Periodic Activation Functions Induce Stationarity

Neural network models are known to reinforce hidden data biases, making them unreliable and difficult to interpret. We seek to build models that `know what they do not know' by introducing inductive biases in the function space. We show that periodic activation functions in Bayesian neural networks establish a connection between the prior on the network weights and translation-invariant, stationary Gaussian process priors. Furthermore, we show that this link goes beyond sinusoidal (Fourier) activations by also covering triangular wave and periodic ReLU activation functions. In a series of experiments, we show that periodic activation functions obtain comparable performance for in-domain data and capture sensitivity to perturbed inputs in deep neural networks for out-of-domain detection.

==> fig/Matern-15_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.33997396066452834}, ymax={1.3732801001526764}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.1399739606645283}, ymax={1.1732801001526765}] {fig/Matern-15_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.4891471003141529  \\
            -4.898989898989899  0.4854024653965648  \\
            -4.797979797979798  0.4811497768820984  \\
            -4.696969696969697  0.4765578852858603  \\
            -4.595959595959596  0.47132956349954364  \\
            -4.494949494949495  0.46479189025773  \\
            -4.393939393939394  0.4562793466335526  \\
            -4.292929292929293  0.44580247234620296  \\
            -4.191919191919192  0.43411569963071933  \\
            -4.090909090909091  0.42209393800412287  \\
            -3.98989898989899  0.4102987609464555  \\
            -3.888888888888889  0.39886828615662817  \\
            -3.787878787878788  0.3876558692083087  \\
            -3.686868686868687  0.37655586247906  \\
            -3.585858585858586  0.36582863590942305  \\
            -3.484848484848485  0.3562903167240982  \\
            -3.3838383838383836  0.3488694135013219  \\
            -3.282828282828283  0.34390968546207035  \\
            -3.1818181818181817  0.3412595726417707  \\
            -3.080808080808081  0.3408217331367265  \\
            -2.9797979797979797  0.34310630112220336  \\
            -2.878787878787879  0.34965252838725197  \\
            -2.7777777777777777  0.3624775381550323  \\
            -2.676767676767677  0.3827048559159691  \\
            -2.5757575757575757  0.4097323882360704  \\
            -2.474747474747475  0.4417233801340566  \\
            -2.3737373737373737  0.4769884526125566  \\
            -2.272727272727273  0.5149368884945075  \\
            -2.1717171717171717  0.5561219474133169  \\
            -2.0707070707070705  0.6016545116343053  \\
            -1.9696969696969697  0.6519127192535921  \\
            -1.8686868686868687  0.7056573557266241  \\
            -1.7676767676767677  0.7606147161707094  \\
            -1.6666666666666667  0.8145854247633044  \\
            -1.5656565656565657  0.8662475193886063  \\
            -1.4646464646464648  0.9150666608279222  \\
            -1.3636363636363635  0.959941336769125  \\
            -1.2626262626262625  0.9980027253487572  \\
            -1.1616161616161615  1.0247862328772663  \\
            -1.0606060606060606  1.0358999287103146  \\
            -0.9595959595959596  1.0296474046692856  \\
            -0.8585858585858586  1.0081868718084301  \\
            -0.7575757575757576  0.9757647529523794  \\
            -0.6565656565656566  0.9356209852271641  \\
            -0.5555555555555556  0.8878146631545072  \\
            -0.45454545454545453  0.8299144224980805  \\
            -0.35353535353535354  0.7600775504242139  \\
            -0.25252525252525254  0.6791904190870863  \\
            -0.15151515151515152  0.5907553506903109  \\
            -0.050505050505050504  0.49946713881075666  \\
            0.050505050505050504  0.40934405497563636  \\
            0.15151515151515152  0.3229026924861015  \\
            0.25252525252525254  0.2418544469576026  \\
            0.35353535353535354  0.1682788730217974  \\
            0.45454545454545453  0.10554716061460558  \\
            0.5555555555555556  0.05777921160492013  \\
            0.6565656565656566  0.027346573214606273  \\
            0.7575757575757576  0.012674360071244216  \\
            0.8585858585858586  0.00867114928998503  \\
            0.9595959595959596  0.009669505612244682  \\
            1.0606060606060606  0.012693455034291408  \\
            1.1616161616161615  0.018696038499829835  \\
            1.2626262626262625  0.031158862189191804  \\
            1.3636363636363635  0.05313637280499696  \\
            1.4646464646464648  0.084906987310254  \\
            1.5656565656565657  0.12401402708228582  \\
            1.6666666666666667  0.1670816396825878  \\
            1.7676767676767677  0.21156290065808575  \\
            1.8686868686868687  0.25634276179742294  \\
            1.9696969696969697  0.30110589542842137  \\
            2.0707070707070705  0.3452357719515585  \\
            2.1717171717171717  0.3871466328973503  \\
            2.272727272727273  0.4247341199753106  \\
            2.3737373737373737  0.4568040590319456  \\
            2.474747474747475  0.4838976902728498  \\
            2.5757575757575757  0.5077286912013222  \\
            2.676767676767677  0.5299260757487608  \\
            2.7777777777777777  0.5506780083353965  \\
            2.878787878787879  0.5684280766097566  \\
            2.9797979797979797  0.5811597197095145  \\
            3.080808080808081  0.5878015720730692  \\
            3.1818181818181817  0.5888191343151503  \\
            3.282828282828283  0.5859418832843992  \\
            3.3838383838383836  0.5810683517782385  \\
            3.484848484848485  0.5752916317336041  \\
            3.585858585858586  0.5686982207209992  \\
            3.686868686868687  0.560915083734872  \\
            3.787878787878788  0.5519980457741059  \\
            3.888888888888889  0.5425276637344408  \\
            3.98989898989899  0.5331112037615259  \\
            4.090909090909091  0.5242295958391974  \\
            4.191919191919192  0.5159559627249636  \\
            4.292929292929293  0.5078102351159883  \\
            4.393939393939394  0.49936810259221953  \\
            4.494949494949495  0.4907830959608091  \\
            4.595959595959596  0.48283106933243125  \\
            4.696969696969697  0.47645953826415843  \\
            4.797979797979798  0.47198360590842764  \\
            4.898989898989899  0.4689757193445764  \\
            5.0  0.4667361154098688  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.8558554013098125  \\
            -4.898989898989899  0.8531036967141064  \\
            -4.797979797979798  0.8492359804669458  \\
            -4.696969696969697  0.8444935651708276  \\
            -4.595959595959596  0.8389461927405257  \\
            -4.494949494949495  0.8316805085920302  \\
            -4.393939393939394  0.8213977096409275  \\
            -4.292929292929293  0.8078289627206321  \\
            -4.191919191919192  0.7922490531540014  \\
            -4.090909090909091  0.7760682869998048  \\
            -3.98989898989899  0.7601469711592159  \\
            -3.888888888888889  0.7450180140548472  \\
            -3.787878787878788  0.7308000289816277  \\
            -3.686868686868687  0.7175737981607047  \\
            -3.585858585858586  0.7058149854867145  \\
            -3.484848484848485  0.6962004777805735  \\
            -3.3838383838383836  0.6889055908430188  \\
            -3.282828282828283  0.6838981187679289  \\
            -3.1818181818181817  0.6809593077741086  \\
            -3.080808080808081  0.6796996294323718  \\
            -2.9797979797979797  0.6802842211738688  \\
            -2.878787878787879  0.683984461157296  \\
            -2.7777777777777777  0.6921783692844194  \\
            -2.676767676767677  0.7052349336123789  \\
            -2.5757575757575757  0.7229757867554512  \\
            -2.474747474747475  0.7440863866097329  \\
            -2.3737373737373737  0.7664271998562572  \\
            -2.272727272727273  0.789088286774992  \\
            -2.1717171717171717  0.8128450615603383  \\
            -2.0707070707070705  0.838470245725556  \\
            -1.9696969696969697  0.8661479142583015  \\
            -1.8686868686868687  0.895201256042616  \\
            -1.7676767676767677  0.9230536558459895  \\
            -1.6666666666666667  0.9462376041614711  \\
            -1.5656565656565657  0.9647756889329268  \\
            -1.4646464646464648  0.9847382379348015  \\
            -1.3636363636363635  1.011195632785881  \\
            -1.2626262626262625  1.0408456521511211  \\
            -1.1616161616161615  1.0665088937222835  \\
            -1.0606060606060606  1.077053155261665  \\
            -0.9595959595959596  1.0657770042955292  \\
            -0.8585858585858586  1.044729465712945  \\
            -0.7575757575757576  1.021255835238455  \\
            -0.6565656565656566  0.9897903363609877  \\
            -0.5555555555555556  0.9553733167144118  \\
            -0.45454545454545453  0.9176984708211889  \\
            -0.35353535353535354  0.8675036124924853  \\
            -0.25252525252525254  0.8022654386557773  \\
            -0.15151515151515152  0.7251128587994699  \\
            -0.050505050505050504  0.6366318545696625  \\
            0.050505050505050504  0.5397364955816643  \\
            0.15151515151515152  0.44431184013597985  \\
            0.25252525252525254  0.3548213257140441  \\
            0.35353535353535354  0.2666934417326515  \\
            0.45454545454545453  0.18199098384511034  \\
            0.5555555555555556  0.11330568438570346  \\
            0.6565656565656566  0.07004751273045444  \\
            0.7575757575757576  0.054107749789565285  \\
            0.8585858585858586  0.05848790558722336  \\
            0.9595959595959596  0.06308602699800626  \\
            1.0606060606060606  0.059856717674723496  \\
            1.1616161616161615  0.059566187886739945  \\
            1.2626262626262625  0.07357485170653472  \\
            1.3636363636363635  0.09927745710791483  \\
            1.4646464646464648  0.14149523672298242  \\
            1.5656565656565657  0.20506659578008168  \\
            1.6666666666666667  0.2810466704864075  \\
            1.7676767676767677  0.3613082698797321  \\
            1.8686868686868687  0.44211129151951123  \\
            1.9696969696969697  0.5201404696493759  \\
            2.0707070707070705  0.5925614818575321  \\
            2.1717171717171717  0.6586264062197522  \\
            2.272727272727273  0.7172929616285657  \\
            2.3737373737373737  0.7671715697149335  \\
            2.474747474747475  0.8088174349910863  \\
            2.5757575757575757  0.8449530429837817  \\
            2.676767676767677  0.8777675704738935  \\
            2.7777777777777777  0.9075975578784381  \\
            2.878787878787879  0.9327093067839328  \\
            2.9797979797979797  0.9501343892919285  \\
            3.080808080808081  0.9578938482640927  \\
            3.1818181818181817  0.9568503692459878  \\
            3.282828282828283  0.9503086441783672  \\
            3.3838383838383836  0.9414758401510077  \\
            3.484848484848485  0.9325384445756151  \\
            3.585858585858586  0.924329817847199  \\
            3.686868686868687  0.9162120609250263  \\
            3.787878787878788  0.9074548911906446  \\
            3.888888888888889  0.8981210833159043  \\
            3.98989898989899  0.8887875371053265  \\
            4.090909090909091  0.8802774564857362  \\
            4.191919191919192  0.8729687773686747  \\
            4.292929292929293  0.8659411346586892  \\
            4.393939393939394  0.8582537408293747  \\
            4.494949494949495  0.8498201989118093  \\
            4.595959595959596  0.8414509047395442  \\
            4.696969696969697  0.8341730094378069  \\
            4.797979797979798  0.8285174145603683  \\
            4.898989898989899  0.8246091140898397  \\
            5.0  0.8220640132703202  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.12243879931849333  \\
            -4.898989898989899  0.11770123407902316  \\
            -4.797979797979798  0.11306357329725109  \\
            -4.696969696969697  0.10862220540089301  \\
            -4.595959595959596  0.10371293425856154  \\
            -4.494949494949495  0.09790327192342974  \\
            -4.393939393939394  0.09116098362617764  \\
            -4.292929292929293  0.08377598197177377  \\
            -4.191919191919192  0.07598234610743726  \\
            -4.090909090909091  0.06811958900844095  \\
            -3.98989898989899  0.06045055073369515  \\
            -3.888888888888889  0.0527185582584091  \\
            -3.787878787878788  0.04451170943498972  \\
            -3.686868686868687  0.03553792679741535  \\
            -3.585858585858586  0.025842286332131592  \\
            -3.484848484848485  0.016380155667622964  \\
            -3.3838383838383836  0.008833236159624891  \\
            -3.282828282828283  0.0039212521562118074  \\
            -3.1818181818181817  0.001559837509432782  \\
            -3.080808080808081  0.0019438368410811258  \\
            -2.9797979797979797  0.005928381070537947  \\
            -2.878787878787879  0.015320595617207944  \\
            -2.7777777777777777  0.03277670702564511  \\
            -2.676767676767677  0.0601747782195593  \\
            -2.5757575757575757  0.09648898971668962  \\
            -2.474747474747475  0.13936037365838022  \\
            -2.3737373737373737  0.18754970536885607  \\
            -2.272727272727273  0.240785490214023  \\
            -2.1717171717171717  0.29939883326629546  \\
            -2.0707070707070705  0.3648387775430546  \\
            -1.9696969696969697  0.4376775242488826  \\
            -1.8686868686868687  0.5161134554106322  \\
            -1.7676767676767677  0.5981757764954293  \\
            -1.6666666666666667  0.6829332453651378  \\
            -1.5656565656565657  0.7677193498442859  \\
            -1.4646464646464648  0.8453950837210429  \\
            -1.3636363636363635  0.9086870407523688  \\
            -1.2626262626262625  0.9551597985463932  \\
            -1.1616161616161615  0.9830635720322491  \\
            -1.0606060606060606  0.9947467021589642  \\
            -0.9595959595959596  0.9935178050430421  \\
            -0.8585858585858586  0.9716442779039155  \\
            -0.7575757575757576  0.9302736706663038  \\
            -0.6565656565656566  0.8814516340933405  \\
            -0.5555555555555556  0.8202560095946025  \\
            -0.45454545454545453  0.742130374174972  \\
            -0.35353535353535354  0.6526514883559424  \\
            -0.25252525252525254  0.5561153995183954  \\
            -0.15151515151515152  0.456397842581152  \\
            -0.050505050505050504  0.3623024230518508  \\
            0.050505050505050504  0.27895161436960847  \\
            0.15151515151515152  0.20149354483622312  \\
            0.25252525252525254  0.12888756820116112  \\
            0.35353535353535354  0.06986430431094329  \\
            0.45454545454545453  0.029103337384100814  \\
            0.5555555555555556  0.0022527388241368115  \\
            0.6565656565656566  -0.015354366301241897  \\
            0.7575757575757576  -0.028759029647076856  \\
            0.8585858585858586  -0.041145607007253296  \\
            0.9595959595959596  -0.0437470157735169  \\
            1.0606060606060606  -0.03446980760614068  \\
            1.1616161616161615  -0.022174110887080274  \\
            1.2626262626262625  -0.011257127328151116  \\
            1.3636363636363635  0.006995288502079089  \\
            1.4646464646464648  0.028318737897525606  \\
            1.5656565656565657  0.042961458384489934  \\
            1.6666666666666667  0.05311660887876804  \\
            1.7676767676767677  0.06181753143643942  \\
            1.8686868686868687  0.07057423207533467  \\
            1.9696969696969697  0.08207132120746682  \\
            2.0707070707070705  0.09791006204558497  \\
            2.1717171717171717  0.11566685957494832  \\
            2.272727272727273  0.1321752783220554  \\
            2.3737373737373737  0.14643654834895775  \\
            2.474747474747475  0.1589779455546133  \\
            2.5757575757575757  0.17050433941886278  \\
            2.676767676767677  0.18208458102362812  \\
            2.7777777777777777  0.19375845879235493  \\
            2.878787878787879  0.20414684643558034  \\
            2.9797979797979797  0.2121850501271006  \\
            3.080808080808081  0.21770929588204557  \\
            3.1818181818181817  0.22078789938431287  \\
            3.282828282828283  0.22157512239043126  \\
            3.3838383838383836  0.22066086340546925  \\
            3.484848484848485  0.2180448188915931  \\
            3.585858585858586  0.21306662359479933  \\
            3.686868686868687  0.20561810654471768  \\
            3.787878787878788  0.19654120035756723  \\
            3.888888888888889  0.18693424415297738  \\
            3.98989898989899  0.1774348704177252  \\
            4.090909090909091  0.16818173519265855  \\
            4.191919191919192  0.15894314808125237  \\
            4.292929292929293  0.1496793355732875  \\
            4.393939393939394  0.14048246435506434  \\
            4.494949494949495  0.131745993009809  \\
            4.595959595959596  0.1242112339253183  \\
            4.696969696969697  0.11874606709050994  \\
            4.797979797979798  0.11544979725648696  \\
            4.898989898989899  0.11334232459931304  \\
            5.0  0.11140821754941743  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9520823462008239  \\
            -4.898989898989899  0.9493306416051178  \\
            -4.797979797979798  0.9454629253579572  \\
            -4.696969696969697  0.940720510061839  \\
            -4.595959595959596  0.9351731376315371  \\
            -4.494949494949495  0.9279074534830416  \\
            -4.393939393939394  0.9176246545319389  \\
            -4.292929292929293  0.9040559076116436  \\
            -4.191919191919192  0.8884759980450128  \\
            -4.090909090909091  0.8722952318908161  \\
            -3.98989898989899  0.8563739160502273  \\
            -3.888888888888889  0.8412449589458586  \\
            -3.787878787878788  0.827026973872639  \\
            -3.686868686868687  0.813800743051716  \\
            -3.585858585858586  0.802041930377726  \\
            -3.484848484848485  0.7924274226715848  \\
            -3.3838383838383836  0.7851325357340303  \\
            -3.282828282828283  0.7801250636589403  \\
            -3.1818181818181817  0.7771862526651201  \\
            -3.080808080808081  0.7759265743233832  \\
            -2.9797979797979797  0.7765111660648802  \\
            -2.878787878787879  0.7802114060483074  \\
            -2.7777777777777777  0.7884053141754309  \\
            -2.676767676767677  0.8014618785033902  \\
            -2.5757575757575757  0.8192027316464625  \\
            -2.474747474747475  0.8403133315007444  \\
            -2.3737373737373737  0.8626541447472686  \\
            -2.272727272727273  0.8853152316660033  \\
            -2.1717171717171717  0.9090720064513498  \\
            -2.0707070707070705  0.9346971906165673  \\
            -1.9696969696969697  0.9623748591493129  \\
            -1.8686868686868687  0.9914282009336275  \\
            -1.7676767676767677  1.0192806007370008  \\
            -1.6666666666666667  1.0424645490524824  \\
            -1.5656565656565657  1.0610026338239382  \\
            -1.4646464646464648  1.0809651828258129  \\
            -1.3636363636363635  1.1074225776768925  \\
            -1.2626262626262625  1.1370725970421325  \\
            -1.1616161616161615  1.1627358386132949  \\
            -1.0606060606060606  1.1732801001526765  \\
            -0.9595959595959596  1.1620039491865406  \\
            -0.8585858585858586  1.1409564106039563  \\
            -0.7575757575757576  1.1174827801294664  \\
            -0.6565656565656566  1.086017281251999  \\
            -0.5555555555555556  1.0516002616054232  \\
            -0.45454545454545453  1.0139254157122002  \\
            -0.35353535353535354  0.9637305573834967  \\
            -0.25252525252525254  0.8984923835467886  \\
            -0.15151515151515152  0.8213398036904813  \\
            -0.050505050505050504  0.732858799460674  \\
            0.050505050505050504  0.6359634404726756  \\
            0.15151515151515152  0.5405387850269913  \\
            0.25252525252525254  0.4510482706050555  \\
            0.35353535353535354  0.3629203866236629  \\
            0.45454545454545453  0.2782179287361217  \\
            0.5555555555555556  0.20953262927671487  \\
            0.6565656565656566  0.16627445762146584  \\
            0.7575757575757576  0.1503346946805767  \\
            0.8585858585858586  0.15471485047823477  \\
            0.9595959595959596  0.1593129718890177  \\
            1.0606060606060606  0.1560836625657349  \\
            1.1616161616161615  0.15579313277775136  \\
            1.2626262626262625  0.16980179659754616  \\
            1.3636363636363635  0.1955044019989262  \\
            1.4646464646464648  0.2377221816139938  \\
            1.5656565656565657  0.3012935406710931  \\
            1.6666666666666667  0.377273615377419  \\
            1.7676767676767677  0.4575352147707435  \\
            1.8686868686868687  0.5383382364105227  \\
            1.9696969696969697  0.6163674145403873  \\
            2.0707070707070705  0.6887884267485435  \\
            2.1717171717171717  0.7548533511107637  \\
            2.272727272727273  0.8135199065195772  \\
            2.3737373737373737  0.8633985146059449  \\
            2.474747474747475  0.9050443798820977  \\
            2.5757575757575757  0.9411799878747931  \\
            2.676767676767677  0.973994515364905  \\
            2.7777777777777777  1.0038245027694495  \\
            2.878787878787879  1.0289362516749443  \\
            2.9797979797979797  1.0463613341829399  \\
            3.080808080808081  1.0541207931551042  \\
            3.1818181818181817  1.0530773141369991  \\
            3.282828282828283  1.0465355890693786  \\
            3.3838383838383836  1.037702785042019  \\
            3.484848484848485  1.0287653894666264  \\
            3.585858585858586  1.0205567627382104  \\
            3.686868686868687  1.0124390058160377  \\
            3.787878787878788  1.0036818360816562  \\
            3.888888888888889  0.9943480282069157  \\
            3.98989898989899  0.985014481996338  \\
            4.090909090909091  0.9765044013767477  \\
            4.191919191919192  0.9691957222596862  \\
            4.292929292929293  0.9621680795497005  \\
            4.393939393939394  0.9544806857203861  \\
            4.494949494949495  0.9460471438028206  \\
            4.595959595959596  0.9376778496305556  \\
            4.696969696969697  0.9303999543288184  \\
            4.797979797979798  0.9247443594513798  \\
            4.898989898989899  0.9208360589808511  \\
            5.0  0.9182909581613317  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.026211854427481918  \\
            -4.898989898989899  0.021474289188011753  \\
            -4.797979797979798  0.016836628406239673  \\
            -4.696969696969697  0.0123952605098816  \\
            -4.595959595959596  0.007485989367550128  \\
            -4.494949494949495  0.0016763270324183233  \\
            -4.393939393939394  -0.005065961264833774  \\
            -4.292929292929293  -0.01245096291923764  \\
            -4.191919191919192  -0.020244598783574153  \\
            -4.090909090909091  -0.02810735588257046  \\
            -3.98989898989899  -0.03577639415731626  \\
            -3.888888888888889  -0.043508386632602314  \\
            -3.787878787878788  -0.05171523545602169  \\
            -3.686868686868687  -0.06068901809359606  \\
            -3.585858585858586  -0.07038465855887982  \\
            -3.484848484848485  -0.07984678922338845  \\
            -3.3838383838383836  -0.08739370873138652  \\
            -3.282828282828283  -0.0923056927347996  \\
            -3.1818181818181817  -0.09466710738157863  \\
            -3.080808080808081  -0.09428310804993029  \\
            -2.9797979797979797  -0.09029856382047347  \\
            -2.878787878787879  -0.08090634927380347  \\
            -2.7777777777777777  -0.0634502378653663  \\
            -2.676767676767677  -0.03605216667145211  \\
            -2.5757575757575757  0.0002620448256782093  \\
            -2.474747474747475  0.04313342876736881  \\
            -2.3737373737373737  0.09132276047784466  \\
            -2.272727272727273  0.1445585453230116  \\
            -2.1717171717171717  0.20317188837528405  \\
            -2.0707070707070705  0.26861183265204325  \\
            -1.9696969696969697  0.3414505793578712  \\
            -1.8686868686868687  0.4198865105196208  \\
            -1.7676767676767677  0.5019488316044179  \\
            -1.6666666666666667  0.5867063004741264  \\
            -1.5656565656565657  0.6714924049532744  \\
            -1.4646464646464648  0.7491681388300314  \\
            -1.3636363636363635  0.8124600958613574  \\
            -1.2626262626262625  0.8589328536553819  \\
            -1.1616161616161615  0.8868366271412378  \\
            -1.0606060606060606  0.8985197572679527  \\
            -0.9595959595959596  0.8972908601520306  \\
            -0.8585858585858586  0.875417333012904  \\
            -0.7575757575757576  0.8340467257752924  \\
            -0.6565656565656566  0.785224689202329  \\
            -0.5555555555555556  0.7240290647035912  \\
            -0.45454545454545453  0.6459034292839606  \\
            -0.35353535353535354  0.5564245434649311  \\
            -0.25252525252525254  0.45988845462738404  \\
            -0.15151515151515152  0.3601708976901406  \\
            -0.050505050505050504  0.2660754781608393  \\
            0.050505050505050504  0.18272466947859708  \\
            0.15151515151515152  0.1052665999452117  \\
            0.25252525252525254  0.03266062331014971  \\
            0.35353535353535354  -0.026362640580068125  \\
            0.45454545454545453  -0.06712360750691058  \\
            0.5555555555555556  -0.0939742060668746  \\
            0.6565656565656566  -0.1115813111922533  \\
            0.7575757575757576  -0.12498597453808825  \\
            0.8585858585858586  -0.13737255189826472  \\
            0.9595959595959596  -0.1399739606645283  \\
            1.0606060606060606  -0.1306967524971521  \\
            1.1616161616161615  -0.11840105577809168  \\
            1.2626262626262625  -0.10748407221916254  \\
            1.3636363636363635  -0.08923165638893231  \\
            1.4646464646464648  -0.06790820699348579  \\
            1.5656565656565657  -0.053265486506521464  \\
            1.6666666666666667  -0.04311033601224337  \\
            1.7676767676767677  -0.03440941345457199  \\
            1.8686868686868687  -0.02565271281567677  \\
            1.9696969696969697  -0.014155623683544616  \\
            2.0707070707070705  0.001683117154573588  \\
            2.1717171717171717  0.01943991468393691  \\
            2.272727272727273  0.03594833343104398  \\
            2.3737373737373737  0.05020960345794634  \\
            2.474747474747475  0.0627510006636019  \\
            2.5757575757575757  0.07427739452785137  \\
            2.676767676767677  0.08585763613261671  \\
            2.7777777777777777  0.09753151390134351  \\
            2.878787878787879  0.10791990154456893  \\
            2.9797979797979797  0.11595810523608918  \\
            3.080808080808081  0.12148235099103416  \\
            3.1818181818181817  0.12456095449330146  \\
            3.282828282828283  0.12534817749941984  \\
            3.3838383838383836  0.12443391851445784  \\
            3.484848484848485  0.1218178740005817  \\
            3.585858585858586  0.11683967870378792  \\
            3.686868686868687  0.10939116165370627  \\
            3.787878787878788  0.10031425546655581  \\
            3.888888888888889  0.09070729926196597  \\
            3.98989898989899  0.0812079255267138  \\
            4.090909090909091  0.07195479030164714  \\
            4.191919191919192  0.06271620319024096  \\
            4.292929292929293  0.053452390682276085  \\
            4.393939393939394  0.04425551946405293  \\
            4.494949494949495  0.03551904811879758  \\
            4.595959595959596  0.027984289034306886  \\
            4.696969696969697  0.02251912219949853  \\
            4.797979797979798  0.01922285236547555  \\
            4.898989898989899  0.017115379708301626  \\
            5.0  0.01518127265840602  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/Matern-5_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.33703380504344754}, ymax={1.390529584118924}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.13703380504344753}, ymax={1.190529584118924}] {fig/Matern-5_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5016340270150821  \\
            -4.898989898989899  0.49718592250223625  \\
            -4.797979797979798  0.49182350945991754  \\
            -4.696969696969697  0.48772085745122545  \\
            -4.595959595959596  0.4824807399571432  \\
            -4.494949494949495  0.4765729887640331  \\
            -4.393939393939394  0.467783072385066  \\
            -4.292929292929293  0.45625382813641696  \\
            -4.191919191919192  0.4432072114509351  \\
            -4.090909090909091  0.42994426927666296  \\
            -3.98989898989899  0.41837726169416667  \\
            -3.888888888888889  0.4084912045234776  \\
            -3.787878787878788  0.39828251539232695  \\
            -3.686868686868687  0.3860412800966762  \\
            -3.585858585858586  0.3726427365620544  \\
            -3.484848484848485  0.3605069013977644  \\
            -3.3838383838383836  0.35201756399925704  \\
            -3.282828282828283  0.3485546384385656  \\
            -3.1818181818181817  0.34765772111561805  \\
            -3.080808080808081  0.3485364620850978  \\
            -2.9797979797979797  0.35001078390275503  \\
            -2.878787878787879  0.3542867885372902  \\
            -2.7777777777777777  0.3653372645895321  \\
            -2.676767676767677  0.38751999757038147  \\
            -2.5757575757575757  0.4180322534190384  \\
            -2.474747474747475  0.4535787814161855  \\
            -2.3737373737373737  0.48978737866476313  \\
            -2.272727272727273  0.5245083261406313  \\
            -2.1717171717171717  0.5614382266262663  \\
            -2.0707070707070705  0.6057111802419677  \\
            -1.9696969696969697  0.6563645756650567  \\
            -1.8686868686868687  0.7112603539541074  \\
            -1.7676767676767677  0.7677442894324309  \\
            -1.6666666666666667  0.8195071513834917  \\
            -1.5656565656565657  0.8662527772351085  \\
            -1.4646464646464648  0.9124286292293647  \\
            -1.3636363636363635  0.955291151525947  \\
            -1.2626262626262625  0.9953983409236841  \\
            -1.1616161616161615  1.0303638497785947  \\
            -1.0606060606060606  1.0450180519966004  \\
            -0.9595959595959596  1.0323003767335934  \\
            -0.8585858585858586  1.0048721426173197  \\
            -0.7575757575757576  0.9676673428248533  \\
            -0.6565656565656566  0.9306911396643416  \\
            -0.5555555555555556  0.8927258694973219  \\
            -0.45454545454545453  0.8427387579335706  \\
            -0.35353535353535354  0.7748477360856444  \\
            -0.25252525252525254  0.6934455350610033  \\
            -0.15151515151515152  0.6019602966770277  \\
            -0.050505050505050504  0.5089940958401784  \\
            0.050505050505050504  0.42197939798991607  \\
            0.15151515151515152  0.3396779371948547  \\
            0.25252525252525254  0.2585780402527496  \\
            0.35353535353535354  0.1801643429001201  \\
            0.45454545454545453  0.10835505960312368  \\
            0.5555555555555556  0.05221554569092582  \\
            0.6565656565656566  0.023765550848703465  \\
            0.7575757575757576  0.015981799669494107  \\
            0.8585858585858586  0.018409987520309267  \\
            0.9595959595959596  0.022000457290719238  \\
            1.0606060606060606  0.02151610513475357  \\
            1.1616161616161615  0.018772958949485868  \\
            1.2626262626262625  0.02525379122218837  \\
            1.3636363636363635  0.04684611656283943  \\
            1.4646464646464648  0.08458743963420662  \\
            1.5656565656565657  0.12941018515028063  \\
            1.6666666666666667  0.17621185279798315  \\
            1.7676767676767677  0.22075605265970535  \\
            1.8686868686868687  0.26441759527703085  \\
            1.9696969696969697  0.31063332843427816  \\
            2.0707070707070705  0.35775155340566395  \\
            2.1717171717171717  0.4033736509716131  \\
            2.272727272727273  0.44362604521377347  \\
            2.3737373737373737  0.47504387490197053  \\
            2.474747474747475  0.4992049900238422  \\
            2.5757575757575757  0.5207814281096438  \\
            2.676767676767677  0.5427719220319758  \\
            2.7777777777777777  0.5661140542799352  \\
            2.878787878787879  0.5875240636281642  \\
            2.9797979797979797  0.6019335710145785  \\
            3.080808080808081  0.607032050107821  \\
            3.1818181818181817  0.6050297223241587  \\
            3.282828282828283  0.5995976082008354  \\
            3.3838383838383836  0.5933901412525738  \\
            3.484848484848485  0.587038212353273  \\
            3.585858585858586  0.5805794168336715  \\
            3.686868686868687  0.5722758337735112  \\
            3.787878787878788  0.5615642043957741  \\
            3.888888888888889  0.5500941479262597  \\
            3.98989898989899  0.5385734388197887  \\
            4.090909090909091  0.5287368078443279  \\
            4.191919191919192  0.5202981360856453  \\
            4.292929292929293  0.5118778856020758  \\
            4.393939393939394  0.5025565590482629  \\
            4.494949494949495  0.4926067662313187  \\
            4.595959595959596  0.4839000065102304  \\
            4.696969696969697  0.4770614025259625  \\
            4.797979797979798  0.4725080884938771  \\
            4.898989898989899  0.47023932559465453  \\
            5.0  0.4684767940330803  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.8687587622461493  \\
            -4.898989898989899  0.8630186735047648  \\
            -4.797979797979798  0.8575053693849156  \\
            -4.696969696969697  0.8528137150463587  \\
            -4.595959595959596  0.8474759852971716  \\
            -4.494949494949495  0.8396796485632021  \\
            -4.393939393939394  0.8272482909912151  \\
            -4.292929292929293  0.8112658982663925  \\
            -4.191919191919192  0.7939735277670436  \\
            -4.090909090909091  0.778920278562683  \\
            -3.98989898989899  0.7655863069669435  \\
            -3.888888888888889  0.7547845445255364  \\
            -3.787878787878788  0.7431907034010019  \\
            -3.686868686868687  0.7292241049984289  \\
            -3.585858585858586  0.7140560893068506  \\
            -3.484848484848485  0.7015829314134991  \\
            -3.3838383838383836  0.6939165068862436  \\
            -3.282828282828283  0.6929506196724747  \\
            -3.1818181818181817  0.6946113270817444  \\
            -3.080808080808081  0.6951833604705624  \\
            -2.9797979797979797  0.6934030203641229  \\
            -2.878787878787879  0.6917597345032314  \\
            -2.7777777777777777  0.6966175111556219  \\
            -2.676767676767677  0.7119709794394001  \\
            -2.5757575757575757  0.7348777948605384  \\
            -2.474747474747475  0.7615010075793218  \\
            -2.3737373737373737  0.7860401677367426  \\
            -2.272727272727273  0.8052033618873045  \\
            -2.1717171717171717  0.8245905592572516  \\
            -2.0707070707070705  0.8497263897959826  \\
            -1.9696969696969697  0.8810885029027022  \\
            -1.8686868686868687  0.9163183313749161  \\
            -1.7676767676767677  0.9495640355227611  \\
            -1.6666666666666667  0.9686092140955289  \\
            -1.5656565656565657  0.9749404313113594  \\
            -1.4646464646464648  0.9852690294077765  \\
            -1.3636363636363635  1.0102866804720403  \\
            -1.2626262626262625  1.0450100734220469  \\
            -1.1616161616161615  1.0786259163360876  \\
            -1.0606060606060606  1.0953217133285842  \\
            -0.9595959595959596  1.0772106454013062  \\
            -0.8585858585858586  1.0457524811503354  \\
            -0.7575757575757576  1.0213389953324339  \\
            -0.6565656565656566  0.997158727475218  \\
            -0.5555555555555556  0.9711215862890201  \\
            -0.45454545454545453  0.942098221530159  \\
            -0.35353535353535354  0.8952585475927892  \\
            -0.25252525252525254  0.8282103935778964  \\
            -0.15151515151515152  0.7490636011244456  \\
            -0.050505050505050504  0.6578211400744353  \\
            0.050505050505050504  0.5622658699486558  \\
            0.15151515151515152  0.4736914007827781  \\
            0.25252525252525254  0.3908364176417481  \\
            0.35353535353535354  0.29636370119140415  \\
            0.45454545454545453  0.19690952473873755  \\
            0.5555555555555556  0.11170939656504861  \\
            0.6565656565656566  0.06993131605236019  \\
            0.7575757575757576  0.06614097736933504  \\
            0.8585858585858586  0.07864590929372624  \\
            0.9595959595959596  0.08262488041162422  \\
            1.0606060606060606  0.07388755477624592  \\
            1.1616161616161615  0.06569183271809989  \\
            1.2626262626262625  0.0764481120069316  \\
            1.3636363636363635  0.09767345033492465  \\
            1.4646464646464648  0.14369652288252424  \\
            1.5656565656565657  0.21965348545346497  \\
            1.6666666666666667  0.3025485458114783  \\
            1.7676767676767677  0.3816454640228766  \\
            1.8686868686868687  0.4589150151432318  \\
            1.9696969696969697  0.5339968888961131  \\
            2.0707070707070705  0.6036615500103046  \\
            2.1717171717171717  0.6688260300585667  \\
            2.272727272727273  0.7288746309522598  \\
            2.3737373737373737  0.7764933138294716  \\
            2.474747474747475  0.8140390957171801  \\
            2.5757575757575757  0.8466630684560644  \\
            2.676767676767677  0.8780843892315465  \\
            2.7777777777777777  0.9109389446964348  \\
            2.878787878787879  0.9405358412130449  \\
            2.9797979797979797  0.9613913176934229  \\
            3.080808080808081  0.9683797169298161  \\
            3.1818181818181817  0.9652104560043799  \\
            3.282828282828283  0.9568835521209313  \\
            3.3838383838383836  0.9492573768997303  \\
            3.484848484848485  0.9425897709432669  \\
            3.585858585858586  0.9360313434250542  \\
            3.686868686868687  0.9274040885663357  \\
            3.787878787878788  0.9164620644021966  \\
            3.888888888888889  0.9032962656398167  \\
            3.98989898989899  0.891218465654219  \\
            4.090909090909091  0.8818757971814313  \\
            4.191919191919192  0.8731019263717299  \\
            4.292929292929293  0.8644067974571861  \\
            4.393939393939394  0.8548231770873704  \\
            4.494949494949495  0.8448605768396489  \\
            4.595959595959596  0.8377178519175168  \\
            4.696969696969697  0.8336063550418162  \\
            4.797979797979798  0.8325810631203655  \\
            4.898989898989899  0.8324850878750332  \\
            5.0  0.831219626721349  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.13450929178401483  \\
            -4.898989898989899  0.1313531714997077  \\
            -4.797979797979798  0.12614164953491946  \\
            -4.696969696969697  0.12262799985609218  \\
            -4.595959595959596  0.11748549461711483  \\
            -4.494949494949495  0.11346632896486403  \\
            -4.393939393939394  0.10831785377891695  \\
            -4.292929292929293  0.10124175800644142  \\
            -4.191919191919192  0.09244089513482667  \\
            -4.090909090909091  0.08096825999064289  \\
            -3.98989898989899  0.07116821642138982  \\
            -3.888888888888889  0.06219786452141873  \\
            -3.787878787878788  0.053374327383652  \\
            -3.686868686868687  0.04285845519492354  \\
            -3.585858585858586  0.031229383817258205  \\
            -3.484848484848485  0.019430871382029757  \\
            -3.3838383838383836  0.01011862111227052  \\
            -3.282828282828283  0.0041586572046564685  \\
            -3.1818181818181817  0.000704115149491702  \\
            -3.080808080808081  0.0018895636996332232  \\
            -2.9797979797979797  0.006618547441387124  \\
            -2.878787878787879  0.016813842571349047  \\
            -2.7777777777777777  0.034057018023442354  \\
            -2.676767676767677  0.06306901570136281  \\
            -2.5757575757575757  0.10118671197753837  \\
            -2.474747474747475  0.14565655525304916  \\
            -2.3737373737373737  0.1935345895927837  \\
            -2.272727272727273  0.243813290393958  \\
            -2.1717171717171717  0.298285893995281  \\
            -2.0707070707070705  0.36169597068795284  \\
            -1.9696969696969697  0.4316406484274111  \\
            -1.8686868686868687  0.5062023765332986  \\
            -1.7676767676767677  0.5859245433421006  \\
            -1.6666666666666667  0.6704050886714545  \\
            -1.5656565656565657  0.7575651231588576  \\
            -1.4646464646464648  0.839588229050953  \\
            -1.3636363636363635  0.9002956225798536  \\
            -1.2626262626262625  0.9457866084253214  \\
            -1.1616161616161615  0.9821017832211018  \\
            -1.0606060606060606  0.9947143906646165  \\
            -0.9595959595959596  0.9873901080658808  \\
            -0.8585858585858586  0.9639918040843041  \\
            -0.7575757575757576  0.9139956903172728  \\
            -0.6565656565656566  0.8642235518534651  \\
            -0.5555555555555556  0.8143301527056237  \\
            -0.45454545454545453  0.7433792943369821  \\
            -0.35353535353535354  0.6544369245784996  \\
            -0.25252525252525254  0.5586806765441101  \\
            -0.15151515151515152  0.4548569922296098  \\
            -0.050505050505050504  0.36016705160592155  \\
            0.050505050505050504  0.28169292603117635  \\
            0.15151515151515152  0.20566447360693124  \\
            0.25252525252525254  0.12631966286375113  \\
            0.35353535353535354  0.06396498460883603  \\
            0.45454545454545453  0.019800594467509813  \\
            0.5555555555555556  -0.00727830518319697  \\
            0.6565656565656566  -0.022400214354953263  \\
            0.7575757575757576  -0.03417737803034683  \\
            0.8585858585858586  -0.0418259342531077  \\
            0.9595959595959596  -0.03862396583018575  \\
            1.0606060606060606  -0.030855344506738783  \\
            1.1616161616161615  -0.02814591481912816  \\
            1.2626262626262625  -0.025940529562554875  \\
            1.3636363636363635  -0.0039812172092457965  \\
            1.4646464646464648  0.025478356385888988  \\
            1.5656565656565657  0.03916688484709628  \\
            1.6666666666666667  0.04987515978448803  \\
            1.7676767676767677  0.0598666412965341  \\
            1.8686868686868687  0.0699201754108299  \\
            1.9696969696969697  0.08726976797244326  \\
            2.0707070707070705  0.11184155680102323  \\
            2.1717171717171717  0.13792127188465952  \\
            2.272727272727273  0.15837745947528709  \\
            2.3737373737373737  0.17359443597446944  \\
            2.474747474747475  0.18437088433050425  \\
            2.5757575757575757  0.19489978776322314  \\
            2.676767676767677  0.20745945483240502  \\
            2.7777777777777777  0.22128916386343567  \\
            2.878787878787879  0.23451228604328356  \\
            2.9797979797979797  0.242475824335734  \\
            3.080808080808081  0.24568438328582604  \\
            3.1818181818181817  0.24484898864393756  \\
            3.282828282828283  0.24231166428073947  \\
            3.3838383838383836  0.2375229056054174  \\
            3.484848484848485  0.2314866537632791  \\
            3.585858585858586  0.2251274902422889  \\
            3.686868686868687  0.2171475789806867  \\
            3.787878787878788  0.20666634438935177  \\
            3.888888888888889  0.19689203021270268  \\
            3.98989898989899  0.18592841198535842  \\
            4.090909090909091  0.17559781850722445  \\
            4.191919191919192  0.16749434579956074  \\
            4.292929292929293  0.1593489737469655  \\
            4.393939393939394  0.15028994100915533  \\
            4.494949494949495  0.14035295562298855  \\
            4.595959595959596  0.13008216110294407  \\
            4.696969696969697  0.12051645001010874  \\
            4.797979797979798  0.11243511386738869  \\
            4.898989898989899  0.1079935633142759  \\
            5.0  0.10573396134481167  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9639666330364891  \\
            -4.898989898989899  0.9582265442951046  \\
            -4.797979797979798  0.9527132401752554  \\
            -4.696969696969697  0.9480215858366985  \\
            -4.595959595959596  0.9426838560875114  \\
            -4.494949494949495  0.934887519353542  \\
            -4.393939393939394  0.9224561617815549  \\
            -4.292929292929293  0.9064737690567324  \\
            -4.191919191919192  0.8891813985573833  \\
            -4.090909090909091  0.8741281493530229  \\
            -3.98989898989899  0.8607941777572834  \\
            -3.888888888888889  0.8499924153158762  \\
            -3.787878787878788  0.8383985741913418  \\
            -3.686868686868687  0.8244319757887687  \\
            -3.585858585858586  0.8092639600971904  \\
            -3.484848484848485  0.7967908022038389  \\
            -3.3838383838383836  0.7891243776765834  \\
            -3.282828282828283  0.7881584904628145  \\
            -3.1818181818181817  0.7898191978720842  \\
            -3.080808080808081  0.7903912312609023  \\
            -2.9797979797979797  0.7886108911544627  \\
            -2.878787878787879  0.7869676052935711  \\
            -2.7777777777777777  0.7918253819459616  \\
            -2.676767676767677  0.8071788502297399  \\
            -2.5757575757575757  0.8300856656508782  \\
            -2.474747474747475  0.8567088783696617  \\
            -2.3737373737373737  0.8812480385270824  \\
            -2.272727272727273  0.9004112326776443  \\
            -2.1717171717171717  0.9197984300475914  \\
            -2.0707070707070705  0.9449342605863223  \\
            -1.9696969696969697  0.976296373693042  \\
            -1.8686868686868687  1.011526202165256  \\
            -1.7676767676767677  1.044771906313101  \\
            -1.6666666666666667  1.0638170848858688  \\
            -1.5656565656565657  1.0701483021016993  \\
            -1.4646464646464648  1.0804769001981163  \\
            -1.3636363636363635  1.1054945512623802  \\
            -1.2626262626262625  1.1402179442123865  \\
            -1.1616161616161615  1.1738337871264275  \\
            -1.0606060606060606  1.190529584118924  \\
            -0.9595959595959596  1.1724185161916458  \\
            -0.8585858585858586  1.1409603519406752  \\
            -0.7575757575757576  1.1165468661227738  \\
            -0.6565656565656566  1.0923665982655577  \\
            -0.5555555555555556  1.06632945707936  \\
            -0.45454545454545453  1.0373060923204989  \\
            -0.35353535353535354  0.9904664183831291  \\
            -0.25252525252525254  0.9234182643682362  \\
            -0.15151515151515152  0.8442714719147854  \\
            -0.050505050505050504  0.753029010864775  \\
            0.050505050505050504  0.6574737407389957  \\
            0.15151515151515152  0.5688992715731179  \\
            0.25252525252525254  0.4860442884320879  \\
            0.35353535353535354  0.39157157198174397  \\
            0.45454545454545453  0.2921173955290774  \\
            0.5555555555555556  0.20691726735538843  \\
            0.6565656565656566  0.16513918684270001  \\
            0.7575757575757576  0.16134884815967487  \\
            0.8585858585858586  0.17385378008406605  \\
            0.9595959595959596  0.17783275120196404  \\
            1.0606060606060606  0.16909542556658574  \\
            1.1616161616161615  0.1608997035084397  \\
            1.2626262626262625  0.17165598279727143  \\
            1.3636363636363635  0.1928813211252645  \\
            1.4646464646464648  0.23890439367286406  \\
            1.5656565656565657  0.3148613562438048  \\
            1.6666666666666667  0.3977564166018181  \\
            1.7676767676767677  0.47685333481321646  \\
            1.8686868686868687  0.5541228859335716  \\
            1.9696969696969697  0.6292047596864528  \\
            2.0707070707070705  0.6988694208006445  \\
            2.1717171717171717  0.7640339008489065  \\
            2.272727272727273  0.8240825017425997  \\
            2.3737373737373737  0.8717011846198115  \\
            2.474747474747475  0.90924696650752  \\
            2.5757575757575757  0.9418709392464042  \\
            2.676767676767677  0.9732922600218863  \\
            2.7777777777777777  1.0061468154867745  \\
            2.878787878787879  1.0357437120033848  \\
            2.9797979797979797  1.0565991884837627  \\
            3.080808080808081  1.0635875877201557  \\
            3.1818181818181817  1.0604183267947198  \\
            3.282828282828283  1.0520914229112712  \\
            3.3838383838383836  1.04446524769007  \\
            3.484848484848485  1.0377976417336068  \\
            3.585858585858586  1.031239214215394  \\
            3.686868686868687  1.0226119593566756  \\
            3.787878787878788  1.0116699351925362  \\
            3.888888888888889  0.9985041364301565  \\
            3.98989898989899  0.9864263364445588  \\
            4.090909090909091  0.9770836679717712  \\
            4.191919191919192  0.9683097971620698  \\
            4.292929292929293  0.959614668247526  \\
            4.393939393939394  0.9500310478777103  \\
            4.494949494949495  0.9400684476299888  \\
            4.595959595959596  0.9329257227078566  \\
            4.696969696969697  0.9288142258321561  \\
            4.797979797979798  0.9277889339107053  \\
            4.898989898989899  0.927692958665373  \\
            5.0  0.9264274975116887  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.03930142099367501  \\
            -4.898989898989899  0.03614530070936789  \\
            -4.797979797979798  0.030933778744579643  \\
            -4.696969696969697  0.027420129065752363  \\
            -4.595959595959596  0.022277623826775006  \\
            -4.494949494949495  0.018258458174524206  \\
            -4.393939393939394  0.013109982988577129  \\
            -4.292929292929293  0.006033887216101597  \\
            -4.191919191919192  -0.0027669756555131486  \\
            -4.090909090909091  -0.014239610799696933  \\
            -3.98989898989899  -0.024039654368950003  \\
            -3.888888888888889  -0.03301000626892109  \\
            -3.787878787878788  -0.04183354340668782  \\
            -3.686868686868687  -0.05234941559541628  \\
            -3.585858585858586  -0.06397848697308162  \\
            -3.484848484848485  -0.07577699940831006  \\
            -3.3838383838383836  -0.0850892496780693  \\
            -3.282828282828283  -0.09104921358568335  \\
            -3.1818181818181817  -0.09450375564084812  \\
            -3.080808080808081  -0.0933183070907066  \\
            -2.9797979797979797  -0.0885893233489527  \\
            -2.878787878787879  -0.07839402821899077  \\
            -2.7777777777777777  -0.06115085276689747  \\
            -2.676767676767677  -0.032138855088977014  \\
            -2.5757575757575757  0.005978841187198547  \\
            -2.474747474747475  0.05044868446270934  \\
            -2.3737373737373737  0.09832671880244387  \\
            -2.272727272727273  0.14860541960361817  \\
            -2.1717171717171717  0.20307802320494117  \\
            -2.0707070707070705  0.266488099897613  \\
            -1.9696969696969697  0.33643277763707136  \\
            -1.8686868686868687  0.4109945057429588  \\
            -1.7676767676767677  0.4907166725517608  \\
            -1.6666666666666667  0.5751972178811147  \\
            -1.5656565656565657  0.6623572523685177  \\
            -1.4646464646464648  0.7443803582606132  \\
            -1.3636363636363635  0.8050877517895139  \\
            -1.2626262626262625  0.8505787376349815  \\
            -1.1616161616161615  0.886893912430762  \\
            -1.0606060606060606  0.8995065198742767  \\
            -0.9595959595959596  0.8921822372755409  \\
            -0.8585858585858586  0.8687839332939642  \\
            -0.7575757575757576  0.818787819526933  \\
            -0.6565656565656566  0.7690156810631253  \\
            -0.5555555555555556  0.7191222819152838  \\
            -0.45454545454545453  0.6481714235466424  \\
            -0.35353535353535354  0.5592290537881597  \\
            -0.25252525252525254  0.46347280575377037  \\
            -0.15151515151515152  0.35964912143926997  \\
            -0.050505050505050504  0.26495918081558173  \\
            0.050505050505050504  0.1864850552408365  \\
            0.15151515151515152  0.11045660281659142  \\
            0.25252525252525254  0.031111792073411304  \\
            0.35353535353535354  -0.03124288618150381  \\
            0.45454545454545453  -0.07540727632283002  \\
            0.5555555555555556  -0.10248617597353679  \\
            0.6565656565656566  -0.11760808514529308  \\
            0.7575757575757576  -0.12938524882068664  \\
            0.8585858585858586  -0.13703380504344753  \\
            0.9595959595959596  -0.13383183662052558  \\
            1.0606060606060606  -0.1260632152970786  \\
            1.1616161616161615  -0.12335378560946798  \\
            1.2626262626262625  -0.12114840035289468  \\
            1.3636363636363635  -0.09918908799958562  \\
            1.4646464646464648  -0.06972951440445083  \\
            1.5656565656565657  -0.056040985943243526  \\
            1.6666666666666667  -0.04533271100585179  \\
            1.7676767676767677  -0.03534122949380572  \\
            1.8686868686868687  -0.025287695379509922  \\
            1.9696969696969697  -0.00793810281789653  \\
            2.0707070707070705  0.016633686010683435  \\
            2.1717171717171717  0.0427134010943197  \\
            2.272727272727273  0.06316958868494726  \\
            2.3737373737373737  0.07838656518412962  \\
            2.474747474747475  0.08916301354016443  \\
            2.5757575757575757  0.09969191697288332  \\
            2.676767676767677  0.1122515840420652  \\
            2.7777777777777777  0.12608129307309585  \\
            2.878787878787879  0.13930441525294374  \\
            2.9797979797979797  0.14726795354539418  \\
            3.080808080808081  0.15047651249548621  \\
            3.1818181818181817  0.14964111785359774  \\
            3.282828282828283  0.14710379349039965  \\
            3.3838383838383836  0.14231503481507757  \\
            3.484848484848485  0.13627878297293927  \\
            3.585858585858586  0.12991961945194908  \\
            3.686868686868687  0.12193970819034688  \\
            3.787878787878788  0.11145847359901195  \\
            3.888888888888889  0.10168415942236286  \\
            3.98989898989899  0.0907205411950186  \\
            4.090909090909091  0.08038994771688462  \\
            4.191919191919192  0.07228647500922092  \\
            4.292929292929293  0.06414110295662567  \\
            4.393939393939394  0.055082070218815504  \\
            4.494949494949495  0.04514508483264873  \\
            4.595959595959596  0.03487429031260425  \\
            4.696969696969697  0.025308579219768923  \\
            4.797979797979798  0.01722724307704887  \\
            4.898989898989899  0.012785692523936076  \\
            5.0  0.010526090554471845  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/Matern_NN_15_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.3056860592256956}, ymax={1.3366287713437424}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.1056860592256956}, ymax={1.1366287713437424}] {fig/Matern_NN_15_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.47661030426458084  \\
            -4.898989898989899  0.4804903726910993  \\
            -4.797979797979798  0.4846095992378566  \\
            -4.696969696969697  0.48898744925157434  \\
            -4.595959595959596  0.4936443718334342  \\
            -4.494949494949495  0.49858688979962007  \\
            -4.393939393939394  0.5038366602533938  \\
            -4.292929292929293  0.5094158454331771  \\
            -4.191919191919192  0.515339764342717  \\
            -4.090909090909091  0.521641989281216  \\
            -3.98989898989899  0.5283362586058918  \\
            -3.888888888888889  0.5354495274756738  \\
            -3.787878787878788  0.543007919107414  \\
            -3.686868686868687  0.5510472603850555  \\
            -3.585858585858586  0.5596109344310779  \\
            -3.484848484848485  0.5687284545039858  \\
            -3.3838383838383836  0.5784472297633195  \\
            -3.282828282828283  0.5888090497672622  \\
            -3.1818181818181817  0.5998288549209464  \\
            -3.080808080808081  0.6115553526742549  \\
            -2.9797979797979797  0.6240306515345974  \\
            -2.878787878787879  0.637307435096509  \\
            -2.7777777777777777  0.6514241117124882  \\
            -2.676767676767677  0.6664452598968894  \\
            -2.5757575757575757  0.6824321951008717  \\
            -2.474747474747475  0.6994277093810238  \\
            -2.3737373737373737  0.7174365834235475  \\
            -2.272727272727273  0.7365232728069996  \\
            -2.1717171717171717  0.7567112763069047  \\
            -2.0707070707070705  0.7779712215576567  \\
            -1.9696969696969697  0.8003567474910653  \\
            -1.8686868686868687  0.8238110970355483  \\
            -1.7676767676767677  0.8483609052860315  \\
            -1.6666666666666667  0.8738389331863471  \\
            -1.5656565656565657  0.8999172768346623  \\
            -1.4646464646464648  0.9259005180157021  \\
            -1.3636363636363635  0.950652086436842  \\
            -1.2626262626262625  0.9725953838966231  \\
            -1.1616161616161615  0.9903547301616076  \\
            -1.0606060606060606  1.001984120914687  \\
            -0.9595959595959596  1.0049661678436181  \\
            -0.8585858585858586  0.9962739478490514  \\
            -0.7575757575757576  0.9734232098895519  \\
            -0.6565656565656566  0.9375628598920693  \\
            -0.5555555555555556  0.8900175676398777  \\
            -0.45454545454545453  0.8262274034414314  \\
            -0.35353535353535354  0.7463287310512782  \\
            -0.25252525252525254  0.6580941721122398  \\
            -0.15151515151515152  0.5673861827623263  \\
            -0.050505050505050504  0.4774570265761826  \\
            0.050505050505050504  0.39028587674147264  \\
            0.15151515151515152  0.30710625738336983  \\
            0.25252525252525254  0.22949518469106517  \\
            0.35353535353535354  0.16081626595400678  \\
            0.45454545454545453  0.10486965972159806  \\
            0.5555555555555556  0.06518313497047128  \\
            0.6565656565656566  0.042197759908610515  \\
            0.7575757575757576  0.031188057003343293  \\
            0.8585858585858586  0.02815456368858787  \\
            0.9595959595959596  0.030432250023397073  \\
            1.0606060606060606  0.03655988808050125  \\
            1.1616161616161615  0.04558098091617871  \\
            1.2626262626262625  0.05689349946005744  \\
            1.3636363636363635  0.0698148056146197  \\
            1.4646464646464648  0.08387192100467401  \\
            1.5656565656565657  0.09860032848562389  \\
            1.6666666666666667  0.11350747271283004  \\
            1.7676767676767677  0.12820356533631508  \\
            1.8686868686868687  0.14252656738517697  \\
            1.9696969696969697  0.156331451929225  \\
            2.0707070707070705  0.16953333841557205  \\
            2.1717171717171717  0.1820928198881861  \\
            2.272727272727273  0.19399557984572305  \\
            2.3737373737373737  0.20520784030969927  \\
            2.474747474747475  0.21578580929659297  \\
            2.5757575757575757  0.22580709798845508  \\
            2.676767676767677  0.23526235700823558  \\
            2.7777777777777777  0.24417326749857823  \\
            2.878787878787879  0.25255532595438623  \\
            2.9797979797979797  0.260442944387948  \\
            3.080808080808081  0.2678886377850216  \\
            3.1818181818181817  0.27492755165799215  \\
            3.282828282828283  0.28155706933341923  \\
            3.3838383838383836  0.28781053768955256  \\
            3.484848484848485  0.2937093490134085  \\
            3.585858585858586  0.29927132246512433  \\
            3.686868686868687  0.3045250496903172  \\
            3.787878787878788  0.30948401064100833  \\
            3.888888888888889  0.31415957473328743  \\
            3.98989898989899  0.318564944784062  \\
            4.090909090909091  0.32271924237494165  \\
            4.191919191919192  0.32663980036045637  \\
            4.292929292929293  0.3303427419758798  \\
            4.393939393939394  0.3338419650462059  \\
            4.494949494949495  0.3371498688126339  \\
            4.595959595959596  0.3402797995525169  \\
            4.696969696969697  0.3432410787661473  \\
            4.797979797979798  0.3460406694288041  \\
            4.898989898989899  0.34869253824141616  \\
            5.0  0.3512015136780342  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.6563881981955564  \\
            -4.898989898989899  0.6593841705316346  \\
            -4.797979797979798  0.6625698811794333  \\
            -4.696969696969697  0.6659578718121927  \\
            -4.595959595959596  0.6695601390154697  \\
            -4.494949494949495  0.6733907874589639  \\
            -4.393939393939394  0.6774789975521951  \\
            -4.292929292929293  0.6818222887924353  \\
            -4.191919191919192  0.68642297302775  \\
            -4.090909090909091  0.6913190609667295  \\
            -3.98989898989899  0.6965359077415751  \\
            -3.888888888888889  0.702087102627187  \\
            -3.787878787878788  0.7079707716982013  \\
            -3.686868686868687  0.7142042480794657  \\
            -3.585858585858586  0.7208433878328502  \\
            -3.484848484848485  0.7278915161818295  \\
            -3.3838383838383836  0.7353803338340466  \\
            -3.282828282828283  0.743323974447419  \\
            -3.1818181818181817  0.7517625039173611  \\
            -3.080808080808081  0.7607012675921181  \\
            -2.9797979797979797  0.770183018864073  \\
            -2.878787878787879  0.7802855080827047  \\
            -2.7777777777777777  0.7910088010016225  \\
            -2.676767676767677  0.8023622108304553  \\
            -2.5757575757575757  0.8143445969086339  \\
            -2.474747474747475  0.8269593630251433  \\
            -2.3737373737373737  0.8401768292929097  \\
            -2.272727272727273  0.8540213131715878  \\
            -2.1717171717171717  0.868437542775932  \\
            -2.0707070707070705  0.8835326670969034  \\
            -1.9696969696969697  0.8991420670717607  \\
            -1.8686868686868687  0.915107336230402  \\
            -1.7676767676767677  0.9310796433579405  \\
            -1.6666666666666667  0.9468072700585112  \\
            -1.5656565656565657  0.9624048937146028  \\
            -1.4646464646464648  0.9780959956209077  \\
            -1.3636363636363635  0.9942835299428354  \\
            -1.2626262626262625  1.010404364418755  \\
            -1.1616161616161615  1.0250400366011132  \\
            -1.0606060606060606  1.0355115103060053  \\
            -0.9595959595959596  1.037979631980922  \\
            -0.8585858585858586  1.0308543193223376  \\
            -0.7575757575757576  1.0172463289486506  \\
            -0.6565656565656566  0.9958446765747545  \\
            -0.5555555555555556  0.9612379344182348  \\
            -0.45454545454545453  0.9166175888680536  \\
            -0.35353535353535354  0.8612721144865522  \\
            -0.25252525252525254  0.7941390533754432  \\
            -0.15151515151515152  0.7175796585785861  \\
            -0.050505050505050504  0.6334429036168447  \\
            0.050505050505050504  0.5437831440590178  \\
            0.15151515151515152  0.4504088010480678  \\
            0.25252525252525254  0.3542630822958972  \\
            0.35353535353535354  0.2598162560705298  \\
            0.45454545454545453  0.17646242169042847  \\
            0.5555555555555556  0.1150634110260367  \\
            0.6565656565656566  0.08199559244754165  \\
            0.7575757575757576  0.06782019869028168  \\
            0.8585858585858586  0.06334604724005106  \\
            0.9595959595959596  0.0640237354064551  \\
            1.0606060606060606  0.0689071706647144  \\
            1.1616161616161615  0.07779804208865669  \\
            1.2626262626262625  0.09074652245186968  \\
            1.3636363636363635  0.10697167299671154  \\
            1.4646464646464648  0.12626331355640616  \\
            1.5656565656565657  0.14784907337181039  \\
            1.6666666666666667  0.17050994966389119  \\
            1.7676767676767677  0.19294875462865718  \\
            1.8686868686868687  0.2145985942082883  \\
            1.9696969696969697  0.2354097785285512  \\
            2.0707070707070705  0.25515211723635445  \\
            2.1717171717171717  0.27387316163946207  \\
            2.272727272727273  0.2915431081545057  \\
            2.3737373737373737  0.30799561525464864  \\
            2.474747474747475  0.32344579949554725  \\
            2.5757575757575757  0.3380691645237114  \\
            2.676767676767677  0.3518956499617633  \\
            2.7777777777777777  0.36490672980783295  \\
            2.878787878787879  0.3771174644692794  \\
            2.9797979797979797  0.38862347584151535  \\
            3.080808080808081  0.3994881075395497  \\
            3.1818181818181817  0.40975419706647787  \\
            3.282828282828283  0.41945262208532164  \\
            3.3838383838383836  0.4286345394512663  \\
            3.484848484848485  0.4373076442593228  \\
            3.585858585858586  0.4454973012353727  \\
            3.686868686868687  0.4532547554079602  \\
            3.787878787878788  0.4605788761112296  \\
            3.888888888888889  0.46748676198534317  \\
            3.98989898989899  0.47401306542872845  \\
            4.090909090909091  0.4801572569018715  \\
            4.191919191919192  0.48595745271960517  \\
            4.292929292929293  0.49144548139196254  \\
            4.393939393939394  0.49662936724026824  \\
            4.494949494949495  0.501533237356352  \\
            4.595959595959596  0.5061691878399159  \\
            4.696969696969697  0.5105502354946653  \\
            4.797979797979798  0.5146948448744157  \\
            4.898989898989899  0.5186228054636847  \\
            5.0  0.5223425691561241  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.2968324103336053  \\
            -4.898989898989899  0.301596574850564  \\
            -4.797979797979798  0.30664931729628  \\
            -4.696969696969697  0.312017026690956  \\
            -4.595959595959596  0.3177286046513987  \\
            -4.494949494949495  0.3237829921402763  \\
            -4.393939393939394  0.3301943229545925  \\
            -4.292929292929293  0.33700940207391883  \\
            -4.191919191919192  0.3442565556576839  \\
            -4.090909090909091  0.3519649175957025  \\
            -3.98989898989899  0.36013660947020854  \\
            -3.888888888888889  0.36881195232416053  \\
            -3.787878787878788  0.3780450665166266  \\
            -3.686868686868687  0.3878902726906452  \\
            -3.585858585858586  0.3983784810293056  \\
            -3.484848484848485  0.4095653928261421  \\
            -3.3838383838383836  0.4215141256925925  \\
            -3.282828282828283  0.4342941250871054  \\
            -3.1818181818181817  0.4478952059245317  \\
            -3.080808080808081  0.46240943775639165  \\
            -2.9797979797979797  0.4778782842051217  \\
            -2.878787878787879  0.4943293621103133  \\
            -2.7777777777777777  0.5118394224233538  \\
            -2.676767676767677  0.5305283089633235  \\
            -2.5757575757575757  0.5505197932931095  \\
            -2.474747474747475  0.5718960557369044  \\
            -2.3737373737373737  0.5946963375541854  \\
            -2.272727272727273  0.6190252324424114  \\
            -2.1717171717171717  0.6449850098378774  \\
            -2.0707070707070705  0.6724097760184101  \\
            -1.9696969696969697  0.70157142791037  \\
            -1.8686868686868687  0.7325148578406947  \\
            -1.7676767676767677  0.7656421672141225  \\
            -1.6666666666666667  0.800870596314183  \\
            -1.5656565656565657  0.8374296599547217  \\
            -1.4646464646464648  0.8737050404104965  \\
            -1.3636363636363635  0.9070206429308485  \\
            -1.2626262626262625  0.9347864033744913  \\
            -1.1616161616161615  0.955669423722102  \\
            -1.0606060606060606  0.9684567315233684  \\
            -0.9595959595959596  0.9719527037063143  \\
            -0.8585858585858586  0.9616935763757654  \\
            -0.7575757575757576  0.9296000908304531  \\
            -0.6565656565656566  0.8792810432093842  \\
            -0.5555555555555556  0.8187972008615206  \\
            -0.45454545454545453  0.7358372180148093  \\
            -0.35353535353535354  0.6313853476160042  \\
            -0.25252525252525254  0.5220492908490363  \\
            -0.15151515151515152  0.4171927069460666  \\
            -0.050505050505050504  0.3214711495355205  \\
            0.050505050505050504  0.23678860942392743  \\
            0.15151515151515152  0.16380371371867183  \\
            0.25252525252525254  0.10472728708623312  \\
            0.35353535353535354  0.06181627583748371  \\
            0.45454545454545453  0.03327689775276767  \\
            0.5555555555555556  0.015302858914905841  \\
            0.6565656565656566  0.0023999273696793874  \\
            0.7575757575757576  -0.0054440846835950955  \\
            0.8585858585858586  -0.007036919862875326  \\
            0.9595959595959596  -0.0031592353596609606  \\
            1.0606060606060606  0.004212605496288102  \\
            1.1616161616161615  0.013363919743700728  \\
            1.2626262626262625  0.02304047646824519  \\
            1.3636363636363635  0.032657938232527856  \\
            1.4646464646464648  0.04148052845294187  \\
            1.5656565656565657  0.049351583599437386  \\
            1.6666666666666667  0.0565049957617689  \\
            1.7676767676767677  0.06345837604397296  \\
            1.8686868686868687  0.07045454056206563  \\
            1.9696969696969697  0.07725312532989884  \\
            2.0707070707070705  0.08391455959478963  \\
            2.1717171717171717  0.09031247813691014  \\
            2.272727272727273  0.09644805153694044  \\
            2.3737373737373737  0.1024200653647499  \\
            2.474747474747475  0.1081258190976387  \\
            2.5757575757575757  0.11354503145319875  \\
            2.676767676767677  0.11862906405470784  \\
            2.7777777777777777  0.1234398051893235  \\
            2.878787878787879  0.12799318743949303  \\
            2.9797979797979797  0.13226241293438068  \\
            3.080808080808081  0.13628916803049346  \\
            3.1818181818181817  0.14010090624950644  \\
            3.282828282828283  0.1436615165815168  \\
            3.3838383838383836  0.1469865359278388  \\
            3.484848484848485  0.1501110537674942  \\
            3.585858585858586  0.15304534369487602  \\
            3.686868686868687  0.1557953439726742  \\
            3.787878787878788  0.15838914517078706  \\
            3.888888888888889  0.1608323874812317  \\
            3.98989898989899  0.16311682413939554  \\
            4.090909090909091  0.16528122784801183  \\
            4.191919191919192  0.16732214800130757  \\
            4.292929292929293  0.16924000255979713  \\
            4.393939393939394  0.17105456285214354  \\
            4.494949494949495  0.1727665002689158  \\
            4.595959595959596  0.1743904112651179  \\
            4.696969696969697  0.17593192203762933  \\
            4.797979797979798  0.17738649398319245  \\
            4.898989898989899  0.17876227101914763  \\
            5.0  0.18006045819994426  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.7550373375583767  \\
            -4.898989898989899  0.7580333098944548  \\
            -4.797979797979798  0.7612190205422535  \\
            -4.696969696969697  0.764607011175013  \\
            -4.595959595959596  0.7682092783782899  \\
            -4.494949494949495  0.7720399268217841  \\
            -4.393939393939394  0.7761281369150154  \\
            -4.292929292929293  0.7804714281552556  \\
            -4.191919191919192  0.7850721123905704  \\
            -4.090909090909091  0.7899682003295497  \\
            -3.98989898989899  0.7951850471043954  \\
            -3.888888888888889  0.8007362419900073  \\
            -3.787878787878788  0.8066199110610216  \\
            -3.686868686868687  0.8128533874422861  \\
            -3.585858585858586  0.8194925271956705  \\
            -3.484848484848485  0.8265406555446497  \\
            -3.3838383838383836  0.8340294731968668  \\
            -3.282828282828283  0.8419731138102393  \\
            -3.1818181818181817  0.8504116432801814  \\
            -3.080808080808081  0.8593504069549384  \\
            -2.9797979797979797  0.8688321582268933  \\
            -2.878787878787879  0.878934647445525  \\
            -2.7777777777777777  0.8896579403644427  \\
            -2.676767676767677  0.9010113501932756  \\
            -2.5757575757575757  0.9129937362714542  \\
            -2.474747474747475  0.9256085023879634  \\
            -2.3737373737373737  0.9388259686557301  \\
            -2.272727272727273  0.9526704525344081  \\
            -2.1717171717171717  0.9670866821387523  \\
            -2.0707070707070705  0.9821818064597236  \\
            -1.9696969696969697  0.9977912064345811  \\
            -1.8686868686868687  1.0137564755932222  \\
            -1.7676767676767677  1.0297287827207608  \\
            -1.6666666666666667  1.0454564094213314  \\
            -1.5656565656565657  1.061054033077423  \\
            -1.4646464646464648  1.0767451349837278  \\
            -1.3636363636363635  1.0929326693056558  \\
            -1.2626262626262625  1.1090535037815754  \\
            -1.1616161616161615  1.1236891759639334  \\
            -1.0606060606060606  1.1341606496688257  \\
            -0.9595959595959596  1.1366287713437424  \\
            -0.8585858585858586  1.1295034586851578  \\
            -0.7575757575757576  1.115895468311471  \\
            -0.6565656565656566  1.0944938159375748  \\
            -0.5555555555555556  1.059887073781055  \\
            -0.45454545454545453  1.0152667282308738  \\
            -0.35353535353535354  0.9599212538493724  \\
            -0.25252525252525254  0.8927881927382635  \\
            -0.15151515151515152  0.8162287979414063  \\
            -0.050505050505050504  0.732092042979665  \\
            0.050505050505050504  0.6424322834218381  \\
            0.15151515151515152  0.5490579404108881  \\
            0.25252525252525254  0.4529122216587175  \\
            0.35353535353535354  0.3584653954333501  \\
            0.45454545454545453  0.27511156105324874  \\
            0.5555555555555556  0.213712550388857  \\
            0.6565656565656566  0.18064473181036192  \\
            0.7575757575757576  0.16646933805310196  \\
            0.8585858585858586  0.16199518660287135  \\
            0.9595959595959596  0.1626728747692754  \\
            1.0606060606060606  0.16755631002753468  \\
            1.1616161616161615  0.17644718145147695  \\
            1.2626262626262625  0.18939566181468998  \\
            1.3636363636363635  0.2056208123595318  \\
            1.4646464646464648  0.2249124529192264  \\
            1.5656565656565657  0.24649821273463066  \\
            1.6666666666666667  0.2691590890267115  \\
            1.7676767676767677  0.2915978939914775  \\
            1.8686868686868687  0.3132477335711086  \\
            1.9696969696969697  0.33405891789137143  \\
            2.0707070707070705  0.3538012565991747  \\
            2.1717171717171717  0.37252230100228234  \\
            2.272727272727273  0.39019224751732595  \\
            2.3737373737373737  0.4066447546174689  \\
            2.474747474747475  0.4220949388583675  \\
            2.5757575757575757  0.43671830388653166  \\
            2.676767676767677  0.45054478932458364  \\
            2.7777777777777777  0.4635558691706533  \\
            2.878787878787879  0.4757666038320997  \\
            2.9797979797979797  0.4872726152043356  \\
            3.080808080808081  0.49813724690237  \\
            3.1818181818181817  0.5084033364292981  \\
            3.282828282828283  0.5181017614481419  \\
            3.3838383838383836  0.5272836788140866  \\
            3.484848484848485  0.535956783622143  \\
            3.585858585858586  0.544146440598193  \\
            3.686868686868687  0.5519038947707804  \\
            3.787878787878788  0.5592280154740499  \\
            3.888888888888889  0.5661359013481635  \\
            3.98989898989899  0.5726622047915487  \\
            4.090909090909091  0.5788063962646918  \\
            4.191919191919192  0.5846065920824255  \\
            4.292929292929293  0.5900946207547828  \\
            4.393939393939394  0.5952785066030886  \\
            4.494949494949495  0.6001823767191723  \\
            4.595959595959596  0.6048183272027362  \\
            4.696969696969697  0.6091993748574855  \\
            4.797979797979798  0.6133439842372361  \\
            4.898989898989899  0.6172719448265049  \\
            5.0  0.6209917085189445  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.19818327097078503  \\
            -4.898989898989899  0.20294743548774374  \\
            -4.797979797979798  0.2080001779334597  \\
            -4.696969696969697  0.21336788732813572  \\
            -4.595959595959596  0.2190794652885784  \\
            -4.494949494949495  0.225133852777456  \\
            -4.393939393939394  0.23154518359177223  \\
            -4.292929292929293  0.23836026271109856  \\
            -4.191919191919192  0.24560741629486366  \\
            -4.090909090909091  0.2533157782328822  \\
            -3.98989898989899  0.26148747010738826  \\
            -3.888888888888889  0.27016281296134026  \\
            -3.787878787878788  0.27939592715380634  \\
            -3.686868686868687  0.2892411333278249  \\
            -3.585858585858586  0.29972934166648535  \\
            -3.484848484848485  0.31091625346332186  \\
            -3.3838383838383836  0.32286498632977223  \\
            -3.282828282828283  0.33564498572428514  \\
            -3.1818181818181817  0.3492460665617114  \\
            -3.080808080808081  0.3637602983935714  \\
            -2.9797979797979797  0.3792291448423014  \\
            -2.878787878787879  0.39568022274749304  \\
            -2.7777777777777777  0.41319028306053357  \\
            -2.676767676767677  0.4318791696005032  \\
            -2.5757575757575757  0.45187065393028925  \\
            -2.474747474747475  0.47324691637408417  \\
            -2.3737373737373737  0.49604719819136506  \\
            -2.272727272727273  0.5203760930795911  \\
            -2.1717171717171717  0.5463358704750572  \\
            -2.0707070707070705  0.5737606366555899  \\
            -1.9696969696969697  0.6029222885475496  \\
            -1.8686868686868687  0.6338657184778744  \\
            -1.7676767676767677  0.6669930278513021  \\
            -1.6666666666666667  0.7022214569513627  \\
            -1.5656565656565657  0.7387805205919015  \\
            -1.4646464646464648  0.7750559010476763  \\
            -1.3636363636363635  0.8083715035680281  \\
            -1.2626262626262625  0.836137264011671  \\
            -1.1616161616161615  0.8570202843592818  \\
            -1.0606060606060606  0.8698075921605481  \\
            -0.9595959595959596  0.8733035643434939  \\
            -0.8585858585858586  0.8630444370129451  \\
            -0.7575757575757576  0.8309509514676329  \\
            -0.6565656565656566  0.7806319038465639  \\
            -0.5555555555555556  0.7201480614987004  \\
            -0.45454545454545453  0.637188078651989  \\
            -0.35353535353535354  0.5327362082531839  \\
            -0.25252525252525254  0.423400151486216  \\
            -0.15151515151515152  0.3185435675832463  \\
            -0.050505050505050504  0.2228220101727002  \\
            0.050505050505050504  0.13813947006110716  \\
            0.15151515151515152  0.06515457435585156  \\
            0.25252525252525254  0.006078147723412863  \\
            0.35353535353535354  -0.036832863525336546  \\
            0.45454545454545453  -0.06537224161005262  \\
            0.5555555555555556  -0.08334628044791444  \\
            0.6565656565656566  -0.09624921199314088  \\
            0.7575757575757576  -0.10409322404641538  \\
            0.8585858585858586  -0.1056860592256956  \\
            0.9595959595959596  -0.10180837472248123  \\
            1.0606060606060606  -0.09443653386653217  \\
            1.1616161616161615  -0.08528521961911953  \\
            1.2626262626262625  -0.07560866289457509  \\
            1.3636363636363635  -0.06599120113029242  \\
            1.4646464646464648  -0.05716861090987839  \\
            1.5656565656565657  -0.04929755576338288  \\
            1.6666666666666667  -0.04214414360105137  \\
            1.7676767676767677  -0.03519076331884732  \\
            1.8686868686868687  -0.028194598800754644  \\
            1.9696969696969697  -0.021396014032921434  \\
            2.0707070707070705  -0.014734579768030637  \\
            2.1717171717171717  -0.008336661225910147  \\
            2.272727272727273  -0.002201087825879827  \\
            2.3737373737373737  0.003770926001929631  \\
            2.474747474747475  0.009476679734818416  \\
            2.5757575757575757  0.014895892090378476  \\
            2.676767676767677  0.019979924691887557  \\
            2.7777777777777777  0.024790665826503216  \\
            2.878787878787879  0.029344048076672763  \\
            2.9797979797979797  0.03361327357156041  \\
            3.080808080808081  0.03764002866767319  \\
            3.1818181818181817  0.04145176688668617  \\
            3.282828282828283  0.045012377218696525  \\
            3.3838383838383836  0.04833739656501854  \\
            3.484848484848485  0.05146191440467393  \\
            3.585858585858586  0.05439620433205575  \\
            3.686868686868687  0.05714620460985392  \\
            3.787878787878788  0.05974000580796679  \\
            3.888888888888889  0.062183248118411416  \\
            3.98989898989899  0.06446768477657527  \\
            4.090909090909091  0.06663208848519153  \\
            4.191919191919192  0.0686730086384873  \\
            4.292929292929293  0.07059086319697688  \\
            4.393939393939394  0.07240542348932327  \\
            4.494949494949495  0.0741173609060955  \\
            4.595959595959596  0.07574127190229762  \\
            4.696969696969697  0.07728278267480904  \\
            4.797979797979798  0.07873735462037218  \\
            4.898989898989899  0.08011313165632733  \\
            5.0  0.08141131883712399  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/Matern_NN_5_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.48248549956716785}, ymax={1.480653622305421}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.28248549956716784}, ymax={1.280653622305421}] {fig/Matern_NN_5_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5888645203460188  \\
            -4.898989898989899  0.5903407473925094  \\
            -4.797979797979798  0.5919224269269185  \\
            -4.696969696969697  0.5935693538663394  \\
            -4.595959595959596  0.5952100548017432  \\
            -4.494949494949495  0.5969481940652602  \\
            -4.393939393939394  0.5987573052591214  \\
            -4.292929292929293  0.6005459192756955  \\
            -4.191919191919192  0.6024495545943103  \\
            -4.090909090909091  0.6044526365260056  \\
            -3.98989898989899  0.6064858175661033  \\
            -3.888888888888889  0.608731941821998  \\
            -3.787878787878788  0.6109360806443522  \\
            -3.686868686868687  0.6135242520453602  \\
            -3.585858585858586  0.6159003572185693  \\
            -3.484848484848485  0.6186453000304943  \\
            -3.3838383838383836  0.6213887454626944  \\
            -3.282828282828283  0.6239312707736441  \\
            -3.1818181818181817  0.6268547552145616  \\
            -3.080808080808081  0.6300131050316831  \\
            -2.9797979797979797  0.6334613094403615  \\
            -2.878787878787879  0.6367749727699696  \\
            -2.7777777777777777  0.6403651711069727  \\
            -2.676767676767677  0.6440676571267946  \\
            -2.5757575757575757  0.6486226715168274  \\
            -2.474747474747475  0.6536710448993595  \\
            -2.3737373737373737  0.6583031890384456  \\
            -2.272727272727273  0.66336413464785  \\
            -2.1717171717171717  0.6686620665177284  \\
            -2.0707070707070705  0.6740370936898938  \\
            -1.9696969696969697  0.6811886048083684  \\
            -1.8686868686868687  0.6903967284622466  \\
            -1.7676767676767677  0.7006632016785334  \\
            -1.6666666666666667  0.7123036479224374  \\
            -1.5656565656565657  0.7264162377844153  \\
            -1.4646464646464648  0.7527009549408156  \\
            -1.3636363636363635  0.7784818698668415  \\
            -1.2626262626262625  0.7916294507043024  \\
            -1.1616161616161615  0.8019397676237253  \\
            -1.0606060606060606  0.8080344911630996  \\
            -0.9595959595959596  0.8130659084094872  \\
            -0.8585858585858586  0.8161254660340173  \\
            -0.7575757575757576  0.8030338869768995  \\
            -0.6565656565656566  0.7763556323859987  \\
            -0.5555555555555556  0.7515987169483362  \\
            -0.45454545454545453  0.7118230716231183  \\
            -0.35353535353535354  0.6609083707303851  \\
            -0.25252525252525254  0.6142518601878225  \\
            -0.15151515151515152  0.5681933731995379  \\
            -0.050505050505050504  0.5185657345541748  \\
            0.050505050505050504  0.4787977913014498  \\
            0.15151515151515152  0.4545828524899481  \\
            0.25252525252525254  0.4277721724508744  \\
            0.35353535353535354  0.38055412244076514  \\
            0.45454545454545453  0.32219040941061994  \\
            0.5555555555555556  0.25094928146053824  \\
            0.6565656565656566  0.22581269720979147  \\
            0.7575757575757576  0.23218559667190367  \\
            0.8585858585858586  0.23883370528243192  \\
            0.9595959595959596  0.24425151615289625  \\
            1.0606060606060606  0.25088734822934056  \\
            1.1616161616161615  0.25530465934838775  \\
            1.2626262626262625  0.26003439435924575  \\
            1.3636363636363635  0.26497280004900103  \\
            1.4646464646464648  0.27449587562439165  \\
            1.5656565656565657  0.28171790548120534  \\
            1.6666666666666667  0.2876082576075674  \\
            1.7676767676767677  0.2925711212288363  \\
            1.8686868686868687  0.29729436851195623  \\
            1.9696969696969697  0.30179559329949424  \\
            2.0707070707070705  0.30624075153067  \\
            2.1717171717171717  0.30984557633285476  \\
            2.272727272727273  0.3137935400119521  \\
            2.3737373737373737  0.31853120218398184  \\
            2.474747474747475  0.32296488228454423  \\
            2.5757575757575757  0.3265798960388921  \\
            2.676767676767677  0.3293088785786929  \\
            2.7777777777777777  0.3320594555538536  \\
            2.878787878787879  0.3345829082861633  \\
            2.9797979797979797  0.3369752676247905  \\
            3.080808080808081  0.33929174375208265  \\
            3.1818181818181817  0.3415405069786932  \\
            3.282828282828283  0.3436109598904419  \\
            3.3838383838383836  0.34561735072651123  \\
            3.484848484848485  0.3475195536225016  \\
            3.585858585858586  0.34938326470286846  \\
            3.686868686868687  0.3511991347629218  \\
            3.787878787878788  0.3529449624118659  \\
            3.888888888888889  0.35465446415985274  \\
            3.98989898989899  0.35633408704119035  \\
            4.090909090909091  0.3580356496182677  \\
            4.191919191919192  0.3596709053046503  \\
            4.292929292929293  0.361250623429664  \\
            4.393939393939394  0.36275188967824523  \\
            4.494949494949495  0.36425190392367784  \\
            4.595959595959596  0.36592499148271723  \\
            4.696969696969697  0.36739440369889803  \\
            4.797979797979798  0.3689132592265363  \\
            4.898989898989899  0.3703725598808593  \\
            5.0  0.37181207774035996  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.6944494500535136  \\
            -4.898989898989899  0.6958338153274795  \\
            -4.797979797979798  0.6973529701726655  \\
            -4.696969696969697  0.6988796615731224  \\
            -4.595959595959596  0.7005358019992286  \\
            -4.494949494949495  0.7022815549159074  \\
            -4.393939393939394  0.7040785588229403  \\
            -4.292929292929293  0.7058506574198614  \\
            -4.191919191919192  0.7078077781040688  \\
            -4.090909090909091  0.7099975770639132  \\
            -3.98989898989899  0.7121192589162346  \\
            -3.888888888888889  0.7147922419869939  \\
            -3.787878787878788  0.7173723294910007  \\
            -3.686868686868687  0.7205806001732498  \\
            -3.585858585858586  0.7233046152658423  \\
            -3.484848484848485  0.726699457450494  \\
            -3.3838383838383836  0.7302858414318851  \\
            -3.282828282828283  0.7329510409489017  \\
            -3.1818181818181817  0.7368019783838118  \\
            -3.080808080808081  0.7406318920699607  \\
            -2.9797979797979797  0.7451464946925932  \\
            -2.878787878787879  0.7491648407323104  \\
            -2.7777777777777777  0.7540607740629425  \\
            -2.676767676767677  0.7589765689812807  \\
            -2.5757575757575757  0.7662526768402965  \\
            -2.474747474747475  0.7740761533581664  \\
            -2.3737373737373737  0.7805722682443922  \\
            -2.272727272727273  0.7869947417880835  \\
            -2.1717171717171717  0.7945849123867097  \\
            -2.0707070707070705  0.8016374720888881  \\
            -1.9696969696969697  0.8126767653927826  \\
            -1.8686868686868687  0.8273944965850313  \\
            -1.7676767676767677  0.8445965368516524  \\
            -1.6666666666666667  0.8629675359526079  \\
            -1.5656565656565657  0.8871328228085441  \\
            -1.4646464646464648  0.9312426936897923  \\
            -1.3636363636363635  0.9712237493105798  \\
            -1.2626262626262625  0.9826793218268357  \\
            -1.1616161616161615  0.9864475429189032  \\
            -1.0606060606060606  0.9886076904305615  \\
            -0.9595959595959596  0.9907498698377388  \\
            -0.8585858585858586  0.9903461267357782  \\
            -0.7575757575757576  0.9829835116791988  \\
            -0.6565656565656566  0.9637440410688201  \\
            -0.5555555555555556  0.9361173978195192  \\
            -0.45454545454545453  0.8977605157255335  \\
            -0.35353535353535354  0.8581441893192204  \\
            -0.25252525252525254  0.8174713263148972  \\
            -0.15151515151515152  0.7814210754175063  \\
            -0.050505050505050504  0.7241680177684257  \\
            0.050505050505050504  0.6771804437411734  \\
            0.15151515151515152  0.6432004264770518  \\
            0.25252525252525254  0.6082068298378636  \\
            0.35353535353535354  0.5702247450539918  \\
            0.45454545454545453  0.5027731151483723  \\
            0.5555555555555556  0.4499977058960073  \\
            0.6565656565656566  0.4442071415190687  \\
            0.7575757575757576  0.44168318684623775  \\
            0.8585858585858586  0.44007813396364837  \\
            0.9595959595959596  0.43882332587431094  \\
            1.0606060606060606  0.4359390704209403  \\
            1.1616161616161615  0.4347468684340734  \\
            1.2626262626262625  0.43460622416131256  \\
            1.3636363636363635  0.43626575793615274  \\
            1.4646464646464648  0.43461259219250414  \\
            1.5656565656565657  0.43766555890512415  \\
            1.6666666666666667  0.44111743925877633  \\
            1.7676767676767677  0.4435822026190946  \\
            1.8686868686868687  0.4457784796631445  \\
            1.9696969696969697  0.44845234769768594  \\
            2.0707070707070705  0.45176952744514176  \\
            2.1717171717171717  0.4547657815223161  \\
            2.272727272727273  0.4565931130818949  \\
            2.3737373737373737  0.4562025358667015  \\
            2.474747474747475  0.456544475303891  \\
            2.5757575757575757  0.456964009971647  \\
            2.676767676767677  0.45839198727999375  \\
            2.7777777777777777  0.45975236899784866  \\
            2.878787878787879  0.4617312910668679  \\
            2.9797979797979797  0.46348638100571765  \\
            3.080808080808081  0.4650557849770153  \\
            3.1818181818181817  0.4665285631065469  \\
            3.282828282828283  0.46804656750453705  \\
            3.3838383838383836  0.46961916007789806  \\
            3.484848484848485  0.4713445165892422  \\
            3.585858585858586  0.4730352776733751  \\
            3.686868686868687  0.4747156969214536  \\
            3.787878787878788  0.476299722080879  \\
            3.888888888888889  0.47777624013560327  \\
            3.98989898989899  0.47927192090313797  \\
            4.090909090909091  0.4806606233571895  \\
            4.191919191919192  0.4820494207402185  \\
            4.292929292929293  0.48348240723208735  \\
            4.393939393939394  0.48494325018408047  \\
            4.494949494949495  0.4863070057551002  \\
            4.595959595959596  0.4875740255156493  \\
            4.696969696969697  0.4886851835015926  \\
            4.797979797979798  0.4899381246357134  \\
            4.898989898989899  0.4911830851935129  \\
            5.0  0.49240242609334384  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.483279590638524  \\
            -4.898989898989899  0.4848476794575393  \\
            -4.797979797979798  0.48649188368117163  \\
            -4.696969696969697  0.4882590461595563  \\
            -4.595959595959596  0.4898843076042577  \\
            -4.494949494949495  0.4916148332146131  \\
            -4.393939393939394  0.49343605169530247  \\
            -4.292929292929293  0.4952411811315295  \\
            -4.191919191919192  0.4970913310845518  \\
            -4.090909090909091  0.4989076959880979  \\
            -3.98989898989899  0.500852376215972  \\
            -3.888888888888889  0.5026716416570021  \\
            -3.787878787878788  0.5044998317977037  \\
            -3.686868686868687  0.5064679039174707  \\
            -3.585858585858586  0.5084960991712962  \\
            -3.484848484848485  0.5105911426104947  \\
            -3.3838383838383836  0.5124916494935037  \\
            -3.282828282828283  0.5149115005983864  \\
            -3.1818181818181817  0.5169075320453114  \\
            -3.080808080808081  0.5193943179934054  \\
            -2.9797979797979797  0.5217761241881298  \\
            -2.878787878787879  0.5243851048076289  \\
            -2.7777777777777777  0.5266695681510029  \\
            -2.676767676767677  0.5291587452723084  \\
            -2.5757575757575757  0.5309926661933583  \\
            -2.474747474747475  0.5332659364405525  \\
            -2.3737373737373737  0.5360341098324991  \\
            -2.272727272727273  0.5397335275076166  \\
            -2.1717171717171717  0.5427392206487471  \\
            -2.0707070707070705  0.5464367152908995  \\
            -1.9696969696969697  0.5497004442239543  \\
            -1.8686868686868687  0.553398960339462  \\
            -1.7676767676767677  0.5567298665054143  \\
            -1.6666666666666667  0.5616397598922669  \\
            -1.5656565656565657  0.5656996527602866  \\
            -1.4646464646464648  0.5741592161918389  \\
            -1.3636363636363635  0.5857399904231033  \\
            -1.2626262626262625  0.600579579581769  \\
            -1.1616161616161615  0.6174319923285474  \\
            -1.0606060606060606  0.6274612918956376  \\
            -0.9595959595959596  0.6353819469812356  \\
            -0.8585858585858586  0.6419048053322564  \\
            -0.7575757575757576  0.6230842622746001  \\
            -0.6565656565656566  0.5889672237031773  \\
            -0.5555555555555556  0.5670800360771533  \\
            -0.45454545454545453  0.5258856275207031  \\
            -0.35353535353535354  0.4636725521415498  \\
            -0.25252525252525254  0.4110323940607479  \\
            -0.15151515151515152  0.3549656709815695  \\
            -0.050505050505050504  0.31296345133992387  \\
            0.050505050505050504  0.2804151388617262  \\
            0.15151515151515152  0.26596527850284446  \\
            0.25252525252525254  0.24733751506388518  \\
            0.35353535353535354  0.19088349982753852  \\
            0.45454545454545453  0.14160770367286757  \\
            0.5555555555555556  0.051900857025069164  \\
            0.6565656565656566  0.007418252900514205  \\
            0.7575757575757576  0.02268800649756958  \\
            0.8585858585858586  0.03758927660121544  \\
            0.9595959595959596  0.04967970643148159  \\
            1.0606060606060606  0.06583562603774079  \\
            1.1616161616161615  0.07586245026270214  \\
            1.2626262626262625  0.0854625645571789  \\
            1.3636363636363635  0.0936798421618493  \\
            1.4646464646464648  0.11437915905627916  \\
            1.5656565656565657  0.12577025205728654  \\
            1.6666666666666667  0.13409907595635853  \\
            1.7676767676767677  0.14156003983857796  \\
            1.8686868686868687  0.14881025736076797  \\
            1.9696969696969697  0.15513883890130253  \\
            2.0707070707070705  0.16071197561619818  \\
            2.1717171717171717  0.1649253711433934  \\
            2.272727272727273  0.17099396694200933  \\
            2.3737373737373737  0.18085986850126218  \\
            2.474747474747475  0.18938528926519752  \\
            2.5757575757575757  0.1961957821061372  \\
            2.676767676767677  0.20022576987739205  \\
            2.7777777777777777  0.20436654210985852  \\
            2.878787878787879  0.20743452550545877  \\
            2.9797979797979797  0.2104641542438634  \\
            3.080808080808081  0.21352770252715006  \\
            3.1818181818181817  0.21655245085083952  \\
            3.282828282828283  0.2191753522763467  \\
            3.3838383838383836  0.22161554137512443  \\
            3.484848484848485  0.22369459065576097  \\
            3.585858585858586  0.2257312517323618  \\
            3.686868686868687  0.22768257260439  \\
            3.787878787878788  0.2295902027428528  \\
            3.888888888888889  0.2315326881841022  \\
            3.98989898989899  0.23339625317924273  \\
            4.090909090909091  0.23541067587934597  \\
            4.191919191919192  0.23729238986908205  \\
            4.292929292929293  0.23901883962724071  \\
            4.393939393939394  0.24056052917241003  \\
            4.494949494949495  0.24219680209225547  \\
            4.595959595959596  0.24427595744978517  \\
            4.696969696969697  0.24610362389620344  \\
            4.797979797979798  0.2478883938173592  \\
            4.898989898989899  0.24956203456820575  \\
            5.0  0.2512217293873761  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9843532025211956  \\
            -4.898989898989899  0.9857375677951616  \\
            -4.797979797979798  0.9872567226403475  \\
            -4.696969696969697  0.9887834140408045  \\
            -4.595959595959596  0.9904395544669107  \\
            -4.494949494949495  0.9921853073835895  \\
            -4.393939393939394  0.9939823112906224  \\
            -4.292929292929293  0.9957544098875435  \\
            -4.191919191919192  0.9977115305717508  \\
            -4.090909090909091  0.9999013295315953  \\
            -3.98989898989899  1.0020230113839166  \\
            -3.888888888888889  1.0046959944546758  \\
            -3.787878787878788  1.0072760819586828  \\
            -3.686868686868687  1.010484352640932  \\
            -3.585858585858586  1.0132083677335244  \\
            -3.484848484848485  1.016603209918176  \\
            -3.3838383838383836  1.020189593899567  \\
            -3.282828282828283  1.0228547934165837  \\
            -3.1818181818181817  1.0267057308514937  \\
            -3.080808080808081  1.0305356445376428  \\
            -2.9797979797979797  1.0350502471602754  \\
            -2.878787878787879  1.0390685931999926  \\
            -2.7777777777777777  1.0439645265306245  \\
            -2.676767676767677  1.0488803214489628  \\
            -2.5757575757575757  1.0561564293079786  \\
            -2.474747474747475  1.0639799058258483  \\
            -2.3737373737373737  1.0704760207120743  \\
            -2.272727272727273  1.0768984942557656  \\
            -2.1717171717171717  1.0844886648543919  \\
            -2.0707070707070705  1.09154122455657  \\
            -1.9696969696969697  1.1025805178604646  \\
            -1.8686868686868687  1.1172982490527135  \\
            -1.7676767676767677  1.1345002893193346  \\
            -1.6666666666666667  1.15287128842029  \\
            -1.5656565656565657  1.1770365752762262  \\
            -1.4646464646464648  1.2211464461574744  \\
            -1.3636363636363635  1.2611275017782617  \\
            -1.2626262626262625  1.272583074294518  \\
            -1.1616161616161615  1.2763512953865854  \\
            -1.0606060606060606  1.2785114428982436  \\
            -0.9595959595959596  1.280653622305421  \\
            -0.8585858585858586  1.2802498792034602  \\
            -0.7575757575757576  1.272887264146881  \\
            -0.6565656565656566  1.253647793536502  \\
            -0.5555555555555556  1.2260211502872012  \\
            -0.45454545454545453  1.1876642681932155  \\
            -0.35353535353535354  1.1480479417869025  \\
            -0.25252525252525254  1.1073750787825793  \\
            -0.15151515151515152  1.0713248278851883  \\
            -0.050505050505050504  1.0140717702361077  \\
            0.050505050505050504  0.9670841962088554  \\
            0.15151515151515152  0.9331041789447339  \\
            0.25252525252525254  0.8981105823055457  \\
            0.35353535353535354  0.8601284975216739  \\
            0.45454545454545453  0.7926768676160544  \\
            0.5555555555555556  0.7399014583636894  \\
            0.6565656565656566  0.7341108939867508  \\
            0.7575757575757576  0.7315869393139198  \\
            0.8585858585858586  0.7299818864313306  \\
            0.9595959595959596  0.728727078341993  \\
            1.0606060606060606  0.7258428228886225  \\
            1.1616161616161615  0.7246506209017555  \\
            1.2626262626262625  0.7245099766289946  \\
            1.3636363636363635  0.7261695104038348  \\
            1.4646464646464648  0.7245163446601862  \\
            1.5656565656565657  0.7275693113728062  \\
            1.6666666666666667  0.7310211917264584  \\
            1.7676767676767677  0.7334859550867767  \\
            1.8686868686868687  0.7356822321308265  \\
            1.9696969696969697  0.738356100165368  \\
            2.0707070707070705  0.7416732799128238  \\
            2.1717171717171717  0.7446695339899982  \\
            2.272727272727273  0.746496865549577  \\
            2.3737373737373737  0.7461062883343836  \\
            2.474747474747475  0.746448227771573  \\
            2.5757575757575757  0.7468677624393291  \\
            2.676767676767677  0.7482957397476758  \\
            2.7777777777777777  0.7496561214655306  \\
            2.878787878787879  0.75163504353455  \\
            2.9797979797979797  0.7533901334733997  \\
            3.080808080808081  0.7549595374446973  \\
            3.1818181818181817  0.756432315574229  \\
            3.282828282828283  0.7579503199722191  \\
            3.3838383838383836  0.7595229125455801  \\
            3.484848484848485  0.7612482690569242  \\
            3.585858585858586  0.7629390301410572  \\
            3.686868686868687  0.7646194493891356  \\
            3.787878787878788  0.7662034745485611  \\
            3.888888888888889  0.7676799926032853  \\
            3.98989898989899  0.76917567337082  \\
            4.090909090909091  0.7705643758248716  \\
            4.191919191919192  0.7719531732079006  \\
            4.292929292929293  0.7733861596997693  \\
            4.393939393939394  0.7748470026517625  \\
            4.494949494949495  0.7762107582227823  \\
            4.595959595959596  0.7774777779833313  \\
            4.696969696969697  0.7785889359692747  \\
            4.797979797979798  0.7798418771033955  \\
            4.898989898989899  0.781086837661195  \\
            5.0  0.7823061785610259  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.19337583817084192  \\
            -4.898989898989899  0.19494392698985724  \\
            -4.797979797979798  0.19658813121348956  \\
            -4.696969696969697  0.1983552936918742  \\
            -4.595959595959596  0.19998055513657564  \\
            -4.494949494949495  0.201711080746931  \\
            -4.393939393939394  0.2035322992276204  \\
            -4.292929292929293  0.2053374286638474  \\
            -4.191919191919192  0.2071875786168697  \\
            -4.090909090909091  0.20900394352041585  \\
            -3.98989898989899  0.21094862374829  \\
            -3.888888888888889  0.21276788918932  \\
            -3.787878787878788  0.21459607933002167  \\
            -3.686868686868687  0.21656415144978858  \\
            -3.585858585858586  0.21859234670361416  \\
            -3.484848484848485  0.22068739014281258  \\
            -3.3838383838383836  0.2225878970258216  \\
            -3.282828282828283  0.2250077481307044  \\
            -3.1818181818181817  0.22700377957762935  \\
            -3.080808080808081  0.2294905655257234  \\
            -2.9797979797979797  0.23187237172044767  \\
            -2.878787878787879  0.23448135233994677  \\
            -2.7777777777777777  0.23676581568332078  \\
            -2.676767676767677  0.23925499280462637  \\
            -2.5757575757575757  0.2410889137256762  \\
            -2.474747474747475  0.24336218397287052  \\
            -2.3737373737373737  0.24613035736481698  \\
            -2.272727272727273  0.2498297750399346  \\
            -2.1717171717171717  0.25283546818106506  \\
            -2.0707070707070705  0.25653296282321747  \\
            -1.9696969696969697  0.2597966917562722  \\
            -1.8686868686868687  0.26349520787177994  \\
            -1.7676767676767677  0.2668261140377322  \\
            -1.6666666666666667  0.2717360074245848  \\
            -1.5656565656565657  0.2757959002926045  \\
            -1.4646464646464648  0.2842554637241568  \\
            -1.3636363636363635  0.2958362379554213  \\
            -1.2626262626262625  0.31067582711408687  \\
            -1.1616161616161615  0.3275282398608653  \\
            -1.0606060606060606  0.3375575394279555  \\
            -0.9595959595959596  0.34547819451355355  \\
            -0.8585858585858586  0.3520010528645743  \\
            -0.7575757575757576  0.33318050980691805  \\
            -0.6565656565656566  0.2990634712354953  \\
            -0.5555555555555556  0.2771762836094712  \\
            -0.45454545454545453  0.23598187505302104  \\
            -0.35353535353535354  0.1737687996738677  \\
            -0.25252525252525254  0.1211286415930658  \\
            -0.15151515151515152  0.06506191851388743  \\
            -0.050505050505050504  0.023059698872241796  \\
            0.050505050505050504  -0.009488613605955876  \\
            0.15151515151515152  -0.023938473964837614  \\
            0.25252525252525254  -0.04256623740379689  \\
            0.35353535353535354  -0.09902025264014358  \\
            0.45454545454545453  -0.1482960487948145  \\
            0.5555555555555556  -0.23800289544261294  \\
            0.6565656565656566  -0.28248549956716784  \\
            0.7575757575757576  -0.26721574597011255  \\
            0.8585858585858586  -0.25231447586646666  \\
            0.9595959595959596  -0.24022404603620046  \\
            1.0606060606060606  -0.22406812642994128  \\
            1.1616161616161615  -0.21404130220497997  \\
            1.2626262626262625  -0.2044411879105032  \\
            1.3636363636363635  -0.19622391030583275  \\
            1.4646464646464648  -0.17552459341140292  \\
            1.5656565656565657  -0.16413350041039554  \\
            1.6666666666666667  -0.15580467651132351  \\
            1.7676767676767677  -0.14834371262910412  \\
            1.8686868686868687  -0.1410934951069141  \\
            1.9696969696969697  -0.13476491356637954  \\
            2.0707070707070705  -0.12919177685148386  \\
            2.1717171717171717  -0.12497838132428868  \\
            2.272727272727273  -0.11890978552567272  \\
            2.3737373737373737  -0.1090438839664199  \\
            2.474747474747475  -0.10051846320248459  \\
            2.5757575757575757  -0.09370797036154488  \\
            2.676767676767677  -0.08967798259029003  \\
            2.7777777777777777  -0.08553721035782352  \\
            2.878787878787879  -0.08246922696222331  \\
            2.9797979797979797  -0.07943959822381869  \\
            3.080808080808081  -0.07637604994053199  \\
            3.1818181818181817  -0.07335130161684256  \\
            3.282828282828283  -0.07072840019133536  \\
            3.3838383838383836  -0.06828821109255767  \\
            3.484848484848485  -0.0662091618119211  \\
            3.585858585858586  -0.06417250073532027  \\
            3.686868686868687  -0.062221179863292064  \\
            3.787878787878788  -0.060313549724829274  \\
            3.888888888888889  -0.05837106428357991  \\
            3.98989898989899  -0.056507499288439345  \\
            4.090909090909091  -0.05449307658833613  \\
            4.191919191919192  -0.0526113625986  \\
            4.292929292929293  -0.05088491284044133  \\
            4.393939393939394  -0.049343223295272076  \\
            4.494949494949495  -0.047706950375426604  \\
            4.595959595959596  -0.04562779501789688  \\
            4.696969696969697  -0.043800128571478636  \\
            4.797979797979798  -0.04201535865032291  \\
            4.898989898989899  -0.040341717899476326  \\
            5.0  -0.038682023080305994  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/NN_architecture.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

% Define block/line styles
\tikzstyle{block}=[shape=rectangle, draw=mycolor0, line width=1, fill=mycolor0!10, rounded corners=1pt]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{annot} = [text width=4em, text centered]

\foreach \name / \y in {1,...,3}
  \node[neuron, pin=left:{$x_{\y}$}, fill=mylcolor6] (I-\name) at (0,-\y) {};
  
\node (I-4) at (0,-4) {\vdots};
\node[neuron, pin=left:{$x_{d}$}, fill=mylcolor6] (I-5) at (0,-5) {};


\foreach \name / \y in {2,...,4}
  \node[] (H-\name) at (2.75,-\y) {};

\foreach \name / \y in {0,...,6}
  \node[neuron, fill=mylcolor3] (P-\name) at (4,-\y) {\usebox{\sinfunc}};

\foreach \name / \y in {1,...,3}
  \node[neuron, fill=mylcolor5, pin={[pin edge={->}]right:{$y_{\y}$}}] (O-\name) at (6,-\y-1) {};



\foreach \source in {2,...,4}
  \foreach \dest in {0,...,6}
    \path (H-\source) edge (P-\dest);
  
\foreach \source in {0,...,6}
  \foreach \dest in {1,...,3}
    \path (P-\source) edge (O-\dest);
    
\node[block, minimum size=2cm, minimum height = 4cm](feature-NN) at (2,-3) {};

\foreach \source in {1,...,5} {
  \path (I-\source) edge (feature-NN);
}

\node[annot, above of=feature-NN, node distance=4cm] (hl) {Feature extractor};
\node[annot, left of=hl, node distance=2cm] (hl2) {Input layer};
\node[annot, right of=hl, node distance=2cm] (hl3) {Model layer};
\node[annot, right of=hl3, node distance=2cm] (hl4) {Output layer};

\end{tikzpicture}

==> fig/RBF_NN_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.31866835160286583}, ymax={1.3470866327963298}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.1186683516028658}, ymax={1.1470866327963298}] {fig/RBF_NN_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.4060720812434951  \\
            -4.898989898989899  0.4067273077366378  \\
            -4.797979797979798  0.4074571849946483  \\
            -4.696969696969697  0.4082727136052725  \\
            -4.595959595959596  0.40918681968549364  \\
            -4.494949494949495  0.41021472993238906  \\
            -4.393939393939394  0.4113744233477533  \\
            -4.292929292929293  0.41268717491902357  \\
            -4.191919191919192  0.4141782091062595  \\
            -4.090909090909091  0.41587748371964506  \\
            -3.98989898989899  0.41782062753361227  \\
            -3.888888888888889  0.4200500575190447  \\
            -3.787878787878788  0.42261630344790735  \\
            -3.686868686868687  0.4255795681081649  \\
            -3.585858585858586  0.42901154928914903  \\
            -3.484848484848485  0.43299754323993106  \\
            -3.3838383838383836  0.4376388357631454  \\
            -3.282828282828283  0.4430553626534694  \\
            -3.1818181818181817  0.44938858065517345  \\
            -3.080808080808081  0.4568044268528564  \\
            -2.9797979797979797  0.4654961502693204  \\
            -2.878787878787879  0.4756866648613691  \\
            -2.7777777777777777  0.48762988747857133  \\
            -2.676767676767677  0.5016102771073916  \\
            -2.5757575757575757  0.5179394750786177  \\
            -2.474747474747475  0.5369485612205593  \\
            -2.3737373737373737  0.5589740112812375  \\
            -2.272727272727273  0.5843350324444118  \\
            -2.1717171717171717  0.6132997053665415  \\
            -2.0707070707070705  0.6460375162365982  \\
            -1.9696969696969697  0.6825567850502192  \\
            -1.8686868686868687  0.7226276411156088  \\
            -1.7676767676767677  0.7656949843729276  \\
            -1.6666666666666667  0.8107914290501921  \\
            -1.5656565656565657  0.8564670474160455  \\
            -1.4646464646464648  0.9007594623969748  \\
            -1.3636363636363635  0.9412322694540887  \\
            -1.2626262626262625  0.9751084790785317  \\
            -1.1616161616161615  0.9995133176703315  \\
            -1.0606060606060606  1.0118121287343327  \\
            -0.9595959595959596  1.0099873314692422  \\
            -0.8585858585858586  0.992962187292398  \\
            -0.7575757575757576  0.9607760493996156  \\
            -0.6565656565656566  0.914558721647867  \\
            -0.5555555555555556  0.8563193132312451  \\
            -0.45454545454545453  0.7886177237120567  \\
            -0.35353535353535354  0.7142063862125055  \\
            -0.25252525252525254  0.6357240172632752  \\
            -0.15151515151515152  0.5555032299701934  \\
            -0.050505050505050504  0.47552140836250656  \\
            0.050505050505050504  0.39747439359431824  \\
            0.15151515151515152  0.3229194793641096  \\
            0.25252525252525254  0.25342317079327037  \\
            0.35353535353535354  0.19062739117947963  \\
            0.45454545454545453  0.13616413214196238  \\
            0.5555555555555556  0.09142950674298916  \\
            0.6565656565656566  0.05732196666004723  \\
            0.7575757575757576  0.034083252949396674  \\
            0.8585858585858586  0.0213085490570496  \\
            0.9595959595959596  0.018079353471242104  \\
            1.0606060606060606  0.023132356675072567  \\
            1.1616161616161615  0.03501281278112856  \\
            1.2626262626262625  0.052201090173558014  \\
            1.3636363636363635  0.07321521399003154  \\
            1.4646464646464648  0.09669063697463584  \\
            1.5656565656565657  0.12143577449519141  \\
            1.6666666666666667  0.1464628164283884  \\
            1.7676767676767677  0.1709961677581588  \\
            1.8686868686868687  0.1944631896261399  \\
            1.9696969696969697  0.21647287821026515  \\
            2.0707070707070705  0.23678790050409107  \\
            2.1717171717171717  0.2552944548625475  \\
            2.272727272727273  0.2719731712450518  \\
            2.3737373737373737  0.28687303836049766  \\
            2.474747474747475  0.3000893363571839  \\
            2.5757575757575757  0.31174583101834086  \\
            2.676767676767677  0.32198102727737565  \\
            2.7777777777777777  0.3309380259835796  \\
            2.878787878787879  0.3387574149183934  \\
            2.9797979797979797  0.34557260289397507  \\
            3.080808080808081  0.3515070393269189  \\
            3.1818181818181817  0.3566728272080183  \\
            3.282828282828283  0.36117031816553297  \\
            3.3838383838383836  0.36508836219903573  \\
            3.484848484848485  0.3685049631533899  \\
            3.585858585858586  0.3714881589631191  \\
            3.686868686868687  0.37409700092184467  \\
            3.787878787878788  0.3763825487580414  \\
            3.888888888888889  0.3783888295630781  \\
            3.98989898989899  0.3801537306817521  \\
            4.090909090909091  0.3817098116694277  \\
            4.191919191919192  0.38308503022798174  \\
            4.292929292929293  0.3843033831718406  \\
            4.393939393939394  0.38538546709248983  \\
            4.494949494949495  0.3863489653164123  \\
            4.595959595959596  0.3872090685734894  \\
            4.696969696969697  0.38797883691612234  \\
            4.797979797979798  0.3886695101307111  \\
            4.898989898989899  0.38929077334970624  \\
            5.0  0.3898509839281561  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.6024636839716426  \\
            -4.898989898989899  0.602977009483038  \\
            -4.797979797979798  0.6035457847210256  \\
            -4.696969696969697  0.6041778403198536  \\
            -4.595959595959596  0.6048823788404999  \\
            -4.494949494949495  0.6056702566306486  \\
            -4.393939393939394  0.6065543272153211  \\
            -4.292929292929293  0.6075498587421391  \\
            -4.191919191919192  0.6086750398876493  \\
            -4.090909090909091  0.6099515905363503  \\
            -3.98989898989899  0.6114054953584129  \\
            -3.888888888888889  0.6130678799186114  \\
            -3.787878787878788  0.6149760497232004  \\
            -3.686868686868687  0.6171747118624862  \\
            -3.585858585858586  0.6197173952782694  \\
            -3.484848484848485  0.6226680770678021  \\
            -3.3838383838383836  0.6261030056924021  \\
            -3.282828282828283  0.6301126838957186  \\
            -3.1818181818181817  0.6348039308216062  \\
            -3.080808080808081  0.6403018811649361  \\
            -2.9797979797979797  0.6467516973368035  \\
            -2.878787878787879  0.6543196675210339  \\
            -2.7777777777777777  0.663193235723813  \\
            -2.676767676767677  0.6735793526509339  \\
            -2.5757575757575757  0.6857003373113639  \\
            -2.474747474747475  0.6997861936606427  \\
            -2.3737373737373737  0.7160620643031943  \\
            -2.272727272727273  0.7347293354757922  \\
            -2.1717171717171717  0.7559390680023775  \\
            -2.0707070707070705  0.7797572558519856  \\
            -1.9696969696969697  0.8061232118204399  \\
            -1.8686868686868687  0.8348051836896613  \\
            -1.7676767676767677  0.8653607384507754  \\
            -1.6666666666666667  0.8971128894088599  \\
            -1.5656565656565657  0.9291554254774457  \\
            -1.4646464646464648  0.960397262388678  \\
            -1.3636363636363635  0.9896172932721279  \\
            -1.2626262626262625  1.0153537798600096  \\
            -1.1616161616161615  1.0353435007973313  \\
            -1.0606060606060606  1.0461322638419372  \\
            -0.9595959595959596  1.0443847784736293  \\
            -0.8585858585858586  1.0288194426036887  \\
            -0.7575757575757576  1.0003866438634188  \\
            -0.6565656565656566  0.9607714683768894  \\
            -0.5555555555555556  0.9112580638189007  \\
            -0.45454545454545453  0.8529348849498637  \\
            -0.35353535353535354  0.7871169143010269  \\
            -0.25252525252525254  0.7153575477964655  \\
            -0.15151515151515152  0.6392719734772327  \\
            -0.050505050505050504  0.5604502344915938  \\
            0.050505050505050504  0.48052929511764264  \\
            0.15151515151515152  0.4013325618547975  \\
            0.25252525252525254  0.3250270895071806  \\
            0.35353535353535354  0.2541630130829537  \\
            0.45454545454545453  0.1914368030778622  \\
            0.5555555555555556  0.13926127489431206  \\
            0.6565656565656566  0.09940025954870287  \\
            0.7575757575757576  0.07257376166630239  \\
            0.8585858585858586  0.058021772488421955  \\
            0.9595959595959596  0.05387268959095756  \\
            1.0606060606060606  0.05825720741765603  \\
            1.1616161616161615  0.07007899276203286  \\
            1.2626262626262625  0.08898813808779203  \\
            1.3636363636363635  0.11459917429641919  \\
            1.4646464646464648  0.14568091355054408  \\
            1.5656565656565657  0.18031404284427868  \\
            1.6666666666666667  0.2165636887183054  \\
            1.7676767676767677  0.2528544780847042  \\
            1.8686868686868687  0.2880324020335996  \\
            1.9696969696969697  0.32131358971604745  \\
            2.0707070707070705  0.35221230598536823  \\
            2.1717171717171717  0.3804731623538204  \\
            2.272727272727273  0.40601263700456125  \\
            2.3737373737373737  0.4288703376548374  \\
            2.474747474747475  0.44916941269443644  \\
            2.5757575757575757  0.4670852656106831  \\
            2.676767676767677  0.4828216237856835  \\
            2.7777777777777777  0.4965929409230757  \\
            2.878787878787879  0.5086120747789887  \\
            2.9797979797979797  0.5190821946835683  \\
            3.080808080808081  0.5281919414745723  \\
            3.1818181818181817  0.5361129768705908  \\
            3.282828282828283  0.5429992015703311  \\
            3.3838383838383836  0.5489870710134698  \\
            3.484848484848485  0.5541965783928382  \\
            3.585858585858586  0.5587325962964139  \\
            3.686868686868687  0.5626863671920865  \\
            3.787878787878788  0.5661370086772897  \\
            3.888888888888889  0.569152954166569  \\
            3.98989898989899  0.5717932869501849  \\
            4.090909090909091  0.5741089493331871  \\
            4.191919191919192  0.5761438227594671  \\
            4.292929292929293  0.5779356827486953  \\
            4.393939393939394  0.5795170365989765  \\
            4.494949494949495  0.5809158537715993  \\
            4.595959595959596  0.5821561996393627  \\
            4.696969696969697  0.5832587833546514  \\
            4.797979797979798  0.5842414302294057  \\
            4.898989898989899  0.5851194883531686  \\
            5.0  0.5859061783075759  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.2096804785153475  \\
            -4.898989898989899  0.21047760599023752  \\
            -4.797979797979798  0.21136858526827093  \\
            -4.696969696969697  0.21236758689069146  \\
            -4.595959595959596  0.21349126053048736  \\
            -4.494949494949495  0.21475920323412953  \\
            -4.393939393939394  0.2161945194801855  \\
            -4.292929292929293  0.21782449109590804  \\
            -4.191919191919192  0.21968137832486978  \\
            -4.090909090909091  0.22180337690293986  \\
            -3.98989898989899  0.22423575970881163  \\
            -3.888888888888889  0.22703223511947793  \\
            -3.787878787878788  0.23025655717261434  \\
            -3.686868686868687  0.23398442435384362  \\
            -3.585858585858586  0.23830570330002865  \\
            -3.484848484848485  0.24332700941206  \\
            -3.3838383838383836  0.24917466583388867  \\
            -3.282828282828283  0.2559980414112202  \\
            -3.1818181818181817  0.26397323048874066  \\
            -3.080808080808081  0.2733069725407766  \\
            -2.9797979797979797  0.28424060320183725  \\
            -2.878787878787879  0.2970536622017044  \\
            -2.7777777777777777  0.3120665392333297  \\
            -2.676767676767677  0.32964120156384924  \\
            -2.5757575757575757  0.35017861284587143  \\
            -2.474747474747475  0.37411092878047597  \\
            -2.3737373737373737  0.4018859582592806  \\
            -2.272727272727273  0.43394072941303125  \\
            -2.1717171717171717  0.47066034273070556  \\
            -2.0707070707070705  0.5123177766212108  \\
            -1.9696969696969697  0.5589903582799985  \\
            -1.8686868686868687  0.6104500985415564  \\
            -1.7676767676767677  0.6660292302950798  \\
            -1.6666666666666667  0.7244699686915242  \\
            -1.5656565656565657  0.7837786693546454  \\
            -1.4646464646464648  0.8411216624052716  \\
            -1.3636363636363635  0.8928472456360494  \\
            -1.2626262626262625  0.9348631782970538  \\
            -1.1616161616161615  0.9636831345433315  \\
            -1.0606060606060606  0.9774919936267281  \\
            -0.9595959595959596  0.9755898844648552  \\
            -0.8585858585858586  0.9571049319811074  \\
            -0.7575757575757576  0.9211654549358125  \\
            -0.6565656565656566  0.8683459749188446  \\
            -0.5555555555555556  0.8013805626435895  \\
            -0.45454545454545453  0.7243005624742498  \\
            -0.35353535353535354  0.6412958581239842  \\
            -0.25252525252525254  0.5560904867300849  \\
            -0.15151515151515152  0.4717344864631541  \\
            -0.050505050505050504  0.3905925822334193  \\
            0.050505050505050504  0.31441949207099384  \\
            0.15151515151515152  0.2445063968734217  \\
            0.25252525252525254  0.1818192520793601  \\
            0.35353535353535354  0.12709176927600557  \\
            0.45454545454545453  0.08089146120606255  \\
            0.5555555555555556  0.043597738591666275  \\
            0.6565656565656566  0.015243673771391589  \\
            0.7575757575757576  -0.004407255767509041  \\
            0.8585858585858586  -0.01540467437432275  \\
            0.9595959595959596  -0.01771398264847335  \\
            1.0606060606060606  -0.011992494067510899  \\
            1.1616161616161615  -5.336719977574317e-5  \\
            1.2626262626262625  0.015414042259323996  \\
            1.3636363636363635  0.0318312536836439  \\
            1.4646464646464648  0.04770036039872759  \\
            1.5656565656565657  0.06255750614610414  \\
            1.6666666666666667  0.07636194413847143  \\
            1.7676767676767677  0.08913785743161341  \\
            1.8686868686868687  0.10089397721868024  \\
            1.9696969696969697  0.11163216670448284  \\
            2.0707070707070705  0.1213634950228139  \\
            2.1717171717171717  0.13011574737127457  \\
            2.272727272727273  0.13793370548554243  \\
            2.3737373737373737  0.14487573906615794  \\
            2.474747474747475  0.15100926001993129  \\
            2.5757575757575757  0.15640639642599866  \\
            2.676767676767677  0.16114043076906784  \\
            2.7777777777777777  0.16528311104408347  \\
            2.878787878787879  0.16890275505779806  \\
            2.9797979797979797  0.17206301110438185  \\
            3.080808080808081  0.1748221371792655  \\
            3.1818181818181817  0.17723267754544586  \\
            3.282828282828283  0.17934143476073486  \\
            3.3838383838383836  0.18118965338460166  \\
            3.484848484848485  0.18281334791394155  \\
            3.585858585858586  0.1842437216298243  \\
            3.686868686868687  0.18550763465160278  \\
            3.787878787878788  0.18662808883879314  \\
            3.888888888888889  0.18762470495958733  \\
            3.98989898989899  0.1885141744133193  \\
            4.090909090909091  0.18931067400566826  \\
            4.191919191919192  0.19002623769649635  \\
            4.292929292929293  0.19067108359498586  \\
            4.393939393939394  0.19125389758600322  \\
            4.494949494949495  0.19178207686122534  \\
            4.595959595959596  0.19226193750761614  \\
            4.696969696969697  0.19269889047759323  \\
            4.797979797979798  0.1930975900320166  \\
            4.898989898989899  0.1934620583462439  \\
            5.0  0.1937957895487363  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.7034180529260352  \\
            -4.898989898989899  0.7039313784374306  \\
            -4.797979797979798  0.7045001536754181  \\
            -4.696969696969697  0.705132209274246  \\
            -4.595959595959596  0.7058367477948924  \\
            -4.494949494949495  0.706624625585041  \\
            -4.393939393939394  0.7075086961697136  \\
            -4.292929292929293  0.7085042276965315  \\
            -4.191919191919192  0.7096294088420417  \\
            -4.090909090909091  0.7109059594907428  \\
            -3.98989898989899  0.7123598643128053  \\
            -3.888888888888889  0.7140222488730039  \\
            -3.787878787878788  0.7159304186775928  \\
            -3.686868686868687  0.7181290808168785  \\
            -3.585858585858586  0.7206717642326619  \\
            -3.484848484848485  0.7236224460221945  \\
            -3.3838383838383836  0.7270573746467945  \\
            -3.282828282828283  0.7310670528501111  \\
            -3.1818181818181817  0.7357582997759987  \\
            -3.080808080808081  0.7412562501193285  \\
            -2.9797979797979797  0.7477060662911961  \\
            -2.878787878787879  0.7552740364754262  \\
            -2.7777777777777777  0.7641476046782054  \\
            -2.676767676767677  0.7745337216053263  \\
            -2.5757575757575757  0.7866547062657565  \\
            -2.474747474747475  0.8007405626150352  \\
            -2.3737373737373737  0.8170164332575869  \\
            -2.272727272727273  0.8356837044301848  \\
            -2.1717171717171717  0.85689343695677  \\
            -2.0707070707070705  0.8807116248063781  \\
            -1.9696969696969697  0.9070775807748324  \\
            -1.8686868686868687  0.9357595526440537  \\
            -1.7676767676767677  0.9663151074051679  \\
            -1.6666666666666667  0.9980672583632524  \\
            -1.5656565656565657  1.030109794431838  \\
            -1.4646464646464648  1.0613516313430704  \\
            -1.3636363636363635  1.0905716622265202  \\
            -1.2626262626262625  1.1163081488144022  \\
            -1.1616161616161615  1.1362978697517239  \\
            -1.0606060606060606  1.1470866327963298  \\
            -0.9595959595959596  1.1453391474280217  \\
            -0.8585858585858586  1.1297738115580813  \\
            -0.7575757575757576  1.1013410128178112  \\
            -0.6565656565656566  1.061725837331282  \\
            -0.5555555555555556  1.0122124327732933  \\
            -0.45454545454545453  0.953889253904256  \\
            -0.35353535353535354  0.8880712832554194  \\
            -0.25252525252525254  0.8163119167508579  \\
            -0.15151515151515152  0.7402263424316252  \\
            -0.050505050505050504  0.6614046034459863  \\
            0.050505050505050504  0.5814836640720351  \\
            0.15151515151515152  0.50228693080919  \\
            0.25252525252525254  0.4259814584615731  \\
            0.35353535353535354  0.3551173820373461  \\
            0.45454545454545453  0.2923911720322547  \\
            0.5555555555555556  0.2402156438487045  \\
            0.6565656565656566  0.20035462850309532  \\
            0.7575757575757576  0.17352813062069486  \\
            0.8585858585858586  0.1589761414428144  \\
            0.9595959595959596  0.15482705854535  \\
            1.0606060606060606  0.1592115763720485  \\
            1.1616161616161615  0.1710333617164253  \\
            1.2626262626262625  0.1899425070421845  \\
            1.3636363636363635  0.21555354325081166  \\
            1.4646464646464648  0.24663528250493655  \\
            1.5656565656565657  0.2812684117986711  \\
            1.6666666666666667  0.3175180576726978  \\
            1.7676767676767677  0.35380884703909665  \\
            1.8686868686868687  0.388986770987992  \\
            1.9696969696969697  0.42226795867043987  \\
            2.0707070707070705  0.4531666749397607  \\
            2.1717171717171717  0.48142753130821286  \\
            2.272727272727273  0.5069670059589537  \\
            2.3737373737373737  0.5298247066092299  \\
            2.474747474747475  0.5501237816488289  \\
            2.5757575757575757  0.5680396345650756  \\
            2.676767676767677  0.5837759927400759  \\
            2.7777777777777777  0.5975473098774682  \\
            2.878787878787879  0.6095664437333812  \\
            2.9797979797979797  0.6200365636379608  \\
            3.080808080808081  0.6291463104289647  \\
            3.1818181818181817  0.6370673458249831  \\
            3.282828282828283  0.6439535705247235  \\
            3.3838383838383836  0.6499414399678622  \\
            3.484848484848485  0.6551509473472307  \\
            3.585858585858586  0.6596869652508064  \\
            3.686868686868687  0.663640736146479  \\
            3.787878787878788  0.667091377631682  \\
            3.888888888888889  0.6701073231209613  \\
            3.98989898989899  0.6727476559045774  \\
            4.090909090909091  0.6750633182875796  \\
            4.191919191919192  0.6770981917138597  \\
            4.292929292929293  0.6788900517030878  \\
            4.393939393939394  0.6804714055533689  \\
            4.494949494949495  0.6818702227259916  \\
            4.595959595959596  0.6831105685937551  \\
            4.696969696969697  0.6842131523090439  \\
            4.797979797979798  0.685195799183798  \\
            4.898989898989899  0.6860738573075611  \\
            5.0  0.6868605472619683  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.10872610956095502  \\
            -4.898989898989899  0.10952323703584504  \\
            -4.797979797979798  0.11041421631387849  \\
            -4.696969696969697  0.11141321793629899  \\
            -4.595959595959596  0.11253689157609492  \\
            -4.494949494949495  0.11380483427973709  \\
            -4.393939393939394  0.11524015052579306  \\
            -4.292929292929293  0.1168701221415156  \\
            -4.191919191919192  0.11872700937047731  \\
            -4.090909090909091  0.12084900794854742  \\
            -3.98989898989899  0.12328139075441918  \\
            -3.888888888888889  0.12607786616508548  \\
            -3.787878787878788  0.12930218821822187  \\
            -3.686868686868687  0.13303005539945117  \\
            -3.585858585858586  0.13735133434563618  \\
            -3.484848484848485  0.14237264045766757  \\
            -3.3838383838383836  0.14822029687949623  \\
            -3.282828282828283  0.15504367245682776  \\
            -3.1818181818181817  0.1630188615343482  \\
            -3.080808080808081  0.1723526035863842  \\
            -2.9797979797979797  0.18328623424744478  \\
            -2.878787878787879  0.19609929324731196  \\
            -2.7777777777777777  0.21111217027893725  \\
            -2.676767676767677  0.22868683260945682  \\
            -2.5757575757575757  0.24922424389147896  \\
            -2.474747474747475  0.2731565598260835  \\
            -2.3737373737373737  0.3009315893048881  \\
            -2.272727272727273  0.3329863604586388  \\
            -2.1717171717171717  0.3697059737763131  \\
            -2.0707070707070705  0.41136340766681834  \\
            -1.9696969696969697  0.4580359893256061  \\
            -1.8686868686868687  0.5094957295871639  \\
            -1.7676767676767677  0.5650748613406873  \\
            -1.6666666666666667  0.6235155997371318  \\
            -1.5656565656565657  0.682824300400253  \\
            -1.4646464646464648  0.7401672934508792  \\
            -1.3636363636363635  0.7918928766816571  \\
            -1.2626262626262625  0.8339088093426613  \\
            -1.1616161616161615  0.8627287655889391  \\
            -1.0606060606060606  0.8765376246723356  \\
            -0.9595959595959596  0.8746355155104627  \\
            -0.8585858585858586  0.8561505630267149  \\
            -0.7575757575757576  0.82021108598142  \\
            -0.6565656565656566  0.7673916059644521  \\
            -0.5555555555555556  0.700426193689197  \\
            -0.45454545454545453  0.6233461935198574  \\
            -0.35353535353535354  0.5403414891695917  \\
            -0.25252525252525254  0.45513611777569246  \\
            -0.15151515151515152  0.3707801175087616  \\
            -0.050505050505050504  0.28963821327902683  \\
            0.050505050505050504  0.2134651231166014  \\
            0.15151515151515152  0.14355202791902927  \\
            0.25252525252525254  0.08086488312496765  \\
            0.35353535353535354  0.02613740032161313  \\
            0.45454545454545453  -0.020062907748329917  \\
            0.5555555555555556  -0.057356630362726174  \\
            0.6565656565656566  -0.08571069518300085  \\
            0.7575757575757576  -0.1053616247219015  \\
            0.8585858585858586  -0.11635904332871522  \\
            0.9595959595959596  -0.1186683516028658  \\
            1.0606060606060606  -0.11294686302190335  \\
            1.1616161616161615  -0.10100773615416819  \\
            1.2626262626262625  -0.08554032669506847  \\
            1.3636363636363635  -0.06912311527074856  \\
            1.4646464646464648  -0.05325400855566487  \\
            1.5656565656565657  -0.0383968628082883  \\
            1.6666666666666667  -0.024592424815921027  \\
            1.7676767676767677  -0.011816511522779044  \\
            1.8686868686868687  -6.039173571220635e-5  \\
            1.9696969696969697  0.010677797750090395  \\
            2.0707070707070705  0.020409126068421463  \\
            2.1717171717171717  0.0291613784168821  \\
            2.272727272727273  0.03697933653114999  \\
            2.3737373737373737  0.0439213701117655  \\
            2.474747474747475  0.05005489106553884  \\
            2.5757575757575757  0.05545202747160621  \\
            2.676767676767677  0.060186061814675396  \\
            2.7777777777777777  0.06432874208969103  \\
            2.878787878787879  0.06794838610340559  \\
            2.9797979797979797  0.07110864214998941  \\
            3.080808080808081  0.07386776822487306  \\
            3.1818181818181817  0.07627830859105339  \\
            3.282828282828283  0.07838706580634242  \\
            3.3838383838383836  0.08023528443020922  \\
            3.484848484848485  0.08185897895954908  \\
            3.585858585858586  0.08328935267543186  \\
            3.686868686868687  0.08455326569721033  \\
            3.787878787878788  0.0856737198844007  \\
            3.888888888888889  0.08667033600519486  \\
            3.98989898989899  0.08755980545892683  \\
            4.090909090909091  0.08835630505127579  \\
            4.191919191919192  0.08907186874210388  \\
            4.292929292929293  0.08971671464059339  \\
            4.393939393939394  0.09029952863161078  \\
            4.494949494949495  0.09082770790683287  \\
            4.595959595959596  0.0913075685532237  \\
            4.696969696969697  0.09174452152320078  \\
            4.797979797979798  0.09214322107762413  \\
            4.898989898989899  0.09250768939185144  \\
            5.0  0.09284142059434386  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/RBF_local_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3880.8,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{SVHN}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,555);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,585);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,427);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,395);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,351);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,331);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,332);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,295);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,237);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,273);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,256);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,257);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,228);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,254);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,241);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,185);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,246);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,194);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,230);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,206);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,206);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,209);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,212);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,227);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,201);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,229);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,246);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,216);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,241);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,258);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,240);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,239);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,250);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,236);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,289);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,290);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,302);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,309);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,304);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,292);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,295);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,327);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,327);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,300);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,316);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,340);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,339);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,326);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,365);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,354);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,394);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,365);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,385);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,396);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,430);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,402);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,424);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,437);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,404);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,406);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,457);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,471);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,480);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,480);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,468);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,519);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,521);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,508);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,516);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,500);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,466);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,414);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,401);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,360);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,281);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,223);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,137);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,113);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,51);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,23);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,3);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,1);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,1);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{CIFAR100}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,372);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,511);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,359);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,270);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,233);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,194);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,197);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,168);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,162);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,152);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,118);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,131);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,123);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,123);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,97);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,109);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,106);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,125);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,108);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,98);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,120);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,97);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,112);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,96);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,99);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,89);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,116);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,95);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,104);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,103);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,91);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,85);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,88);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,114);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,110);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,123);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,92);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,120);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,146);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,133);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,119);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,152);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,121);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,156);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,119);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,139);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,149);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,144);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,150);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,124);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,125);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,122);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,100);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,138);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,132);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,114);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,106);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,97);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,124);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,110);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,103);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,93);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,82);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,78);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,75);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,77);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,65);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,46);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,37);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,35);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,30);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,19);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,27);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,9);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,3696);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.4};
\addlegendentry{CIFAR10}

\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,3363);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,578);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,276);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,175);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,126);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,95);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,88);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,69);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,66);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,58);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,36);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,53);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,44);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,41);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,38);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,45);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,30);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,37);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,33);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,31);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,21);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,27);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,30);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,31);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,30);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,36);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,21);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,21);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,23);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,35);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,25);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,31);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,35);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,28);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,27);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,31);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,31);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,25);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,24);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,23);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,21);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,23);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,15);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,15);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,19);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,13);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,11);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,15);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,13);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,16);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\end{axis}

\end{tikzpicture}


==> fig/RBF_local_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10500,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,5431);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{SVHN}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,1397);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,1119);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,967);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,921);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,926);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,1021);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,1111);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,1234);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,1479);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,1777);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,1919);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,1706);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,1452);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,1171);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,873);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,527);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,347);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,215);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,179);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,126);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,73);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,46);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,12);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,2);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,1);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,3331);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{CIFAR100}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,700);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,499);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,426);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,397);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,402);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,383);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,449);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,429);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,422);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,379);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,338);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,291);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,251);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,258);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,209);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,180);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,128);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,102);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,100);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,74);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,55);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,54);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,29);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,33);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,26);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,17);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,5);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,10000);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.4};
\addlegendentry{CIFAR10}

\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\end{axis}

\end{tikzpicture}


==> fig/RBF_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.3427858193240999}, ymax={1.3597905185799453}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.14278581932409987}, ymax={1.1597905185799453}] {fig/RBF_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.4783299235148066  \\
            -4.898989898989899  0.4748371138309289  \\
            -4.797979797979798  0.4705245942450676  \\
            -4.696969696969697  0.4652786568747101  \\
            -4.595959595959596  0.45902287966561756  \\
            -4.494949494949495  0.45174421926856445  \\
            -4.393939393939394  0.4434640352099152  \\
            -4.292929292929293  0.4342160508670239  \\
            -4.191919191919192  0.42407622794158  \\
            -4.090909090909091  0.41320323132840864  \\
            -3.98989898989899  0.40182706043575067  \\
            -3.888888888888889  0.3901998810483419  \\
            -3.787878787878788  0.378577961544562  \\
            -3.686868686868687  0.36725310684705037  \\
            -3.585858585858586  0.3565777707029911  \\
            -3.484848484848485  0.3469467437600255  \\
            -3.3838383838383836  0.3387768727999259  \\
            -3.282828282828283  0.3325349755441689  \\
            -3.1818181818181817  0.3287838759081755  \\
            -3.080808080808081  0.32817188587335516  \\
            -2.9797979797979797  0.3313554841681123  \\
            -2.878787878787879  0.3389244758629906  \\
            -2.7777777777777777  0.3513781513899742  \\
            -2.676767676767677  0.36912050036342653  \\
            -2.5757575757575757  0.392429461380449  \\
            -2.474747474747475  0.42142041074917747  \\
            -2.3737373737373737  0.4560501841252201  \\
            -2.272727272727273  0.4961444200538398  \\
            -2.1717171717171717  0.5413805609640452  \\
            -2.0707070707070705  0.5912120082515852  \\
            -1.9696969696969697  0.6448018146757603  \\
            -1.8686868686868687  0.7010192886175272  \\
            -1.7676767676767677  0.7584626825904645  \\
            -1.6666666666666667  0.8154490679165607  \\
            -1.5656565656565657  0.8699977615511769  \\
            -1.4646464646464648  0.9198946635902581  \\
            -1.3636363636363635  0.9628612728143218  \\
            -1.2626262626262625  0.9967519059849391  \\
            -1.1616161616161615  1.0197060126453625  \\
            -1.0606060606060606  1.0302657705516096  \\
            -0.9595959595959596  1.0274892311760762  \\
            -0.8585858585858586  1.0110178654248574  \\
            -0.7575757575757576  0.9810300568430199  \\
            -0.6565656565656566  0.9381077490030992  \\
            -0.5555555555555556  0.8831417740958627  \\
            -0.45454545454545453  0.8173542241747342  \\
            -0.35353535353535354  0.7423762344938062  \\
            -0.25252525252525254  0.6602701541588376  \\
            -0.15151515151515152  0.5734730934004449  \\
            -0.050505050505050504  0.4847163632838758  \\
            0.050505050505050504  0.39693373435291307  \\
            0.15151515151515152  0.3131015088958229  \\
            0.25252525252525254  0.23598942289939517  \\
            0.35353535353535354  0.1679032454847175  \\
            0.45454545454545453  0.11051699007399957  \\
            0.5555555555555556  0.06480326076972479  \\
            0.6565656565656566  0.0310146660710668  \\
            0.7575757575757576  0.00872433854291531  \\
            0.8585858585858586  -0.0030112132969722983  \\
            0.9595959595959596  -0.005370080504112827  \\
            1.0606060606060606  0.0005129143490813496  \\
            1.1616161616161615  0.013687179791262306  \\
            1.2626262626262625  0.03337561409730428  \\
            1.3636363636363635  0.058891450940999755  \\
            1.4646464646464648  0.0895409670149686  \\
            1.5656565656565657  0.12452054446546446  \\
            1.6666666666666667  0.1628382949321357  \\
            1.7676767676767677  0.20332960621640622  \\
            1.8686868686868687  0.2447840002045006  \\
            1.9696969696969697  0.286094155492873  \\
            2.0707070707070705  0.3263233386315351  \\
            2.1717171717171717  0.36469396480801647  \\
            2.272727272727273  0.40058098467459774  \\
            2.3737373737373737  0.4335418305688045  \\
            2.474747474747475  0.46332182683415474  \\
            2.5757575757575757  0.48978771994040576  \\
            2.676767676767677  0.512839311692066  \\
            2.7777777777777777  0.5323783113978776  \\
            2.878787878787879  0.5483329542902751  \\
            2.9797979797979797  0.5606755249816603  \\
            3.080808080808081  0.5694181254240801  \\
            3.1818181818181817  0.5746387490300173  \\
            3.282828282828283  0.5765524565475021  \\
            3.3838383838383836  0.5755508567979349  \\
            3.484848484848485  0.5721385034556525  \\
            3.585858585858586  0.5668103831197764  \\
            3.686868686868687  0.5599828376825642  \\
            3.787878787878788  0.5520153378936619  \\
            3.888888888888889  0.5432514280742511  \\
            3.98989898989899  0.5340129151598386  \\
            4.090909090909091  0.5245735966731585  \\
            4.191919191919192  0.5151693167897693  \\
            4.292929292929293  0.5060331702004965  \\
            4.393939393939394  0.497397614699295  \\
            4.494949494949495  0.48945627112849693  \\
            4.595959595959596  0.48234198209426016  \\
            4.696969696969697  0.47614910751617  \\
            4.797979797979798  0.47095280794755806  \\
            4.898989898989899  0.4667793226746971  \\
            5.0  0.46356168780851015  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.8384398413695697  \\
            -4.898989898989899  0.8348078062363836  \\
            -4.797979797979798  0.8301664167016221  \\
            -4.696969696969697  0.8243829643690466  \\
            -4.595959595959596  0.8172772246177381  \\
            -4.494949494949495  0.8087275865971243  \\
            -4.393939393939394  0.7986854735638409  \\
            -4.292929292929293  0.7871773210794558  \\
            -4.191919191919192  0.7743828738791578  \\
            -4.090909090909091  0.7607407193157778  \\
            -3.98989898989899  0.746857095452794  \\
            -3.888888888888889  0.7332699501877407  \\
            -3.787878787878788  0.7203358780706701  \\
            -3.686868686868687  0.7083406219316865  \\
            -3.585858585858586  0.6976275738924441  \\
            -3.484848484848485  0.6884985355804556  \\
            -3.3838383838383836  0.6811341289163585  \\
            -3.282828282828283  0.6756757191370455  \\
            -3.1818181818181817  0.6723501604534081  \\
            -3.080808080808081  0.6714003104989283  \\
            -2.9797979797979797  0.672921501031592  \\
            -2.878787878787879  0.6768554369754654  \\
            -2.7777777777777777  0.6831286235909819  \\
            -2.676767676767677  0.6918141199219108  \\
            -2.5757575757575757  0.7030626485190629  \\
            -2.474747474747475  0.7170375598024774  \\
            -2.3737373737373737  0.7339176175352056  \\
            -2.272727272727273  0.753843159257209  \\
            -2.1717171717171717  0.7768075720083626  \\
            -2.0707070707070705  0.802551277068984  \\
            -1.9696969696969697  0.830647012437718  \\
            -1.8686868686868687  0.8605486567527615  \\
            -1.7676767676767677  0.8916472605994374  \\
            -1.6666666666666667  0.9231744191707703  \\
            -1.5656565656565657  0.954194317918901  \\
            -1.4646464646464648  0.983953341117674  \\
            -1.3636363636363635  1.0118036017798104  \\
            -1.2626262626262625  1.0363207481340349  \\
            -1.1616161616161615  1.054259974749007  \\
            -1.0606060606060606  1.0624077848451714  \\
            -0.9595959595959596  1.0595181365205069  \\
            -0.8585858585858586  1.0458736232921533  \\
            -0.7575757575757576  1.0217404131418946  \\
            -0.6565656565656566  0.9871898890905442  \\
            -0.5555555555555556  0.9431550526615907  \\
            -0.45454545454545453  0.8903068106164725  \\
            -0.35353535353535354  0.8285920285462947  \\
            -0.25252525252525254  0.7577853149982935  \\
            -0.15151515151515152  0.6782837515445993  \\
            -0.050505050505050504  0.5915831980816617  \\
            0.050505050505050504  0.5006997763464589  \\
            0.15151515151515152  0.4100671557012755  \\
            0.25252525252525254  0.3239128946816491  \\
            0.35353535353535354  0.24509833937003986  \\
            0.45454545454545453  0.1755184727829628  \\
            0.5555555555555556  0.11730032649982067  \\
            0.6565656565656566  0.07335585817048285  \\
            0.7575757575757576  0.04644330328616513  \\
            0.8585858585858586  0.03546999656404286  \\
            0.9595959595959596  0.034662924581100096  \\
            1.0606060606060606  0.039878327010264884  \\
            1.1616161616161615  0.05081118514636136  \\
            1.2626262626262625  0.07004479039180919  \\
            1.3636363636363635  0.10065057237993211  \\
            1.4646464646464648  0.14359530030072154  \\
            1.5656565656565657  0.19804926502623332  \\
            1.6666666666666667  0.2619287078279904  \\
            1.7676767676767677  0.33211010996024326  \\
            1.8686868686868687  0.4049627562262157  \\
            1.9696969696969697  0.47734773687653465  \\
            2.0707070707070705  0.5468671989560256  \\
            2.1717171717171717  0.6117833060208637  \\
            2.272727272727273  0.671082382068632  \\
            2.3737373737373737  0.7243351501150201  \\
            2.474747474747475  0.7714392929904159  \\
            2.5757575757575757  0.8123889145541742  \\
            2.676767676767677  0.8471818996810689  \\
            2.7777777777777777  0.8757521860450391  \\
            2.878787878787879  0.8981366819361662  \\
            2.9797979797979797  0.9145708119519658  \\
            3.080808080808081  0.9252928129883431  \\
            3.1818181818181817  0.9306269038599657  \\
            3.282828282828283  0.9312675704326855  \\
            3.3838383838383836  0.928259457836254  \\
            3.484848484848485  0.9226396542345473  \\
            3.585858585858586  0.9152637755703077  \\
            3.686868686868687  0.9067413107064477  \\
            3.787878787878788  0.8974279675445822  \\
            3.888888888888889  0.8876938289796302  \\
            3.98989898989899  0.878019151956688  \\
            4.090909090909091  0.8688128123675567  \\
            4.191919191919192  0.8603234756050724  \\
            4.292929292929293  0.8527338553648965  \\
            4.393939393939394  0.8461303585290252  \\
            4.494949494949495  0.8404615805322948  \\
            4.595959595959596  0.8356180172540983  \\
            4.696969696969697  0.8314594622249558  \\
            4.797979797979798  0.8278768508158008  \\
            4.898989898989899  0.8248144571802187  \\
            5.0  0.822195972390982  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.11822000566004343  \\
            -4.898989898989899  0.11486642142547421  \\
            -4.797979797979798  0.11088277178851319  \\
            -4.696969696969697  0.10617434938037357  \\
            -4.595959595959596  0.100768534713497  \\
            -4.494949494949495  0.09476085194000461  \\
            -4.393939393939394  0.0882425968559894  \\
            -4.292929292929293  0.08125478065459202  \\
            -4.191919191919192  0.07376958200400219  \\
            -4.090909090909091  0.06566574334103947  \\
            -3.98989898989899  0.05679702541870735  \\
            -3.888888888888889  0.04712981190894322  \\
            -3.787878787878788  0.036820045018453984  \\
            -3.686868686868687  0.026165591762414286  \\
            -3.585858585858586  0.015527967513538132  \\
            -3.484848484848485  0.005394951939595327  \\
            -3.3838383838383836  -0.0035803833165066745  \\
            -3.282828282828283  -0.010605768048707775  \\
            -3.1818181818181817  -0.01478240863705721  \\
            -3.080808080808081  -0.015056538752218074  \\
            -2.9797979797979797  -0.010210532695367425  \\
            -2.878787878787879  0.0009935147505159003  \\
            -2.7777777777777777  0.019627679188966463  \\
            -2.676767676767677  0.04642688080494228  \\
            -2.5757575757575757  0.08179627424183511  \\
            -2.474747474747475  0.12580326169587758  \\
            -2.3737373737373737  0.1781827507152346  \\
            -2.272727272727273  0.23844568085047063  \\
            -2.1717171717171717  0.3059535499197278  \\
            -2.0707070707070705  0.37987273943418637  \\
            -1.9696969696969697  0.4589566169138025  \\
            -1.8686868686868687  0.5414899204822928  \\
            -1.7676767676767677  0.6252781045814915  \\
            -1.6666666666666667  0.7077237166623511  \\
            -1.5656565656565657  0.7858012051834529  \\
            -1.4646464646464648  0.8558359860628422  \\
            -1.3636363636363635  0.9139189438488331  \\
            -1.2626262626262625  0.9571830638358433  \\
            -1.1616161616161615  0.9851520505417183  \\
            -1.0606060606060606  0.998123756258048  \\
            -0.9595959595959596  0.9954603258316455  \\
            -0.8585858585858586  0.9761621075575615  \\
            -0.7575757575757576  0.9403197005441452  \\
            -0.6565656565656566  0.8890256089156543  \\
            -0.5555555555555556  0.8231284955301347  \\
            -0.45454545454545453  0.744401637732996  \\
            -0.35353535353535354  0.6561604404413177  \\
            -0.25252525252525254  0.5627549933193817  \\
            -0.15151515151515152  0.4686624352562906  \\
            -0.050505050505050504  0.3778495284860899  \\
            0.050505050505050504  0.2931676923593673  \\
            0.15151515151515152  0.2161358620903703  \\
            0.25252525252525254  0.14806595111714127  \\
            0.35353535353535354  0.09070815159939513  \\
            0.45454545454545453  0.04551550736503636  \\
            0.5555555555555556  0.012306195039628896  \\
            0.6565656565656566  -0.011326526028349236  \\
            0.7575757575757576  -0.028994626200334515  \\
            0.8585858585858586  -0.04149242315798746  \\
            0.9595959595959596  -0.04540308558932575  \\
            1.0606060606060606  -0.038852498312102184  \\
            1.1616161616161615  -0.02343682556383675  \\
            1.2626262626262625  -0.0032935621972006307  \\
            1.3636363636363635  0.01713232950206741  \\
            1.4646464646464648  0.035486633729215636  \\
            1.5656565656565657  0.0509918239046956  \\
            1.6666666666666667  0.06374788203628104  \\
            1.7676767676767677  0.07454910247256918  \\
            1.8686868686868687  0.0846052441827855  \\
            1.9696969696969697  0.09484057410921132  \\
            2.0707070707070705  0.10577947830704454  \\
            2.1717171717171717  0.11760462359516924  \\
            2.272727272727273  0.1300795872805634  \\
            2.3737373737373737  0.1427485110225889  \\
            2.474747474747475  0.15520436067789362  \\
            2.5757575757575757  0.16718652532663736  \\
            2.676767676767677  0.17849672370306296  \\
            2.7777777777777777  0.1890044367507161  \\
            2.878787878787879  0.19852922664438383  \\
            2.9797979797979797  0.2067802380113548  \\
            3.080808080808081  0.21354343785981705  \\
            3.1818181818181817  0.21865059420006888  \\
            3.282828282828283  0.2218373426623187  \\
            3.3838383838383836  0.22284225575961597  \\
            3.484848484848485  0.22163735267675777  \\
            3.585858585858586  0.21835699066924513  \\
            3.686868686868687  0.21322436465868072  \\
            3.787878787878788  0.20660270824274146  \\
            3.888888888888889  0.19880902716887194  \\
            3.98989898989899  0.1900066783629893  \\
            4.090909090909091  0.18033438097876037  \\
            4.191919191919192  0.1700151579744662  \\
            4.292929292929293  0.15933248503609654  \\
            4.393939393939394  0.14866487086956487  \\
            4.494949494949495  0.13845096172469912  \\
            4.595959595959596  0.12906594693442192  \\
            4.696969696969697  0.12083875280738421  \\
            4.797979797979798  0.11402876507931536  \\
            4.898989898989899  0.10874418816917542  \\
            5.0  0.10492740322603838  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9358225751043439  \\
            -4.898989898989899  0.9321905399711578  \\
            -4.797979797979798  0.9275491504363962  \\
            -4.696969696969697  0.9217656981038207  \\
            -4.595959595959596  0.9146599583525122  \\
            -4.494949494949495  0.9061103203318984  \\
            -4.393939393939394  0.896068207298615  \\
            -4.292929292929293  0.88456005481423  \\
            -4.191919191919192  0.871765607613932  \\
            -4.090909090909091  0.8581234530505519  \\
            -3.98989898989899  0.8442398291875681  \\
            -3.888888888888889  0.8306526839225148  \\
            -3.787878787878788  0.8177186118054443  \\
            -3.686868686868687  0.8057233556664606  \\
            -3.585858585858586  0.7950103076272182  \\
            -3.484848484848485  0.7858812693152297  \\
            -3.3838383838383836  0.7785168626511326  \\
            -3.282828282828283  0.7730584528718196  \\
            -3.1818181818181817  0.7697328941881822  \\
            -3.080808080808081  0.7687830442337025  \\
            -2.9797979797979797  0.7703042347663661  \\
            -2.878787878787879  0.7742381707102395  \\
            -2.7777777777777777  0.780511357325756  \\
            -2.676767676767677  0.7891968536566849  \\
            -2.5757575757575757  0.800445382253837  \\
            -2.474747474747475  0.8144202935372515  \\
            -2.3737373737373737  0.8313003512699797  \\
            -2.272727272727273  0.8512258929919831  \\
            -2.1717171717171717  0.8741903057431367  \\
            -2.0707070707070705  0.8999340108037581  \\
            -1.9696969696969697  0.9280297461724921  \\
            -1.8686868686868687  0.9579313904875356  \\
            -1.7676767676767677  0.9890299943342116  \\
            -1.6666666666666667  1.0205571529055444  \\
            -1.5656565656565657  1.051577051653675  \\
            -1.4646464646464648  1.081336074852448  \\
            -1.3636363636363635  1.1091863355145846  \\
            -1.2626262626262625  1.133703481868809  \\
            -1.1616161616161615  1.1516427084837808  \\
            -1.0606060606060606  1.1597905185799453  \\
            -0.9595959595959596  1.156900870255281  \\
            -0.8585858585858586  1.1432563570269274  \\
            -0.7575757575757576  1.1191231468766687  \\
            -0.6565656565656566  1.0845726228253183  \\
            -0.5555555555555556  1.040537786396365  \\
            -0.45454545454545453  0.9876895443512466  \\
            -0.35353535353535354  0.9259747622810688  \\
            -0.25252525252525254  0.8551680487330675  \\
            -0.15151515151515152  0.7756664852793734  \\
            -0.050505050505050504  0.6889659318164358  \\
            0.050505050505050504  0.598082510081233  \\
            0.15151515151515152  0.5074498894360495  \\
            0.25252525252525254  0.4212956284164232  \\
            0.35353535353535354  0.342481073104814  \\
            0.45454545454545453  0.27290120651773686  \\
            0.5555555555555556  0.2146830602345948  \\
            0.6565656565656566  0.17073859190525698  \\
            0.7575757575757576  0.14382603702093927  \\
            0.8585858585858586  0.13285273029881697  \\
            0.9595959595959596  0.1320456583158742  \\
            1.0606060606060606  0.137261060745039  \\
            1.1616161616161615  0.14819391888113548  \\
            1.2626262626262625  0.1674275241265833  \\
            1.3636363636363635  0.19803330611470624  \\
            1.4646464646464648  0.24097803403549567  \\
            1.5656565656565657  0.29543199876100745  \\
            1.6666666666666667  0.35931144156276446  \\
            1.7676767676767677  0.4294928436950174  \\
            1.8686868686868687  0.5023454899609898  \\
            1.9696969696969697  0.5747304706113088  \\
            2.0707070707070705  0.6442499326907998  \\
            2.1717171717171717  0.7091660397556379  \\
            2.272727272727273  0.7684651158034062  \\
            2.3737373737373737  0.8217178838497943  \\
            2.474747474747475  0.86882202672519  \\
            2.5757575757575757  0.9097716482889483  \\
            2.676767676767677  0.9445646334158431  \\
            2.7777777777777777  0.9731349197798133  \\
            2.878787878787879  0.9955194156709404  \\
            2.9797979797979797  1.01195354568674  \\
            3.080808080808081  1.0226755467231172  \\
            3.1818181818181817  1.0280096375947398  \\
            3.282828282828283  1.0286503041674595  \\
            3.3838383838383836  1.025642191571028  \\
            3.484848484848485  1.0200223879693215  \\
            3.585858585858586  1.0126465093050818  \\
            3.686868686868687  1.0041240444412218  \\
            3.787878787878788  0.9948107012793563  \\
            3.888888888888889  0.9850765627144044  \\
            3.98989898989899  0.9754018856914621  \\
            4.090909090909091  0.9661955461023308  \\
            4.191919191919192  0.9577062093398465  \\
            4.292929292929293  0.9501165890996707  \\
            4.393939393939394  0.9435130922637993  \\
            4.494949494949495  0.9378443142670689  \\
            4.595959595959596  0.9330007509888725  \\
            4.696969696969697  0.9288421959597299  \\
            4.797979797979798  0.9252595845505749  \\
            4.898989898989899  0.9221971909149929  \\
            5.0  0.9195787061257561  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.020837271925269296  \\
            -4.898989898989899  0.017483687690700078  \\
            -4.797979797979798  0.01350003805373906  \\
            -4.696969696969697  0.008791615645599438  \\
            -4.595959595959596  0.003385800978722875  \\
            -4.494949494949495  -0.0026218817947695205  \\
            -4.393939393939394  -0.009140136878784733  \\
            -4.292929292929293  -0.01612795308018211  \\
            -4.191919191919192  -0.023613151730771942  \\
            -4.090909090909091  -0.031716990393734656  \\
            -3.98989898989899  -0.04058570831606678  \\
            -3.888888888888889  -0.05025292182583091  \\
            -3.787878787878788  -0.060562688716320145  \\
            -3.686868686868687  -0.07121714197235984  \\
            -3.585858585858586  -0.081854766221236  \\
            -3.484848484848485  -0.0919877817951788  \\
            -3.3838383838383836  -0.1009631170512808  \\
            -3.282828282828283  -0.1079885017834819  \\
            -3.1818181818181817  -0.11216514237183134  \\
            -3.080808080808081  -0.1124392724869922  \\
            -2.9797979797979797  -0.10759326643014155  \\
            -2.878787878787879  -0.09638921898425823  \\
            -2.7777777777777777  -0.07775505454580767  \\
            -2.676767676767677  -0.050955852929831846  \\
            -2.5757575757575757  -0.01558645949293902  \\
            -2.474747474747475  0.028420527961103448  \\
            -2.3737373737373737  0.08080001698046047  \\
            -2.272727272727273  0.1410629471156965  \\
            -2.1717171717171717  0.20857081618495366  \\
            -2.0707070707070705  0.28249000569941224  \\
            -1.9696969696969697  0.3615738831790284  \\
            -1.8686868686868687  0.4441071867475187  \\
            -1.7676767676767677  0.5278953708467173  \\
            -1.6666666666666667  0.610340982927577  \\
            -1.5656565656565657  0.6884184714486787  \\
            -1.4646464646464648  0.758453252328068  \\
            -1.3636363636363635  0.816536210114059  \\
            -1.2626262626262625  0.8598003301010693  \\
            -1.1616161616161615  0.8877693168069442  \\
            -1.0606060606060606  0.9007410225232738  \\
            -0.9595959595959596  0.8980775920968713  \\
            -0.8585858585858586  0.8787793738227874  \\
            -0.7575757575757576  0.8429369668093711  \\
            -0.6565656565656566  0.7916428751808802  \\
            -0.5555555555555556  0.7257457617953605  \\
            -0.45454545454545453  0.6470189039982219  \\
            -0.35353535353535354  0.5587777067065436  \\
            -0.25252525252525254  0.46537225958460765  \\
            -0.15151515151515152  0.37127970152151646  \\
            -0.050505050505050504  0.28046679475131575  \\
            0.050505050505050504  0.19578495862459316  \\
            0.15151515151515152  0.1187531283555962  \\
            0.25252525252525254  0.05068321738236714  \\
            0.35353535353535354  -0.006674582135378998  \\
            0.45454545454545453  -0.05186722636973776  \\
            0.5555555555555556  -0.08507653869514523  \\
            0.6565656565656566  -0.10870925976312336  \\
            0.7575757575757576  -0.12637735993510862  \\
            0.8585858585858586  -0.13887515689276156  \\
            0.9595959595959596  -0.14278581932409987  \\
            1.0606060606060606  -0.1362352320468763  \\
            1.1616161616161615  -0.12081955929861088  \\
            1.2626262626262625  -0.10067629593197475  \\
            1.3636363636363635  -0.08025040423270671  \\
            1.4646464646464648  -0.061896100005558466  \\
            1.5656565656565657  -0.046390909830078514  \\
            1.6666666666666667  -0.03363485169849306  \\
            1.7676767676767677  -0.022833631262204945  \\
            1.8686868686868687  -0.012777489551988624  \\
            1.9696969696969697  -0.002542159625562812  \\
            2.0707070707070705  0.00839674457227041  \\
            2.1717171717171717  0.020221889860395137  \\
            2.272727272727273  0.03269685354578927  \\
            2.3737373737373737  0.04536577728781477  \\
            2.474747474747475  0.057821626943119486  \\
            2.5757575757575757  0.06980379159186323  \\
            2.676767676767677  0.08111398996828884  \\
            2.7777777777777777  0.09162170301594197  \\
            2.878787878787879  0.1011464929096097  \\
            2.9797979797979797  0.10939750427658068  \\
            3.080808080808081  0.11616070412504292  \\
            3.1818181818181817  0.12126786046529475  \\
            3.282828282828283  0.12445460892754456  \\
            3.3838383838383836  0.12545952202484184  \\
            3.484848484848485  0.12425461894198364  \\
            3.585858585858586  0.120974256934471  \\
            3.686868686868687  0.11584163092390659  \\
            3.787878787878788  0.10921997450796733  \\
            3.888888888888889  0.10142629343409781  \\
            3.98989898989899  0.09262394462821516  \\
            4.090909090909091  0.08295164724398624  \\
            4.191919191919192  0.07263242423969207  \\
            4.292929292929293  0.06194975130132241  \\
            4.393939393939394  0.05128213713479074  \\
            4.494949494949495  0.04106822798992499  \\
            4.595959595959596  0.031683213199647786  \\
            4.696969696969697  0.02345601907261008  \\
            4.797979797979798  0.016646031344541234  \\
            4.898989898989899  0.011361454434401286  \\
            5.0  0.007544669491264255  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/RBF_sin_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=8010.45,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,828);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{SVHN}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,635);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,430);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,363);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,333);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,284);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,282);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,249);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,238);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,240);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,221);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,195);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,223);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,202);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,191);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,210);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,211);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,187);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,206);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,212);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,238);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,222);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,239);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,212);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,272);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,259);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,246);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,255);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,344);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,323);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,367);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,339);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,310);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,310);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,314);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,356);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,358);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,323);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,288);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,306);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,335);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,321);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,348);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,313);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,370);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,361);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,329);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,364);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,354);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,349);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,351);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,402);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,357);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,346);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,343);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,354);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,350);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,362);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,408);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,405);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,353);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,395);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,400);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,393);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,418);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,411);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,367);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,440);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,379);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,383);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,390);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,344);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,313);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,310);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,288);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,272);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,258);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,202);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,145);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,136);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,112);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,72);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,35);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,30);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,9);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,2);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,1680);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{CIFAR100}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,637);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,392);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,327);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,244);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,234);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,221);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,174);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,167);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,171);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,154);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,148);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,149);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,123);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,139);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,122);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,119);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,112);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,99);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,121);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,100);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,113);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,109);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,120);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,116);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,117);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,111);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,112);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,111);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,133);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,148);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,149);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,148);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,133);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,123);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,109);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,117);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,116);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,118);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,111);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,112);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,111);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,107);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,87);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,102);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,93);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,99);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,94);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,95);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,108);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,99);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,74);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,64);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,83);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,56);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,72);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,62);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,41);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,64);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,42);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,40);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,37);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,44);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,28);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,23);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,22);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,23);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,24);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,15);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,18);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,11);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,9);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,5);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,5);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,7629);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.4};
\addlegendentry{CIFAR10}

\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,462);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,201);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,149);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,126);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,88);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,73);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,45);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,41);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,43);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,34);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,53);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,43);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,34);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,38);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,28);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,23);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,25);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,34);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,24);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,39);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,33);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,33);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,27);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,19);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,16);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,16);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,23);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,11);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,16);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,14);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,12);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\end{axis}

\end{tikzpicture}


==> fig/RBF_sin_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10398.15,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,3505);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{SVHN}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,769);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,583);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,490);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,490);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,427);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,406);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,391);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,424);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,436);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,493);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,572);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,745);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,936);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,1076);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,1233);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,1176);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,1115);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,939);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,896);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,844);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,745);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,691);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,648);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,624);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,587);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,556);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,532);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,473);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,441);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,381);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,307);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,275);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,209);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,171);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,157);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,153);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,143);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,114);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,115);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,99);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,97);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,85);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,90);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,59);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,50);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,52);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,50);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,52);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,44);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,32);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,19);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,17);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,13);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,5);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,4676);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{CIFAR100}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,587);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,433);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,373);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,333);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,367);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,345);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,342);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,362);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,293);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,297);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,242);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,211);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,204);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,166);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,149);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,119);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,93);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,84);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,58);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,57);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,25);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,24);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,20);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,19);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,19);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,11);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,9);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,9903);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.4};
\addlegendentry{CIFAR10}

\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,94);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/RBF_local_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.2
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0271797440946102,0) rectangle (axis cs:0.0717675454762517,0.0408727719729564);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0717675454762517,0) rectangle (axis cs:0.116355346857893,0.029079594345421);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.116355346857893,0) rectangle (axis cs:0.160943148239535,0.0242778119237861);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.160943148239535,0) rectangle (axis cs:0.205530949621176,0.021819299323909);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.205530949621176,0) rectangle (axis cs:0.250118751002818,0.0180547019053473);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.250118751002818,0) rectangle (axis cs:0.294706552384459,0.0180162876459742);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.294706552384459,0) rectangle (axis cs:0.339294353766101,0.0162492317148125);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.339294353766101,0) rectangle (axis cs:0.383882155147742,0.0167870313460357);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.383882155147742,0) rectangle (axis cs:0.428469956529384,0.014520590043024);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.428469956529384,0) rectangle (axis cs:0.473057757911025,0.0150968039336202);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.473057757911025,0) rectangle (axis cs:0.517645559292667,0.0144821757836509);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.517645559292667,0) rectangle (axis cs:0.562233360674308,0.0143669330055317);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.562233360674308,0) rectangle (axis cs:0.60682116205595,0.0142132759680393);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.60682116205595,0) rectangle (axis cs:0.651408963437591,0.0143669330055317);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.651408963437591,0) rectangle (axis cs:0.695996764819233,0.0155193607867241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.695996764819233,0) rectangle (axis cs:0.740584566200874,0.0160187461585741);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.740584566200874,0) rectangle (axis cs:0.785172367582516,0.0157498463429625);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.785172367582516,0) rectangle (axis cs:0.829760168964157,0.0173248309772587);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.829760168964157,0) rectangle (axis cs:0.874347970345799,0.0165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.874347970345799,0) rectangle (axis cs:0.91893577172744,0.0167102028272895);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.91893577172744,0) rectangle (axis cs:0.963523573109082,0.0196681007990166);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.963523573109082,0) rectangle (axis cs:1.00811137449072,0.020820528580209);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.00811137449072,0) rectangle (axis cs:1.05269917587236,0.0203211432083589);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.05269917587236,0) rectangle (axis cs:1.09728697725401,0.0203211432083589);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.09728697725401,0) rectangle (axis cs:1.14187477863565,0.0218961278426552);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.14187477863565,0) rectangle (axis cs:1.18646258001729,0.0210894283958205);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.18646258001729,0) rectangle (axis cs:1.23105038139893,0.0233558696988322);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.23105038139893,0) rectangle (axis cs:1.27563818278057,0.0219729563614014);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.27563818278057,0) rectangle (axis cs:1.32022598416221,0.0253918254456054);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.32022598416221,0) rectangle (axis cs:1.36481378554386,0.0256223110018439);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.36481378554386,0) rectangle (axis cs:1.4094015869255,0.0266979102642901);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.4094015869255,0) rectangle (axis cs:1.45398938830714,0.0279655808236017);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.45398938830714,0) rectangle (axis cs:1.49857718968878,0.0288875230485556);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.49857718968878,0) rectangle (axis cs:1.54316499107042,0.0280039950829748);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.54316499107042,0) rectangle (axis cs:1.58775279245206,0.0294253226797787);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.58775279245206,0) rectangle (axis cs:1.6323405938337,0.0318454210202828);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.6323405938337,0) rectangle (axis cs:1.67692839521535,0.0323063921327597);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.67692839521535,0) rectangle (axis cs:1.72151619659699,0.0347649047326367);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.72151619659699,0) rectangle (axis cs:1.76610399797863,0.0341502765826674);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.76610399797863,0) rectangle (axis cs:1.81069179936027,0.0340734480639213);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.81069179936027,0) rectangle (axis cs:1.85527960074191,0.0317301782421635);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.85527960074191,0) rectangle (axis cs:1.89986740212355,0.0270820528580209);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.89986740212355,0) rectangle (axis cs:1.94445520350519,0.0213583282114321);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.94445520350519,0) rectangle (axis cs:1.98904300488684,0.0129071911493547);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.98904300488684,0) rectangle (axis cs:2.03363080626848,0.00649200983405041);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.03363080626848,0) rectangle (axis cs:2.07821860765012,0.00165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.07821860765012,0) rectangle (axis cs:2.12280640903176,0.000115242778119251);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.12280640903176,0) rectangle (axis cs:2.1673942104134,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.1673942104134,0) rectangle (axis cs:2.21198201179504,3.84142593731207e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0271797440946102,0) rectangle (axis cs:0.0717675454762517,0.083);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0717675454762517,0) rectangle (axis cs:0.116355346857893,0.0569);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.116355346857893,0) rectangle (axis cs:0.160943148239535,0.041);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.160943148239535,0) rectangle (axis cs:0.205530949621176,0.0353);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.205530949621176,0) rectangle (axis cs:0.250118751002818,0.0296);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.250118751002818,0) rectangle (axis cs:0.294706552384459,0.0242);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.294706552384459,0) rectangle (axis cs:0.339294353766101,0.0215);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.339294353766101,0) rectangle (axis cs:0.383882155147742,0.0236);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.383882155147742,0) rectangle (axis cs:0.428469956529384,0.0184);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.428469956529384,0) rectangle (axis cs:0.473057757911025,0.0197);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.473057757911025,0) rectangle (axis cs:0.517645559292667,0.0202);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.517645559292667,0) rectangle (axis cs:0.562233360674308,0.0179);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.562233360674308,0) rectangle (axis cs:0.60682116205595,0.0189);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.60682116205595,0) rectangle (axis cs:0.651408963437591,0.019);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.651408963437591,0) rectangle (axis cs:0.695996764819233,0.0164);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.695996764819233,0) rectangle (axis cs:0.740584566200874,0.0191);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.740584566200874,0) rectangle (axis cs:0.785172367582516,0.0175);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.785172367582516,0) rectangle (axis cs:0.829760168964157,0.0167);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.829760168964157,0) rectangle (axis cs:0.874347970345799,0.0160999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.874347970345799,0) rectangle (axis cs:0.91893577172744,0.0185999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.91893577172744,0) rectangle (axis cs:0.963523573109082,0.0205);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.963523573109082,0) rectangle (axis cs:1.00811137449072,0.0191);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.00811137449072,0) rectangle (axis cs:1.05269917587236,0.0242);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.05269917587236,0) rectangle (axis cs:1.09728697725401,0.0222);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.09728697725401,0) rectangle (axis cs:1.14187477863565,0.0236);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.14187477863565,0) rectangle (axis cs:1.18646258001729,0.0256999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.18646258001729,0) rectangle (axis cs:1.23105038139893,0.0219);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.23105038139893,0) rectangle (axis cs:1.27563818278057,0.0246);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.27563818278057,0) rectangle (axis cs:1.32022598416221,0.0263);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.32022598416221,0) rectangle (axis cs:1.36481378554386,0.0234);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.36481378554386,0) rectangle (axis cs:1.4094015869255,0.0216);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.4094015869255,0) rectangle (axis cs:1.45398938830714,0.021);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.45398938830714,0) rectangle (axis cs:1.49857718968878,0.0236999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.49857718968878,0) rectangle (axis cs:1.54316499107042,0.0205);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.54316499107042,0) rectangle (axis cs:1.58775279245206,0.0218);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.58775279245206,0) rectangle (axis cs:1.6323405938337,0.0192);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.6323405938337,0) rectangle (axis cs:1.67692839521535,0.0203);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.67692839521535,0) rectangle (axis cs:1.72151619659699,0.0185999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.72151619659699,0) rectangle (axis cs:1.76610399797863,0.0153);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.76610399797863,0) rectangle (axis cs:1.81069179936027,0.0129);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.81069179936027,0) rectangle (axis cs:1.85527960074191,0.0135);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.85527960074191,0) rectangle (axis cs:1.89986740212355,0.00890000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.89986740212355,0) rectangle (axis cs:1.94445520350519,0.00649999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.94445520350519,0) rectangle (axis cs:1.98904300488684,0.00429999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.98904300488684,0) rectangle (axis cs:2.03363080626848,0.00390000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.03363080626848,0) rectangle (axis cs:2.07821860765012,0.00170000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.07821860765012,0) rectangle (axis cs:2.12280640903176,0.000600000000000045);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.12280640903176,0) rectangle (axis cs:2.1673942104134,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.1673942104134,0) rectangle (axis cs:2.21198201179504,0.000199999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0271797440946102,0) rectangle (axis cs:0.0717675454762517,0.3236);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0717675454762517,0) rectangle (axis cs:0.116355346857893,0.0441);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.116355346857893,0) rectangle (axis cs:0.160943148239535,0.0226);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.160943148239535,0) rectangle (axis cs:0.205530949621176,0.0159);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.205530949621176,0) rectangle (axis cs:0.250118751002818,0.0113);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.250118751002818,0) rectangle (axis cs:0.294706552384459,0.00940000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.294706552384459,0) rectangle (axis cs:0.339294353766101,0.00879999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.339294353766101,0) rectangle (axis cs:0.383882155147742,0.00690000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.383882155147742,0) rectangle (axis cs:0.428469956529384,0.00750000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.428469956529384,0) rectangle (axis cs:0.473057757911025,0.00619999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.473057757911025,0) rectangle (axis cs:0.517645559292667,0.00509999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.517645559292667,0) rectangle (axis cs:0.562233360674308,0.00469999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.562233360674308,0) rectangle (axis cs:0.60682116205595,0.005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.60682116205595,0) rectangle (axis cs:0.651408963437591,0.00540000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.651408963437591,0) rectangle (axis cs:0.695996764819233,0.00559999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.695996764819233,0) rectangle (axis cs:0.740584566200874,0.004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.740584566200874,0) rectangle (axis cs:0.785172367582516,0.00369999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.785172367582516,0) rectangle (axis cs:0.829760168964157,0.00490000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.829760168964157,0) rectangle (axis cs:0.874347970345799,0.00539999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.874347970345799,0) rectangle (axis cs:0.91893577172744,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.91893577172744,0) rectangle (axis cs:0.963523573109082,0.00539999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.963523573109082,0) rectangle (axis cs:1.00811137449072,0.00519999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.00811137449072,0) rectangle (axis cs:1.05269917587236,0.005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.05269917587236,0) rectangle (axis cs:1.09728697725401,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.09728697725401,0) rectangle (axis cs:1.14187477863565,0.00419999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.14187477863565,0) rectangle (axis cs:1.18646258001729,0.00349999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.18646258001729,0) rectangle (axis cs:1.23105038139893,0.00329999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.23105038139893,0) rectangle (axis cs:1.27563818278057,0.00249999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.27563818278057,0) rectangle (axis cs:1.32022598416221,0.00229999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.32022598416221,0) rectangle (axis cs:1.36481378554386,0.00309999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.36481378554386,0) rectangle (axis cs:1.4094015869255,0.00260000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.4094015869255,0) rectangle (axis cs:1.45398938830714,0.00239999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.45398938830714,0) rectangle (axis cs:1.49857718968878,0.00249999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.49857718968878,0) rectangle (axis cs:1.54316499107042,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.54316499107042,0) rectangle (axis cs:1.58775279245206,0.00229999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.58775279245206,0) rectangle (axis cs:1.6323405938337,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.6323405938337,0) rectangle (axis cs:1.67692839521535,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.67692839521535,0) rectangle (axis cs:1.72151619659699,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.72151619659699,0) rectangle (axis cs:1.76610399797863,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.76610399797863,0) rectangle (axis cs:1.81069179936027,0.00129999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.81069179936027,0) rectangle (axis cs:1.85527960074191,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.85527960074191,0) rectangle (axis cs:1.89986740212355,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.89986740212355,0) rectangle (axis cs:1.94445520350519,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.94445520350519,0) rectangle (axis cs:1.98904300488684,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.98904300488684,0) rectangle (axis cs:2.03363080626848,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.03363080626848,0) rectangle (axis cs:2.07821860765012,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.07821860765012,0) rectangle (axis cs:2.12280640903176,0.000399999999999956);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.12280640903176,0) rectangle (axis cs:2.1673942104134,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.1673942104134,0) rectangle (axis cs:2.21198201179504,9.9999999999989e-05);
\path [draw=mycolor2, semithick]
(axis cs:1.09310352802277,0)
--(axis cs:1.09310352802277,0.0210956326968785);

\path [draw=mycolor0, semithick]
(axis cs:0.839801371097565,0)
--(axis cs:0.839801371097565,0.0178030561837595);

\path [draw=mycolor1, semithick]
(axis cs:0.16049736738205,0)
--(axis cs:0.16049736738205,0.0193169854007733);

\addplot [semithick, mycolor2]
table {%
0.049473644785431 0.0408727719729564
0.0940614461670725 0.029079594345421
0.138649247548714 0.0242778119237861
0.183237048930355 0.021819299323909
0.227824850311997 0.0196834665027658
0.272412651693639 0.0181853103872157
0.31700045307528 0.0167255685310387
0.361588254456921 0.0161339889366933
0.406176055838563 0.0154271665642286
0.450763857220205 0.0150507068223725
0.495351658601846 0.0145359557467732
0.539939459983487 0.0145052243392747
0.584527261365129 0.0145897357098955
0.629115062746771 0.0148970497848801
0.673702864128412 0.0151736324523663
0.718290665510053 0.0157959434542102
0.762878466891695 0.0162261831591887
0.807466268273337 0.0164643515673018
0.852054069654978 0.0171942224953903
0.89664187103662 0.0182083589428396
0.941229672418261 0.0188076213890596
0.985817473799903 0.0195682237246466
1.03040527518154 0.0206054087277197
1.07499307656319 0.0208896742470805
1.11958087794483 0.0213967424708052
1.16416867932647 0.0217271051014136
1.20875648070811 0.0227412415488629
1.25334428208975 0.0234864781807007
1.29793208347139 0.0246081745543946
1.34251988485303 0.0255301167793485
1.38710768623468 0.0269130301167794
1.43169548761632 0.0274354640442532
1.47628328899796 0.0281960663798402
1.5208710903796 0.0292255685310387
1.56545889176124 0.0300937307928703
1.61004669314288 0.0312692071296865
1.65463449452453 0.0324984634296251
1.69922229590617 0.0334280885064536
1.74381009728781 0.0334050399508297
1.78839789866945 0.032360172095882
1.83298570005109 0.0296788567916411
1.87757350143273 0.0254302397049785
1.92216130281437 0.0199139520590043
1.96674910419602 0.0138982790411801
2.01133690557766 0.00850491702519975
2.0559247069593 0.00165181315304241
2.10051250834094 0.000115242778119238
2.14510030972258 0
2.18968811110422 3.84142593730793e-05
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.049473644785431 0.083
0.0940614461670725 0.0569
0.138649247548714 0.041
0.183237048930355 0.0353
0.227824850311997 0.03032
0.272412651693639 0.02684
0.31700045307528 0.02346
0.361588254456921 0.02148
0.406176055838563 0.02068
0.450763857220205 0.01996
0.495351658601846 0.01902
0.539939459983487 0.01914
0.584527261365129 0.01848
0.629115062746771 0.01826
0.673702864128412 0.01818
0.718290665510053 0.01774
0.762878466891695 0.01716
0.807466268273337 0.0176
0.852054069654978 0.01788
0.89664187103662 0.0182
0.941229672418261 0.0197
0.985817473799903 0.02092
1.03040527518154 0.02192
1.07499307656319 0.02296
1.11958087794483 0.02352
1.16416867932647 0.0236
1.20875648070811 0.02442
1.25334428208975 0.02438
1.29793208347139 0.02356
1.34251988485303 0.02338
1.38710768623468 0.0232
1.43169548761632 0.02204
1.47628328899796 0.02172
1.5208710903796 0.02124
1.56545889176124 0.0211
1.61004669314288 0.02008
1.65463449452453 0.01904
1.69922229590617 0.01726
1.74381009728781 0.01612
1.78839789866945 0.01384
1.83298570005109 0.01142
1.87757350143273 0.00922
1.92216130281437 0.00742
1.96674910419602 0.00506
2.01133690557766 0.0034
2.0559247069593 0.0017
2.10051250834094 0.0006
2.14510030972258 0.0004
2.18968811110422 0.0002
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.049473644785431 0.3236
0.0940614461670725 0.0441
0.138649247548714 0.0226
0.183237048930355 0.0159
0.227824850311997 0.0136
0.272412651693639 0.01046
0.31700045307528 0.00878
0.361588254456921 0.00776
0.406176055838563 0.0069
0.450763857220205 0.00608
0.495351658601846 0.0057
0.539939459983487 0.00528
0.584527261365129 0.00516
0.629115062746771 0.00494
0.673702864128412 0.00474
0.718290665510053 0.00472
0.762878466891695 0.00472
0.807466268273337 0.00448
0.852054069654978 0.00476
0.89664187103662 0.00506
0.941229672418261 0.00508
0.985817473799903 0.00488
1.03040527518154 0.00484
1.07499307656319 0.00446
1.11958087794483 0.00408
1.16416867932647 0.00358
1.20875648070811 0.00316
1.25334428208975 0.00294
1.29793208347139 0.00276
1.34251988485303 0.00258
1.38710768623468 0.00258
1.43169548761632 0.00244
1.47628328899796 0.00228
1.5208710903796 0.0021
1.56545889176124 0.00178
1.61004669314288 0.00148
1.65463449452453 0.00136
1.69922229590617 0.00116
1.74381009728781 0.00094
1.78839789866945 0.00098
1.83298570005109 0.0009
1.87757350143273 0.00086
1.92216130281437 0.00072
1.96674910419602 0.00066
2.01133690557766 0.00054
2.0559247069593 0.0003
2.10051250834094 0.0004
2.14510030972258 0.0003
2.18968811110422 0.0001
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.09310352802277 0.0210956326968785
};
\addplot [semithick, color2, forget plot]
table {%
1.09310352802277 0
1.09310352802277 0
};
\addplot [semithick, color0, forget plot]
table {%
0.839801371097565 0.0178030561837595
};
\addplot [semithick, color2, forget plot]
table {%
0.839801371097565 0
0.839801371097565 0
};
\addplot [semithick, color4, forget plot]
table {%
0.16049736738205 0.0193169854007733
};
\addplot [semithick, color2, forget plot]
table {%
0.16049736738205 0
0.16049736738205 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/RBF_local_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.2
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:6.74349337259601e-07,0) rectangle (axis cs:0.000352233566575576,0.184887830362631);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000352233566575576,0) rectangle (axis cs:0.000703792783813892,0.047480024585126);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000703792783813892,0) rectangle (axis cs:0.00105535200105221,0.0337277197295636);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00105535200105221,0) rectangle (axis cs:0.00140691121829052,0.0303856791641057);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00140691121829052,0) rectangle (axis cs:0.00175847043552884,0.0276966810079902);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00175847043552884,0) rectangle (axis cs:0.00211002965276715,0.0245851259987707);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00211002965276716,0) rectangle (axis cs:0.00246158887000547,0.0242778119237861);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00246158887000547,0) rectangle (axis cs:0.00281314808724379,0.023240626920713);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00281314808724379,0) rectangle (axis cs:0.0031647073044821,0.0275046097111248);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0031647073044821,0) rectangle (axis cs:0.00351626652172042,0.0270820528580209);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00351626652172042,0) rectangle (axis cs:0.00386782573895873,0.029578979717271);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00386782573895873,0) rectangle (axis cs:0.00421938495619705,0.0306161647203442);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00421938495619705,0) rectangle (axis cs:0.00457094417343537,0.0341502765826674);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00457094417343537,0) rectangle (axis cs:0.00492250339067368,0.0397587584511371);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00492250339067368,0) rectangle (axis cs:0.005274062607912,0.0437154271665642);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.005274062607912,0) rectangle (axis cs:0.00562562182515031,0.048478795328826);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00562562182515032,0) rectangle (axis cs:0.00597718104238863,0.0511293792255685);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00597718104238863,0) rectangle (axis cs:0.00632874025962695,0.0489013521819299);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00632874025962695,0) rectangle (axis cs:0.00668029947686526,0.0430623847572219);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00668029947686526,0) rectangle (axis cs:0.00703185869410358,0.0390288875230486);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00703185869410358,0) rectangle (axis cs:0.00738341791134189,0.0334972341733252);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00738341791134189,0) rectangle (axis cs:0.00773497712858021,0.0268131530424094);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00773497712858021,0) rectangle (axis cs:0.00808653634581852,0.0219345421020283);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00808653634581852,0) rectangle (axis cs:0.00843809556305684,0.0149047326367547);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00843809556305684,0) rectangle (axis cs:0.00878965478029516,0.0112553779963123);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00878965478029516,0) rectangle (axis cs:0.00914121399753347,0.00806699446834669);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00914121399753347,0) rectangle (axis cs:0.00949277321477179,0.00583896742470802);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00949277321477179,0) rectangle (axis cs:0.00984433243201011,0.00533958205285801);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00984433243201011,0) rectangle (axis cs:0.0101958916492484,0.00426398279041185);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0101958916492484,0) rectangle (axis cs:0.0105474508664867,0.0032267977873387);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0105474508664867,0) rectangle (axis cs:0.0108990100837251,0.0023048555623848);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0108990100837251,0) rectangle (axis cs:0.0112505693009634,0.00134449907805778);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0112505693009634,0) rectangle (axis cs:0.0116021285182017,0.00134449907805778);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0116021285182017,0) rectangle (axis cs:0.01195368773544,0.000384142593730763);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.01195368773544,0) rectangle (axis cs:0.0123052469526783,7.68285187461304e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0123052469526783,0) rectangle (axis cs:0.0126568061699166,7.68285187461304e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0126568061699166,0) rectangle (axis cs:0.0130083653871549,3.84142593731207e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0130083653871549,0) rectangle (axis cs:0.0133599246043933,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0133599246043933,0) rectangle (axis cs:0.0137114838216316,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0137114838216316,0) rectangle (axis cs:0.0140630430388699,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0140630430388699,0) rectangle (axis cs:0.0144146022561082,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0144146022561082,0) rectangle (axis cs:0.0147661614733465,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0147661614733465,0) rectangle (axis cs:0.0151177206905848,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0151177206905848,0) rectangle (axis cs:0.0154692799078232,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0154692799078232,0) rectangle (axis cs:0.0158208391250615,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0158208391250615,0) rectangle (axis cs:0.0161723983422998,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0161723983422998,0) rectangle (axis cs:0.0165239575595381,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0165239575595381,0) rectangle (axis cs:0.0168755167767764,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0168755167767764,0) rectangle (axis cs:0.0172270759940147,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:6.74349337259601e-07,0) rectangle (axis cs:0.000352233566575576,0.3083);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000352233566575576,0) rectangle (axis cs:0.000703792783813892,0.0564);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000703792783813892,0) rectangle (axis cs:0.00105535200105221,0.0432);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00105535200105221,0) rectangle (axis cs:0.00140691121829052,0.0336);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00140691121829052,0) rectangle (axis cs:0.00175847043552884,0.0324);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00175847043552884,0) rectangle (axis cs:0.00211002965276715,0.0284);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00211002965276716,0) rectangle (axis cs:0.00246158887000547,0.0276);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00246158887000547,0) rectangle (axis cs:0.00281314808724379,0.0282);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00281314808724379,0) rectangle (axis cs:0.0031647073044821,0.0292);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0031647073044821,0) rectangle (axis cs:0.00351626652172042,0.0243);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00351626652172042,0) rectangle (axis cs:0.00386782573895873,0.0317);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00386782573895873,0) rectangle (axis cs:0.00421938495619705,0.032);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00421938495619705,0) rectangle (axis cs:0.00457094417343537,0.0285);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00457094417343537,0) rectangle (axis cs:0.00492250339067368,0.0301);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00492250339067368,0) rectangle (axis cs:0.005274062607912,0.0275);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.005274062607912,0) rectangle (axis cs:0.00562562182515031,0.0252);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00562562182515032,0) rectangle (axis cs:0.00597718104238863,0.0239);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00597718104238863,0) rectangle (axis cs:0.00632874025962695,0.0214);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00632874025962695,0) rectangle (axis cs:0.00668029947686526,0.0187);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00668029947686526,0) rectangle (axis cs:0.00703185869410358,0.0173);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00703185869410358,0) rectangle (axis cs:0.00738341791134189,0.0175999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00738341791134189,0) rectangle (axis cs:0.00773497712858021,0.0151);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00773497712858021,0) rectangle (axis cs:0.00808653634581852,0.0159);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00808653634581852,0) rectangle (axis cs:0.00843809556305684,0.013);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00843809556305684,0) rectangle (axis cs:0.00878965478029516,0.0108);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00878965478029516,0) rectangle (axis cs:0.00914121399753347,0.0081);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00914121399753347,0) rectangle (axis cs:0.00949277321477179,0.0071);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00949277321477179,0) rectangle (axis cs:0.00984433243201011,0.00690000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00984433243201011,0) rectangle (axis cs:0.0101958916492484,0.00649999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0101958916492484,0) rectangle (axis cs:0.0105474508664867,0.00519999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0105474508664867,0) rectangle (axis cs:0.0108990100837251,0.004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0108990100837251,0) rectangle (axis cs:0.0112505693009634,0.00370000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0112505693009634,0) rectangle (axis cs:0.0116021285182017,0.00370000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0116021285182017,0) rectangle (axis cs:0.01195368773544,0.00219999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.01195368773544,0) rectangle (axis cs:0.0123052469526783,0.00180000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0123052469526783,0) rectangle (axis cs:0.0126568061699166,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0126568061699166,0) rectangle (axis cs:0.0130083653871549,0.00160000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0130083653871549,0) rectangle (axis cs:0.0133599246043933,0.00149999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0133599246043933,0) rectangle (axis cs:0.0137114838216316,0.00119999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0137114838216316,0) rectangle (axis cs:0.0140630430388699,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0140630430388699,0) rectangle (axis cs:0.0144146022561082,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0144146022561082,0) rectangle (axis cs:0.0147661614733465,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0147661614733465,0) rectangle (axis cs:0.0151177206905848,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0151177206905848,0) rectangle (axis cs:0.0154692799078232,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0154692799078232,0) rectangle (axis cs:0.0158208391250615,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0158208391250615,0) rectangle (axis cs:0.0161723983422998,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0161723983422998,0) rectangle (axis cs:0.0165239575595381,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0165239575595381,0) rectangle (axis cs:0.0168755167767764,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0168755167767764,0) rectangle (axis cs:0.0172270759940147,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:6.74349337259601e-07,0) rectangle (axis cs:0.000352233566575576,0.1775);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000352233566575576,0) rectangle (axis cs:0.000703792783813892,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000703792783813892,0) rectangle (axis cs:0.00105535200105221,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00105535200105221,0) rectangle (axis cs:0.00140691121829052,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00140691121829052,0) rectangle (axis cs:0.00175847043552884,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00175847043552884,0) rectangle (axis cs:0.00211002965276715,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00211002965276716,0) rectangle (axis cs:0.00246158887000547,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00246158887000547,0) rectangle (axis cs:0.00281314808724379,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00281314808724379,0) rectangle (axis cs:0.0031647073044821,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0031647073044821,0) rectangle (axis cs:0.00351626652172042,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00351626652172042,0) rectangle (axis cs:0.00386782573895873,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00386782573895873,0) rectangle (axis cs:0.00421938495619705,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00421938495619705,0) rectangle (axis cs:0.00457094417343537,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00457094417343537,0) rectangle (axis cs:0.00492250339067368,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00492250339067368,0) rectangle (axis cs:0.005274062607912,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.005274062607912,0) rectangle (axis cs:0.00562562182515031,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00562562182515032,0) rectangle (axis cs:0.00597718104238863,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00597718104238863,0) rectangle (axis cs:0.00632874025962695,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00632874025962695,0) rectangle (axis cs:0.00668029947686526,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00668029947686526,0) rectangle (axis cs:0.00703185869410358,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00703185869410358,0) rectangle (axis cs:0.00738341791134189,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00738341791134189,0) rectangle (axis cs:0.00773497712858021,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00773497712858021,0) rectangle (axis cs:0.00808653634581852,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00808653634581852,0) rectangle (axis cs:0.00843809556305684,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00843809556305684,0) rectangle (axis cs:0.00878965478029516,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00878965478029516,0) rectangle (axis cs:0.00914121399753347,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00914121399753347,0) rectangle (axis cs:0.00949277321477179,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00949277321477179,0) rectangle (axis cs:0.00984433243201011,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00984433243201011,0) rectangle (axis cs:0.0101958916492484,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0101958916492484,0) rectangle (axis cs:0.0105474508664867,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0105474508664867,0) rectangle (axis cs:0.0108990100837251,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0108990100837251,0) rectangle (axis cs:0.0112505693009634,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0112505693009634,0) rectangle (axis cs:0.0116021285182017,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0116021285182017,0) rectangle (axis cs:0.01195368773544,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.01195368773544,0) rectangle (axis cs:0.0123052469526783,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0123052469526783,0) rectangle (axis cs:0.0126568061699166,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0126568061699166,0) rectangle (axis cs:0.0130083653871549,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0130083653871549,0) rectangle (axis cs:0.0133599246043933,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0133599246043933,0) rectangle (axis cs:0.0137114838216316,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0137114838216316,0) rectangle (axis cs:0.0140630430388699,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0140630430388699,0) rectangle (axis cs:0.0144146022561082,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0144146022561082,0) rectangle (axis cs:0.0147661614733465,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0147661614733465,0) rectangle (axis cs:0.0151177206905848,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0151177206905848,0) rectangle (axis cs:0.0154692799078232,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0154692799078232,0) rectangle (axis cs:0.0158208391250615,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0158208391250615,0) rectangle (axis cs:0.0161723983422998,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0161723983422998,0) rectangle (axis cs:0.0165239575595381,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0165239575595381,0) rectangle (axis cs:0.0168755167767764,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0168755167767764,0) rectangle (axis cs:0.0172270759940147,0);
\path [draw=mycolor2, semithick]
(axis cs:0.00384695874527097,0)
--(axis cs:0.00384695874527097,0.0308663612233865);

\path [draw=mycolor0, semithick]
(axis cs:0.00305338180623949,0)
--(axis cs:0.00305338180623949,0.0283613373063489);

\path [draw=mycolor1, semithick]
(axis cs:1.04959990494535e-05,0)
--(axis cs:1.04959990494535e-05,0.179245648164281);

\addplot [semithick, mycolor2]
table {%
0.000176453957956418 0.184887830362631
0.000528013175194734 0.047480024585126
0.000879572392433049 0.0337277197295636
0.00123113160967137 0.0303856791641057
0.00158269082690968 0.0281346035648433
0.001934250044148 0.0260371850030731
0.00228580926138631 0.025460971112477
0.00263736847862463 0.0253380454824831
0.00298892769586295 0.0263368162261832
0.00334048691310126 0.0276044867854948
0.00369204613033958 0.0297864167178857
0.00404360534757789 0.0322372464658881
0.00439516456481621 0.0355639213275968
0.00474672378205452 0.0393438844499078
0.00509828299929284 0.0434465273509527
0.00544984221653116 0.0463967424708052
0.00580140143376947 0.0470574677320221
0.00615296065100779 0.046120159803319
0.0065045198682461 0.0431238475722188
0.00685607908548442 0.038260602335587
0.00720763830272274 0.0328672403196066
0.00755919751996105 0.0272357098955132
0.00791075673719937 0.021681007990166
0.00826231595443768 0.0165949600491703
0.008613875171676 0.01240012292563
0.00896543438891432 0.00908113091579594
0.00931699360615263 0.00695298094652735
0.00966855282339095 0.00534726490473264
0.0100201120406293 0.00419483712354026
0.0103716712578676 0.0032959434542102
0.0107232304751059 0.00249692685925015
0.0110747896923442 0.00172095881991395
0.0114263489095825 0.00109096496619545
0.0117779081268208 0.000645359557467732
0.0121294673440592 0.000384142593730793
0.0124810265612975 0.000115242778119238
0.0128325857785358 3.84142593730793e-05
0.0131841449957741 2.30485556238476e-05
0.0135357042130124 7.68285187461586e-06
0.0138872634302507 0
0.0142388226474891 0
0.0145903818647274 0
0.0149419410819657 0
0.015293500299204 0
0.0156450595164423 0
0.0159966187336806 0
0.0163481779509189 0
0.0166997371681573 0
0.0170512963853956 0
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000176453957956418 0.3083
0.000528013175194734 0.0564
0.000879572392433049 0.0432
0.00123113160967137 0.0336
0.00158269082690968 0.03304
0.001934250044148 0.03004
0.00228580926138631 0.02916
0.00263736847862463 0.02754
0.00298892769586295 0.0282
0.00334048691310126 0.02908
0.00369204613033958 0.02914
0.00404360534757789 0.02932
0.00439516456481621 0.02996
0.00474672378205452 0.02866
0.00509828299929284 0.02704
0.00544984221653116 0.02562
0.00580140143376947 0.02334
0.00615296065100779 0.0213
0.0065045198682461 0.01978
0.00685607908548442 0.01802
0.00720763830272274 0.01692
0.00755919751996105 0.01578
0.00791075673719937 0.01448
0.00826231595443768 0.01258
0.008613875171676 0.01098
0.00896543438891432 0.00918
0.00931699360615263 0.00788
0.00966855282339095 0.00676
0.0100201120406293 0.00594
0.0103716712578676 0.00526
0.0107232304751059 0.00462
0.0110747896923442 0.00376
0.0114263489095825 0.00308
0.0117779081268208 0.00282
0.0121294673440592 0.0024
0.0124810265612975 0.00196
0.0128325857785358 0.00176
0.0131841449957741 0.00154
0.0135357042130124 0.00114
0.0138872634302507 0.00096
0.0142388226474891 0.00074
0.0145903818647274 0.00054
0.0149419410819657 0.0004
0.015293500299204 0.0003
0.0156450595164423 0.00024
0.0159966187336806 0.0002
0.0163481779509189 0.0004
0.0166997371681573 0.0001
0.0170512963853956 0.0001
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000176453957956418 0.1775
0.000528013175194734 0.001
0.000879572392433049 0
0.00123113160967137 0
0.00158269082690968 0
0.001934250044148 0
0.00228580926138631 0
0.00263736847862463 0
0.00298892769586295 0
0.00334048691310126 0
0.00369204613033958 0
0.00404360534757789 0
0.00439516456481621 0
0.00474672378205452 0
0.00509828299929284 0
0.00544984221653116 0
0.00580140143376947 0
0.00615296065100779 0
0.0065045198682461 0
0.00685607908548442 0
0.00720763830272274 0
0.00755919751996105 0
0.00791075673719937 0
0.00826231595443768 0
0.008613875171676 0
0.00896543438891432 0
0.00931699360615263 0
0.00966855282339095 0
0.0100201120406293 0
0.0103716712578676 0
0.0107232304751059 0
0.0110747896923442 0
0.0114263489095825 0
0.0117779081268208 0
0.0121294673440592 0
0.0124810265612975 0
0.0128325857785358 0
0.0131841449957741 0
0.0135357042130124 0
0.0138872634302507 0
0.0142388226474891 0
0.0145903818647274 0
0.0149419410819657 0
0.015293500299204 0
0.0156450595164423 0
0.0159966187336806 0
0.0163481779509189 0
0.0166997371681573 0
0.0170512963853956 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.00384695874527097 0.0308663612233865
};
\addplot [semithick, color2, forget plot]
table {%
0.00384695874527097 0
0.00384695874527097 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00305338180623949 0.0283613373063489
};
\addplot [semithick, color2, forget plot]
table {%
0.00305338180623949 0
0.00305338180623949 0
};
\addplot [semithick, color4, forget plot]
table {%
1.04959990494535e-05 0.179245648164281
};
\addplot [semithick, color2, forget plot]
table {%
1.04959990494535e-05 0
1.04959990494535e-05 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/RBF_sin_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.2
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00187384767923504,0) rectangle (axis cs:0.0464966704270669,0.0531269207129687);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0464966704270669,0) rectangle (axis cs:0.0911194931748988,0.0284649661954518);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0911194931748988,0) rectangle (axis cs:0.135742315922731,0.0225491702519975);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.135742315922731,0) rectangle (axis cs:0.180365138670563,0.0182851874615857);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.180365138670563,0) rectangle (axis cs:0.224987961418395,0.0168254456054087);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.224987961418395,0) rectangle (axis cs:0.269610784166226,0.0162492317148125);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.269610784166226,0) rectangle (axis cs:0.314233606914058,0.01309926244622);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.314233606914058,0) rectangle (axis cs:0.35885642966189,0.0143669330055317);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.35885642966189,0) rectangle (axis cs:0.403479252409722,0.0135986478180701);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.403479252409722,0) rectangle (axis cs:0.448102075157554,0.0132529194837123);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.448102075157554,0) rectangle (axis cs:0.492724897905386,0.0153272894898586);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.492724897905386,0) rectangle (axis cs:0.537347720653218,0.0143285187461586);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.537347720653218,0) rectangle (axis cs:0.58197054340105,0.0155961893054702);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.58197054340105,0) rectangle (axis cs:0.626593366148882,0.0152888752304856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.626593366148882,0) rectangle (axis cs:0.671216188896714,0.0174784880147511);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.671216188896713,0) rectangle (axis cs:0.715839011644545,0.017478488014751);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.715839011644545,0) rectangle (axis cs:0.760461834392377,0.0213583282114321);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.760461834392377,0) rectangle (axis cs:0.805084657140209,0.0231253841425937);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.805084657140209,0) rectangle (axis cs:0.849707479888041,0.0221650276582667);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.849707479888041,0) rectangle (axis cs:0.894330302635873,0.0214735709895513);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.894330302635873,0) rectangle (axis cs:0.938953125383705,0.0232790411800861);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.938953125383705,0) rectangle (axis cs:0.983575948131537,0.0229717271051014);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.983575948131537,0) rectangle (axis cs:1.02819877087937,0.0196296865396435);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.02819877087937,0) rectangle (axis cs:1.0728215936272,0.0230869698832207);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.0728215936272,0) rectangle (axis cs:1.11744441637503,0.0224339274738783);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.11744441637503,0) rectangle (axis cs:1.16206723912286,0.0231253841425937);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.16206723912286,0) rectangle (axis cs:1.2066900618707,0.0237784265519361);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.2066900618707,0) rectangle (axis cs:1.25131288461853,0.0243546404425322);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.25131288461853,0) rectangle (axis cs:1.29593570736636,0.0243162261831592);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.29593570736636,0) rectangle (axis cs:1.34055853011419,0.0250845113706207);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.34055853011419,0) rectangle (axis cs:1.38518135286202,0.0238936693300553);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.38518135286202,0) rectangle (axis cs:1.42980417560986,0.0238552550706822);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.42980417560986,0) rectangle (axis cs:1.47442699835769,0.023740012292563);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.47442699835769,0) rectangle (axis cs:1.51904982110552,0.0261985248924401);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.51904982110552,0) rectangle (axis cs:1.56367264385335,0.0259296250768285);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.56367264385335,0) rectangle (axis cs:1.60829546660118,0.0263521819299324);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.60829546660118,0) rectangle (axis cs:1.65291828934902,0.0279271665642287);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.65291828934902,0) rectangle (axis cs:1.69754111209685,0.0270436385986478);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.69754111209685,0) rectangle (axis cs:1.74216393484468,0.0279655808236017);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.74216393484468,0) rectangle (axis cs:1.78678675759251,0.0261216963736939);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.78678675759251,0) rectangle (axis cs:1.83140958034034,0.02519975414874);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.83140958034034,0) rectangle (axis cs:1.87603240308817,0.0224723417332514);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.87603240308817,0) rectangle (axis cs:1.92065522583601,0.019360786724032);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.92065522583601,0) rectangle (axis cs:1.96527804858384,0.0179010448678549);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.96527804858384,0) rectangle (axis cs:2.00990087133167,0.0132913337430854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.00990087133167,0) rectangle (axis cs:2.0545236940795,0.00891210817455435);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.0545236940795,0) rectangle (axis cs:2.09914651682733,0.00572372464658877);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.09914651682733,0) rectangle (axis cs:2.14376933957517,0.00199754148740017);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.14376933957517,0) rectangle (axis cs:2.188392162323,0.000614628149969265);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00187384767923504,0) rectangle (axis cs:0.0464966704270669,0.2238);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0464966704270669,0) rectangle (axis cs:0.0911194931748988,0.0683);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0911194931748988,0) rectangle (axis cs:0.135742315922731,0.0448);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.135742315922731,0) rectangle (axis cs:0.180365138670563,0.0394);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.180365138670563,0) rectangle (axis cs:0.224987961418395,0.0297);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.224987961418395,0) rectangle (axis cs:0.269610784166226,0.0288);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.269610784166226,0) rectangle (axis cs:0.314233606914058,0.0272);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.314233606914058,0) rectangle (axis cs:0.35885642966189,0.0227);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.35885642966189,0) rectangle (axis cs:0.403479252409722,0.0233);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.403479252409722,0) rectangle (axis cs:0.448102075157554,0.0211);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.448102075157554,0) rectangle (axis cs:0.492724897905386,0.0188);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.492724897905386,0) rectangle (axis cs:0.537347720653218,0.0182);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.537347720653218,0) rectangle (axis cs:0.58197054340105,0.0204);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.58197054340105,0) rectangle (axis cs:0.626593366148882,0.0207000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.626593366148882,0) rectangle (axis cs:0.671216188896714,0.0199);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.671216188896713,0) rectangle (axis cs:0.715839011644545,0.0204);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.715839011644545,0) rectangle (axis cs:0.760461834392377,0.0218);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.760461834392377,0) rectangle (axis cs:0.805084657140209,0.0256999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.805084657140209,0) rectangle (axis cs:0.849707479888041,0.0258);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.849707479888041,0) rectangle (axis cs:0.894330302635873,0.0215);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.894330302635873,0) rectangle (axis cs:0.938953125383705,0.0199);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.938953125383705,0) rectangle (axis cs:0.983575948131537,0.0208);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.983575948131537,0) rectangle (axis cs:1.02819877087937,0.0198);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.02819877087937,0) rectangle (axis cs:1.0728215936272,0.0196);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.0728215936272,0) rectangle (axis cs:1.11744441637503,0.0167);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.11744441637503,0) rectangle (axis cs:1.16206723912286,0.0169);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.16206723912286,0) rectangle (axis cs:1.2066900618707,0.0171);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.2066900618707,0) rectangle (axis cs:1.25131288461853,0.0173);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.25131288461853,0) rectangle (axis cs:1.29593570736636,0.0175);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.29593570736636,0) rectangle (axis cs:1.34055853011419,0.012);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.34055853011419,0) rectangle (axis cs:1.38518135286202,0.0124);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.38518135286202,0) rectangle (axis cs:1.42980417560986,0.012);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.42980417560986,0) rectangle (axis cs:1.47442699835769,0.0081);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.47442699835769,0) rectangle (axis cs:1.51904982110552,0.0105);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.51904982110552,0) rectangle (axis cs:1.56367264385335,0.00700000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.56367264385335,0) rectangle (axis cs:1.60829546660118,0.00700000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.60829546660118,0) rectangle (axis cs:1.65291828934902,0.00490000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.65291828934902,0) rectangle (axis cs:1.69754111209685,0.00419999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.69754111209685,0) rectangle (axis cs:1.74216393484468,0.00409999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.74216393484468,0) rectangle (axis cs:1.78678675759251,0.003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.78678675759251,0) rectangle (axis cs:1.83140958034034,0.00219999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.83140958034034,0) rectangle (axis cs:1.87603240308817,0.00190000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.87603240308817,0) rectangle (axis cs:1.92065522583601,0.00109999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.92065522583601,0) rectangle (axis cs:1.96527804858384,0.000600000000000045);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.96527804858384,0) rectangle (axis cs:2.00990087133167,0.000600000000000045);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.00990087133167,0) rectangle (axis cs:2.0545236940795,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.0545236940795,0) rectangle (axis cs:2.09914651682733,0.000300000000000078);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.09914651682733,0) rectangle (axis cs:2.14376933957517,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.14376933957517,0) rectangle (axis cs:2.188392162323,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00187384767923504,0) rectangle (axis cs:0.0464966704270669,0.6259);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0464966704270669,0) rectangle (axis cs:0.0911194931748988,0.0347);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0911194931748988,0) rectangle (axis cs:0.135742315922731,0.0219);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.135742315922731,0) rectangle (axis cs:0.180365138670563,0.0129);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.180365138670563,0) rectangle (axis cs:0.224987961418395,0.00760000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.224987961418395,0) rectangle (axis cs:0.269610784166226,0.00729999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.269610784166226,0) rectangle (axis cs:0.314233606914058,0.00749999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.314233606914058,0) rectangle (axis cs:0.35885642966189,0.00680000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.35885642966189,0) rectangle (axis cs:0.403479252409722,0.00580000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.403479252409722,0) rectangle (axis cs:0.448102075157554,0.00470000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.448102075157554,0) rectangle (axis cs:0.492724897905386,0.00429999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.492724897905386,0) rectangle (axis cs:0.537347720653218,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.537347720653218,0) rectangle (axis cs:0.58197054340105,0.00429999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.58197054340105,0) rectangle (axis cs:0.626593366148882,0.004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.626593366148882,0) rectangle (axis cs:0.671216188896714,0.00390000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.671216188896713,0) rectangle (axis cs:0.715839011644545,0.00409999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.715839011644545,0) rectangle (axis cs:0.760461834392377,0.00549999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.760461834392377,0) rectangle (axis cs:0.805084657140209,0.00570000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.805084657140209,0) rectangle (axis cs:0.849707479888041,0.00419999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.849707479888041,0) rectangle (axis cs:0.894330302635873,0.00319999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.894330302635873,0) rectangle (axis cs:0.938953125383705,0.00329999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.938953125383705,0) rectangle (axis cs:0.983575948131537,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.983575948131537,0) rectangle (axis cs:1.02819877087937,0.00290000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.02819877087937,0) rectangle (axis cs:1.0728215936272,0.00349999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.0728215936272,0) rectangle (axis cs:1.11744441637503,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.11744441637503,0) rectangle (axis cs:1.16206723912286,0.00260000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.16206723912286,0) rectangle (axis cs:1.2066900618707,0.00129999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.2066900618707,0) rectangle (axis cs:1.25131288461853,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.25131288461853,0) rectangle (axis cs:1.29593570736636,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.29593570736636,0) rectangle (axis cs:1.34055853011419,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.34055853011419,0) rectangle (axis cs:1.38518135286202,0.00129999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.38518135286202,0) rectangle (axis cs:1.42980417560986,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.42980417560986,0) rectangle (axis cs:1.47442699835769,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.47442699835769,0) rectangle (axis cs:1.51904982110552,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.51904982110552,0) rectangle (axis cs:1.56367264385335,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.56367264385335,0) rectangle (axis cs:1.60829546660118,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.60829546660118,0) rectangle (axis cs:1.65291828934902,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.65291828934902,0) rectangle (axis cs:1.69754111209685,0.00109999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.69754111209685,0) rectangle (axis cs:1.74216393484468,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.74216393484468,0) rectangle (axis cs:1.78678675759251,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.78678675759251,0) rectangle (axis cs:1.83140958034034,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.83140958034034,0) rectangle (axis cs:1.87603240308817,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.87603240308817,0) rectangle (axis cs:1.92065522583601,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.92065522583601,0) rectangle (axis cs:1.96527804858384,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.96527804858384,0) rectangle (axis cs:2.00990087133167,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.00990087133167,0) rectangle (axis cs:2.0545236940795,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.0545236940795,0) rectangle (axis cs:2.09914651682733,0.000399999999999956);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.09914651682733,0) rectangle (axis cs:2.14376933957517,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.14376933957517,0) rectangle (axis cs:2.188392162323,0.000600000000000045);
\path [draw=mycolor2, semithick]
(axis cs:1.0503888130188,0)
--(axis cs:1.0503888130188,0.0222496226149803);

\path [draw=mycolor0, semithick]
(axis cs:0.531074106693268,0)
--(axis cs:0.531074106693268,0.0197537420911021);

\path [draw=mycolor1, semithick]
(axis cs:0.112167276442051,0)
--(axis cs:0.112167276442051,0.0222624701166482);

\addplot [semithick, mycolor2]
table {%
0.024185259053151 0.0531269207129687
0.0688080818009829 0.0284649661954518
0.113430904548815 0.0225491702519975
0.158053727296647 0.0182851874615857
0.202676550044479 0.0174016594960049
0.247299372792311 0.0157652120467117
0.291922195540142 0.0148279041180086
0.336545018287974 0.0141133988936693
0.381167841035806 0.0139290104486785
0.425790663783638 0.0141748617086663
0.47041348653147 0.014420712968654
0.515036309279302 0.0147587584511371
0.559659132027134 0.0156038721573448
0.604281954774966 0.0160341118623233
0.648904777522798 0.017440073755378
0.693527600270629 0.0189459127228027
0.738150423018461 0.0203211432083589
0.782773245766293 0.021120159803319
0.827396068514125 0.022280270436386
0.872018891261957 0.0226029502151199
0.916641714009789 0.0219038106945298
0.961264536757621 0.0220881991395206
1.00588735950545 0.022280270436386
1.05051018225328 0.0222495390288875
1.09513300500112 0.0224108789182545
1.13975582774895 0.0233558696988322
1.18437865049678 0.0236017209588199
1.22900147324461 0.0241318377381684
1.27362429599244 0.0242854947756607
1.31824711874028 0.02430086047941
1.36286994148811 0.0241779348494161
1.40749276423594 0.0245543945912723
1.45211558698377 0.0247234173325138
1.4967384097316 0.0252151198524892
1.54136123247944 0.0260295021511985
1.58598405522727 0.0266902274124155
1.6306068779751 0.0270436385986478
1.67522970072293 0.0270820528580209
1.71985252347076 0.0268515673017824
1.7644753462186 0.025760602335587
1.80909816896643 0.0242240319606638
1.85372099171426 0.0222111247695144
1.89834381446209 0.0196450522433928
1.94296663720992 0.0163875230485556
1.98758945995775 0.0130377996312231
2.03221228270559 0.0089121081745544
2.07683510545342 0.00572372464658881
2.12145792820125 0.00199754148740012
2.16608075094908 0.000614628149969269
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.024185259053151 0.2238
0.0688080818009829 0.0683
0.113430904548815 0.0448
0.158053727296647 0.0394
0.202676550044479 0.03398
0.247299372792311 0.02956
0.291922195540142 0.02634
0.336545018287974 0.02462
0.381167841035806 0.02262
0.425790663783638 0.02082
0.47041348653147 0.02036
0.515036309279302 0.01984
0.559659132027134 0.0196
0.604281954774966 0.01992
0.648904777522798 0.02064
0.693527600270629 0.0217
0.738150423018461 0.02272
0.782773245766293 0.02304
0.827396068514125 0.02294
0.872018891261957 0.02274
0.916641714009789 0.02156
0.961264536757621 0.02032
1.00588735950545 0.01936
1.05051018225328 0.01876
1.09513300500112 0.01802
1.13975582774895 0.01752
1.18437865049678 0.0171
1.22900147324461 0.01616
1.27362429599244 0.01526
1.31824711874028 0.01424
1.36286994148811 0.0124
1.40749276423594 0.011
1.45211558698377 0.01
1.4967384097316 0.00892
1.54136123247944 0.0075
1.58598405522727 0.00672
1.6306068779751 0.00544
1.67522970072293 0.00464
1.71985252347076 0.00368
1.7644753462186 0.00308
1.80909816896643 0.00246
1.85372099171426 0.00176
1.89834381446209 0.00128
1.94296663720992 0.00088
1.98758945995775 0.00056
2.03221228270559 0.0002
2.07683510545342 0.0003
2.12145792820125 0
2.16608075094908 0
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.024185259053151 0.6259
0.0688080818009829 0.0347
0.113430904548815 0.0219
0.158053727296647 0.0129
0.202676550044479 0.01144
0.247299372792311 0.00842
0.291922195540142 0.007
0.336545018287974 0.00642
0.381167841035806 0.00582
0.425790663783638 0.0052
0.47041348653147 0.0047
0.515036309279302 0.00434
0.559659132027134 0.00418
0.604281954774966 0.00414
0.648904777522798 0.00436
0.693527600270629 0.00464
0.738150423018461 0.00468
0.782773245766293 0.00454
0.827396068514125 0.00438
0.872018891261957 0.00402
0.916641714009789 0.00346
0.961264536757621 0.00332
1.00588735950545 0.00308
1.05051018225328 0.00294
1.09513300500112 0.00246
1.13975582774895 0.00212
1.18437865049678 0.00198
1.22900147324461 0.00192
1.27362429599244 0.00166
1.31824711874028 0.00154
1.36286994148811 0.00164
1.40749276423594 0.00142
1.45211558698377 0.00118
1.4967384097316 0.0011
1.54136123247944 0.00116
1.58598405522727 0.00104
1.6306068779751 0.00086
1.67522970072293 0.00094
1.71985252347076 0.00092
1.7644753462186 0.00086
1.80909816896643 0.00074
1.85372099171426 0.0007
1.89834381446209 0.00066
1.94296663720992 0.0006
1.98758945995775 0.00054
2.03221228270559 0.0005
2.07683510545342 0.0004
2.12145792820125 0.0007
2.16608075094908 0.0006
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.0503888130188 0.0222496226149803
};
\addplot [semithick, color2, forget plot]
table {%
1.0503888130188 0
1.0503888130188 0
};
\addplot [semithick, color0, forget plot]
table {%
0.531074106693268 0.0197537420911021
};
\addplot [semithick, color2, forget plot]
table {%
0.531074106693268 0
0.531074106693268 0
};
\addplot [semithick, color4, forget plot]
table {%
0.112167276442051 0.0222624701166482
};
\addplot [semithick, color2, forget plot]
table {%
0.112167276442051 0
0.112167276442051 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/RBF_sin_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.2
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.34101674214996e-09,0) rectangle (axis cs:0.000566611201701507,0.139482175783651);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000566611201701507,0) rectangle (axis cs:0.00113322106238627,0.0311923786109404);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00113322106238627,0) rectangle (axis cs:0.00169983092307104,0.0233174554394591);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00169983092307104,0) rectangle (axis cs:0.0022664407837558,0.0208589428395821);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0022664407837558,0) rectangle (axis cs:0.00283305064444057,0.0195528580208973);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00283305064444057,0) rectangle (axis cs:0.00339966050512533,0.0176705593116165);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00339966050512533,0) rectangle (axis cs:0.0039662703658101,0.0166333743085433);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0039662703658101,0) rectangle (axis cs:0.00453288022649486,0.0184388444990781);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00453288022649486,0) rectangle (axis cs:0.00509949008717963,0.0190534726490473);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00509949008717963,0) rectangle (axis cs:0.00566609994786439,0.0215888137676706);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00566609994786439,0) rectangle (axis cs:0.00623270980854916,0.02519975414874);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00623270980854916,0) rectangle (axis cs:0.00679931966923392,0.0354179471419791);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00679931966923392,0) rectangle (axis cs:0.00736592952991869,0.0441763982790412);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00736592952991869,0) rectangle (axis cs:0.00793253939060345,0.0512062077443147);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00793253939060345,0) rectangle (axis cs:0.00849914925128822,0.0521665642286417);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00849914925128822,0) rectangle (axis cs:0.00906575911197298,0.0486708666256914);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00906575911197298,0) rectangle (axis cs:0.00963236897265775,0.0406038721573448);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00963236897265775,0) rectangle (axis cs:0.0101989788333425,0.0385679164105716);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0101989788333425,0) rectangle (axis cs:0.0107655886940273,0.0345728334357713);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0107655886940273,0) rectangle (axis cs:0.011332198554712,0.0312307928703135);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.011332198554712,0) rectangle (axis cs:0.0118988084153968,0.0301167793484941);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0118988084153968,0) rectangle (axis cs:0.0124654182760816,0.0256223110018439);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0124654182760816,0) rectangle (axis cs:0.0130320281367663,0.0257375537799631);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0130320281367663,0) rectangle (axis cs:0.0135986379974511,0.0248924400737554);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0135986379974511,0) rectangle (axis cs:0.0141652478581359,0.0228180700676091);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0141652478581359,0) rectangle (axis cs:0.0147318577188206,0.0195144437615242);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0147318577188206,0) rectangle (axis cs:0.0152984675795054,0.0189382298709281);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0152984675795054,0) rectangle (axis cs:0.0158650774401902,0.0150583896742471);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0158650774401902,0) rectangle (axis cs:0.0164316873008749,0.0129456054087277);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0164316873008749,0) rectangle (axis cs:0.0169982971615597,0.0100261216963737);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0169982971615597,0) rectangle (axis cs:0.0175649070222445,0.00768285187461581);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0175649070222445,0) rectangle (axis cs:0.0181315168829292,0.00710663798401967);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0181315168829292,0) rectangle (axis cs:0.018698126743614,0.00637676705593115);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.018698126743614,0) rectangle (axis cs:0.0192647366042988,0.00595421020282727);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0192647366042988,0) rectangle (axis cs:0.0198313464649835,0.00518592501536574);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0198313464649835,0) rectangle (axis cs:0.0203979563256683,0.00430239704978486);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0203979563256683,0) rectangle (axis cs:0.0209645661863531,0.00449446834665024);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.020964566186353,0) rectangle (axis cs:0.0215311760470378,0.00426398279041185);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0215311760470378,0) rectangle (axis cs:0.0220977859077226,0.00338045482483096);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0220977859077226,0) rectangle (axis cs:0.0226643957684073,0.00268899815611556);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0226643957684073,0) rectangle (axis cs:0.0232310056290921,0.00238168408113093);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0232310056290921,0) rectangle (axis cs:0.0237976154897769,0.00199754148740017);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0237976154897769,0) rectangle (axis cs:0.0243642253504616,0.00238168408113093);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0243642253504616,0) rectangle (axis cs:0.0249308352111464,0.00203595574677318);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0249308352111464,0) rectangle (axis cs:0.0254974450718312,0.00180547019053467);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0254974450718312,0) rectangle (axis cs:0.0260640549325159,0.00126767055931165);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0260640549325159,0) rectangle (axis cs:0.0266306647932007,0.000614628149969265);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0266306647932007,0) rectangle (axis cs:0.0271972746538855,0.000576213890596144);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0271972746538855,0) rectangle (axis cs:0.0277638845145702,0.000230485556238502);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.34101674214996e-09,0) rectangle (axis cs:0.000566611201701507,0.4758);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000566611201701507,0) rectangle (axis cs:0.00113322106238627,0.0629999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00113322106238627,0) rectangle (axis cs:0.00169983092307104,0.0449000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00169983092307104,0) rectangle (axis cs:0.0022664407837558,0.0385);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0022664407837558,0) rectangle (axis cs:0.00283305064444057,0.0397999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00283305064444057,0) rectangle (axis cs:0.00339966050512533,0.0406);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00339966050512533,0) rectangle (axis cs:0.0039662703658101,0.0382);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0039662703658101,0) rectangle (axis cs:0.00453288022649486,0.0398000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00453288022649486,0) rectangle (axis cs:0.00509949008717963,0.0337);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00509949008717963,0) rectangle (axis cs:0.00566609994786439,0.0316);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00566609994786439,0) rectangle (axis cs:0.00623270980854916,0.0272);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00623270980854916,0) rectangle (axis cs:0.00679931966923392,0.0228);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00679931966923392,0) rectangle (axis cs:0.00736592952991869,0.0215);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00736592952991869,0) rectangle (axis cs:0.00793253939060345,0.0169);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00793253939060345,0) rectangle (axis cs:0.00849914925128822,0.0135);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00849914925128822,0) rectangle (axis cs:0.00906575911197298,0.0111);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00906575911197298,0) rectangle (axis cs:0.00963236897265775,0.00919999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00963236897265775,0) rectangle (axis cs:0.0101989788333425,0.00629999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0101989788333425,0) rectangle (axis cs:0.0107655886940273,0.00529999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0107655886940273,0) rectangle (axis cs:0.011332198554712,0.00549999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.011332198554712,0) rectangle (axis cs:0.0118988084153968,0.00260000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0118988084153968,0) rectangle (axis cs:0.0124654182760816,0.00219999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0124654182760816,0) rectangle (axis cs:0.0130320281367663,0.00239999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0130320281367663,0) rectangle (axis cs:0.0135986379974511,0.00190000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0135986379974511,0) rectangle (axis cs:0.0141652478581359,0.00139999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0141652478581359,0) rectangle (axis cs:0.0147318577188206,0.000900000000000012);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0147318577188206,0) rectangle (axis cs:0.0152984675795054,0.00119999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0152984675795054,0) rectangle (axis cs:0.0158650774401902,0.000600000000000045);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0158650774401902,0) rectangle (axis cs:0.0164316873008749,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0164316873008749,0) rectangle (axis cs:0.0169982971615597,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0169982971615597,0) rectangle (axis cs:0.0175649070222445,0.000299999999999967);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0175649070222445,0) rectangle (axis cs:0.0181315168829292,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0181315168829292,0) rectangle (axis cs:0.018698126743614,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.018698126743614,0) rectangle (axis cs:0.0192647366042988,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0192647366042988,0) rectangle (axis cs:0.0198313464649835,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0198313464649835,0) rectangle (axis cs:0.0203979563256683,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0203979563256683,0) rectangle (axis cs:0.0209645661863531,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.020964566186353,0) rectangle (axis cs:0.0215311760470378,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0215311760470378,0) rectangle (axis cs:0.0220977859077226,0.000299999999999967);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0220977859077226,0) rectangle (axis cs:0.0226643957684073,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0226643957684073,0) rectangle (axis cs:0.0232310056290921,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0232310056290921,0) rectangle (axis cs:0.0237976154897769,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0237976154897769,0) rectangle (axis cs:0.0243642253504616,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0243642253504616,0) rectangle (axis cs:0.0249308352111464,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0249308352111464,0) rectangle (axis cs:0.0254974450718312,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0254974450718312,0) rectangle (axis cs:0.0260640549325159,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0260640549325159,0) rectangle (axis cs:0.0266306647932007,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0266306647932007,0) rectangle (axis cs:0.0271972746538855,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0271972746538855,0) rectangle (axis cs:0.0277638845145702,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.34101674214996e-09,0) rectangle (axis cs:0.000566611201701507,0.3973);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000566611201701507,0) rectangle (axis cs:0.00113322106238627,0.00650000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00113322106238627,0) rectangle (axis cs:0.00169983092307104,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00169983092307104,0) rectangle (axis cs:0.0022664407837558,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0022664407837558,0) rectangle (axis cs:0.00283305064444057,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00283305064444057,0) rectangle (axis cs:0.00339966050512533,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00339966050512533,0) rectangle (axis cs:0.0039662703658101,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0039662703658101,0) rectangle (axis cs:0.00453288022649486,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00453288022649486,0) rectangle (axis cs:0.00509949008717963,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00509949008717963,0) rectangle (axis cs:0.00566609994786439,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00566609994786439,0) rectangle (axis cs:0.00623270980854916,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00623270980854916,0) rectangle (axis cs:0.00679931966923392,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00679931966923392,0) rectangle (axis cs:0.00736592952991869,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00736592952991869,0) rectangle (axis cs:0.00793253939060345,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00793253939060345,0) rectangle (axis cs:0.00849914925128822,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00849914925128822,0) rectangle (axis cs:0.00906575911197298,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00906575911197298,0) rectangle (axis cs:0.00963236897265775,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00963236897265775,0) rectangle (axis cs:0.0101989788333425,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0101989788333425,0) rectangle (axis cs:0.0107655886940273,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0107655886940273,0) rectangle (axis cs:0.011332198554712,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.011332198554712,0) rectangle (axis cs:0.0118988084153968,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0118988084153968,0) rectangle (axis cs:0.0124654182760816,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0124654182760816,0) rectangle (axis cs:0.0130320281367663,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0130320281367663,0) rectangle (axis cs:0.0135986379974511,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0135986379974511,0) rectangle (axis cs:0.0141652478581359,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0141652478581359,0) rectangle (axis cs:0.0147318577188206,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0147318577188206,0) rectangle (axis cs:0.0152984675795054,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0152984675795054,0) rectangle (axis cs:0.0158650774401902,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0158650774401902,0) rectangle (axis cs:0.0164316873008749,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0164316873008749,0) rectangle (axis cs:0.0169982971615597,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0169982971615597,0) rectangle (axis cs:0.0175649070222445,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0175649070222445,0) rectangle (axis cs:0.0181315168829292,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0181315168829292,0) rectangle (axis cs:0.018698126743614,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.018698126743614,0) rectangle (axis cs:0.0192647366042988,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0192647366042988,0) rectangle (axis cs:0.0198313464649835,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0198313464649835,0) rectangle (axis cs:0.0203979563256683,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0203979563256683,0) rectangle (axis cs:0.0209645661863531,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.020964566186353,0) rectangle (axis cs:0.0215311760470378,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0215311760470378,0) rectangle (axis cs:0.0220977859077226,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0220977859077226,0) rectangle (axis cs:0.0226643957684073,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0226643957684073,0) rectangle (axis cs:0.0232310056290921,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0232310056290921,0) rectangle (axis cs:0.0237976154897769,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0237976154897769,0) rectangle (axis cs:0.0243642253504616,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0243642253504616,0) rectangle (axis cs:0.0249308352111464,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0249308352111464,0) rectangle (axis cs:0.0254974450718312,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0254974450718312,0) rectangle (axis cs:0.0260640549325159,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0260640549325159,0) rectangle (axis cs:0.0266306647932007,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0266306647932007,0) rectangle (axis cs:0.0271972746538855,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0271972746538855,0) rectangle (axis cs:0.0277638845145702,0);
\path [draw=mycolor2, semithick]
(axis cs:0.00811460800468922,0)
--(axis cs:0.00811460800468922,0.0471794677200602);

\path [draw=mycolor0, semithick]
(axis cs:0.00236667832359672,0)
--(axis cs:0.00236667832359672,0.039786124269824);

\path [draw=mycolor1, semithick]
(axis cs:2.35080588026904e-05,0)
--(axis cs:2.35080588026904e-05,0.401095153604602);

\addplot [semithick, mycolor2]
table {%
0.000283306271359125 0.139482175783651
0.00084991613204389 0.0311923786109404
0.00141652599272865 0.0233174554394591
0.00198313585341342 0.0208589428395821
0.00254974571409819 0.0196066379840197
0.00311635557478295 0.0186309157959435
0.00368296543546772 0.0182698217578365
0.00424957529615248 0.0186770129071911
0.00481618515683725 0.0201828518746159
0.00538279501752201 0.023939766441303
0.00594940487820678 0.0290872771972956
0.00651601473889154 0.0355178242163491
0.00708262459957631 0.0416333743085433
0.00764923446026107 0.0463275968039336
0.00821584432094584 0.0473647818070068
0.0087824541816306 0.0462430854333128
0.00934906404231537 0.0429164105716042
0.00991567390300013 0.0387292562999385
0.0104822837636849 0.0350184388444991
0.0110488936243697 0.0320221266133989
0.0116155034850544 0.0294560540872772
0.0121821133457392 0.027519975414874
0.012748723206424 0.0258374308543331
0.0133153330671087 0.0237169637369391
0.0138819429277935 0.022380147510756
0.0144485527884783 0.0202443146896128
0.015015162649163 0.0178549477566073
0.0155817725098478 0.0152965580823602
0.0161483823705325 0.0129302397049785
0.0167149922312173 0.0105639213275968
0.0172816020919021 0.00882759680393362
0.0178482119525868 0.00742931776275354
0.0184148218132716 0.00646127842655194
0.0189814316739564 0.00578518746158574
0.0195480415346411 0.00526275353411186
0.0201146513953259 0.00484019668100799
0.0206812612560107 0.00432544560540873
0.0212478711166954 0.0038260602335587
0.0218144809773802 0.0034419176398279
0.022381090838065 0.00294253226797787
0.0229477006987497 0.0025660725261217
0.0235143105594345 0.00229717271051014
0.0240809204201193 0.00212046711739398
0.024647530280804 0.00189766441303012
0.0252141401414888 0.00162108174554395
0.0257807500021736 0.00126767055931162
0.0263473598628583 0.000614628149969269
0.0269139697235431 0.000576213890596189
0.0274805795842278 0.000230485556238476
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000283306271359125 0.4758
0.00084991613204389 0.063
0.00141652599272865 0.0449
0.00198313585341342 0.0385
0.00254974571409819 0.0404
0.00311635557478295 0.03938
0.00368296543546772 0.03842
0.00424957529615248 0.03678
0.00481618515683725 0.0341
0.00538279501752201 0.03102
0.00594940487820678 0.02736
0.00651601473889154 0.024
0.00708262459957631 0.02038
0.00764923446026107 0.01716
0.00821584432094584 0.01444
0.0087824541816306 0.0114
0.00934906404231537 0.00908
0.00991567390300013 0.00748
0.0104822837636849 0.00578
0.0110488936243697 0.00438
0.0116155034850544 0.0036
0.0121821133457392 0.00292
0.012748723206424 0.0021
0.0133153330671087 0.00176
0.0138819429277935 0.00156
0.0144485527884783 0.0012
0.015015162649163 0.00084
0.0155817725098478 0.0006
0.0161483823705325 0.00048
0.0167149922312173 0.00026
0.0172816020919021 0.00016
0.0178482119525868 0.00016
0.0184148218132716 0.00014
0.0189814316739564 0.0001
0.0195480415346411 0.0001
0.0201146513953259 8e-05
0.0206812612560107 0.00012
0.0212478711166954 0.0001
0.0218144809773802 8e-05
0.022381090838065 6e-05
0.0229477006987497 8e-05
0.0235143105594345 2e-05
0.0240809204201193 2e-05
0.024647530280804 2e-05
0.0252141401414888 2e-05
0.0257807500021736 0
0.0263473598628583 0
0.0269139697235431 0
0.0274805795842278 0
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000283306271359125 0.3973
0.00084991613204389 0.0065
0.00141652599272865 0.0001
0.00198313585341342 0
0.00254974571409819 2e-05
0.00311635557478295 0
0.00368296543546772 0
0.00424957529615248 0
0.00481618515683725 0
0.00538279501752201 0
0.00594940487820678 0
0.00651601473889154 0
0.00708262459957631 0
0.00764923446026107 0
0.00821584432094584 0
0.0087824541816306 0
0.00934906404231537 0
0.00991567390300013 0
0.0104822837636849 0
0.0110488936243697 0
0.0116155034850544 0
0.0121821133457392 0
0.012748723206424 0
0.0133153330671087 0
0.0138819429277935 0
0.0144485527884783 0
0.015015162649163 0
0.0155817725098478 0
0.0161483823705325 0
0.0167149922312173 0
0.0172816020919021 0
0.0178482119525868 0
0.0184148218132716 0
0.0189814316739564 0
0.0195480415346411 0
0.0201146513953259 0
0.0206812612560107 0
0.0212478711166954 0
0.0218144809773802 0
0.022381090838065 0
0.0229477006987497 0
0.0235143105594345 0
0.0240809204201193 0
0.024647530280804 0
0.0252141401414888 0
0.0257807500021736 0
0.0263473598628583 0
0.0269139697235431 0
0.0274805795842278 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.00811460800468922 0.0471794677200602
};
\addplot [semithick, color2, forget plot]
table {%
0.00811460800468922 0
0.00811460800468922 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00236667832359672 0.039786124269824
};
\addplot [semithick, color2, forget plot]
table {%
0.00236667832359672 0
0.00236667832359672 0
};
\addplot [semithick, color4, forget plot]
table {%
2.35080588026904e-05 0.401095153604602
};
\addplot [semithick, color2, forget plot]
table {%
2.35080588026904e-05 0
2.35080588026904e-05 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_local_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0638954639434814,0) rectangle (axis cs:0.106994555920971,0.0127535341118623);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.106994555920971,0) rectangle (axis cs:0.15009364789846,0.0258527965580824);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.15009364789846,0) rectangle (axis cs:0.193192739875949,0.0214735709895513);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.193192739875949,0) rectangle (axis cs:0.236291831853438,0.0197833435771358);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.236291831853438,0) rectangle (axis cs:0.279390923830928,0.0187461585740627);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.279390923830928,0) rectangle (axis cs:0.322490015808417,0.0177089735709896);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.322490015808417,0) rectangle (axis cs:0.365589107785906,0.0178626306084819);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.365589107785906,0) rectangle (axis cs:0.408688199763395,0.0164028887523049);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.408688199763395,0) rectangle (axis cs:0.451787291740885,0.0148279041180086);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.451787291740885,0) rectangle (axis cs:0.494886383718374,0.0153272894898586);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.494886383718374,0) rectangle (axis cs:0.537985475695863,0.0152888752304856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.537985475695863,0) rectangle (axis cs:0.581084567673352,0.0142132759680393);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.581084567673352,0) rectangle (axis cs:0.624183659650841,0.0137907191149355);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.624183659650841,0) rectangle (axis cs:0.667282751628331,0.0142516902274124);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.667282751628331,0) rectangle (axis cs:0.71038184360582,0.0143669330055316);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.71038184360582,0) rectangle (axis cs:0.753480935583309,0.0138675476336816);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.753480935583309,0) rectangle (axis cs:0.796580027560798,0.0146742470805163);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.796580027560798,0) rectangle (axis cs:0.839679119538288,0.0164028887523048);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.839679119538288,0) rectangle (axis cs:0.882778211515777,0.0142901044867855);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.882778211515777,0) rectangle (axis cs:0.925877303493266,0.0165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.925877303493266,0) rectangle (axis cs:0.968976395470755,0.0180162876459742);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.968976395470755,0) rectangle (axis cs:1.01207548744824,0.019860172095882);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.01207548744824,0) rectangle (axis cs:1.05517457942573,0.019399200983405);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.05517457942573,0) rectangle (axis cs:1.09827367140322,0.0195912722802704);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.09827367140322,0) rectangle (axis cs:1.14137276338071,0.0223955132145052);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.14137276338071,0) rectangle (axis cs:1.1844718553582,0.0213967424708051);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.1844718553582,0) rectangle (axis cs:1.22757094733569,0.0222418561770129);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.22757094733569,0) rectangle (axis cs:1.27067003931318,0.0223570989551322);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.27067003931318,0) rectangle (axis cs:1.31376913129067,0.0248540258143823);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.31376913129067,0) rectangle (axis cs:1.35686822326816,0.025660725261217);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.35686822326816,0) rectangle (axis cs:1.39996731524565,0.0264674247080516);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.39996731524565,0) rectangle (axis cs:1.44306640722314,0.028119237861094);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.44306640722314,0) rectangle (axis cs:1.48616549920063,0.0278119237861094);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.48616549920063,0) rectangle (axis cs:1.52926459117812,0.0283497234173326);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.52926459117812,0) rectangle (axis cs:1.5723636831556,0.031960663798402);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.5723636831556,0) rectangle (axis cs:1.61546277513309,0.0318454210202828);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.61546277513309,0) rectangle (axis cs:1.65856186711058,0.0286954517516902);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.65856186711058,0) rectangle (axis cs:1.70166095908807,0.0341886908420406);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.70166095908807,0) rectangle (axis cs:1.74476005106556,0.0340350338045482);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.74476005106556,0) rectangle (axis cs:1.78785914304305,0.0357252612169637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.78785914304305,0) rectangle (axis cs:1.83095823502054,0.0357252612169637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.83095823502054,0) rectangle (axis cs:1.87405732699803,0.0336124769514444);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.87405732699803,0) rectangle (axis cs:1.91715641897552,0.0285417947141979);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.91715641897552,0) rectangle (axis cs:1.96025551095301,0.0242393976644131);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.96025551095301,0) rectangle (axis cs:2.0033546029305,0.0159035033804549);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.0033546029305,0) rectangle (axis cs:2.04645369490799,0.00818223724646594);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.04645369490799,0) rectangle (axis cs:2.08955278688548,0.00234326982175781);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.08955278688548,0) rectangle (axis cs:2.13265187886296,3.84142593731207e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.13265187886296,0) rectangle (axis cs:2.17575097084045,3.84142593731207e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0638954639434814,0) rectangle (axis cs:0.106994555920971,0.042);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.106994555920971,0) rectangle (axis cs:0.15009364789846,0.07);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.15009364789846,0) rectangle (axis cs:0.193192739875949,0.0499);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.193192739875949,0) rectangle (axis cs:0.236291831853438,0.0387);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.236291831853438,0) rectangle (axis cs:0.279390923830928,0.0319);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.279390923830928,0) rectangle (axis cs:0.322490015808417,0.0279);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.322490015808417,0) rectangle (axis cs:0.365589107785906,0.0234);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.365589107785906,0) rectangle (axis cs:0.408688199763395,0.0216);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.408688199763395,0) rectangle (axis cs:0.451787291740885,0.021);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.451787291740885,0) rectangle (axis cs:0.494886383718374,0.021);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.494886383718374,0) rectangle (axis cs:0.537985475695863,0.0196);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.537985475695863,0) rectangle (axis cs:0.581084567673352,0.0197);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.581084567673352,0) rectangle (axis cs:0.624183659650841,0.0212);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.624183659650841,0) rectangle (axis cs:0.667282751628331,0.0184);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.667282751628331,0) rectangle (axis cs:0.71038184360582,0.0153);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.71038184360582,0) rectangle (axis cs:0.753480935583309,0.0181);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.753480935583309,0) rectangle (axis cs:0.796580027560798,0.0193);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.796580027560798,0) rectangle (axis cs:0.839679119538288,0.0192);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.839679119538288,0) rectangle (axis cs:0.882778211515777,0.0164);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.882778211515777,0) rectangle (axis cs:0.925877303493266,0.0175999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.925877303493266,0) rectangle (axis cs:0.968976395470755,0.0168);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.968976395470755,0) rectangle (axis cs:1.01207548744824,0.0227000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.01207548744824,0) rectangle (axis cs:1.05517457942573,0.019);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.05517457942573,0) rectangle (axis cs:1.09827367140322,0.0201);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.09827367140322,0) rectangle (axis cs:1.14137276338071,0.0244);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.14137276338071,0) rectangle (axis cs:1.1844718553582,0.0263);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.1844718553582,0) rectangle (axis cs:1.22757094733569,0.0238);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.22757094733569,0) rectangle (axis cs:1.27067003931318,0.022);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.27067003931318,0) rectangle (axis cs:1.31376913129067,0.0236);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.31376913129067,0) rectangle (axis cs:1.35686822326816,0.0243);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.35686822326816,0) rectangle (axis cs:1.39996731524565,0.0243);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.39996731524565,0) rectangle (axis cs:1.44306640722314,0.0236999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.44306640722314,0) rectangle (axis cs:1.48616549920063,0.0245);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.48616549920063,0) rectangle (axis cs:1.52926459117812,0.0222);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.52926459117812,0) rectangle (axis cs:1.5723636831556,0.0217000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.5723636831556,0) rectangle (axis cs:1.61546277513309,0.0217000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.61546277513309,0) rectangle (axis cs:1.65856186711058,0.0226);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.65856186711058,0) rectangle (axis cs:1.70166095908807,0.0199);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.70166095908807,0) rectangle (axis cs:1.74476005106556,0.0141);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.74476005106556,0) rectangle (axis cs:1.78785914304305,0.0127);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.78785914304305,0) rectangle (axis cs:1.83095823502054,0.0123);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.83095823502054,0) rectangle (axis cs:1.87405732699803,0.0081);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.87405732699803,0) rectangle (axis cs:1.91715641897552,0.00660000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.91715641897552,0) rectangle (axis cs:1.96025551095301,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.96025551095301,0) rectangle (axis cs:2.0033546029305,0.003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.0033546029305,0) rectangle (axis cs:2.04645369490799,0.002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.04645369490799,0) rectangle (axis cs:2.08955278688548,0.000600000000000045);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.08955278688548,0) rectangle (axis cs:2.13265187886296,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.13265187886296,0) rectangle (axis cs:2.17575097084045,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0638954639434814,0) rectangle (axis cs:0.106994555920971,0.5829);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.106994555920971,0) rectangle (axis cs:0.15009364789846,0.0827);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.15009364789846,0) rectangle (axis cs:0.193192739875949,0.0373);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.193192739875949,0) rectangle (axis cs:0.236291831853438,0.019);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.236291831853438,0) rectangle (axis cs:0.279390923830928,0.0178);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.279390923830928,0) rectangle (axis cs:0.322490015808417,0.0138);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.322490015808417,0) rectangle (axis cs:0.365589107785906,0.00900000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.365589107785906,0) rectangle (axis cs:0.408688199763395,0.00839999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.408688199763395,0) rectangle (axis cs:0.451787291740885,0.00829999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.451787291740885,0) rectangle (axis cs:0.494886383718374,0.00660000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.494886383718374,0) rectangle (axis cs:0.537985475695863,0.00609999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.537985475695863,0) rectangle (axis cs:0.581084567673352,0.00690000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.581084567673352,0) rectangle (axis cs:0.624183659650841,0.00570000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.624183659650841,0) rectangle (axis cs:0.667282751628331,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.667282751628331,0) rectangle (axis cs:0.71038184360582,0.00460000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.71038184360582,0) rectangle (axis cs:0.753480935583309,0.00549999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.753480935583309,0) rectangle (axis cs:0.796580027560798,0.00470000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.796580027560798,0) rectangle (axis cs:0.839679119538288,0.004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.839679119538288,0) rectangle (axis cs:0.882778211515777,0.00390000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.882778211515777,0) rectangle (axis cs:0.925877303493266,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.925877303493266,0) rectangle (axis cs:0.968976395470755,0.00529999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.968976395470755,0) rectangle (axis cs:1.01207548744824,0.00360000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.01207548744824,0) rectangle (axis cs:1.05517457942573,0.00509999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.05517457942573,0) rectangle (axis cs:1.09827367140322,0.00590000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.09827367140322,0) rectangle (axis cs:1.14137276338071,0.00529999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.14137276338071,0) rectangle (axis cs:1.1844718553582,0.00460000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.1844718553582,0) rectangle (axis cs:1.22757094733569,0.00360000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.22757094733569,0) rectangle (axis cs:1.27067003931318,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.27067003931318,0) rectangle (axis cs:1.31376913129067,0.00360000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.31376913129067,0) rectangle (axis cs:1.35686822326816,0.003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.35686822326816,0) rectangle (axis cs:1.39996731524565,0.00290000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.39996731524565,0) rectangle (axis cs:1.44306640722314,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.44306640722314,0) rectangle (axis cs:1.48616549920063,0.00380000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.48616549920063,0) rectangle (axis cs:1.52926459117812,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.52926459117812,0) rectangle (axis cs:1.5723636831556,0.00329999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.5723636831556,0) rectangle (axis cs:1.61546277513309,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.61546277513309,0) rectangle (axis cs:1.65856186711058,0.00229999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.65856186711058,0) rectangle (axis cs:1.70166095908807,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.70166095908807,0) rectangle (axis cs:1.74476005106556,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.74476005106556,0) rectangle (axis cs:1.78785914304305,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.78785914304305,0) rectangle (axis cs:1.83095823502054,0.00129999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.83095823502054,0) rectangle (axis cs:1.87405732699803,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.87405732699803,0) rectangle (axis cs:1.91715641897552,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.91715641897552,0) rectangle (axis cs:1.96025551095301,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.96025551095301,0) rectangle (axis cs:2.0033546029305,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.0033546029305,0) rectangle (axis cs:2.04645369490799,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.04645369490799,0) rectangle (axis cs:2.08955278688548,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.08955278688548,0) rectangle (axis cs:2.13265187886296,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.13265187886296,0) rectangle (axis cs:2.17575097084045,0.000199999999999978);
\path [draw=mycolor2, semithick]
(axis cs:1.17061185836792,0)
--(axis cs:1.17061185836792,0.0217842880523138);

\path [draw=mycolor0, semithick]
(axis cs:0.860773742198944,0)
--(axis cs:0.860773742198944,0.0178627443748784);

\path [draw=mycolor1, semithick]
(axis cs:0.227155134081841,0)
--(axis cs:0.227155134081841,0.0191094427308348);

\addplot [semithick, mycolor2]
table {%
0.0854450099322261 0.0127535341118623
0.128544101909715 0.0258527965580824
0.171643193887205 0.0214735709895513
0.214742285864694 0.0197833435771358
0.257841377842183 0.0191149354640443
0.300940469819672 0.018100799016595
0.344039561797161 0.0171097111247695
0.387138653774651 0.0164259373079287
0.43023774575214 0.0159419176398279
0.473336837729629 0.0152120467117394
0.516435929707118 0.0146896127842655
0.559535021684608 0.0145743700061463
0.602634113662097 0.0143822987092809
0.645733205639586 0.0140980331899201
0.688832297617075 0.0141902274124155
0.731931389594565 0.0147126613398894
0.775030481572054 0.014720344191764
0.818129573549543 0.0151505838967425
0.861228665527032 0.015980331899201
0.904327757504522 0.0170175169022741
0.947426849482011 0.0176167793484942
0.9905259414595 0.0186770129071911
1.03362503343699 0.0198524892440074
1.07672412541448 0.0205285802089736
1.11982321739197 0.0210049170251998
1.16292230936946 0.0215964966195452
1.20602140134695 0.0226490473263675
1.24912049332444 0.0233020897357099
1.29221958530192 0.0243162261831592
1.33531867727941 0.0254917025199754
1.3784177692569 0.0265826674861709
1.42151686123439 0.0272818070067609
1.46461595321188 0.0285417947141979
1.50771504518937 0.0296173939766441
1.55081413716686 0.0297326367547634
1.59391322914435 0.0310079901659496
1.63701232112184 0.0321450522433928
1.68011141309933 0.0328979717271051
1.72321050507682 0.0336739397664413
1.76630959705431 0.0346573448063921
1.8094086890318 0.0335279655808236
1.85250778100928 0.0315688383527966
1.89560687298677 0.0276044867854948
1.93870596496426 0.0220958819913952
1.98180505694175 0.0158420405654579
2.02490414891924 0.00818223724646589
2.06800324089673 0.00234326982175784
2.11110233287422 3.84142593730793e-05
2.15420142485171 3.84142593730793e-05
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.0854450099322261 0.042
0.128544101909715 0.07
0.171643193887205 0.0499
0.214742285864694 0.0387
0.257841377842183 0.03436
0.300940469819672 0.0287
0.344039561797161 0.02516
0.387138653774651 0.02298
0.43023774575214 0.02132
0.473336837729629 0.02058
0.516435929707118 0.0205
0.559535021684608 0.01998
0.602634113662097 0.01884
0.645733205639586 0.01854
0.688832297617075 0.01846
0.731931389594565 0.01806
0.775030481572054 0.01766
0.818129573549543 0.01812
0.861228665527032 0.01786
0.904327757504522 0.01854
0.947426849482011 0.0185
0.9905259414595 0.01924
1.03362503343699 0.0206
1.07672412541448 0.0225
1.11982321739197 0.02272
1.16292230936946 0.02332
1.20602140134695 0.02402
1.24912049332444 0.024
1.29221958530192 0.0236
1.33531867727941 0.02358
1.3784177692569 0.02408
1.42151686123439 0.0238
1.46461595321188 0.02328
1.50771504518937 0.02276
1.55081413716686 0.02254
1.59391322914435 0.02162
1.63701232112184 0.02
1.68011141309933 0.0182
1.72321050507682 0.01632
1.76630959705431 0.01342
1.8094086890318 0.01076
1.85250778100928 0.00882
1.89560687298677 0.00688
1.93870596496426 0.00482
1.98180505694175 0.00332
2.02490414891924 0.002
2.06800324089673 0.0006
2.11110233287422 0.0001
2.15420142485171 0.0003
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.0854450099322261 0.5829
0.128544101909715 0.0827
0.171643193887205 0.0373
0.214742285864694 0.019
0.257841377842183 0.01938
0.300940469819672 0.0136
0.344039561797161 0.01146
0.387138653774651 0.00922
0.43023774575214 0.00768
0.473336837729629 0.00726
0.516435929707118 0.00672
0.559535021684608 0.00594
0.602634113662097 0.00554
0.645733205639586 0.00542
0.688832297617075 0.00498
0.731931389594565 0.00464
0.775030481572054 0.00454
0.818129573549543 0.0045
0.861228665527032 0.00446
0.904327757504522 0.00424
0.947426849482011 0.00446
0.9905259414595 0.00486
1.03362503343699 0.00504
1.07672412541448 0.0049
1.11982321739197 0.0049
1.16292230936946 0.00462
1.20602140134695 0.00416
1.24912049332444 0.0037
1.29221958530192 0.00336
1.33531867727941 0.0032
1.3784177692569 0.00322
1.42151686123439 0.0029
1.46461595321188 0.00296
1.50771504518937 0.00312
1.55081413716686 0.00302
1.59391322914435 0.0025
1.63701232112184 0.0023
1.68011141309933 0.00196
1.72321050507682 0.00148
1.76630959705431 0.00118
1.8094086890318 0.00112
1.85250778100928 0.00098
1.89560687298677 0.00076
1.93870596496426 0.00068
1.98180505694175 0.00058
2.02490414891924 0.0009
2.06800324089673 0.0003
2.11110233287422 0.0006
2.15420142485171 0.0002
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.17061185836792 0.0217842880523138
};
\addplot [semithick, color2, forget plot]
table {%
1.17061185836792 0
1.17061185836792 0
};
\addplot [semithick, color0, forget plot]
table {%
0.860773742198944 0.0178627443748784
};
\addplot [semithick, color2, forget plot]
table {%
0.860773742198944 0
0.860773742198944 0
};
\addplot [semithick, color4, forget plot]
table {%
0.227155134081841 0.0191094427308348
};
\addplot [semithick, color2, forget plot]
table {%
0.227155134081841 0
0.227155134081841 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_local_entropy_nolegend.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0638954639434814,0) rectangle (axis cs:0.106994555920971,0.0127535341118623);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.106994555920971,0) rectangle (axis cs:0.15009364789846,0.0258527965580824);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.15009364789846,0) rectangle (axis cs:0.193192739875949,0.0214735709895513);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.193192739875949,0) rectangle (axis cs:0.236291831853438,0.0197833435771358);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.236291831853438,0) rectangle (axis cs:0.279390923830928,0.0187461585740627);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.279390923830928,0) rectangle (axis cs:0.322490015808417,0.0177089735709896);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.322490015808417,0) rectangle (axis cs:0.365589107785906,0.0178626306084819);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.365589107785906,0) rectangle (axis cs:0.408688199763395,0.0164028887523049);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.408688199763395,0) rectangle (axis cs:0.451787291740885,0.0148279041180086);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.451787291740885,0) rectangle (axis cs:0.494886383718374,0.0153272894898586);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.494886383718374,0) rectangle (axis cs:0.537985475695863,0.0152888752304856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.537985475695863,0) rectangle (axis cs:0.581084567673352,0.0142132759680393);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.581084567673352,0) rectangle (axis cs:0.624183659650841,0.0137907191149355);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.624183659650841,0) rectangle (axis cs:0.667282751628331,0.0142516902274124);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.667282751628331,0) rectangle (axis cs:0.71038184360582,0.0143669330055316);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.71038184360582,0) rectangle (axis cs:0.753480935583309,0.0138675476336816);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.753480935583309,0) rectangle (axis cs:0.796580027560798,0.0146742470805163);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.796580027560798,0) rectangle (axis cs:0.839679119538288,0.0164028887523048);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.839679119538288,0) rectangle (axis cs:0.882778211515777,0.0142901044867855);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.882778211515777,0) rectangle (axis cs:0.925877303493266,0.0165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.925877303493266,0) rectangle (axis cs:0.968976395470755,0.0180162876459742);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.968976395470755,0) rectangle (axis cs:1.01207548744824,0.019860172095882);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.01207548744824,0) rectangle (axis cs:1.05517457942573,0.019399200983405);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.05517457942573,0) rectangle (axis cs:1.09827367140322,0.0195912722802704);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.09827367140322,0) rectangle (axis cs:1.14137276338071,0.0223955132145052);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.14137276338071,0) rectangle (axis cs:1.1844718553582,0.0213967424708051);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.1844718553582,0) rectangle (axis cs:1.22757094733569,0.0222418561770129);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.22757094733569,0) rectangle (axis cs:1.27067003931318,0.0223570989551322);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.27067003931318,0) rectangle (axis cs:1.31376913129067,0.0248540258143823);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.31376913129067,0) rectangle (axis cs:1.35686822326816,0.025660725261217);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.35686822326816,0) rectangle (axis cs:1.39996731524565,0.0264674247080516);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.39996731524565,0) rectangle (axis cs:1.44306640722314,0.028119237861094);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.44306640722314,0) rectangle (axis cs:1.48616549920063,0.0278119237861094);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.48616549920063,0) rectangle (axis cs:1.52926459117812,0.0283497234173326);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.52926459117812,0) rectangle (axis cs:1.5723636831556,0.031960663798402);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.5723636831556,0) rectangle (axis cs:1.61546277513309,0.0318454210202828);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.61546277513309,0) rectangle (axis cs:1.65856186711058,0.0286954517516902);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.65856186711058,0) rectangle (axis cs:1.70166095908807,0.0341886908420406);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.70166095908807,0) rectangle (axis cs:1.74476005106556,0.0340350338045482);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.74476005106556,0) rectangle (axis cs:1.78785914304305,0.0357252612169637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.78785914304305,0) rectangle (axis cs:1.83095823502054,0.0357252612169637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.83095823502054,0) rectangle (axis cs:1.87405732699803,0.0336124769514444);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.87405732699803,0) rectangle (axis cs:1.91715641897552,0.0285417947141979);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.91715641897552,0) rectangle (axis cs:1.96025551095301,0.0242393976644131);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.96025551095301,0) rectangle (axis cs:2.0033546029305,0.0159035033804549);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.0033546029305,0) rectangle (axis cs:2.04645369490799,0.00818223724646594);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.04645369490799,0) rectangle (axis cs:2.08955278688548,0.00234326982175781);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.08955278688548,0) rectangle (axis cs:2.13265187886296,3.84142593731207e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.13265187886296,0) rectangle (axis cs:2.17575097084045,3.84142593731207e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0638954639434814,0) rectangle (axis cs:0.106994555920971,0.042);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.106994555920971,0) rectangle (axis cs:0.15009364789846,0.07);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.15009364789846,0) rectangle (axis cs:0.193192739875949,0.0499);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.193192739875949,0) rectangle (axis cs:0.236291831853438,0.0387);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.236291831853438,0) rectangle (axis cs:0.279390923830928,0.0319);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.279390923830928,0) rectangle (axis cs:0.322490015808417,0.0279);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.322490015808417,0) rectangle (axis cs:0.365589107785906,0.0234);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.365589107785906,0) rectangle (axis cs:0.408688199763395,0.0216);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.408688199763395,0) rectangle (axis cs:0.451787291740885,0.021);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.451787291740885,0) rectangle (axis cs:0.494886383718374,0.021);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.494886383718374,0) rectangle (axis cs:0.537985475695863,0.0196);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.537985475695863,0) rectangle (axis cs:0.581084567673352,0.0197);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.581084567673352,0) rectangle (axis cs:0.624183659650841,0.0212);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.624183659650841,0) rectangle (axis cs:0.667282751628331,0.0184);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.667282751628331,0) rectangle (axis cs:0.71038184360582,0.0153);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.71038184360582,0) rectangle (axis cs:0.753480935583309,0.0181);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.753480935583309,0) rectangle (axis cs:0.796580027560798,0.0193);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.796580027560798,0) rectangle (axis cs:0.839679119538288,0.0192);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.839679119538288,0) rectangle (axis cs:0.882778211515777,0.0164);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.882778211515777,0) rectangle (axis cs:0.925877303493266,0.0175999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.925877303493266,0) rectangle (axis cs:0.968976395470755,0.0168);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.968976395470755,0) rectangle (axis cs:1.01207548744824,0.0227000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.01207548744824,0) rectangle (axis cs:1.05517457942573,0.019);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.05517457942573,0) rectangle (axis cs:1.09827367140322,0.0201);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.09827367140322,0) rectangle (axis cs:1.14137276338071,0.0244);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.14137276338071,0) rectangle (axis cs:1.1844718553582,0.0263);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.1844718553582,0) rectangle (axis cs:1.22757094733569,0.0238);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.22757094733569,0) rectangle (axis cs:1.27067003931318,0.022);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.27067003931318,0) rectangle (axis cs:1.31376913129067,0.0236);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.31376913129067,0) rectangle (axis cs:1.35686822326816,0.0243);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.35686822326816,0) rectangle (axis cs:1.39996731524565,0.0243);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.39996731524565,0) rectangle (axis cs:1.44306640722314,0.0236999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.44306640722314,0) rectangle (axis cs:1.48616549920063,0.0245);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.48616549920063,0) rectangle (axis cs:1.52926459117812,0.0222);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.52926459117812,0) rectangle (axis cs:1.5723636831556,0.0217000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.5723636831556,0) rectangle (axis cs:1.61546277513309,0.0217000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.61546277513309,0) rectangle (axis cs:1.65856186711058,0.0226);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.65856186711058,0) rectangle (axis cs:1.70166095908807,0.0199);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.70166095908807,0) rectangle (axis cs:1.74476005106556,0.0141);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.74476005106556,0) rectangle (axis cs:1.78785914304305,0.0127);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.78785914304305,0) rectangle (axis cs:1.83095823502054,0.0123);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.83095823502054,0) rectangle (axis cs:1.87405732699803,0.0081);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.87405732699803,0) rectangle (axis cs:1.91715641897552,0.00660000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.91715641897552,0) rectangle (axis cs:1.96025551095301,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.96025551095301,0) rectangle (axis cs:2.0033546029305,0.003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.0033546029305,0) rectangle (axis cs:2.04645369490799,0.002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.04645369490799,0) rectangle (axis cs:2.08955278688548,0.000600000000000045);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.08955278688548,0) rectangle (axis cs:2.13265187886296,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.13265187886296,0) rectangle (axis cs:2.17575097084045,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0638954639434814,0) rectangle (axis cs:0.106994555920971,0.5829);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.106994555920971,0) rectangle (axis cs:0.15009364789846,0.0827);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.15009364789846,0) rectangle (axis cs:0.193192739875949,0.0373);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.193192739875949,0) rectangle (axis cs:0.236291831853438,0.019);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.236291831853438,0) rectangle (axis cs:0.279390923830928,0.0178);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.279390923830928,0) rectangle (axis cs:0.322490015808417,0.0138);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.322490015808417,0) rectangle (axis cs:0.365589107785906,0.00900000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.365589107785906,0) rectangle (axis cs:0.408688199763395,0.00839999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.408688199763395,0) rectangle (axis cs:0.451787291740885,0.00829999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.451787291740885,0) rectangle (axis cs:0.494886383718374,0.00660000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.494886383718374,0) rectangle (axis cs:0.537985475695863,0.00609999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.537985475695863,0) rectangle (axis cs:0.581084567673352,0.00690000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.581084567673352,0) rectangle (axis cs:0.624183659650841,0.00570000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.624183659650841,0) rectangle (axis cs:0.667282751628331,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.667282751628331,0) rectangle (axis cs:0.71038184360582,0.00460000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.71038184360582,0) rectangle (axis cs:0.753480935583309,0.00549999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.753480935583309,0) rectangle (axis cs:0.796580027560798,0.00470000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.796580027560798,0) rectangle (axis cs:0.839679119538288,0.004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.839679119538288,0) rectangle (axis cs:0.882778211515777,0.00390000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.882778211515777,0) rectangle (axis cs:0.925877303493266,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.925877303493266,0) rectangle (axis cs:0.968976395470755,0.00529999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.968976395470755,0) rectangle (axis cs:1.01207548744824,0.00360000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.01207548744824,0) rectangle (axis cs:1.05517457942573,0.00509999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.05517457942573,0) rectangle (axis cs:1.09827367140322,0.00590000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.09827367140322,0) rectangle (axis cs:1.14137276338071,0.00529999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.14137276338071,0) rectangle (axis cs:1.1844718553582,0.00460000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.1844718553582,0) rectangle (axis cs:1.22757094733569,0.00360000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.22757094733569,0) rectangle (axis cs:1.27067003931318,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.27067003931318,0) rectangle (axis cs:1.31376913129067,0.00360000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.31376913129067,0) rectangle (axis cs:1.35686822326816,0.003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.35686822326816,0) rectangle (axis cs:1.39996731524565,0.00290000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.39996731524565,0) rectangle (axis cs:1.44306640722314,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.44306640722314,0) rectangle (axis cs:1.48616549920063,0.00380000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.48616549920063,0) rectangle (axis cs:1.52926459117812,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.52926459117812,0) rectangle (axis cs:1.5723636831556,0.00329999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.5723636831556,0) rectangle (axis cs:1.61546277513309,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.61546277513309,0) rectangle (axis cs:1.65856186711058,0.00229999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.65856186711058,0) rectangle (axis cs:1.70166095908807,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.70166095908807,0) rectangle (axis cs:1.74476005106556,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.74476005106556,0) rectangle (axis cs:1.78785914304305,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.78785914304305,0) rectangle (axis cs:1.83095823502054,0.00129999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.83095823502054,0) rectangle (axis cs:1.87405732699803,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.87405732699803,0) rectangle (axis cs:1.91715641897552,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.91715641897552,0) rectangle (axis cs:1.96025551095301,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.96025551095301,0) rectangle (axis cs:2.0033546029305,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.0033546029305,0) rectangle (axis cs:2.04645369490799,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.04645369490799,0) rectangle (axis cs:2.08955278688548,0.000299999999999967);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.08955278688548,0) rectangle (axis cs:2.13265187886296,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.13265187886296,0) rectangle (axis cs:2.17575097084045,0.000199999999999978);
\path [draw=mycolor2, semithick]
(axis cs:1.17061185836792,0)
--(axis cs:1.17061185836792,0.0217842880523138);

\path [draw=mycolor0, semithick]
(axis cs:0.860773742198944,0)
--(axis cs:0.860773742198944,0.0178627443748784);

\path [draw=mycolor1, semithick]
(axis cs:0.227155134081841,0)
--(axis cs:0.227155134081841,0.0191094427308348);

\addplot [semithick, mycolor2]
table {%
0.0854450099322261 0.0127535341118623
0.128544101909715 0.0258527965580824
0.171643193887205 0.0214735709895513
0.214742285864694 0.0197833435771358
0.257841377842183 0.0191149354640443
0.300940469819672 0.018100799016595
0.344039561797161 0.0171097111247695
0.387138653774651 0.0164259373079287
0.43023774575214 0.0159419176398279
0.473336837729629 0.0152120467117394
0.516435929707118 0.0146896127842655
0.559535021684608 0.0145743700061463
0.602634113662097 0.0143822987092809
0.645733205639586 0.0140980331899201
0.688832297617075 0.0141902274124155
0.731931389594565 0.0147126613398894
0.775030481572054 0.014720344191764
0.818129573549543 0.0151505838967425
0.861228665527032 0.015980331899201
0.904327757504522 0.0170175169022741
0.947426849482011 0.0176167793484942
0.9905259414595 0.0186770129071911
1.03362503343699 0.0198524892440074
1.07672412541448 0.0205285802089736
1.11982321739197 0.0210049170251998
1.16292230936946 0.0215964966195452
1.20602140134695 0.0226490473263675
1.24912049332444 0.0233020897357099
1.29221958530192 0.0243162261831592
1.33531867727941 0.0254917025199754
1.3784177692569 0.0265826674861709
1.42151686123439 0.0272818070067609
1.46461595321188 0.0285417947141979
1.50771504518937 0.0296173939766441
1.55081413716686 0.0297326367547634
1.59391322914435 0.0310079901659496
1.63701232112184 0.0321450522433928
1.68011141309933 0.0328979717271051
1.72321050507682 0.0336739397664413
1.76630959705431 0.0346573448063921
1.8094086890318 0.0335279655808236
1.85250778100928 0.0315688383527966
1.89560687298677 0.0276044867854948
1.93870596496426 0.0220958819913952
1.98180505694175 0.0158420405654579
2.02490414891924 0.00818223724646589
2.06800324089673 0.00234326982175784
2.11110233287422 3.84142593730793e-05
2.15420142485171 3.84142593730793e-05
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.0854450099322261 0.042
0.128544101909715 0.07
0.171643193887205 0.0499
0.214742285864694 0.0387
0.257841377842183 0.03436
0.300940469819672 0.0287
0.344039561797161 0.02516
0.387138653774651 0.02298
0.43023774575214 0.02132
0.473336837729629 0.02058
0.516435929707118 0.0205
0.559535021684608 0.01998
0.602634113662097 0.01884
0.645733205639586 0.01854
0.688832297617075 0.01846
0.731931389594565 0.01806
0.775030481572054 0.01766
0.818129573549543 0.01812
0.861228665527032 0.01786
0.904327757504522 0.01854
0.947426849482011 0.0185
0.9905259414595 0.01924
1.03362503343699 0.0206
1.07672412541448 0.0225
1.11982321739197 0.02272
1.16292230936946 0.02332
1.20602140134695 0.02402
1.24912049332444 0.024
1.29221958530192 0.0236
1.33531867727941 0.02358
1.3784177692569 0.02408
1.42151686123439 0.0238
1.46461595321188 0.02328
1.50771504518937 0.02276
1.55081413716686 0.02254
1.59391322914435 0.02162
1.63701232112184 0.02
1.68011141309933 0.0182
1.72321050507682 0.01632
1.76630959705431 0.01342
1.8094086890318 0.01076
1.85250778100928 0.00882
1.89560687298677 0.00688
1.93870596496426 0.00482
1.98180505694175 0.00332
2.02490414891924 0.002
2.06800324089673 0.0006
2.11110233287422 0.0001
2.15420142485171 0.0003
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.0854450099322261 0.5829
0.128544101909715 0.0827
0.171643193887205 0.0373
0.214742285864694 0.019
0.257841377842183 0.01938
0.300940469819672 0.0136
0.344039561797161 0.01146
0.387138653774651 0.00922
0.43023774575214 0.00768
0.473336837729629 0.00726
0.516435929707118 0.00672
0.559535021684608 0.00594
0.602634113662097 0.00554
0.645733205639586 0.00542
0.688832297617075 0.00498
0.731931389594565 0.00464
0.775030481572054 0.00454
0.818129573549543 0.0045
0.861228665527032 0.00446
0.904327757504522 0.00424
0.947426849482011 0.00446
0.9905259414595 0.00486
1.03362503343699 0.00504
1.07672412541448 0.0049
1.11982321739197 0.0049
1.16292230936946 0.00462
1.20602140134695 0.00416
1.24912049332444 0.0037
1.29221958530192 0.00336
1.33531867727941 0.0032
1.3784177692569 0.00322
1.42151686123439 0.0029
1.46461595321188 0.00296
1.50771504518937 0.00312
1.55081413716686 0.00302
1.59391322914435 0.0025
1.63701232112184 0.0023
1.68011141309933 0.00196
1.72321050507682 0.00148
1.76630959705431 0.00118
1.8094086890318 0.00112
1.85250778100928 0.00098
1.89560687298677 0.00076
1.93870596496426 0.00068
1.98180505694175 0.00058
2.02490414891924 0.0009
2.06800324089673 0.0003
2.11110233287422 0.0006
2.15420142485171 0.0002
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.17061185836792 0.0217842880523138
};
\addplot [semithick, color2, forget plot]
table {%
1.17061185836792 0
1.17061185836792 0
};
\addplot [semithick, color0, forget plot]
table {%
0.860773742198944 0.0178627443748784
};
\addplot [semithick, color2, forget plot]
table {%
0.860773742198944 0
0.860773742198944 0
};
\addplot [semithick, color4, forget plot]
table {%
0.227155134081841 0.0191094427308348
};
\addplot [semithick, color2, forget plot]
table {%
0.227155134081841 0
0.227155134081841 0
};
\legend{};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_local_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.48224694385135e-06,0) rectangle (axis cs:0.000238797198330665,0.192340196681008);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000238797198330665,0) rectangle (axis cs:0.000476112149717479,0.061539643515673);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000476112149717479,0) rectangle (axis cs:0.000713427101104293,0.0475952673632452);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000713427101104293,0) rectangle (axis cs:0.000950742052491107,0.0432928703134604);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000950742052491107,0) rectangle (axis cs:0.00118805700387792,0.0443300553165335);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00118805700387792,0) rectangle (axis cs:0.00142537195526473,0.0571220036877689);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00142537195526473,0) rectangle (axis cs:0.00166268690665155,0.0956899200983405);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00166268690665155,0) rectangle (axis cs:0.00190000185803836,0.112246465888138);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00190000185803836,0) rectangle (axis cs:0.00213731680942518,0.116971419791026);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00213731680942518,0) rectangle (axis cs:0.00237463176081199,0.0856637984019668);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00237463176081199,0) rectangle (axis cs:0.0026119467121988,0.0509757221880762);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0026119467121988,0) rectangle (axis cs:0.00284926166358562,0.0283881376767056);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00284926166358562,0) rectangle (axis cs:0.00308657661497243,0.017440073755378);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00308657661497243,0) rectangle (axis cs:0.00332389156635925,0.0133681622618316);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00332389156635924,0) rectangle (axis cs:0.00356120651774606,0.00852796558082358);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00356120651774606,0) rectangle (axis cs:0.00379852146913287,0.0069529809465273);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00379852146913287,0) rectangle (axis cs:0.00403583642051969,0.00434081130915798);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00403583642051969,0) rectangle (axis cs:0.0042731513719065,0.00349569760295021);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0042731513719065,0) rectangle (axis cs:0.00451046632329331,0.00272741241548868);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00451046632329331,0) rectangle (axis cs:0.00474778127468013,0.00195912722802705);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00474778127468013,0) rectangle (axis cs:0.00498509622606694,0.00169022741241553);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00498509622606694,0) rectangle (axis cs:0.00522241117745376,0.00122925629993853);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00522241117745376,0) rectangle (axis cs:0.00545972612884057,0.000768285187461637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00545972612884057,0) rectangle (axis cs:0.00569704108022738,0.000499385371850014);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00569704108022738,0) rectangle (axis cs:0.0059343560316142,0.000460971112477004);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0059343560316142,0) rectangle (axis cs:0.00617167098300101,0.000268899815611512);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00617167098300101,0) rectangle (axis cs:0.00640898593438782,0.00011524277811914);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00640898593438782,0) rectangle (axis cs:0.00664630088577464,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00664630088577464,0) rectangle (axis cs:0.00688361583716145,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00688361583716145,0) rectangle (axis cs:0.00712093078854827,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00712093078854827,0) rectangle (axis cs:0.00735824573993508,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00735824573993508,0) rectangle (axis cs:0.00759556069132189,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00759556069132189,0) rectangle (axis cs:0.00783287564270871,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00783287564270871,0) rectangle (axis cs:0.00807019059409552,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00807019059409552,0) rectangle (axis cs:0.00830750554548233,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00830750554548234,0) rectangle (axis cs:0.00854482049686915,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00854482049686915,0) rectangle (axis cs:0.00878213544825596,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00878213544825596,0) rectangle (axis cs:0.00901945039964278,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00901945039964278,0) rectangle (axis cs:0.00925676535102959,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00925676535102959,0) rectangle (axis cs:0.0094940803024164,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0094940803024164,0) rectangle (axis cs:0.00973139525380322,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00973139525380322,0) rectangle (axis cs:0.00996871020519003,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00996871020519003,0) rectangle (axis cs:0.0102060251565768,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0102060251565768,0) rectangle (axis cs:0.0104433401079637,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0104433401079637,0) rectangle (axis cs:0.0106806550593505,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0106806550593505,0) rectangle (axis cs:0.0109179700107373,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0109179700107373,0) rectangle (axis cs:0.0111552849621241,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0111552849621241,0) rectangle (axis cs:0.0113925999135109,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0113925999135109,0) rectangle (axis cs:0.0116299148648977,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.48224694385135e-06,0) rectangle (axis cs:0.000238797198330665,0.2982);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000238797198330665,0) rectangle (axis cs:0.000476112149717479,0.0634);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000476112149717479,0) rectangle (axis cs:0.000713427101104293,0.0408);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000713427101104293,0) rectangle (axis cs:0.000950742052491107,0.0398);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000950742052491107,0) rectangle (axis cs:0.00118805700387792,0.0321);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00118805700387792,0) rectangle (axis cs:0.00142537195526473,0.0302);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00142537195526473,0) rectangle (axis cs:0.00166268690665155,0.0308);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00166268690665155,0) rectangle (axis cs:0.00190000185803836,0.0332);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00190000185803836,0) rectangle (axis cs:0.00213731680942518,0.0319);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00213731680942518,0) rectangle (axis cs:0.00237463176081199,0.0294);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00237463176081199,0) rectangle (axis cs:0.0026119467121988,0.0295);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0026119467121988,0) rectangle (axis cs:0.00284926166358562,0.0296999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00284926166358562,0) rectangle (axis cs:0.00308657661497243,0.0328000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00308657661497243,0) rectangle (axis cs:0.00332389156635925,0.0247000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00332389156635924,0) rectangle (axis cs:0.00356120651774606,0.0251);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00356120651774606,0) rectangle (axis cs:0.00379852146913287,0.0265);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00379852146913287,0) rectangle (axis cs:0.00403583642051969,0.0229);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00403583642051969,0) rectangle (axis cs:0.0042731513719065,0.0211);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0042731513719065,0) rectangle (axis cs:0.00451046632329331,0.0204);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00451046632329331,0) rectangle (axis cs:0.00474778127468013,0.0178);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00474778127468013,0) rectangle (axis cs:0.00498509622606694,0.0163);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00498509622606694,0) rectangle (axis cs:0.00522241117745376,0.0151);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00522241117745376,0) rectangle (axis cs:0.00545972612884057,0.0129);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00545972612884057,0) rectangle (axis cs:0.00569704108022738,0.0132);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00569704108022738,0) rectangle (axis cs:0.0059343560316142,0.0102);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0059343560316142,0) rectangle (axis cs:0.00617167098300101,0.00939999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00617167098300101,0) rectangle (axis cs:0.00640898593438782,0.00629999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00640898593438782,0) rectangle (axis cs:0.00664630088577464,0.00619999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00664630088577464,0) rectangle (axis cs:0.00688361583716145,0.00570000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00688361583716145,0) rectangle (axis cs:0.00712093078854827,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00712093078854827,0) rectangle (axis cs:0.00735824573993508,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00735824573993508,0) rectangle (axis cs:0.00759556069132189,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00759556069132189,0) rectangle (axis cs:0.00783287564270871,0.00180000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00783287564270871,0) rectangle (axis cs:0.00807019059409552,0.00160000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00807019059409552,0) rectangle (axis cs:0.00830750554548233,0.00260000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00830750554548234,0) rectangle (axis cs:0.00854482049686915,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00854482049686915,0) rectangle (axis cs:0.00878213544825596,0.001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00878213544825596,0) rectangle (axis cs:0.00901945039964278,0.001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00901945039964278,0) rectangle (axis cs:0.00925676535102959,0.001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00925676535102959,0) rectangle (axis cs:0.0094940803024164,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0094940803024164,0) rectangle (axis cs:0.00973139525380322,0.00109999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00973139525380322,0) rectangle (axis cs:0.00996871020519003,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00996871020519003,0) rectangle (axis cs:0.0102060251565768,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0102060251565768,0) rectangle (axis cs:0.0104433401079637,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0104433401079637,0) rectangle (axis cs:0.0106806550593505,0.000299999999999967);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0106806550593505,0) rectangle (axis cs:0.0109179700107373,0.000299999999999967);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0109179700107373,0) rectangle (axis cs:0.0111552849621241,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0111552849621241,0) rectangle (axis cs:0.0113925999135109,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0113925999135109,0) rectangle (axis cs:0.0116299148648977,0.000300000000000078);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.48224694385135e-06,0) rectangle (axis cs:0.000238797198330665,0.1688);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000238797198330665,0) rectangle (axis cs:0.000476112149717479,0.0113);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000476112149717479,0) rectangle (axis cs:0.000713427101104293,0.0013);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000713427101104293,0) rectangle (axis cs:0.000950742052491107,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000950742052491107,0) rectangle (axis cs:0.00118805700387792,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00118805700387792,0) rectangle (axis cs:0.00142537195526473,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00142537195526473,0) rectangle (axis cs:0.00166268690665155,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00166268690665155,0) rectangle (axis cs:0.00190000185803836,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00190000185803836,0) rectangle (axis cs:0.00213731680942518,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00213731680942518,0) rectangle (axis cs:0.00237463176081199,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00237463176081199,0) rectangle (axis cs:0.0026119467121988,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0026119467121988,0) rectangle (axis cs:0.00284926166358562,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00284926166358562,0) rectangle (axis cs:0.00308657661497243,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00308657661497243,0) rectangle (axis cs:0.00332389156635925,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00332389156635924,0) rectangle (axis cs:0.00356120651774606,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00356120651774606,0) rectangle (axis cs:0.00379852146913287,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00379852146913287,0) rectangle (axis cs:0.00403583642051969,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00403583642051969,0) rectangle (axis cs:0.0042731513719065,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0042731513719065,0) rectangle (axis cs:0.00451046632329331,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00451046632329331,0) rectangle (axis cs:0.00474778127468013,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00474778127468013,0) rectangle (axis cs:0.00498509622606694,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00498509622606694,0) rectangle (axis cs:0.00522241117745376,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00522241117745376,0) rectangle (axis cs:0.00545972612884057,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00545972612884057,0) rectangle (axis cs:0.00569704108022738,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00569704108022738,0) rectangle (axis cs:0.0059343560316142,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0059343560316142,0) rectangle (axis cs:0.00617167098300101,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00617167098300101,0) rectangle (axis cs:0.00640898593438782,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00640898593438782,0) rectangle (axis cs:0.00664630088577464,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00664630088577464,0) rectangle (axis cs:0.00688361583716145,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00688361583716145,0) rectangle (axis cs:0.00712093078854827,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00712093078854827,0) rectangle (axis cs:0.00735824573993508,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00735824573993508,0) rectangle (axis cs:0.00759556069132189,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00759556069132189,0) rectangle (axis cs:0.00783287564270871,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00783287564270871,0) rectangle (axis cs:0.00807019059409552,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00807019059409552,0) rectangle (axis cs:0.00830750554548233,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00830750554548234,0) rectangle (axis cs:0.00854482049686915,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00854482049686915,0) rectangle (axis cs:0.00878213544825596,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00878213544825596,0) rectangle (axis cs:0.00901945039964278,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00901945039964278,0) rectangle (axis cs:0.00925676535102959,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00925676535102959,0) rectangle (axis cs:0.0094940803024164,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0094940803024164,0) rectangle (axis cs:0.00973139525380322,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00973139525380322,0) rectangle (axis cs:0.00996871020519003,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00996871020519003,0) rectangle (axis cs:0.0102060251565768,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0102060251565768,0) rectangle (axis cs:0.0104433401079637,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0104433401079637,0) rectangle (axis cs:0.0106806550593505,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0106806550593505,0) rectangle (axis cs:0.0109179700107373,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0109179700107373,0) rectangle (axis cs:0.0111552849621241,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0111552849621241,0) rectangle (axis cs:0.0113925999135109,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0113925999135109,0) rectangle (axis cs:0.0116299148648977,0);
\path [draw=mycolor2, semithick]
(axis cs:0.00143015652429312,0)
--(axis cs:0.00143015652429312,0.0782012085238269);

\path [draw=mycolor0, semithick]
(axis cs:0.00200870749540627,0)
--(axis cs:0.00200870749540627,0.0309658709211427);

\path [draw=mycolor1, semithick]
(axis cs:1.53281816892559e-05,0)
--(axis cs:1.53281816892559e-05,0.170353156470673);

\addplot [semithick, mycolor2]
table {%
0.000120139722637258 0.192340196681008
0.000357454674024072 0.061539643515673
0.000594769625410886 0.0475952673632452
0.0008320845767977 0.0432928703134604
0.00106939952818451 0.0576060233558697
0.00130671447957133 0.0705362630608482
0.00154402943095814 0.0852719729563614
0.00178134438234495 0.0935387215734481
0.00201865933373177 0.0923094652735095
0.00225597428511858 0.0788491087891826
0.0024932892365054 0.0598878303626306
0.00273060418789221 0.0391671788567916
0.00296791913927902 0.023740012292563
0.00320523409066584 0.0149354640442532
0.00344254904205265 0.0101259987707437
0.00367986399343947 0.00733712354025814
0.00391717894482628 0.00520897357098955
0.00415449389621309 0.00389520590043024
0.00439180884759991 0.00284265519360787
0.00462912379898672 0.00222034419176398
0.00486643875037353 0.00167486170866626
0.00510375370176035 0.00122925629993854
0.00534106865314716 0.000929625076828519
0.00557838360453398 0.000645359557467732
0.00581569855592079 0.000422556853103872
0.0060530135073076 0.000268899815611555
0.00629032845869442 0.000169022741241549
0.00652764341008123 7.68285187461586e-05
0.00676495836146805 2.30485556238476e-05
0.00700227331285486 0
0.00723958826424167 0
0.00747690321562849 0
0.0077142181670153 0
0.00795153311840211 0
0.00818884806978893 0
0.00842616302117574 0
0.00866347797256256 0
0.00890079292394937 0
0.00913810787533618 0
0.009375422826723 0
0.00961273777810981 0
0.00985005272949663 0
0.0100873676808834 0
0.0103246826322703 0
0.0105619975836571 0
0.0107993125350439 0
0.0110366274864307 0
0.0112739424378175 0
0.0115112573892043 0
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000120139722637258 0.2982
0.000357454674024072 0.0634
0.000594769625410886 0.0408
0.0008320845767977 0.0398
0.00106939952818451 0.03474
0.00130671447957133 0.03322
0.00154402943095814 0.03164
0.00178134438234495 0.0311
0.00201865933373177 0.03096
0.00225597428511858 0.03074
0.0024932892365054 0.03066
0.00273060418789221 0.02922
0.00296791913927902 0.02836
0.00320523409066584 0.02776
0.00344254904205265 0.0264
0.00367986399343947 0.02406
0.00391717894482628 0.0232
0.00415449389621309 0.02174
0.00439180884759991 0.0197
0.00462912379898672 0.01814
0.00486643875037353 0.0165
0.00510375370176035 0.01506
0.00534106865314716 0.01354
0.00557838360453398 0.01216
0.00581569855592079 0.0104
0.0060530135073076 0.00906
0.00629032845869442 0.00756
0.00652764341008123 0.0064
0.00676495836146805 0.00506
0.00700227331285486 0.00434
0.00723958826424167 0.00346
0.00747690321562849 0.00264
0.0077142181670153 0.00228
0.00795153311840211 0.00188
0.00818884806978893 0.00154
0.00842616302117574 0.00138
0.00866347797256256 0.00126
0.00890079292394937 0.0009
0.00913810787533618 0.00098
0.009375422826723 0.00086
0.00961273777810981 0.00074
0.00985005272949663 0.0007
0.0100873676808834 0.0006
0.0103246826322703 0.00044
0.0105619975836571 0.00044
0.0107993125350439 0.0003
0.0110366274864307 0.0004
0.0112739424378175 0.0001
0.0115112573892043 0.0003
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000120139722637258 0.1688
0.000357454674024072 0.0113
0.000594769625410886 0.0013
0.0008320845767977 0
0.00106939952818451 0.00026
0.00130671447957133 0
0.00154402943095814 0
0.00178134438234495 0
0.00201865933373177 0
0.00225597428511858 0
0.0024932892365054 0
0.00273060418789221 0
0.00296791913927902 0
0.00320523409066584 0
0.00344254904205265 0
0.00367986399343947 0
0.00391717894482628 0
0.00415449389621309 0
0.00439180884759991 0
0.00462912379898672 0
0.00486643875037353 0
0.00510375370176035 0
0.00534106865314716 0
0.00557838360453398 0
0.00581569855592079 0
0.0060530135073076 0
0.00629032845869442 0
0.00652764341008123 0
0.00676495836146805 0
0.00700227331285486 0
0.00723958826424167 0
0.00747690321562849 0
0.0077142181670153 0
0.00795153311840211 0
0.00818884806978893 0
0.00842616302117574 0
0.00866347797256256 0
0.00890079292394937 0
0.00913810787533618 0
0.009375422826723 0
0.00961273777810981 0
0.00985005272949663 0
0.0100873676808834 0
0.0103246826322703 0
0.0105619975836571 0
0.0107993125350439 0
0.0110366274864307 0
0.0112739424378175 0
0.0115112573892043 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.00143015652429312 0.0782012085238269
};
\addplot [semithick, color2, forget plot]
table {%
0.00143015652429312 0
0.00143015652429312 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00200870749540627 0.0309658709211427
};
\addplot [semithick, color2, forget plot]
table {%
0.00200870749540627 0
0.00200870749540627 0
};
\addplot [semithick, color4, forget plot]
table {%
1.53281816892559e-05 0.170353156470673
};
\addplot [semithick, color2, forget plot]
table {%
1.53281816892559e-05 0
1.53281816892559e-05 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_local_variance_nolegend.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.48224694385135e-06,0) rectangle (axis cs:0.000238797198330665,0.192340196681008);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000238797198330665,0) rectangle (axis cs:0.000476112149717479,0.061539643515673);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000476112149717479,0) rectangle (axis cs:0.000713427101104293,0.0475952673632452);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000713427101104293,0) rectangle (axis cs:0.000950742052491107,0.0432928703134604);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000950742052491107,0) rectangle (axis cs:0.00118805700387792,0.0443300553165335);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00118805700387792,0) rectangle (axis cs:0.00142537195526473,0.0571220036877689);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00142537195526473,0) rectangle (axis cs:0.00166268690665155,0.0956899200983405);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00166268690665155,0) rectangle (axis cs:0.00190000185803836,0.112246465888138);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00190000185803836,0) rectangle (axis cs:0.00213731680942518,0.116971419791026);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00213731680942518,0) rectangle (axis cs:0.00237463176081199,0.0856637984019668);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00237463176081199,0) rectangle (axis cs:0.0026119467121988,0.0509757221880762);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0026119467121988,0) rectangle (axis cs:0.00284926166358562,0.0283881376767056);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00284926166358562,0) rectangle (axis cs:0.00308657661497243,0.017440073755378);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00308657661497243,0) rectangle (axis cs:0.00332389156635925,0.0133681622618316);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00332389156635924,0) rectangle (axis cs:0.00356120651774606,0.00852796558082358);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00356120651774606,0) rectangle (axis cs:0.00379852146913287,0.0069529809465273);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00379852146913287,0) rectangle (axis cs:0.00403583642051969,0.00434081130915798);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00403583642051969,0) rectangle (axis cs:0.0042731513719065,0.00349569760295021);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0042731513719065,0) rectangle (axis cs:0.00451046632329331,0.00272741241548868);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00451046632329331,0) rectangle (axis cs:0.00474778127468013,0.00195912722802705);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00474778127468013,0) rectangle (axis cs:0.00498509622606694,0.00169022741241553);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00498509622606694,0) rectangle (axis cs:0.00522241117745376,0.00122925629993853);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00522241117745376,0) rectangle (axis cs:0.00545972612884057,0.000768285187461637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00545972612884057,0) rectangle (axis cs:0.00569704108022738,0.000499385371850014);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00569704108022738,0) rectangle (axis cs:0.0059343560316142,0.000460971112477004);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0059343560316142,0) rectangle (axis cs:0.00617167098300101,0.000268899815611512);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00617167098300101,0) rectangle (axis cs:0.00640898593438782,0.00011524277811914);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00640898593438782,0) rectangle (axis cs:0.00664630088577464,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00664630088577464,0) rectangle (axis cs:0.00688361583716145,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00688361583716145,0) rectangle (axis cs:0.00712093078854827,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00712093078854827,0) rectangle (axis cs:0.00735824573993508,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00735824573993508,0) rectangle (axis cs:0.00759556069132189,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00759556069132189,0) rectangle (axis cs:0.00783287564270871,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00783287564270871,0) rectangle (axis cs:0.00807019059409552,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00807019059409552,0) rectangle (axis cs:0.00830750554548233,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00830750554548234,0) rectangle (axis cs:0.00854482049686915,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00854482049686915,0) rectangle (axis cs:0.00878213544825596,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00878213544825596,0) rectangle (axis cs:0.00901945039964278,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00901945039964278,0) rectangle (axis cs:0.00925676535102959,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00925676535102959,0) rectangle (axis cs:0.0094940803024164,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0094940803024164,0) rectangle (axis cs:0.00973139525380322,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00973139525380322,0) rectangle (axis cs:0.00996871020519003,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00996871020519003,0) rectangle (axis cs:0.0102060251565768,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0102060251565768,0) rectangle (axis cs:0.0104433401079637,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0104433401079637,0) rectangle (axis cs:0.0106806550593505,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0106806550593505,0) rectangle (axis cs:0.0109179700107373,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0109179700107373,0) rectangle (axis cs:0.0111552849621241,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0111552849621241,0) rectangle (axis cs:0.0113925999135109,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0113925999135109,0) rectangle (axis cs:0.0116299148648977,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.48224694385135e-06,0) rectangle (axis cs:0.000238797198330665,0.2982);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000238797198330665,0) rectangle (axis cs:0.000476112149717479,0.0634);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000476112149717479,0) rectangle (axis cs:0.000713427101104293,0.0408);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000713427101104293,0) rectangle (axis cs:0.000950742052491107,0.0398);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000950742052491107,0) rectangle (axis cs:0.00118805700387792,0.0321);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00118805700387792,0) rectangle (axis cs:0.00142537195526473,0.0302);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00142537195526473,0) rectangle (axis cs:0.00166268690665155,0.0308);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00166268690665155,0) rectangle (axis cs:0.00190000185803836,0.0332);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00190000185803836,0) rectangle (axis cs:0.00213731680942518,0.0319);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00213731680942518,0) rectangle (axis cs:0.00237463176081199,0.0294);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00237463176081199,0) rectangle (axis cs:0.0026119467121988,0.0295);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0026119467121988,0) rectangle (axis cs:0.00284926166358562,0.0296999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00284926166358562,0) rectangle (axis cs:0.00308657661497243,0.0328000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00308657661497243,0) rectangle (axis cs:0.00332389156635925,0.0247000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00332389156635924,0) rectangle (axis cs:0.00356120651774606,0.0251);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00356120651774606,0) rectangle (axis cs:0.00379852146913287,0.0265);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00379852146913287,0) rectangle (axis cs:0.00403583642051969,0.0229);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00403583642051969,0) rectangle (axis cs:0.0042731513719065,0.0211);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0042731513719065,0) rectangle (axis cs:0.00451046632329331,0.0204);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00451046632329331,0) rectangle (axis cs:0.00474778127468013,0.0178);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00474778127468013,0) rectangle (axis cs:0.00498509622606694,0.0163);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00498509622606694,0) rectangle (axis cs:0.00522241117745376,0.0151);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00522241117745376,0) rectangle (axis cs:0.00545972612884057,0.0129);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00545972612884057,0) rectangle (axis cs:0.00569704108022738,0.0132);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00569704108022738,0) rectangle (axis cs:0.0059343560316142,0.0102);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0059343560316142,0) rectangle (axis cs:0.00617167098300101,0.00939999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00617167098300101,0) rectangle (axis cs:0.00640898593438782,0.00629999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00640898593438782,0) rectangle (axis cs:0.00664630088577464,0.00619999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00664630088577464,0) rectangle (axis cs:0.00688361583716145,0.00570000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00688361583716145,0) rectangle (axis cs:0.00712093078854827,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00712093078854827,0) rectangle (axis cs:0.00735824573993508,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00735824573993508,0) rectangle (axis cs:0.00759556069132189,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00759556069132189,0) rectangle (axis cs:0.00783287564270871,0.00180000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00783287564270871,0) rectangle (axis cs:0.00807019059409552,0.00160000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00807019059409552,0) rectangle (axis cs:0.00830750554548233,0.00260000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00830750554548234,0) rectangle (axis cs:0.00854482049686915,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00854482049686915,0) rectangle (axis cs:0.00878213544825596,0.001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00878213544825596,0) rectangle (axis cs:0.00901945039964278,0.001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00901945039964278,0) rectangle (axis cs:0.00925676535102959,0.001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00925676535102959,0) rectangle (axis cs:0.0094940803024164,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0094940803024164,0) rectangle (axis cs:0.00973139525380322,0.00109999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00973139525380322,0) rectangle (axis cs:0.00996871020519003,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00996871020519003,0) rectangle (axis cs:0.0102060251565768,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0102060251565768,0) rectangle (axis cs:0.0104433401079637,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0104433401079637,0) rectangle (axis cs:0.0106806550593505,0.000299999999999967);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0106806550593505,0) rectangle (axis cs:0.0109179700107373,0.000299999999999967);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0109179700107373,0) rectangle (axis cs:0.0111552849621241,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0111552849621241,0) rectangle (axis cs:0.0113925999135109,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0113925999135109,0) rectangle (axis cs:0.0116299148648977,0.000300000000000078);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.48224694385135e-06,0) rectangle (axis cs:0.000238797198330665,0.1688);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000238797198330665,0) rectangle (axis cs:0.000476112149717479,0.0113);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000476112149717479,0) rectangle (axis cs:0.000713427101104293,0.0013);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000713427101104293,0) rectangle (axis cs:0.000950742052491107,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000950742052491107,0) rectangle (axis cs:0.00118805700387792,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00118805700387792,0) rectangle (axis cs:0.00142537195526473,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00142537195526473,0) rectangle (axis cs:0.00166268690665155,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00166268690665155,0) rectangle (axis cs:0.00190000185803836,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00190000185803836,0) rectangle (axis cs:0.00213731680942518,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00213731680942518,0) rectangle (axis cs:0.00237463176081199,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00237463176081199,0) rectangle (axis cs:0.0026119467121988,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0026119467121988,0) rectangle (axis cs:0.00284926166358562,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00284926166358562,0) rectangle (axis cs:0.00308657661497243,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00308657661497243,0) rectangle (axis cs:0.00332389156635925,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00332389156635924,0) rectangle (axis cs:0.00356120651774606,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00356120651774606,0) rectangle (axis cs:0.00379852146913287,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00379852146913287,0) rectangle (axis cs:0.00403583642051969,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00403583642051969,0) rectangle (axis cs:0.0042731513719065,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0042731513719065,0) rectangle (axis cs:0.00451046632329331,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00451046632329331,0) rectangle (axis cs:0.00474778127468013,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00474778127468013,0) rectangle (axis cs:0.00498509622606694,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00498509622606694,0) rectangle (axis cs:0.00522241117745376,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00522241117745376,0) rectangle (axis cs:0.00545972612884057,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00545972612884057,0) rectangle (axis cs:0.00569704108022738,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00569704108022738,0) rectangle (axis cs:0.0059343560316142,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0059343560316142,0) rectangle (axis cs:0.00617167098300101,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00617167098300101,0) rectangle (axis cs:0.00640898593438782,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00640898593438782,0) rectangle (axis cs:0.00664630088577464,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00664630088577464,0) rectangle (axis cs:0.00688361583716145,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00688361583716145,0) rectangle (axis cs:0.00712093078854827,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00712093078854827,0) rectangle (axis cs:0.00735824573993508,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00735824573993508,0) rectangle (axis cs:0.00759556069132189,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00759556069132189,0) rectangle (axis cs:0.00783287564270871,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00783287564270871,0) rectangle (axis cs:0.00807019059409552,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00807019059409552,0) rectangle (axis cs:0.00830750554548233,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00830750554548234,0) rectangle (axis cs:0.00854482049686915,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00854482049686915,0) rectangle (axis cs:0.00878213544825596,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00878213544825596,0) rectangle (axis cs:0.00901945039964278,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00901945039964278,0) rectangle (axis cs:0.00925676535102959,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00925676535102959,0) rectangle (axis cs:0.0094940803024164,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0094940803024164,0) rectangle (axis cs:0.00973139525380322,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00973139525380322,0) rectangle (axis cs:0.00996871020519003,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00996871020519003,0) rectangle (axis cs:0.0102060251565768,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0102060251565768,0) rectangle (axis cs:0.0104433401079637,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0104433401079637,0) rectangle (axis cs:0.0106806550593505,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0106806550593505,0) rectangle (axis cs:0.0109179700107373,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0109179700107373,0) rectangle (axis cs:0.0111552849621241,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0111552849621241,0) rectangle (axis cs:0.0113925999135109,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0113925999135109,0) rectangle (axis cs:0.0116299148648977,0);
\path [draw=mycolor2, semithick]
(axis cs:0.00143015652429312,0)
--(axis cs:0.00143015652429312,0.0782012085238269);

\path [draw=mycolor0, semithick]
(axis cs:0.00200870749540627,0)
--(axis cs:0.00200870749540627,0.0309658709211427);

\path [draw=mycolor1, semithick]
(axis cs:1.53281816892559e-05,0)
--(axis cs:1.53281816892559e-05,0.170353156470673);

\addplot [semithick, mycolor2]
table {%
0.000120139722637258 0.192340196681008
0.000357454674024072 0.061539643515673
0.000594769625410886 0.0475952673632452
0.0008320845767977 0.0432928703134604
0.00106939952818451 0.0576060233558697
0.00130671447957133 0.0705362630608482
0.00154402943095814 0.0852719729563614
0.00178134438234495 0.0935387215734481
0.00201865933373177 0.0923094652735095
0.00225597428511858 0.0788491087891826
0.0024932892365054 0.0598878303626306
0.00273060418789221 0.0391671788567916
0.00296791913927902 0.023740012292563
0.00320523409066584 0.0149354640442532
0.00344254904205265 0.0101259987707437
0.00367986399343947 0.00733712354025814
0.00391717894482628 0.00520897357098955
0.00415449389621309 0.00389520590043024
0.00439180884759991 0.00284265519360787
0.00462912379898672 0.00222034419176398
0.00486643875037353 0.00167486170866626
0.00510375370176035 0.00122925629993854
0.00534106865314716 0.000929625076828519
0.00557838360453398 0.000645359557467732
0.00581569855592079 0.000422556853103872
0.0060530135073076 0.000268899815611555
0.00629032845869442 0.000169022741241549
0.00652764341008123 7.68285187461586e-05
0.00676495836146805 2.30485556238476e-05
0.00700227331285486 0
0.00723958826424167 0
0.00747690321562849 0
0.0077142181670153 0
0.00795153311840211 0
0.00818884806978893 0
0.00842616302117574 0
0.00866347797256256 0
0.00890079292394937 0
0.00913810787533618 0
0.009375422826723 0
0.00961273777810981 0
0.00985005272949663 0
0.0100873676808834 0
0.0103246826322703 0
0.0105619975836571 0
0.0107993125350439 0
0.0110366274864307 0
0.0112739424378175 0
0.0115112573892043 0
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000120139722637258 0.2982
0.000357454674024072 0.0634
0.000594769625410886 0.0408
0.0008320845767977 0.0398
0.00106939952818451 0.03474
0.00130671447957133 0.03322
0.00154402943095814 0.03164
0.00178134438234495 0.0311
0.00201865933373177 0.03096
0.00225597428511858 0.03074
0.0024932892365054 0.03066
0.00273060418789221 0.02922
0.00296791913927902 0.02836
0.00320523409066584 0.02776
0.00344254904205265 0.0264
0.00367986399343947 0.02406
0.00391717894482628 0.0232
0.00415449389621309 0.02174
0.00439180884759991 0.0197
0.00462912379898672 0.01814
0.00486643875037353 0.0165
0.00510375370176035 0.01506
0.00534106865314716 0.01354
0.00557838360453398 0.01216
0.00581569855592079 0.0104
0.0060530135073076 0.00906
0.00629032845869442 0.00756
0.00652764341008123 0.0064
0.00676495836146805 0.00506
0.00700227331285486 0.00434
0.00723958826424167 0.00346
0.00747690321562849 0.00264
0.0077142181670153 0.00228
0.00795153311840211 0.00188
0.00818884806978893 0.00154
0.00842616302117574 0.00138
0.00866347797256256 0.00126
0.00890079292394937 0.0009
0.00913810787533618 0.00098
0.009375422826723 0.00086
0.00961273777810981 0.00074
0.00985005272949663 0.0007
0.0100873676808834 0.0006
0.0103246826322703 0.00044
0.0105619975836571 0.00044
0.0107993125350439 0.0003
0.0110366274864307 0.0004
0.0112739424378175 0.0001
0.0115112573892043 0.0003
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000120139722637258 0.1688
0.000357454674024072 0.0113
0.000594769625410886 0.0013
0.0008320845767977 0
0.00106939952818451 0.00026
0.00130671447957133 0
0.00154402943095814 0
0.00178134438234495 0
0.00201865933373177 0
0.00225597428511858 0
0.0024932892365054 0
0.00273060418789221 0
0.00296791913927902 0
0.00320523409066584 0
0.00344254904205265 0
0.00367986399343947 0
0.00391717894482628 0
0.00415449389621309 0
0.00439180884759991 0
0.00462912379898672 0
0.00486643875037353 0
0.00510375370176035 0
0.00534106865314716 0
0.00557838360453398 0
0.00581569855592079 0
0.0060530135073076 0
0.00629032845869442 0
0.00652764341008123 0
0.00676495836146805 0
0.00700227331285486 0
0.00723958826424167 0
0.00747690321562849 0
0.0077142181670153 0
0.00795153311840211 0
0.00818884806978893 0
0.00842616302117574 0
0.00866347797256256 0
0.00890079292394937 0
0.00913810787533618 0
0.009375422826723 0
0.00961273777810981 0
0.00985005272949663 0
0.0100873676808834 0
0.0103246826322703 0
0.0105619975836571 0
0.0107993125350439 0
0.0110366274864307 0
0.0112739424378175 0
0.0115112573892043 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.00143015652429312 0.0782012085238269
};
\addplot [semithick, color2, forget plot]
table {%
0.00143015652429312 0
0.00143015652429312 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00200870749540627 0.0309658709211427
};
\addplot [semithick, color2, forget plot]
table {%
0.00200870749540627 0
0.00200870749540627 0
};
\addplot [semithick, color4, forget plot]
table {%
1.53281816892559e-05 0.170353156470673
};
\addplot [semithick, color2, forget plot]
table {%
1.53281816892559e-05 0
1.53281816892559e-05 0
};

\legend{};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_sin_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00305218272842467,0) rectangle (axis cs:0.047666031715213,0.0578134603564843);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.047666031715213,0) rectangle (axis cs:0.0922798807020014,0.0292716656422864);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0922798807020014,0) rectangle (axis cs:0.13689372968879,0.0209357713583282);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.13689372968879,0) rectangle (axis cs:0.181507578675578,0.0174784880147511);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.181507578675578,0) rectangle (axis cs:0.226121427662367,0.0152888752304856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.226121427662367,0) rectangle (axis cs:0.270735276649155,0.0139443761524278);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.270735276649155,0) rectangle (axis cs:0.315349125635943,0.0130224339274739);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.315349125635943,0) rectangle (axis cs:0.359962974622732,0.0129456054087277);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.359962974622732,0) rectangle (axis cs:0.40457682360952,0.0130224339274739);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.40457682360952,0) rectangle (axis cs:0.449190672596308,0.0136370620774431);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.449190672596308,0) rectangle (axis cs:0.493804521583097,0.012138905961893);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.493804521583097,0) rectangle (axis cs:0.538418370569885,0.0117931776275353);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.538418370569885,0) rectangle (axis cs:0.583032219556674,0.0131760909649662);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.583032219556674,0) rectangle (axis cs:0.627646068543462,0.0132913337430854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.627646068543462,0) rectangle (axis cs:0.67225991753025,0.0143669330055317);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.67225991753025,0) rectangle (axis cs:0.716873766517038,0.0134449907805778);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.716873766517039,0) rectangle (axis cs:0.761487615503827,0.0138291333743085);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.761487615503827,0) rectangle (axis cs:0.806101464490615,0.0142516902274124);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.806101464490615,0) rectangle (axis cs:0.850715313477404,0.0171711739397664);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.850715313477404,0) rectangle (axis cs:0.895329162464192,0.0171327596803934);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.895329162464192,0) rectangle (axis cs:0.93994301145098,0.0182083589428396);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.93994301145098,0) rectangle (axis cs:0.984556860437769,0.0170943454210203);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.984556860437769,0) rectangle (axis cs:1.02917070942456,0.0176321450522434);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.02917070942456,0) rectangle (axis cs:1.07378455841135,0.0172864167178857);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.07378455841135,0) rectangle (axis cs:1.11839840739813,0.0180162876459742);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.11839840739813,0) rectangle (axis cs:1.16301225638492,0.0205516287645974);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.16301225638492,0) rectangle (axis cs:1.20762610537171,0.0176705593116165);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.20762610537171,0) rectangle (axis cs:1.2522399543585,0.0198217578365089);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.2522399543585,0) rectangle (axis cs:1.29685380334529,0.0197065150583897);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.29685380334529,0) rectangle (axis cs:1.34146765233208,0.0204363859864782);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.34146765233208,0) rectangle (axis cs:1.38608150131886,0.0213967424708051);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.38608150131886,0) rectangle (axis cs:1.43069535030565,0.0233558696988322);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.43069535030565,0) rectangle (axis cs:1.47530919929244,0.0240089121081746);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.47530919929244,0) rectangle (axis cs:1.51992304827923,0.0235863552550707);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.51992304827923,0) rectangle (axis cs:1.56453689726602,0.0246619545175168);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.56453689726602,0) rectangle (axis cs:1.60915074625281,0.0257759680393362);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.60915074625281,0) rectangle (axis cs:1.65376459523959,0.0268899815611555);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.65376459523959,0) rectangle (axis cs:1.69837844422638,0.0278503380454825);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.69837844422638,0) rectangle (axis cs:1.74299229321317,0.0290027658266748);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.74299229321317,0) rectangle (axis cs:1.78760614219996,0.030500921942225);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.78760614219996,0) rectangle (axis cs:1.83221999118675,0.0332667486170867);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.83221999118675,0) rectangle (axis cs:1.87683384017354,0.0338813767670559);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.87683384017354,0) rectangle (axis cs:1.92144768916032,0.035379532882606);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.92144768916032,0) rectangle (axis cs:1.96606153814711,0.031960663798402);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.96606153814711,0) rectangle (axis cs:2.0106753871339,0.0320374923171481);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.0106753871339,0) rectangle (axis cs:2.05528923612069,0.020820528580209);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.05528923612069,0) rectangle (axis cs:2.09990308510748,0.0144437615242778);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.09990308510748,0) rectangle (axis cs:2.14451693409427,0.00583896742470802);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.14451693409427,0) rectangle (axis cs:2.18913078308105,0.000960356484327018);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00305218272842467,0) rectangle (axis cs:0.047666031715213,0.1255);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.047666031715213,0) rectangle (axis cs:0.0922798807020014,0.0566);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0922798807020014,0) rectangle (axis cs:0.13689372968879,0.0452);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.13689372968879,0) rectangle (axis cs:0.181507578675578,0.0389);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.181507578675578,0) rectangle (axis cs:0.226121427662367,0.0293);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.226121427662367,0) rectangle (axis cs:0.270735276649155,0.0285);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.270735276649155,0) rectangle (axis cs:0.315349125635943,0.0271);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.315349125635943,0) rectangle (axis cs:0.359962974622732,0.0259);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.359962974622732,0) rectangle (axis cs:0.40457682360952,0.0244);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.40457682360952,0) rectangle (axis cs:0.449190672596308,0.0226);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.449190672596308,0) rectangle (axis cs:0.493804521583097,0.0188);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.493804521583097,0) rectangle (axis cs:0.538418370569885,0.0211);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.538418370569885,0) rectangle (axis cs:0.583032219556674,0.0217);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.583032219556674,0) rectangle (axis cs:0.627646068543462,0.0196);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.627646068543462,0) rectangle (axis cs:0.67225991753025,0.0202);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.67225991753025,0) rectangle (axis cs:0.716873766517038,0.0199);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.716873766517039,0) rectangle (axis cs:0.761487615503827,0.0189);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.761487615503827,0) rectangle (axis cs:0.806101464490615,0.02);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.806101464490615,0) rectangle (axis cs:0.850715313477404,0.0248);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.850715313477404,0) rectangle (axis cs:0.895329162464192,0.0253);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.895329162464192,0) rectangle (axis cs:0.93994301145098,0.0238);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.93994301145098,0) rectangle (axis cs:0.984556860437769,0.0259);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.984556860437769,0) rectangle (axis cs:1.02917070942456,0.0245);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.02917070942456,0) rectangle (axis cs:1.07378455841135,0.024);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.07378455841135,0) rectangle (axis cs:1.11839840739813,0.0235);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.11839840739813,0) rectangle (axis cs:1.16301225638492,0.0249);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.16301225638492,0) rectangle (axis cs:1.20762610537171,0.0198);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.20762610537171,0) rectangle (axis cs:1.2522399543585,0.023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.2522399543585,0) rectangle (axis cs:1.29685380334529,0.018);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.29685380334529,0) rectangle (axis cs:1.34146765233208,0.0181);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.34146765233208,0) rectangle (axis cs:1.38608150131886,0.0185);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.38608150131886,0) rectangle (axis cs:1.43069535030565,0.0169);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.43069535030565,0) rectangle (axis cs:1.47530919929244,0.0173);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.47530919929244,0) rectangle (axis cs:1.51992304827923,0.0139);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.51992304827923,0) rectangle (axis cs:1.56453689726602,0.0125);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.56453689726602,0) rectangle (axis cs:1.60915074625281,0.0127);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.60915074625281,0) rectangle (axis cs:1.65376459523959,0.00919999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.65376459523959,0) rectangle (axis cs:1.69837844422638,0.00970000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.69837844422638,0) rectangle (axis cs:1.74299229321317,0.00680000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.74299229321317,0) rectangle (axis cs:1.78760614219996,0.00670000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.78760614219996,0) rectangle (axis cs:1.83221999118675,0.00409999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.83221999118675,0) rectangle (axis cs:1.87683384017354,0.00460000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.87683384017354,0) rectangle (axis cs:1.92144768916032,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.92144768916032,0) rectangle (axis cs:1.96606153814711,0.00249999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.96606153814711,0) rectangle (axis cs:2.0106753871339,0.00119999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.0106753871339,0) rectangle (axis cs:2.05528923612069,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.05528923612069,0) rectangle (axis cs:2.09990308510748,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.09990308510748,0) rectangle (axis cs:2.14451693409427,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.14451693409427,0) rectangle (axis cs:2.18913078308105,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00305218272842467,0) rectangle (axis cs:0.047666031715213,0.6684);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.047666031715213,0) rectangle (axis cs:0.0922798807020014,0.0419);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0922798807020014,0) rectangle (axis cs:0.13689372968879,0.0178);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.13689372968879,0) rectangle (axis cs:0.181507578675578,0.0138);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.181507578675578,0) rectangle (axis cs:0.226121427662367,0.0109);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.226121427662367,0) rectangle (axis cs:0.270735276649155,0.00700000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.270735276649155,0) rectangle (axis cs:0.315349125635943,0.00649999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.315349125635943,0) rectangle (axis cs:0.359962974622732,0.00619999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.359962974622732,0) rectangle (axis cs:0.40457682360952,0.00490000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.40457682360952,0) rectangle (axis cs:0.449190672596308,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.449190672596308,0) rectangle (axis cs:0.493804521583097,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.493804521583097,0) rectangle (axis cs:0.538418370569885,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.538418370569885,0) rectangle (axis cs:0.583032219556674,0.00409999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.583032219556674,0) rectangle (axis cs:0.627646068543462,0.00470000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.627646068543462,0) rectangle (axis cs:0.67225991753025,0.00419999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.67225991753025,0) rectangle (axis cs:0.716873766517038,0.00419999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.716873766517039,0) rectangle (axis cs:0.761487615503827,0.00460000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.761487615503827,0) rectangle (axis cs:0.806101464490615,0.00390000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.806101464490615,0) rectangle (axis cs:0.850715313477404,0.00490000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.850715313477404,0) rectangle (axis cs:0.895329162464192,0.00619999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.895329162464192,0) rectangle (axis cs:0.93994301145098,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.93994301145098,0) rectangle (axis cs:0.984556860437769,0.00319999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.984556860437769,0) rectangle (axis cs:1.02917070942456,0.00319999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.02917070942456,0) rectangle (axis cs:1.07378455841135,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.07378455841135,0) rectangle (axis cs:1.11839840739813,0.00239999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.11839840739813,0) rectangle (axis cs:1.16301225638492,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.16301225638492,0) rectangle (axis cs:1.20762610537171,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.20762610537171,0) rectangle (axis cs:1.2522399543585,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.2522399543585,0) rectangle (axis cs:1.29685380334529,0.00249999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.29685380334529,0) rectangle (axis cs:1.34146765233208,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.34146765233208,0) rectangle (axis cs:1.38608150131886,0.00180000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.38608150131886,0) rectangle (axis cs:1.43069535030565,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.43069535030565,0) rectangle (axis cs:1.47530919929244,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.47530919929244,0) rectangle (axis cs:1.51992304827923,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.51992304827923,0) rectangle (axis cs:1.56453689726602,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.56453689726602,0) rectangle (axis cs:1.60915074625281,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.60915074625281,0) rectangle (axis cs:1.65376459523959,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.65376459523959,0) rectangle (axis cs:1.69837844422638,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.69837844422638,0) rectangle (axis cs:1.74299229321317,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.74299229321317,0) rectangle (axis cs:1.78760614219996,0.00139999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.78760614219996,0) rectangle (axis cs:1.83221999118675,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.83221999118675,0) rectangle (axis cs:1.87683384017354,0.000399999999999956);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.87683384017354,0) rectangle (axis cs:1.92144768916032,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.92144768916032,0) rectangle (axis cs:1.96606153814711,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.96606153814711,0) rectangle (axis cs:2.0106753871339,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.0106753871339,0) rectangle (axis cs:2.05528923612069,0.00149999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.05528923612069,0) rectangle (axis cs:2.09990308510748,0.000399999999999956);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.09990308510748,0) rectangle (axis cs:2.14451693409427,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.14451693409427,0) rectangle (axis cs:2.18913078308105,0.000399999999999956);
\path [draw=mycolor2, semithick]
(axis cs:1.14849174022675,0)
--(axis cs:1.14849174022675,0.018753805501029);

\path [draw=mycolor0, semithick]
(axis cs:0.678398728370667,0)
--(axis cs:0.678398728370667,0.019843216417477);

\path [draw=mycolor1, semithick]
(axis cs:0.120405837893486,0)
--(axis cs:0.120405837893486,0.0172782756628047);

\addplot [semithick, mycolor2]
table {%
0.0253591072218189 0.0578134603564843
0.0699729562086072 0.0292716656422864
0.114586805195396 0.0209357713583282
0.159200654182184 0.0174784880147511
0.203814503168972 0.0161339889366933
0.248428352155761 0.0145359557467732
0.293042201142549 0.0136447449293178
0.337656050129337 0.0133143822987093
0.382269899116126 0.0129532882606023
0.426883748102914 0.0127074370006146
0.471497597089703 0.0127535341118623
0.516111446076491 0.0128073140749846
0.560725295063279 0.0129532882606023
0.605339144050068 0.0132145052243393
0.649952993036856 0.0136216963736939
0.694566842023644 0.0138368162261832
0.739180691010433 0.0146127842655194
0.783794539997221 0.0151659496004917
0.82840838898401 0.0161186232329441
0.873022237970798 0.0167716656422864
0.917636086957586 0.0174477566072526
0.962249935944375 0.0174708051628765
1.00686378493116 0.0176475107559926
1.05147763391795 0.0181161647203442
1.09609148290474 0.0182314074984634
1.14070533189153 0.0186693300553165
1.18531918087832 0.0191533497234173
1.2299330298651 0.0196373693915181
1.27454687885189 0.0198063921327597
1.31916072783868 0.0209434542102028
1.36377457682547 0.021780885064536
1.40838842581226 0.0225568531038722
1.45300227479905 0.0234019668100799
1.49761612378584 0.0242778119237861
1.54222997277262 0.0249846342962508
1.58684382175941 0.0257529194837124
1.6314576707462 0.0268362015980332
1.67607151973299 0.0280039950829748
1.72068536871978 0.0295021511985249
1.76529921770657 0.030900430239705
1.80991306669335 0.0324062692071297
1.85452691568014 0.0329978488014751
1.89914076466693 0.0333051628764597
1.94375461365372 0.0308159188690842
1.98836846264051 0.0269283958205286
2.0329823116273 0.020820528580209
2.07759616061408 0.0144437615242778
2.12221000960087 0.00583896742470805
2.16682385858766 0.000960356484326982
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.0253591072218189 0.1255
0.0699729562086072 0.0566
0.114586805195396 0.0452
0.159200654182184 0.0389
0.203814503168972 0.0338
0.248428352155761 0.02994
0.293042201142549 0.02704
0.337656050129337 0.0257
0.382269899116126 0.02376
0.426883748102914 0.02256
0.471497597089703 0.02172
0.516111446076491 0.02076
0.560725295063279 0.02028
0.605339144050068 0.0205
0.649952993036856 0.02006
0.694566842023644 0.01972
0.739180691010433 0.02076
0.783794539997221 0.02178
0.82840838898401 0.02256
0.873022237970798 0.02396
0.917636086957586 0.02486
0.962249935944375 0.0247
1.00686378493116 0.02434
1.05147763391795 0.02456
1.09609148290474 0.02334
1.14070533189153 0.02304
1.18531918087832 0.02184
1.2299330298651 0.02076
1.27454687885189 0.01948
1.31916072783868 0.0189
1.36377457682547 0.01776
1.40838842581226 0.01694
1.45300227479905 0.01582
1.49761612378584 0.01466
1.54222997277262 0.01312
1.58684382175941 0.0116
1.6314576707462 0.01018
1.67607151973299 0.00902
1.72068536871978 0.0073
1.76529921770657 0.00638
1.80991306669335 0.00498
1.85452691568014 0.00412
1.89914076466693 0.00302
1.94375461365372 0.00228
1.98836846264051 0.0014
2.0329823116273 0.0004
2.07759616061408 0.0002
2.12221000960087 0.0002
2.16682385858766 0.0001
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.0253591072218189 0.6684
0.0699729562086072 0.0419
0.114586805195396 0.0178
0.159200654182184 0.0138
0.203814503168972 0.0112
0.248428352155761 0.00888
0.293042201142549 0.0071
0.337656050129337 0.0058
0.382269899116126 0.00514
0.426883748102914 0.00458
0.471497597089703 0.00416
0.516111446076491 0.00412
0.560725295063279 0.00408
0.605339144050068 0.00418
0.649952993036856 0.00436
0.694566842023644 0.00432
0.739180691010433 0.00436
0.783794539997221 0.00476
0.82840838898401 0.0048
0.873022237970798 0.00452
0.917636086957586 0.00438
0.962249935944375 0.0038
1.00686378493116 0.00304
1.05147763391795 0.00272
1.09609148290474 0.00264
1.14070533189153 0.0024
1.18531918087832 0.0025
1.2299330298651 0.00236
1.27454687885189 0.00216
1.31916072783868 0.00194
1.36377457682547 0.00186
1.40838842581226 0.00168
1.45300227479905 0.00152
1.49761612378584 0.00132
1.54222997277262 0.00132
1.58684382175941 0.00124
1.6314576707462 0.00104
1.67607151973299 0.00114
1.72068536871978 0.0011
1.76529921770657 0.00084
1.80991306669335 0.00074
1.85452691568014 0.00072
1.89914076466693 0.00058
1.94375461365372 0.00076
1.98836846264051 0.00076
2.0329823116273 0.0015
2.07759616061408 0.0004
2.12221000960087 0.0006
2.16682385858766 0.0004
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.14849174022675 0.018753805501029
};
\addplot [semithick, color2, forget plot]
table {%
1.14849174022675 0
1.14849174022675 0
};
\addplot [semithick, color0, forget plot]
table {%
0.678398728370667 0.019843216417477
};
\addplot [semithick, color2, forget plot]
table {%
0.678398728370667 0
0.678398728370667 0
};
\addplot [semithick, color4, forget plot]
table {%
0.120405837893486 0.0172782756628047
};
\addplot [semithick, color2, forget plot]
table {%
0.120405837893486 0
0.120405837893486 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_sin_entropy_nolegend.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00305218272842467,0) rectangle (axis cs:0.047666031715213,0.0578134603564843);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.047666031715213,0) rectangle (axis cs:0.0922798807020014,0.0292716656422864);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0922798807020014,0) rectangle (axis cs:0.13689372968879,0.0209357713583282);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.13689372968879,0) rectangle (axis cs:0.181507578675578,0.0174784880147511);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.181507578675578,0) rectangle (axis cs:0.226121427662367,0.0152888752304856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.226121427662367,0) rectangle (axis cs:0.270735276649155,0.0139443761524278);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.270735276649155,0) rectangle (axis cs:0.315349125635943,0.0130224339274739);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.315349125635943,0) rectangle (axis cs:0.359962974622732,0.0129456054087277);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.359962974622732,0) rectangle (axis cs:0.40457682360952,0.0130224339274739);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.40457682360952,0) rectangle (axis cs:0.449190672596308,0.0136370620774431);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.449190672596308,0) rectangle (axis cs:0.493804521583097,0.012138905961893);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.493804521583097,0) rectangle (axis cs:0.538418370569885,0.0117931776275353);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.538418370569885,0) rectangle (axis cs:0.583032219556674,0.0131760909649662);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.583032219556674,0) rectangle (axis cs:0.627646068543462,0.0132913337430854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.627646068543462,0) rectangle (axis cs:0.67225991753025,0.0143669330055317);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.67225991753025,0) rectangle (axis cs:0.716873766517038,0.0134449907805778);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.716873766517039,0) rectangle (axis cs:0.761487615503827,0.0138291333743085);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.761487615503827,0) rectangle (axis cs:0.806101464490615,0.0142516902274124);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.806101464490615,0) rectangle (axis cs:0.850715313477404,0.0171711739397664);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.850715313477404,0) rectangle (axis cs:0.895329162464192,0.0171327596803934);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.895329162464192,0) rectangle (axis cs:0.93994301145098,0.0182083589428396);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.93994301145098,0) rectangle (axis cs:0.984556860437769,0.0170943454210203);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.984556860437769,0) rectangle (axis cs:1.02917070942456,0.0176321450522434);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.02917070942456,0) rectangle (axis cs:1.07378455841135,0.0172864167178857);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.07378455841135,0) rectangle (axis cs:1.11839840739813,0.0180162876459742);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.11839840739813,0) rectangle (axis cs:1.16301225638492,0.0205516287645974);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.16301225638492,0) rectangle (axis cs:1.20762610537171,0.0176705593116165);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.20762610537171,0) rectangle (axis cs:1.2522399543585,0.0198217578365089);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.2522399543585,0) rectangle (axis cs:1.29685380334529,0.0197065150583897);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.29685380334529,0) rectangle (axis cs:1.34146765233208,0.0204363859864782);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.34146765233208,0) rectangle (axis cs:1.38608150131886,0.0213967424708051);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.38608150131886,0) rectangle (axis cs:1.43069535030565,0.0233558696988322);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.43069535030565,0) rectangle (axis cs:1.47530919929244,0.0240089121081746);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.47530919929244,0) rectangle (axis cs:1.51992304827923,0.0235863552550707);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.51992304827923,0) rectangle (axis cs:1.56453689726602,0.0246619545175168);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.56453689726602,0) rectangle (axis cs:1.60915074625281,0.0257759680393362);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.60915074625281,0) rectangle (axis cs:1.65376459523959,0.0268899815611555);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.65376459523959,0) rectangle (axis cs:1.69837844422638,0.0278503380454825);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.69837844422638,0) rectangle (axis cs:1.74299229321317,0.0290027658266748);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.74299229321317,0) rectangle (axis cs:1.78760614219996,0.030500921942225);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.78760614219996,0) rectangle (axis cs:1.83221999118675,0.0332667486170867);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.83221999118675,0) rectangle (axis cs:1.87683384017354,0.0338813767670559);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.87683384017354,0) rectangle (axis cs:1.92144768916032,0.035379532882606);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.92144768916032,0) rectangle (axis cs:1.96606153814711,0.031960663798402);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.96606153814711,0) rectangle (axis cs:2.0106753871339,0.0320374923171481);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.0106753871339,0) rectangle (axis cs:2.05528923612069,0.020820528580209);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.05528923612069,0) rectangle (axis cs:2.09990308510748,0.0144437615242778);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.09990308510748,0) rectangle (axis cs:2.14451693409427,0.00583896742470802);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.14451693409427,0) rectangle (axis cs:2.18913078308105,0.000960356484327018);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00305218272842467,0) rectangle (axis cs:0.047666031715213,0.1255);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.047666031715213,0) rectangle (axis cs:0.0922798807020014,0.0566);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0922798807020014,0) rectangle (axis cs:0.13689372968879,0.0452);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.13689372968879,0) rectangle (axis cs:0.181507578675578,0.0389);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.181507578675578,0) rectangle (axis cs:0.226121427662367,0.0293);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.226121427662367,0) rectangle (axis cs:0.270735276649155,0.0285);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.270735276649155,0) rectangle (axis cs:0.315349125635943,0.0271);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.315349125635943,0) rectangle (axis cs:0.359962974622732,0.0259);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.359962974622732,0) rectangle (axis cs:0.40457682360952,0.0244);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.40457682360952,0) rectangle (axis cs:0.449190672596308,0.0226);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.449190672596308,0) rectangle (axis cs:0.493804521583097,0.0188);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.493804521583097,0) rectangle (axis cs:0.538418370569885,0.0211);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.538418370569885,0) rectangle (axis cs:0.583032219556674,0.0217);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.583032219556674,0) rectangle (axis cs:0.627646068543462,0.0196);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.627646068543462,0) rectangle (axis cs:0.67225991753025,0.0202);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.67225991753025,0) rectangle (axis cs:0.716873766517038,0.0199);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.716873766517039,0) rectangle (axis cs:0.761487615503827,0.0189);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.761487615503827,0) rectangle (axis cs:0.806101464490615,0.02);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.806101464490615,0) rectangle (axis cs:0.850715313477404,0.0248);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.850715313477404,0) rectangle (axis cs:0.895329162464192,0.0253);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.895329162464192,0) rectangle (axis cs:0.93994301145098,0.0238);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.93994301145098,0) rectangle (axis cs:0.984556860437769,0.0259);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.984556860437769,0) rectangle (axis cs:1.02917070942456,0.0245);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.02917070942456,0) rectangle (axis cs:1.07378455841135,0.024);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.07378455841135,0) rectangle (axis cs:1.11839840739813,0.0235);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.11839840739813,0) rectangle (axis cs:1.16301225638492,0.0249);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.16301225638492,0) rectangle (axis cs:1.20762610537171,0.0198);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.20762610537171,0) rectangle (axis cs:1.2522399543585,0.023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.2522399543585,0) rectangle (axis cs:1.29685380334529,0.018);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.29685380334529,0) rectangle (axis cs:1.34146765233208,0.0181);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.34146765233208,0) rectangle (axis cs:1.38608150131886,0.0185);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.38608150131886,0) rectangle (axis cs:1.43069535030565,0.0169);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.43069535030565,0) rectangle (axis cs:1.47530919929244,0.0173);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.47530919929244,0) rectangle (axis cs:1.51992304827923,0.0139);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.51992304827923,0) rectangle (axis cs:1.56453689726602,0.0125);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.56453689726602,0) rectangle (axis cs:1.60915074625281,0.0127);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.60915074625281,0) rectangle (axis cs:1.65376459523959,0.00919999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.65376459523959,0) rectangle (axis cs:1.69837844422638,0.00970000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.69837844422638,0) rectangle (axis cs:1.74299229321317,0.00680000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.74299229321317,0) rectangle (axis cs:1.78760614219996,0.00670000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.78760614219996,0) rectangle (axis cs:1.83221999118675,0.00409999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.83221999118675,0) rectangle (axis cs:1.87683384017354,0.00460000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.87683384017354,0) rectangle (axis cs:1.92144768916032,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.92144768916032,0) rectangle (axis cs:1.96606153814711,0.00249999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.96606153814711,0) rectangle (axis cs:2.0106753871339,0.00119999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.0106753871339,0) rectangle (axis cs:2.05528923612069,0.000399999999999956);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.05528923612069,0) rectangle (axis cs:2.09990308510748,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.09990308510748,0) rectangle (axis cs:2.14451693409427,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.14451693409427,0) rectangle (axis cs:2.18913078308105,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00305218272842467,0) rectangle (axis cs:0.047666031715213,0.6684);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.047666031715213,0) rectangle (axis cs:0.0922798807020014,0.0419);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0922798807020014,0) rectangle (axis cs:0.13689372968879,0.0178);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.13689372968879,0) rectangle (axis cs:0.181507578675578,0.0138);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.181507578675578,0) rectangle (axis cs:0.226121427662367,0.0109);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.226121427662367,0) rectangle (axis cs:0.270735276649155,0.00700000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.270735276649155,0) rectangle (axis cs:0.315349125635943,0.00649999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.315349125635943,0) rectangle (axis cs:0.359962974622732,0.00619999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.359962974622732,0) rectangle (axis cs:0.40457682360952,0.00490000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.40457682360952,0) rectangle (axis cs:0.449190672596308,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.449190672596308,0) rectangle (axis cs:0.493804521583097,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.493804521583097,0) rectangle (axis cs:0.538418370569885,0.00370000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.538418370569885,0) rectangle (axis cs:0.583032219556674,0.00409999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.583032219556674,0) rectangle (axis cs:0.627646068543462,0.00470000000000004);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.627646068543462,0) rectangle (axis cs:0.67225991753025,0.00419999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.67225991753025,0) rectangle (axis cs:0.716873766517038,0.00419999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.716873766517039,0) rectangle (axis cs:0.761487615503827,0.00460000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.761487615503827,0) rectangle (axis cs:0.806101464490615,0.00390000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.806101464490615,0) rectangle (axis cs:0.850715313477404,0.00490000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.850715313477404,0) rectangle (axis cs:0.895329162464192,0.00619999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.895329162464192,0) rectangle (axis cs:0.93994301145098,0.00439999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.93994301145098,0) rectangle (axis cs:0.984556860437769,0.00319999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.984556860437769,0) rectangle (axis cs:1.02917070942456,0.00319999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.02917070942456,0) rectangle (axis cs:1.07378455841135,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.07378455841135,0) rectangle (axis cs:1.11839840739813,0.00239999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.11839840739813,0) rectangle (axis cs:1.16301225638492,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.16301225638492,0) rectangle (axis cs:1.20762610537171,0.00280000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.20762610537171,0) rectangle (axis cs:1.2522399543585,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.2522399543585,0) rectangle (axis cs:1.29685380334529,0.00249999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.29685380334529,0) rectangle (axis cs:1.34146765233208,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.34146765233208,0) rectangle (axis cs:1.38608150131886,0.00180000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.38608150131886,0) rectangle (axis cs:1.43069535030565,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.43069535030565,0) rectangle (axis cs:1.47530919929244,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.47530919929244,0) rectangle (axis cs:1.51992304827923,0.00160000000000005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.51992304827923,0) rectangle (axis cs:1.56453689726602,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.56453689726602,0) rectangle (axis cs:1.60915074625281,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.60915074625281,0) rectangle (axis cs:1.65376459523959,0.00170000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.65376459523959,0) rectangle (axis cs:1.69837844422638,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.69837844422638,0) rectangle (axis cs:1.74299229321317,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.74299229321317,0) rectangle (axis cs:1.78760614219996,0.00139999999999996);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.78760614219996,0) rectangle (axis cs:1.83221999118675,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.83221999118675,0) rectangle (axis cs:1.87683384017354,0.000399999999999956);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.87683384017354,0) rectangle (axis cs:1.92144768916032,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.92144768916032,0) rectangle (axis cs:1.96606153814711,0.000499999999999945);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.96606153814711,0) rectangle (axis cs:2.0106753871339,0.000700000000000034);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.0106753871339,0) rectangle (axis cs:2.05528923612069,0.00149999999999995);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.05528923612069,0) rectangle (axis cs:2.09990308510748,0.000399999999999956);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.09990308510748,0) rectangle (axis cs:2.14451693409427,0.000600000000000045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.14451693409427,0) rectangle (axis cs:2.18913078308105,0.000399999999999956);
\path [draw=mycolor2, semithick]
(axis cs:1.14849174022675,0)
--(axis cs:1.14849174022675,0.018753805501029);

\path [draw=mycolor0, semithick]
(axis cs:0.678398728370667,0)
--(axis cs:0.678398728370667,0.019843216417477);

\path [draw=mycolor1, semithick]
(axis cs:0.120405837893486,0)
--(axis cs:0.120405837893486,0.0172782756628047);

\addplot [semithick, mycolor2]
table {%
0.0253591072218189 0.0578134603564843
0.0699729562086072 0.0292716656422864
0.114586805195396 0.0209357713583282
0.159200654182184 0.0174784880147511
0.203814503168972 0.0161339889366933
0.248428352155761 0.0145359557467732
0.293042201142549 0.0136447449293178
0.337656050129337 0.0133143822987093
0.382269899116126 0.0129532882606023
0.426883748102914 0.0127074370006146
0.471497597089703 0.0127535341118623
0.516111446076491 0.0128073140749846
0.560725295063279 0.0129532882606023
0.605339144050068 0.0132145052243393
0.649952993036856 0.0136216963736939
0.694566842023644 0.0138368162261832
0.739180691010433 0.0146127842655194
0.783794539997221 0.0151659496004917
0.82840838898401 0.0161186232329441
0.873022237970798 0.0167716656422864
0.917636086957586 0.0174477566072526
0.962249935944375 0.0174708051628765
1.00686378493116 0.0176475107559926
1.05147763391795 0.0181161647203442
1.09609148290474 0.0182314074984634
1.14070533189153 0.0186693300553165
1.18531918087832 0.0191533497234173
1.2299330298651 0.0196373693915181
1.27454687885189 0.0198063921327597
1.31916072783868 0.0209434542102028
1.36377457682547 0.021780885064536
1.40838842581226 0.0225568531038722
1.45300227479905 0.0234019668100799
1.49761612378584 0.0242778119237861
1.54222997277262 0.0249846342962508
1.58684382175941 0.0257529194837124
1.6314576707462 0.0268362015980332
1.67607151973299 0.0280039950829748
1.72068536871978 0.0295021511985249
1.76529921770657 0.030900430239705
1.80991306669335 0.0324062692071297
1.85452691568014 0.0329978488014751
1.89914076466693 0.0333051628764597
1.94375461365372 0.0308159188690842
1.98836846264051 0.0269283958205286
2.0329823116273 0.020820528580209
2.07759616061408 0.0144437615242778
2.12221000960087 0.00583896742470805
2.16682385858766 0.000960356484326982
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.0253591072218189 0.1255
0.0699729562086072 0.0566
0.114586805195396 0.0452
0.159200654182184 0.0389
0.203814503168972 0.0338
0.248428352155761 0.02994
0.293042201142549 0.02704
0.337656050129337 0.0257
0.382269899116126 0.02376
0.426883748102914 0.02256
0.471497597089703 0.02172
0.516111446076491 0.02076
0.560725295063279 0.02028
0.605339144050068 0.0205
0.649952993036856 0.02006
0.694566842023644 0.01972
0.739180691010433 0.02076
0.783794539997221 0.02178
0.82840838898401 0.02256
0.873022237970798 0.02396
0.917636086957586 0.02486
0.962249935944375 0.0247
1.00686378493116 0.02434
1.05147763391795 0.02456
1.09609148290474 0.02334
1.14070533189153 0.02304
1.18531918087832 0.02184
1.2299330298651 0.02076
1.27454687885189 0.01948
1.31916072783868 0.0189
1.36377457682547 0.01776
1.40838842581226 0.01694
1.45300227479905 0.01582
1.49761612378584 0.01466
1.54222997277262 0.01312
1.58684382175941 0.0116
1.6314576707462 0.01018
1.67607151973299 0.00902
1.72068536871978 0.0073
1.76529921770657 0.00638
1.80991306669335 0.00498
1.85452691568014 0.00412
1.89914076466693 0.00302
1.94375461365372 0.00228
1.98836846264051 0.0014
2.0329823116273 0.0004
2.07759616061408 0.0002
2.12221000960087 0.0002
2.16682385858766 0.0001
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.0253591072218189 0.6684
0.0699729562086072 0.0419
0.114586805195396 0.0178
0.159200654182184 0.0138
0.203814503168972 0.0112
0.248428352155761 0.00888
0.293042201142549 0.0071
0.337656050129337 0.0058
0.382269899116126 0.00514
0.426883748102914 0.00458
0.471497597089703 0.00416
0.516111446076491 0.00412
0.560725295063279 0.00408
0.605339144050068 0.00418
0.649952993036856 0.00436
0.694566842023644 0.00432
0.739180691010433 0.00436
0.783794539997221 0.00476
0.82840838898401 0.0048
0.873022237970798 0.00452
0.917636086957586 0.00438
0.962249935944375 0.0038
1.00686378493116 0.00304
1.05147763391795 0.00272
1.09609148290474 0.00264
1.14070533189153 0.0024
1.18531918087832 0.0025
1.2299330298651 0.00236
1.27454687885189 0.00216
1.31916072783868 0.00194
1.36377457682547 0.00186
1.40838842581226 0.00168
1.45300227479905 0.00152
1.49761612378584 0.00132
1.54222997277262 0.00132
1.58684382175941 0.00124
1.6314576707462 0.00104
1.67607151973299 0.00114
1.72068536871978 0.0011
1.76529921770657 0.00084
1.80991306669335 0.00074
1.85452691568014 0.00072
1.89914076466693 0.00058
1.94375461365372 0.00076
1.98836846264051 0.00076
2.0329823116273 0.0015
2.07759616061408 0.0004
2.12221000960087 0.0006
2.16682385858766 0.0004
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.14849174022675 0.018753805501029
};
\addplot [semithick, color2, forget plot]
table {%
1.14849174022675 0
1.14849174022675 0
};
\addplot [semithick, color0, forget plot]
table {%
0.678398728370667 0.019843216417477
};
\addplot [semithick, color2, forget plot]
table {%
0.678398728370667 0
0.678398728370667 0
};
\addplot [semithick, color4, forget plot]
table {%
0.120405837893486 0.0172782756628047
};
\addplot [semithick, color2, forget plot]
table {%
0.120405837893486 0
0.120405837893486 0
};
\legend{};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_sin_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.93600264708493e-08,0) rectangle (axis cs:0.000669264325989268,0.16840811309158);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000669264325989268,0) rectangle (axis cs:0.00133850929195206,0.0346112476951445);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00133850929195206,0) rectangle (axis cs:0.00200775425791486,0.0268899815611555);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00200775425791486,0) rectangle (axis cs:0.00267699922387766,0.02470036877689);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00267699922387766,0) rectangle (axis cs:0.00334624418984046,0.0243930547019053);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00334624418984046,0) rectangle (axis cs:0.00401548915580325,0.0246235402581438);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00401548915580325,0) rectangle (axis cs:0.00468473412176605,0.0277350952673632);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00468473412176605,0) rectangle (axis cs:0.00535397908772885,0.0414105716041795);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00535397908772885,0) rectangle (axis cs:0.00602322405369164,0.0846266133988937);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00602322405369164,0) rectangle (axis cs:0.00669246901965444,0.129110325752919);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00669246901965444,0) rectangle (axis cs:0.00736171398561724,0.119084204056546);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00736171398561724,0) rectangle (axis cs:0.00803095895158003,0.0931161647203442);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00803095895158003,0) rectangle (axis cs:0.00870020391754283,0.0625384142593731);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00870020391754283,0) rectangle (axis cs:0.00936944888350563,0.0353027043638598);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00936944888350563,0) rectangle (axis cs:0.0100386938494684,0.0223955132145052);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0100386938494684,0) rectangle (axis cs:0.0107079388154312,0.0156730178242164);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0107079388154312,0) rectangle (axis cs:0.011377183781394,0.0107559926244623);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.011377183781394,0) rectangle (axis cs:0.0120464287473568,0.0097188076213891);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0120464287473568,0) rectangle (axis cs:0.0127156737133196,0.00699139520590042);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0127156737133196,0) rectangle (axis cs:0.0133849186792824,0.0062615242778119);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0133849186792824,0) rectangle (axis cs:0.0140541636452452,0.00537799631223113);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0140541636452452,0) rectangle (axis cs:0.014723408611208,0.00445605408727723);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.014723408611208,0) rectangle (axis cs:0.0153926535771708,0.0032267977873387);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0153926535771708,0) rectangle (axis cs:0.0160618985431336,0.00341886908420408);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0160618985431336,0) rectangle (axis cs:0.0167311435090964,0.00318838352796558);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0167311435090964,0) rectangle (axis cs:0.0174003884750592,0.0023048555623848);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0174003884750592,0) rectangle (axis cs:0.018069633441022,0.00222802704363856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.018069633441022,0) rectangle (axis cs:0.0187388784069848,0.00172864167178854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0187388784069848,0) rectangle (axis cs:0.0194081233729476,0.0018438844499078);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0194081233729476,0) rectangle (axis cs:0.0200773683389104,0.00172864167178854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0200773683389104,0) rectangle (axis cs:0.0207466133048732,0.000883527965580777);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0207466133048732,0) rectangle (axis cs:0.021415858270836,0.000691456668715396);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.021415858270836,0) rectangle (axis cs:0.0220851032367988,0.000384142593730763);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0220851032367988,0) rectangle (axis cs:0.0227543482027616,0.000115242778119251);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0227543482027616,0) rectangle (axis cs:0.0234235931687244,7.68285187462414e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0234235931687244,0) rectangle (axis cs:0.0240928381346872,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0240928381346872,0) rectangle (axis cs:0.02476208310065,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.02476208310065,0) rectangle (axis cs:0.0254313280666128,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0254313280666128,0) rectangle (axis cs:0.0261005730325756,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0261005730325756,0) rectangle (axis cs:0.0267698179985384,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0267698179985384,0) rectangle (axis cs:0.0274390629645011,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0274390629645011,0) rectangle (axis cs:0.0281083079304639,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0281083079304639,0) rectangle (axis cs:0.0287775528964267,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0287775528964267,0) rectangle (axis cs:0.0294467978623895,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0294467978623895,0) rectangle (axis cs:0.0301160428283523,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0301160428283523,0) rectangle (axis cs:0.0307852877943151,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0307852877943151,0) rectangle (axis cs:0.0314545327602779,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0314545327602779,0) rectangle (axis cs:0.0321237777262407,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0321237777262407,0) rectangle (axis cs:0.0327930226922035,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.93600264708493e-08,0) rectangle (axis cs:0.000669264325989268,0.3089);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000669264325989268,0) rectangle (axis cs:0.00133850929195206,0.0561);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00133850929195206,0) rectangle (axis cs:0.00200775425791486,0.0418);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00200775425791486,0) rectangle (axis cs:0.00267699922387766,0.0359);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00267699922387766,0) rectangle (axis cs:0.00334624418984046,0.0324);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00334624418984046,0) rectangle (axis cs:0.00401548915580325,0.0296);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00401548915580325,0) rectangle (axis cs:0.00468473412176605,0.0291);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00468473412176605,0) rectangle (axis cs:0.00535397908772885,0.0286999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00535397908772885,0) rectangle (axis cs:0.00602322405369164,0.0264);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00602322405369164,0) rectangle (axis cs:0.00669246901965444,0.0354);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00669246901965444,0) rectangle (axis cs:0.00736171398561724,0.0317);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00736171398561724,0) rectangle (axis cs:0.00803095895158003,0.0337999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00803095895158003,0) rectangle (axis cs:0.00870020391754283,0.0333);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00870020391754283,0) rectangle (axis cs:0.00936944888350563,0.0336);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00936944888350563,0) rectangle (axis cs:0.0100386938494684,0.0315);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0100386938494684,0) rectangle (axis cs:0.0107079388154312,0.0329);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0107079388154312,0) rectangle (axis cs:0.011377183781394,0.0272);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.011377183781394,0) rectangle (axis cs:0.0120464287473568,0.0239);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0120464287473568,0) rectangle (axis cs:0.0127156737133196,0.0185);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0127156737133196,0) rectangle (axis cs:0.0133849186792824,0.0178);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0133849186792824,0) rectangle (axis cs:0.0140541636452452,0.0132);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0140541636452452,0) rectangle (axis cs:0.014723408611208,0.0124);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.014723408611208,0) rectangle (axis cs:0.0153926535771708,0.00990000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0153926535771708,0) rectangle (axis cs:0.0160618985431336,0.00680000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0160618985431336,0) rectangle (axis cs:0.0167311435090964,0.00770000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0167311435090964,0) rectangle (axis cs:0.0174003884750592,0.00639999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0174003884750592,0) rectangle (axis cs:0.018069633441022,0.00460000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.018069633441022,0) rectangle (axis cs:0.0187388784069848,0.00519999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0187388784069848,0) rectangle (axis cs:0.0194081233729476,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0194081233729476,0) rectangle (axis cs:0.0200773683389104,0.003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0200773683389104,0) rectangle (axis cs:0.0207466133048732,0.00339999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0207466133048732,0) rectangle (axis cs:0.021415858270836,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.021415858270836,0) rectangle (axis cs:0.0220851032367988,0.00190000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0220851032367988,0) rectangle (axis cs:0.0227543482027616,0.00160000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0227543482027616,0) rectangle (axis cs:0.0234235931687244,0.00229999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0234235931687244,0) rectangle (axis cs:0.0240928381346872,0.00260000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0240928381346872,0) rectangle (axis cs:0.02476208310065,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.02476208310065,0) rectangle (axis cs:0.0254313280666128,0.000499999999999945);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0254313280666128,0) rectangle (axis cs:0.0261005730325756,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0261005730325756,0) rectangle (axis cs:0.0267698179985384,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0267698179985384,0) rectangle (axis cs:0.0274390629645011,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0274390629645011,0) rectangle (axis cs:0.0281083079304639,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0281083079304639,0) rectangle (axis cs:0.0287775528964267,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0287775528964267,0) rectangle (axis cs:0.0294467978623895,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0294467978623895,0) rectangle (axis cs:0.0301160428283523,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0301160428283523,0) rectangle (axis cs:0.0307852877943151,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0307852877943151,0) rectangle (axis cs:0.0314545327602779,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0314545327602779,0) rectangle (axis cs:0.0321237777262407,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0321237777262407,0) rectangle (axis cs:0.0327930226922035,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.93600264708493e-08,0) rectangle (axis cs:0.000669264325989268,0.2989);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000669264325989268,0) rectangle (axis cs:0.00133850929195206,0.0202);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00133850929195206,0) rectangle (axis cs:0.00200775425791486,0.000699999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00200775425791486,0) rectangle (axis cs:0.00267699922387766,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00267699922387766,0) rectangle (axis cs:0.00334624418984046,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00334624418984046,0) rectangle (axis cs:0.00401548915580325,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00401548915580325,0) rectangle (axis cs:0.00468473412176605,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00468473412176605,0) rectangle (axis cs:0.00535397908772885,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00535397908772885,0) rectangle (axis cs:0.00602322405369164,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00602322405369164,0) rectangle (axis cs:0.00669246901965444,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00669246901965444,0) rectangle (axis cs:0.00736171398561724,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00736171398561724,0) rectangle (axis cs:0.00803095895158003,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00803095895158003,0) rectangle (axis cs:0.00870020391754283,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00870020391754283,0) rectangle (axis cs:0.00936944888350563,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00936944888350563,0) rectangle (axis cs:0.0100386938494684,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0100386938494684,0) rectangle (axis cs:0.0107079388154312,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0107079388154312,0) rectangle (axis cs:0.011377183781394,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.011377183781394,0) rectangle (axis cs:0.0120464287473568,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0120464287473568,0) rectangle (axis cs:0.0127156737133196,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0127156737133196,0) rectangle (axis cs:0.0133849186792824,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0133849186792824,0) rectangle (axis cs:0.0140541636452452,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0140541636452452,0) rectangle (axis cs:0.014723408611208,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.014723408611208,0) rectangle (axis cs:0.0153926535771708,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0153926535771708,0) rectangle (axis cs:0.0160618985431336,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0160618985431336,0) rectangle (axis cs:0.0167311435090964,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0167311435090964,0) rectangle (axis cs:0.0174003884750592,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0174003884750592,0) rectangle (axis cs:0.018069633441022,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.018069633441022,0) rectangle (axis cs:0.0187388784069848,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0187388784069848,0) rectangle (axis cs:0.0194081233729476,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0194081233729476,0) rectangle (axis cs:0.0200773683389104,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0200773683389104,0) rectangle (axis cs:0.0207466133048732,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0207466133048732,0) rectangle (axis cs:0.021415858270836,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.021415858270836,0) rectangle (axis cs:0.0220851032367988,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0220851032367988,0) rectangle (axis cs:0.0227543482027616,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0227543482027616,0) rectangle (axis cs:0.0234235931687244,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0234235931687244,0) rectangle (axis cs:0.0240928381346872,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0240928381346872,0) rectangle (axis cs:0.02476208310065,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.02476208310065,0) rectangle (axis cs:0.0254313280666128,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0254313280666128,0) rectangle (axis cs:0.0261005730325756,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0261005730325756,0) rectangle (axis cs:0.0267698179985384,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0267698179985384,0) rectangle (axis cs:0.0274390629645011,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0274390629645011,0) rectangle (axis cs:0.0281083079304639,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0281083079304639,0) rectangle (axis cs:0.0287775528964267,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0287775528964267,0) rectangle (axis cs:0.0294467978623895,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0294467978623895,0) rectangle (axis cs:0.0301160428283523,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0301160428283523,0) rectangle (axis cs:0.0307852877943151,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0307852877943151,0) rectangle (axis cs:0.0314545327602779,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0314545327602779,0) rectangle (axis cs:0.0321237777262407,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0321237777262407,0) rectangle (axis cs:0.0327930226922035,0);
\path [draw=mycolor2, semithick]
(axis cs:0.00564676616340876,0)
--(axis cs:0.00564676616340876,0.0792123892646082);

\path [draw=mycolor0, semithick]
(axis cs:0.00542772654443979,0)
--(axis cs:0.00542772654443979,0.030096281904824);

\path [draw=mycolor1, semithick]
(axis cs:4.334992627264e-05,0)
--(axis cs:4.334992627264e-05,0.301610366356252);

\addplot [semithick, mycolor2]
table {%
0.000334641843007869 0.16840811309158
0.00100388680897067 0.0346112476951444
0.00167313177493346 0.0268899815611555
0.00234237674089626 0.02470036877689
0.00301162170685906 0.0256684081130916
0.00368086667282185 0.0285725261216964
0.00435011163878465 0.0405577750460971
0.00501935660474745 0.0615012292562999
0.00568860157071025 0.0803933620159803
0.00635784653667304 0.0934695759065765
0.00702709150263584 0.0976951444376153
0.00769633646859864 0.0878303626306085
0.00836558143456143 0.0664874001229256
0.00903482640052423 0.0458051628764597
0.00970407136648703 0.0293331284572833
0.0103733163324498 0.0187692071296865
0.0110425612984126 0.0131069452980947
0.0117118062643754 0.00988014751075599
0.0123810512303382 0.00782114320835894
0.013050296196301 0.00656115550092194
0.0137195411622638 0.00526275353411186
0.0143887861282266 0.00454824830977259
0.0150580310941894 0.00393362015980332
0.0157272760601522 0.00331899200983405
0.016396521026115 0.00287338660110633
0.0170657659920778 0.00257375537799631
0.0177350109580406 0.00225875845113706
0.0184042559240034 0.00196681007990166
0.0190735008899662 0.00168254456054087
0.019742745855929 0.00137523048555624
0.0204119908218918 0.00110633066994468
0.0210812357878546 0.00076060233558697
0.0217504807538174 0.000430239704978488
0.0224197257197802 0.000253534111862323
0.023088970685743 0.000115242778119238
0.0237582156517058 3.84142593730793e-05
0.0244274606176686 1.53657037492317e-05
0.0250967055836314 0
0.0257659505495942 0
0.026435195515557 0
0.0271044404815197 0
0.0277736854474825 0
0.0284429304134453 0
0.0291121753794081 0
0.0297814203453709 0
0.0304506653113337 0
0.0311199102772965 0
0.0317891552432593 0
0.0324584002092221 0
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000334641843007869 0.3089
0.00100388680897067 0.0561
0.00167313177493346 0.0418
0.00234237674089626 0.0359
0.00301162170685906 0.03376
0.00368086667282185 0.03114
0.00435011163878465 0.02924
0.00501935660474745 0.02984
0.00568860157071025 0.03026
0.00635784653667304 0.0312
0.00702709150263584 0.03212
0.00769633646859864 0.03356
0.00836558143456143 0.03278
0.00903482640052423 0.03302
0.00970407136648703 0.0317
0.0103733163324498 0.02982
0.0110425612984126 0.0268
0.0117118062643754 0.02406
0.0123810512303382 0.02012
0.013050296196301 0.01716
0.0137195411622638 0.01436
0.0143887861282266 0.01202
0.0150580310941894 0.01
0.0157272760601522 0.00864
0.016396521026115 0.00708
0.0170657659920778 0.00614
0.0177350109580406 0.00566
0.0184042559240034 0.00472
0.0190735008899662 0.00412
0.019742745855929 0.00374
0.0204119908218918 0.00308
0.0210812357878546 0.00252
0.0217504807538174 0.00238
0.0224197257197802 0.00222
0.023088970685743 0.00184
0.0237582156517058 0.00156
0.0244274606176686 0.00138
0.0250967055836314 0.00108
0.0257659505495942 0.00058
0.026435195515557 0.00044
0.0271044404815197 0.00034
0.0277736854474825 0.00024
0.0284429304134453 0.0001
0.0291121753794081 8e-05
0.0297814203453709 6e-05
0.0304506653113337 0
0.0311199102772965 0
0.0317891552432593 0
0.0324584002092221 0.0001
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000334641843007869 0.2989
0.00100388680897067 0.0202
0.00167313177493346 0.0007
0.00234237674089626 0
0.00301162170685906 0.00014
0.00368086667282185 0
0.00435011163878465 0
0.00501935660474745 0
0.00568860157071025 0
0.00635784653667304 0
0.00702709150263584 0
0.00769633646859864 0
0.00836558143456143 0
0.00903482640052423 0
0.00970407136648703 0
0.0103733163324498 0
0.0110425612984126 0
0.0117118062643754 0
0.0123810512303382 0
0.013050296196301 0
0.0137195411622638 0
0.0143887861282266 0
0.0150580310941894 0
0.0157272760601522 0
0.016396521026115 0
0.0170657659920778 0
0.0177350109580406 0
0.0184042559240034 0
0.0190735008899662 0
0.019742745855929 0
0.0204119908218918 0
0.0210812357878546 0
0.0217504807538174 0
0.0224197257197802 0
0.023088970685743 0
0.0237582156517058 0
0.0244274606176686 0
0.0250967055836314 0
0.0257659505495942 0
0.026435195515557 0
0.0271044404815197 0
0.0277736854474825 0
0.0284429304134453 0
0.0291121753794081 0
0.0297814203453709 0
0.0304506653113337 0
0.0311199102772965 0
0.0317891552432593 0
0.0324584002092221 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.00564676616340876 0.0792123892646082
};
\addplot [semithick, color2, forget plot]
table {%
0.00564676616340876 0
0.00564676616340876 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00542772654443979 0.030096281904824
};
\addplot [semithick, color2, forget plot]
table {%
0.00542772654443979 0
0.00542772654443979 0
};
\addplot [semithick, color4, forget plot]
table {%
4.334992627264e-05 0.301610366356252
};
\addplot [semithick, color2, forget plot]
table {%
4.334992627264e-05 0
4.334992627264e-05 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/matern32_sin_variance_nolegend.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.93600264708493e-08,0) rectangle (axis cs:0.000669264325989268,0.16840811309158);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000669264325989268,0) rectangle (axis cs:0.00133850929195206,0.0346112476951445);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00133850929195206,0) rectangle (axis cs:0.00200775425791486,0.0268899815611555);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00200775425791486,0) rectangle (axis cs:0.00267699922387766,0.02470036877689);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00267699922387766,0) rectangle (axis cs:0.00334624418984046,0.0243930547019053);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00334624418984046,0) rectangle (axis cs:0.00401548915580325,0.0246235402581438);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00401548915580325,0) rectangle (axis cs:0.00468473412176605,0.0277350952673632);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00468473412176605,0) rectangle (axis cs:0.00535397908772885,0.0414105716041795);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00535397908772885,0) rectangle (axis cs:0.00602322405369164,0.0846266133988937);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00602322405369164,0) rectangle (axis cs:0.00669246901965444,0.129110325752919);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00669246901965444,0) rectangle (axis cs:0.00736171398561724,0.119084204056546);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00736171398561724,0) rectangle (axis cs:0.00803095895158003,0.0931161647203442);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00803095895158003,0) rectangle (axis cs:0.00870020391754283,0.0625384142593731);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00870020391754283,0) rectangle (axis cs:0.00936944888350563,0.0353027043638598);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00936944888350563,0) rectangle (axis cs:0.0100386938494684,0.0223955132145052);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0100386938494684,0) rectangle (axis cs:0.0107079388154312,0.0156730178242164);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0107079388154312,0) rectangle (axis cs:0.011377183781394,0.0107559926244623);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.011377183781394,0) rectangle (axis cs:0.0120464287473568,0.0097188076213891);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0120464287473568,0) rectangle (axis cs:0.0127156737133196,0.00699139520590042);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0127156737133196,0) rectangle (axis cs:0.0133849186792824,0.0062615242778119);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0133849186792824,0) rectangle (axis cs:0.0140541636452452,0.00537799631223113);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0140541636452452,0) rectangle (axis cs:0.014723408611208,0.00445605408727723);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.014723408611208,0) rectangle (axis cs:0.0153926535771708,0.0032267977873387);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0153926535771708,0) rectangle (axis cs:0.0160618985431336,0.00341886908420408);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0160618985431336,0) rectangle (axis cs:0.0167311435090964,0.00318838352796558);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0167311435090964,0) rectangle (axis cs:0.0174003884750592,0.0023048555623848);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0174003884750592,0) rectangle (axis cs:0.018069633441022,0.00222802704363856);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.018069633441022,0) rectangle (axis cs:0.0187388784069848,0.00172864167178854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0187388784069848,0) rectangle (axis cs:0.0194081233729476,0.0018438844499078);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0194081233729476,0) rectangle (axis cs:0.0200773683389104,0.00172864167178854);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0200773683389104,0) rectangle (axis cs:0.0207466133048732,0.000883527965580777);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0207466133048732,0) rectangle (axis cs:0.021415858270836,0.000691456668715396);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.021415858270836,0) rectangle (axis cs:0.0220851032367988,0.000384142593730763);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0220851032367988,0) rectangle (axis cs:0.0227543482027616,0.000115242778119251);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0227543482027616,0) rectangle (axis cs:0.0234235931687244,7.68285187462414e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0234235931687244,0) rectangle (axis cs:0.0240928381346872,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0240928381346872,0) rectangle (axis cs:0.02476208310065,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.02476208310065,0) rectangle (axis cs:0.0254313280666128,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0254313280666128,0) rectangle (axis cs:0.0261005730325756,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0261005730325756,0) rectangle (axis cs:0.0267698179985384,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0267698179985384,0) rectangle (axis cs:0.0274390629645011,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0274390629645011,0) rectangle (axis cs:0.0281083079304639,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0281083079304639,0) rectangle (axis cs:0.0287775528964267,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0287775528964267,0) rectangle (axis cs:0.0294467978623895,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0294467978623895,0) rectangle (axis cs:0.0301160428283523,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0301160428283523,0) rectangle (axis cs:0.0307852877943151,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0307852877943151,0) rectangle (axis cs:0.0314545327602779,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0314545327602779,0) rectangle (axis cs:0.0321237777262407,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0321237777262407,0) rectangle (axis cs:0.0327930226922035,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.93600264708493e-08,0) rectangle (axis cs:0.000669264325989268,0.3089);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000669264325989268,0) rectangle (axis cs:0.00133850929195206,0.0561);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00133850929195206,0) rectangle (axis cs:0.00200775425791486,0.0418);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00200775425791486,0) rectangle (axis cs:0.00267699922387766,0.0359);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00267699922387766,0) rectangle (axis cs:0.00334624418984046,0.0324);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00334624418984046,0) rectangle (axis cs:0.00401548915580325,0.0296);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00401548915580325,0) rectangle (axis cs:0.00468473412176605,0.0291);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00468473412176605,0) rectangle (axis cs:0.00535397908772885,0.0286999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00535397908772885,0) rectangle (axis cs:0.00602322405369164,0.0264);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00602322405369164,0) rectangle (axis cs:0.00669246901965444,0.0354);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00669246901965444,0) rectangle (axis cs:0.00736171398561724,0.0317);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00736171398561724,0) rectangle (axis cs:0.00803095895158003,0.0337999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00803095895158003,0) rectangle (axis cs:0.00870020391754283,0.0333);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00870020391754283,0) rectangle (axis cs:0.00936944888350563,0.0336);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00936944888350563,0) rectangle (axis cs:0.0100386938494684,0.0315);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0100386938494684,0) rectangle (axis cs:0.0107079388154312,0.0329);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0107079388154312,0) rectangle (axis cs:0.011377183781394,0.0272);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.011377183781394,0) rectangle (axis cs:0.0120464287473568,0.0239);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0120464287473568,0) rectangle (axis cs:0.0127156737133196,0.0185);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0127156737133196,0) rectangle (axis cs:0.0133849186792824,0.0178);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0133849186792824,0) rectangle (axis cs:0.0140541636452452,0.0132);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0140541636452452,0) rectangle (axis cs:0.014723408611208,0.0124);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.014723408611208,0) rectangle (axis cs:0.0153926535771708,0.00990000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0153926535771708,0) rectangle (axis cs:0.0160618985431336,0.00680000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0160618985431336,0) rectangle (axis cs:0.0167311435090964,0.00770000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0167311435090964,0) rectangle (axis cs:0.0174003884750592,0.00639999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0174003884750592,0) rectangle (axis cs:0.018069633441022,0.00460000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.018069633441022,0) rectangle (axis cs:0.0187388784069848,0.00519999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0187388784069848,0) rectangle (axis cs:0.0194081233729476,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0194081233729476,0) rectangle (axis cs:0.0200773683389104,0.003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0200773683389104,0) rectangle (axis cs:0.0207466133048732,0.00339999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0207466133048732,0) rectangle (axis cs:0.021415858270836,0.00270000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.021415858270836,0) rectangle (axis cs:0.0220851032367988,0.00190000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0220851032367988,0) rectangle (axis cs:0.0227543482027616,0.00160000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0227543482027616,0) rectangle (axis cs:0.0234235931687244,0.00229999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0234235931687244,0) rectangle (axis cs:0.0240928381346872,0.00260000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0240928381346872,0) rectangle (axis cs:0.02476208310065,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.02476208310065,0) rectangle (axis cs:0.0254313280666128,0.000499999999999945);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0254313280666128,0) rectangle (axis cs:0.0261005730325756,0.000700000000000034);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0261005730325756,0) rectangle (axis cs:0.0267698179985384,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0267698179985384,0) rectangle (axis cs:0.0274390629645011,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0274390629645011,0) rectangle (axis cs:0.0281083079304639,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0281083079304639,0) rectangle (axis cs:0.0287775528964267,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0287775528964267,0) rectangle (axis cs:0.0294467978623895,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0294467978623895,0) rectangle (axis cs:0.0301160428283523,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0301160428283523,0) rectangle (axis cs:0.0307852877943151,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0307852877943151,0) rectangle (axis cs:0.0314545327602779,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0314545327602779,0) rectangle (axis cs:0.0321237777262407,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0321237777262407,0) rectangle (axis cs:0.0327930226922035,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.93600264708493e-08,0) rectangle (axis cs:0.000669264325989268,0.2989);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000669264325989268,0) rectangle (axis cs:0.00133850929195206,0.0202);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00133850929195206,0) rectangle (axis cs:0.00200775425791486,0.000699999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00200775425791486,0) rectangle (axis cs:0.00267699922387766,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00267699922387766,0) rectangle (axis cs:0.00334624418984046,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00334624418984046,0) rectangle (axis cs:0.00401548915580325,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00401548915580325,0) rectangle (axis cs:0.00468473412176605,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00468473412176605,0) rectangle (axis cs:0.00535397908772885,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00535397908772885,0) rectangle (axis cs:0.00602322405369164,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00602322405369164,0) rectangle (axis cs:0.00669246901965444,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00669246901965444,0) rectangle (axis cs:0.00736171398561724,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00736171398561724,0) rectangle (axis cs:0.00803095895158003,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00803095895158003,0) rectangle (axis cs:0.00870020391754283,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00870020391754283,0) rectangle (axis cs:0.00936944888350563,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00936944888350563,0) rectangle (axis cs:0.0100386938494684,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0100386938494684,0) rectangle (axis cs:0.0107079388154312,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0107079388154312,0) rectangle (axis cs:0.011377183781394,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.011377183781394,0) rectangle (axis cs:0.0120464287473568,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0120464287473568,0) rectangle (axis cs:0.0127156737133196,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0127156737133196,0) rectangle (axis cs:0.0133849186792824,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0133849186792824,0) rectangle (axis cs:0.0140541636452452,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0140541636452452,0) rectangle (axis cs:0.014723408611208,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.014723408611208,0) rectangle (axis cs:0.0153926535771708,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0153926535771708,0) rectangle (axis cs:0.0160618985431336,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0160618985431336,0) rectangle (axis cs:0.0167311435090964,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0167311435090964,0) rectangle (axis cs:0.0174003884750592,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0174003884750592,0) rectangle (axis cs:0.018069633441022,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.018069633441022,0) rectangle (axis cs:0.0187388784069848,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0187388784069848,0) rectangle (axis cs:0.0194081233729476,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0194081233729476,0) rectangle (axis cs:0.0200773683389104,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0200773683389104,0) rectangle (axis cs:0.0207466133048732,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0207466133048732,0) rectangle (axis cs:0.021415858270836,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.021415858270836,0) rectangle (axis cs:0.0220851032367988,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0220851032367988,0) rectangle (axis cs:0.0227543482027616,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0227543482027616,0) rectangle (axis cs:0.0234235931687244,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0234235931687244,0) rectangle (axis cs:0.0240928381346872,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0240928381346872,0) rectangle (axis cs:0.02476208310065,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.02476208310065,0) rectangle (axis cs:0.0254313280666128,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0254313280666128,0) rectangle (axis cs:0.0261005730325756,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0261005730325756,0) rectangle (axis cs:0.0267698179985384,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0267698179985384,0) rectangle (axis cs:0.0274390629645011,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0274390629645011,0) rectangle (axis cs:0.0281083079304639,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0281083079304639,0) rectangle (axis cs:0.0287775528964267,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0287775528964267,0) rectangle (axis cs:0.0294467978623895,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0294467978623895,0) rectangle (axis cs:0.0301160428283523,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0301160428283523,0) rectangle (axis cs:0.0307852877943151,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0307852877943151,0) rectangle (axis cs:0.0314545327602779,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0314545327602779,0) rectangle (axis cs:0.0321237777262407,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0321237777262407,0) rectangle (axis cs:0.0327930226922035,0);
\path [draw=mycolor2, semithick]
(axis cs:0.00564676616340876,0)
--(axis cs:0.00564676616340876,0.0792123892646082);

\path [draw=mycolor0, semithick]
(axis cs:0.00542772654443979,0)
--(axis cs:0.00542772654443979,0.030096281904824);

\path [draw=mycolor1, semithick]
(axis cs:4.334992627264e-05,0)
--(axis cs:4.334992627264e-05,0.301610366356252);

\addplot [semithick, mycolor2]
table {%
0.000334641843007869 0.16840811309158
0.00100388680897067 0.0346112476951444
0.00167313177493346 0.0268899815611555
0.00234237674089626 0.02470036877689
0.00301162170685906 0.0256684081130916
0.00368086667282185 0.0285725261216964
0.00435011163878465 0.0405577750460971
0.00501935660474745 0.0615012292562999
0.00568860157071025 0.0803933620159803
0.00635784653667304 0.0934695759065765
0.00702709150263584 0.0976951444376153
0.00769633646859864 0.0878303626306085
0.00836558143456143 0.0664874001229256
0.00903482640052423 0.0458051628764597
0.00970407136648703 0.0293331284572833
0.0103733163324498 0.0187692071296865
0.0110425612984126 0.0131069452980947
0.0117118062643754 0.00988014751075599
0.0123810512303382 0.00782114320835894
0.013050296196301 0.00656115550092194
0.0137195411622638 0.00526275353411186
0.0143887861282266 0.00454824830977259
0.0150580310941894 0.00393362015980332
0.0157272760601522 0.00331899200983405
0.016396521026115 0.00287338660110633
0.0170657659920778 0.00257375537799631
0.0177350109580406 0.00225875845113706
0.0184042559240034 0.00196681007990166
0.0190735008899662 0.00168254456054087
0.019742745855929 0.00137523048555624
0.0204119908218918 0.00110633066994468
0.0210812357878546 0.00076060233558697
0.0217504807538174 0.000430239704978488
0.0224197257197802 0.000253534111862323
0.023088970685743 0.000115242778119238
0.0237582156517058 3.84142593730793e-05
0.0244274606176686 1.53657037492317e-05
0.0250967055836314 0
0.0257659505495942 0
0.026435195515557 0
0.0271044404815197 0
0.0277736854474825 0
0.0284429304134453 0
0.0291121753794081 0
0.0297814203453709 0
0.0304506653113337 0
0.0311199102772965 0
0.0317891552432593 0
0.0324584002092221 0
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000334641843007869 0.3089
0.00100388680897067 0.0561
0.00167313177493346 0.0418
0.00234237674089626 0.0359
0.00301162170685906 0.03376
0.00368086667282185 0.03114
0.00435011163878465 0.02924
0.00501935660474745 0.02984
0.00568860157071025 0.03026
0.00635784653667304 0.0312
0.00702709150263584 0.03212
0.00769633646859864 0.03356
0.00836558143456143 0.03278
0.00903482640052423 0.03302
0.00970407136648703 0.0317
0.0103733163324498 0.02982
0.0110425612984126 0.0268
0.0117118062643754 0.02406
0.0123810512303382 0.02012
0.013050296196301 0.01716
0.0137195411622638 0.01436
0.0143887861282266 0.01202
0.0150580310941894 0.01
0.0157272760601522 0.00864
0.016396521026115 0.00708
0.0170657659920778 0.00614
0.0177350109580406 0.00566
0.0184042559240034 0.00472
0.0190735008899662 0.00412
0.019742745855929 0.00374
0.0204119908218918 0.00308
0.0210812357878546 0.00252
0.0217504807538174 0.00238
0.0224197257197802 0.00222
0.023088970685743 0.00184
0.0237582156517058 0.00156
0.0244274606176686 0.00138
0.0250967055836314 0.00108
0.0257659505495942 0.00058
0.026435195515557 0.00044
0.0271044404815197 0.00034
0.0277736854474825 0.00024
0.0284429304134453 0.0001
0.0291121753794081 8e-05
0.0297814203453709 6e-05
0.0304506653113337 0
0.0311199102772965 0
0.0317891552432593 0
0.0324584002092221 0.0001
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000334641843007869 0.2989
0.00100388680897067 0.0202
0.00167313177493346 0.0007
0.00234237674089626 0
0.00301162170685906 0.00014
0.00368086667282185 0
0.00435011163878465 0
0.00501935660474745 0
0.00568860157071025 0
0.00635784653667304 0
0.00702709150263584 0
0.00769633646859864 0
0.00836558143456143 0
0.00903482640052423 0
0.00970407136648703 0
0.0103733163324498 0
0.0110425612984126 0
0.0117118062643754 0
0.0123810512303382 0
0.013050296196301 0
0.0137195411622638 0
0.0143887861282266 0
0.0150580310941894 0
0.0157272760601522 0
0.016396521026115 0
0.0170657659920778 0
0.0177350109580406 0
0.0184042559240034 0
0.0190735008899662 0
0.019742745855929 0
0.0204119908218918 0
0.0210812357878546 0
0.0217504807538174 0
0.0224197257197802 0
0.023088970685743 0
0.0237582156517058 0
0.0244274606176686 0
0.0250967055836314 0
0.0257659505495942 0
0.026435195515557 0
0.0271044404815197 0
0.0277736854474825 0
0.0284429304134453 0
0.0291121753794081 0
0.0297814203453709 0
0.0304506653113337 0
0.0311199102772965 0
0.0317891552432593 0
0.0324584002092221 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.00564676616340876 0.0792123892646082
};
\addplot [semithick, color2, forget plot]
table {%
0.00564676616340876 0
0.00564676616340876 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00542772654443979 0.030096281904824
};
\addplot [semithick, color2, forget plot]
table {%
0.00542772654443979 0
0.00542772654443979 0
};
\addplot [semithick, color4, forget plot]
table {%
4.334992627264e-05 0.301610366356252
};
\addplot [semithick, color2, forget plot]
table {%
4.334992627264e-05 0
4.334992627264e-05 0
};
\legend{};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/relu_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.3,
xtick style={color=black},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:4.07962261306238e-06,0) rectangle (axis cs:0.0469100832283124,0.051859250153657);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0469100832283124,0) rectangle (axis cs:0.0938160868340117,0.0643822987092809);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0938160868340117,0) rectangle (axis cs:0.140722090439711,0.0364551321450522);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.140722090439711,0) rectangle (axis cs:0.18762809404541,0.0265058389674247);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.18762809404541,0) rectangle (axis cs:0.23453409765111,0.0214351567301782);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.23453409765111,0) rectangle (axis cs:0.281440101256809,0.0211278426551936);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.281440101256809,0) rectangle (axis cs:0.328346104862508,0.0198985863552551);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.328346104862508,0) rectangle (axis cs:0.375252108468208,0.0175937307928703);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.375252108468208,0) rectangle (axis cs:0.422158112073907,0.0173248309772588);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.422158112073907,0) rectangle (axis cs:0.469064115679606,0.0165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.469064115679606,0) rectangle (axis cs:0.515970119285306,0.014520590043024);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.515970119285306,0) rectangle (axis cs:0.562876122891005,0.0143669330055317);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.562876122891005,0) rectangle (axis cs:0.609782126496704,0.0146742470805163);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.609782126496704,0) rectangle (axis cs:0.656688130102404,0.0165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.656688130102404,0) rectangle (axis cs:0.703594133708103,0.0156346035648433);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.703594133708103,0) rectangle (axis cs:0.750500137313802,0.0179394591272281);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.750500137313802,0) rectangle (axis cs:0.797406140919502,0.0159035033804548);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.797406140919502,0) rectangle (axis cs:0.844312144525201,0.0176321450522434);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.844312144525201,0) rectangle (axis cs:0.8912181481309,0.0151352181929932);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.8912181481309,0) rectangle (axis cs:0.9381241517366,0.0155961893054702);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.9381241517366,0) rectangle (axis cs:0.985030155342299,0.0158650891210818);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.985030155342299,0) rectangle (axis cs:1.031936158948,0.0151352181929932);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.031936158948,0) rectangle (axis cs:1.0788421625537,0.0124078057775046);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.0788421625537,0) rectangle (axis cs:1.1257481661594,0.0136370620774432);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.1257481661594,0) rectangle (axis cs:1.1726541697651,0.0144053472649047);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.1726541697651,0) rectangle (axis cs:1.2195601733708,0.0137907191149355);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.2195601733708,0) rectangle (axis cs:1.26646617697649,0.0151352181929932);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.26646617697649,0) rectangle (axis cs:1.31337218058219,0.0127919483712354);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.31337218058219,0) rectangle (axis cs:1.36027818418789,0.0155577750460971);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.36027818418789,0) rectangle (axis cs:1.40718418779359,0.0137907191149355);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.40718418779359,0) rectangle (axis cs:1.45409019139929,0.0135986478180701);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.45409019139929,0) rectangle (axis cs:1.50099619500499,0.0149431468961279);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.50099619500499,0) rectangle (axis cs:1.54790219861069,0.0140980331899201);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.54790219861069,0) rectangle (axis cs:1.59480820221639,0.0138675476336816);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.59480820221639,0) rectangle (axis cs:1.64171420582209,0.0147894898586355);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.64171420582209,0) rectangle (axis cs:1.68862020942779,0.0166717885679164);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.68862020942779,0) rectangle (axis cs:1.73552621303349,0.0148663183773817);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.73552621303349,0) rectangle (axis cs:1.78243221663919,0.0164028887523049);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.78243221663919,0) rectangle (axis cs:1.82933822024489,0.0166333743085433);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.82933822024489,0) rectangle (axis cs:1.87624422385059,0.0179010448678549);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.87624422385059,0) rectangle (axis cs:1.92315022745629,0.018861401352182);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.92315022745629,0) rectangle (axis cs:1.97005623106198,0.0194760295021512);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.97005623106198,0) rectangle (axis cs:2.01696223466768,0.0221650276582668);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.01696223466768,0) rectangle (axis cs:2.06386823827338,0.0228180700676091);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.06386823827338,0) rectangle (axis cs:2.11077424187908,0.0276966810079902);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.11077424187908,0) rectangle (axis cs:2.15768024548478,0.0313460356484327);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.15768024548478,0) rectangle (axis cs:2.20458624909048,0.0369929317762754);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.20458624909048,0) rectangle (axis cs:2.25149225269618,0.0411032575291949);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:2.25149225269618,0) rectangle (axis cs:2.29839825630188,0.0322295636140134);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:4.07962261306238e-06,0) rectangle (axis cs:0.0469100832283124,0.059);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0469100832283124,0) rectangle (axis cs:0.0938160868340117,0.0375);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0938160868340117,0) rectangle (axis cs:0.140722090439711,0.0457);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.140722090439711,0) rectangle (axis cs:0.18762809404541,0.0506);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.18762809404541,0) rectangle (axis cs:0.23453409765111,0.0952);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.23453409765111,0) rectangle (axis cs:0.281440101256809,0.063);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.281440101256809,0) rectangle (axis cs:0.328346104862508,0.0464);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.328346104862508,0) rectangle (axis cs:0.375252108468208,0.0365);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.375252108468208,0) rectangle (axis cs:0.422158112073907,0.0309);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.422158112073907,0) rectangle (axis cs:0.469064115679606,0.0305);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.469064115679606,0) rectangle (axis cs:0.515970119285306,0.0258);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.515970119285306,0) rectangle (axis cs:0.562876122891005,0.0254);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.562876122891005,0) rectangle (axis cs:0.609782126496704,0.0218);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.609782126496704,0) rectangle (axis cs:0.656688130102404,0.0225);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.656688130102404,0) rectangle (axis cs:0.703594133708103,0.0206);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.703594133708103,0) rectangle (axis cs:0.750500137313802,0.024);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.750500137313802,0) rectangle (axis cs:0.797406140919502,0.0218);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.797406140919502,0) rectangle (axis cs:0.844312144525201,0.0226);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.844312144525201,0) rectangle (axis cs:0.8912181481309,0.0191);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.8912181481309,0) rectangle (axis cs:0.9381241517366,0.017);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.9381241517366,0) rectangle (axis cs:0.985030155342299,0.0152);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.985030155342299,0) rectangle (axis cs:1.031936158948,0.0137);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.031936158948,0) rectangle (axis cs:1.0788421625537,0.0138);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.0788421625537,0) rectangle (axis cs:1.1257481661594,0.0118);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.1257481661594,0) rectangle (axis cs:1.1726541697651,0.0124);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.1726541697651,0) rectangle (axis cs:1.2195601733708,0.0123);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.2195601733708,0) rectangle (axis cs:1.26646617697649,0.0124);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.26646617697649,0) rectangle (axis cs:1.31337218058219,0.0113);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.31337218058219,0) rectangle (axis cs:1.36027818418789,0.011);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.36027818418789,0) rectangle (axis cs:1.40718418779359,0.0102);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.40718418779359,0) rectangle (axis cs:1.45409019139929,0.0091);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.45409019139929,0) rectangle (axis cs:1.50099619500499,0.0081);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.50099619500499,0) rectangle (axis cs:1.54790219861069,0.00870000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.54790219861069,0) rectangle (axis cs:1.59480820221639,0.0112);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.59480820221639,0) rectangle (axis cs:1.64171420582209,0.00780000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.64171420582209,0) rectangle (axis cs:1.68862020942779,0.00870000000000004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.68862020942779,0) rectangle (axis cs:1.73552621303349,0.00890000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.73552621303349,0) rectangle (axis cs:1.78243221663919,0.00900000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.78243221663919,0) rectangle (axis cs:1.82933822024489,0.00700000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.82933822024489,0) rectangle (axis cs:1.87624422385059,0.00739999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.87624422385059,0) rectangle (axis cs:1.92315022745629,0.00880000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.92315022745629,0) rectangle (axis cs:1.97005623106198,0.00680000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.97005623106198,0) rectangle (axis cs:2.01696223466768,0.00719999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.01696223466768,0) rectangle (axis cs:2.06386823827338,0.00829999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.06386823827338,0) rectangle (axis cs:2.11077424187908,0.00790000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.11077424187908,0) rectangle (axis cs:2.15768024548478,0.00829999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.15768024548478,0) rectangle (axis cs:2.20458624909048,0.00890000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.20458624909048,0) rectangle (axis cs:2.25149225269618,0.00890000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:2.25149225269618,0) rectangle (axis cs:2.29839825630188,0.0089999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:4.07962261306238e-06,0) rectangle (axis cs:0.0469100832283124,0.3538);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0469100832283124,0) rectangle (axis cs:0.0938160868340117,0.0171);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0938160868340117,0) rectangle (axis cs:0.140722090439711,0.0105);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.140722090439711,0) rectangle (axis cs:0.18762809404541,0.00750000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.18762809404541,0) rectangle (axis cs:0.23453409765111,0.00519999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.23453409765111,0) rectangle (axis cs:0.281440101256809,0.00430000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.281440101256809,0) rectangle (axis cs:0.328346104862508,0.00430000000000003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.328346104862508,0) rectangle (axis cs:0.375252108468208,0.003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.375252108468208,0) rectangle (axis cs:0.422158112073907,0.0035);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.422158112073907,0) rectangle (axis cs:0.469064115679606,0.0035);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.469064115679606,0) rectangle (axis cs:0.515970119285306,0.00359999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.515970119285306,0) rectangle (axis cs:0.562876122891005,0.003);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.562876122891005,0) rectangle (axis cs:0.609782126496704,0.00369999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.609782126496704,0) rectangle (axis cs:0.656688130102404,0.00359999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.656688130102404,0) rectangle (axis cs:0.703594133708103,0.00459999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.703594133708103,0) rectangle (axis cs:0.750500137313802,0.0035);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.750500137313802,0) rectangle (axis cs:0.797406140919502,0.00240000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.797406140919502,0) rectangle (axis cs:0.844312144525201,0.00169999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.844312144525201,0) rectangle (axis cs:0.8912181481309,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.8912181481309,0) rectangle (axis cs:0.9381241517366,0.00190000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.9381241517366,0) rectangle (axis cs:0.985030155342299,0.00209999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.985030155342299,0) rectangle (axis cs:1.031936158948,0.00159999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.031936158948,0) rectangle (axis cs:1.0788421625537,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.0788421625537,0) rectangle (axis cs:1.1257481661594,0.00159999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.1257481661594,0) rectangle (axis cs:1.1726541697651,0.00109999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.1726541697651,0) rectangle (axis cs:1.2195601733708,0.00130000000000002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.2195601733708,0) rectangle (axis cs:1.26646617697649,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.26646617697649,0) rectangle (axis cs:1.31337218058219,0.000599999999999989);color0
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.31337218058219,0) rectangle (axis cs:1.36027818418789,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.36027818418789,0) rectangle (axis cs:1.40718418779359,0.000699999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.40718418779359,0) rectangle (axis cs:1.45409019139929,0.00109999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.45409019139929,0) rectangle (axis cs:1.50099619500499,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.50099619500499,0) rectangle (axis cs:1.54790219861069,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.54790219861069,0) rectangle (axis cs:1.59480820221639,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.59480820221639,0) rectangle (axis cs:1.64171420582209,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.64171420582209,0) rectangle (axis cs:1.68862020942779,0.000699999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.68862020942779,0) rectangle (axis cs:1.73552621303349,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.73552621303349,0) rectangle (axis cs:1.78243221663919,0.000699999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.78243221663919,0) rectangle (axis cs:1.82933822024489,0.00119999999999998);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.82933822024489,0) rectangle (axis cs:1.87624422385059,0.00109999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.87624422385059,0) rectangle (axis cs:1.92315022745629,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.92315022745629,0) rectangle (axis cs:1.97005623106198,0.000300000000000022);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.97005623106198,0) rectangle (axis cs:2.01696223466768,0.000800000000000023);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.01696223466768,0) rectangle (axis cs:2.06386823827338,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.06386823827338,0) rectangle (axis cs:2.11077424187908,0.000599999999999989);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.11077424187908,0) rectangle (axis cs:2.15768024548478,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.15768024548478,0) rectangle (axis cs:2.20458624909048,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.20458624909048,0) rectangle (axis cs:2.25149225269618,0.00159999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:2.25149225269618,0) rectangle (axis cs:2.29839825630188,0.0025);
\path [draw=mycolor2, semithick]
(axis cs:1.11817407608032,0)
--(axis cs:1.11817407608032,0.0138752304855562);

\path [draw=mycolor0, semithick]
(axis cs:0.697993338108063,0)
--(axis cs:0.697993338108063,0.0222008952537603);

\path [draw=mycolor1, semithick]
(axis cs:0.0827636122703552,0)
--(axis cs:0.0827636122703552,0.0153551598199099);

\addplot [semithick, mycolor2]
table {%
0.0234570814254627 0.051859250153657
0.0703630850311621 0.0643822987092809
0.117269088636861 0.0364551321450522
0.164175092242561 0.0265058389674247
0.21108109584826 0.0250845113706208
0.257987099453959 0.0213122311001844
0.304893103059659 0.0194760295021512
0.351799106665358 0.0184926244622004
0.398705110271057 0.0171711739397664
0.445611113876757 0.0160648432698218
0.492517117482456 0.015480946527351
0.539423121088155 0.015319606637984
0.586329124693855 0.0151429010448679
0.633235128299554 0.0158266748617087
0.680141131905253 0.0161339889366933
0.727047135510953 0.0167255685310387
0.773953139116652 0.0164489858635525
0.820859142722351 0.0164413030116779
0.867765146328051 0.0160264290104487
0.91467114993375 0.0158727719729564
0.961577153539449 0.0148279041180086
1.00848315714515 0.0145282728948986
1.05538916075085 0.0142901044867855
1.10229516435655 0.0138752304855562
1.14920116796225 0.0138752304855562
1.19610717156795 0.0139520590043024
1.24301317517365 0.0143362015980332
1.28991917877934 0.0142132759680393
1.33682518238504 0.0141748617086663
1.38373118599074 0.0141364474492932
1.43063718959644 0.0143976644130301
1.47754319320214 0.014059618930547
1.52444919680784 0.014259373079287
1.57135520041354 0.0148740012292563
1.61826120401924 0.0148586355255071
1.66516720762494 0.015319606637984
1.71207321123064 0.0158727719729564
1.75897921483634 0.0164950829748002
1.80588521844204 0.0169330055316533
1.85279122204774 0.0178549477566073
1.89969722565344 0.0190073755377996
1.94660322925914 0.0202443146896128
1.99350923286483 0.0222034419176398
2.04041523647053 0.02470036877689
2.08732124007623 0.0282037492317148
2.13422724368193 0.0313460356484327
2.18113324728763 0.0369929317762754
2.22803925089333 0.0411032575291948
2.27494525449903 0.0322295636140135
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.0234570814254627 0.059
0.0703630850311621 0.0375
0.117269088636861 0.0457
0.164175092242561 0.0506
0.21108109584826 0.06018
0.257987099453959 0.05834
0.304893103059659 0.0544
0.351799106665358 0.04146
0.398705110271057 0.03402
0.445611113876757 0.02982
0.492517117482456 0.02688
0.539423121088155 0.0252
0.586329124693855 0.02322
0.633235128299554 0.02286
0.680141131905253 0.02214
0.727047135510953 0.0223
0.773953139116652 0.02162
0.820859142722351 0.0209
0.867765146328051 0.01914
0.91467114993375 0.01752
0.961577153539449 0.01576
1.00848315714515 0.0143
1.05538916075085 0.01338
1.10229516435655 0.0128
1.14920116796225 0.01254
1.19610717156795 0.01204
1.24301317517365 0.01188
1.28991917877934 0.01144
1.33682518238504 0.0108
1.38373118599074 0.00994
1.43063718959644 0.00942
1.47754319320214 0.00946
1.52444919680784 0.00898
1.57135520041354 0.0089
1.61826120401924 0.00906
1.66516720762494 0.00912
1.71207321123064 0.00828
1.75897921483634 0.0082
1.80588521844204 0.00822
1.85279122204774 0.0078
1.89969722565344 0.00744
1.94660322925914 0.0077
1.99350923286483 0.0078
2.04041523647053 0.0077
2.08732124007623 0.00812
2.13422724368193 0.0083
2.18113324728763 0.0089
2.22803925089333 0.0089
2.27494525449903 0.009
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.0234570814254627 0.3538
0.0703630850311621 0.0171
0.117269088636861 0.0105
0.164175092242561 0.0075
0.21108109584826 0.00636
0.257987099453959 0.00486
0.304893103059659 0.00406
0.351799106665358 0.00372
0.398705110271057 0.00358
0.445611113876757 0.00332
0.492517117482456 0.00346
0.539423121088155 0.00348
0.586329124693855 0.0037
0.633235128299554 0.00368
0.680141131905253 0.00356
0.727047135510953 0.00316
0.773953139116652 0.00284
0.820859142722351 0.0023
0.867765146328051 0.00202
0.91467114993375 0.00186
0.961577153539449 0.0017
1.00848315714515 0.00162
1.05538916075085 0.00146
1.10229516435655 0.0013
1.14920116796225 0.00116
1.19610717156795 0.0011
1.24301317517365 0.00094
1.28991917877934 0.00086
1.33682518238504 0.00082
1.38373118599074 0.00082
1.43063718959644 0.00086
1.47754319320214 0.00094
1.52444919680784 0.001
1.57135520041354 0.00092
1.61826120401924 0.00094
1.66516720762494 0.00092
1.71207321123064 0.00092
1.75897921483634 0.00094
1.80588521844204 0.001
1.85279122204774 0.00086
1.89969722565344 0.00088
1.94660322925914 0.00082
1.99350923286483 0.00072
2.04041523647053 0.00072
2.08732124007623 0.00084
2.13422724368193 0.001
2.18113324728763 0.0009
2.22803925089333 0.0016
2.27494525449903 0.0025
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
1.11817407608032 0.0138752304855562
};
\addplot [semithick, color2, forget plot]
table {%
1.11817407608032 0
1.11817407608032 0
};
\addplot [semithick, color0, forget plot]
table {%
0.697993338108063 0.0222008952537603
};
\addplot [semithick, color2, forget plot]
table {%
0.697993338108063 0
0.697993338108063 0
};
\addplot [semithick, color0, forget plot]
table {%
0.0827636122703552 0.0153551598199099
};
\addplot [semithick, color2, forget plot]
table {%
0.0827636122703552 0
0.0827636122703552 0
};
\end{axis}

\end{tikzpicture}


==> fig/cifarimgs_swag/relu_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
ymin=0, ymax=0.3
]
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:1.34629449515672e-13,0) rectangle (axis cs:0.000799975909272527,0.295136754763368);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.000799975909272527,0) rectangle (axis cs:0.00159995181841042,0.183197602950215);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00159995181841042,0) rectangle (axis cs:0.00239992772754832,0.149546711739398);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00239992772754832,0) rectangle (axis cs:0.00319990363668622,0.0878918254456054);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00319990363668622,0) rectangle (axis cs:0.00399987954582412,0.0512446220036877);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00399987954582412,0) rectangle (axis cs:0.00479985545496202,0.042678242163491);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00479985545496202,0) rectangle (axis cs:0.00559983136409991,0.0390288875230486);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00559983136409991,0) rectangle (axis cs:0.00639980727323781,0.0282344806392133);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00639980727323781,0) rectangle (axis cs:0.00719978318237571,0.0195528580208973);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00719978318237571,0) rectangle (axis cs:0.00799975909151361,0.015480946527351);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00799975909151361,0) rectangle (axis cs:0.00879973500065151,0.0115626920712969);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.00879973500065151,0) rectangle (axis cs:0.0095997109097894,0.010679164105716);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0095997109097894,0) rectangle (axis cs:0.0103996868189273,0.00864320835894283);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0103996868189273,0) rectangle (axis cs:0.0111996627280652,0.00653042409342353);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0111996627280652,0) rectangle (axis cs:0.0119996386372031,0.00580055316533501);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0119996386372031,0) rectangle (axis cs:0.012799614546341,0.00503226797787337);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.012799614546341,0) rectangle (axis cs:0.0135995904554789,0.00445605408727723);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0135995904554789,0) rectangle (axis cs:0.0143995663646168,0.00364935464044258);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0143995663646168,0) rectangle (axis cs:0.0151995422737547,0.00391825445605409);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0151995422737547,0) rectangle (axis cs:0.0159995181828926,0.00418715427166561);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0159995181828926,0) rectangle (axis cs:0.0167994940920305,0.00261216963736943);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0167994940920305,0) rectangle (axis cs:0.0175994700011684,0.00280424093423481);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0175994700011684,0) rectangle (axis cs:0.0183994459103063,0.00211278426551931);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0183994459103063,0) rectangle (axis cs:0.0191994218194442,0.0020743700061463);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0191994218194442,0) rectangle (axis cs:0.0199993977285821,0.00169022741241553);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0199993977285821,0) rectangle (axis cs:0.02079937363772,0.00165181315304241);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.02079937363772,0) rectangle (axis cs:0.0215993495468579,0.0011524277811924);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0215993495468579,0) rectangle (axis cs:0.0223993254559958,0.00142132759680391);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0223993254559958,0) rectangle (axis cs:0.0231993013651337,0.000921942224953898);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0231993013651337,0) rectangle (axis cs:0.0239992772742716,0.0011524277811924);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0239992772742716,0) rectangle (axis cs:0.0247992531834095,0.000845113706207767);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0247992531834095,0) rectangle (axis cs:0.0255992290925474,0.000537799631223135);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0255992290925474,0) rectangle (axis cs:0.0263992050016853,0.000768285187461637);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0263992050016853,0) rectangle (axis cs:0.0271991809108232,0.000614628149969265);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0271991809108232,0) rectangle (axis cs:0.0279991568199611,0.000653042409342386);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.027999156819961,0) rectangle (axis cs:0.0287991327290989,0.000537799631223135);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0287991327290989,0) rectangle (axis cs:0.0295991086382368,0.000614628149969265);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0295991086382368,0) rectangle (axis cs:0.0303990845473747,0.000384142593730763);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0303990845473747,0) rectangle (axis cs:0.0311990604565126,0.000268899815611512);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0311990604565126,0) rectangle (axis cs:0.0319990363656505,0.000230485556238502);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0319990363656505,0) rectangle (axis cs:0.0327990122747884,0.000153657037492372);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0327990122747884,0) rectangle (axis cs:0.0335989881839263,0.000115242778119251);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0335989881839263,0) rectangle (axis cs:0.0343989640930642,3.84142593731207e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0343989640930642,0) rectangle (axis cs:0.0351989400022021,7.68285187461304e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0351989400022021,0) rectangle (axis cs:0.03599891591134,7.68285187461304e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.03599891591134,0) rectangle (axis cs:0.0367988918204779,3.84142593731207e-05);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0367988918204779,0) rectangle (axis cs:0.0375988677296158,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0375988677296158,0) rectangle (axis cs:0.0383988436387537,0);
\draw[draw=none,fill=mycolor2,fill opacity=0.2] (axis cs:0.0383988436387537,0) rectangle (axis cs:0.0391988195478916,0);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:1.34629449515672e-13,0) rectangle (axis cs:0.000799975909272527,0.1385);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.000799975909272527,0) rectangle (axis cs:0.00159995181841042,0.0483);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00159995181841042,0) rectangle (axis cs:0.00239992772754832,0.0387);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00239992772754832,0) rectangle (axis cs:0.00319990363668622,0.0371);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00319990363668622,0) rectangle (axis cs:0.00399987954582412,0.0544);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00399987954582412,0) rectangle (axis cs:0.00479985545496202,0.0618);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00479985545496202,0) rectangle (axis cs:0.00559983136409991,0.0614);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00559983136409991,0) rectangle (axis cs:0.00639980727323781,0.06);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00639980727323781,0) rectangle (axis cs:0.00719978318237571,0.0872000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00719978318237571,0) rectangle (axis cs:0.00799975909151361,0.0786);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00799975909151361,0) rectangle (axis cs:0.00879973500065151,0.0584);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.00879973500065151,0) rectangle (axis cs:0.0095997109097894,0.0366);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0095997109097894,0) rectangle (axis cs:0.0103996868189273,0.0323);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0103996868189273,0) rectangle (axis cs:0.0111996627280652,0.0238);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0111996627280652,0) rectangle (axis cs:0.0119996386372031,0.0177);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0119996386372031,0) rectangle (axis cs:0.012799614546341,0.0157);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.012799614546341,0) rectangle (axis cs:0.0135995904554789,0.0129);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0135995904554789,0) rectangle (axis cs:0.0143995663646168,0.0119);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0143995663646168,0) rectangle (axis cs:0.0151995422737547,0.0127);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0151995422737547,0) rectangle (axis cs:0.0159995181828926,0.0105);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0159995181828926,0) rectangle (axis cs:0.0167994940920305,0.00890000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0167994940920305,0) rectangle (axis cs:0.0175994700011684,0.00880000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0175994700011684,0) rectangle (axis cs:0.0183994459103063,0.00800000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0183994459103063,0) rectangle (axis cs:0.0191994218194442,0.00760000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0191994218194442,0) rectangle (axis cs:0.0199993977285821,0.00700000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0199993977285821,0) rectangle (axis cs:0.02079937363772,0.0071);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.02079937363772,0) rectangle (axis cs:0.0215993495468579,0.00560000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0215993495468579,0) rectangle (axis cs:0.0223993254559958,0.00580000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0223993254559958,0) rectangle (axis cs:0.0231993013651337,0.00549999999999995);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0231993013651337,0) rectangle (axis cs:0.0239992772742716,0.00490000000000002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0239992772742716,0) rectangle (axis cs:0.0247992531834095,0.00439999999999996);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0247992531834095,0) rectangle (axis cs:0.0255992290925474,0.00480000000000003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0255992290925474,0) rectangle (axis cs:0.0263992050016853,0.004);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0263992050016853,0) rectangle (axis cs:0.0271991809108232,0.003);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0271991809108232,0) rectangle (axis cs:0.0279991568199611,0.00190000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.027999156819961,0) rectangle (axis cs:0.0287991327290989,0.002);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0287991327290989,0) rectangle (axis cs:0.0295991086382368,0.00260000000000005);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0295991086382368,0) rectangle (axis cs:0.0303990845473747,0.00209999999999999);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0303990845473747,0) rectangle (axis cs:0.0311990604565126,0.00119999999999998);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0311990604565126,0) rectangle (axis cs:0.0319990363656505,0.00190000000000001);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0319990363656505,0) rectangle (axis cs:0.0327990122747884,0.000900000000000012);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0327990122747884,0) rectangle (axis cs:0.0335989881839263,0.000800000000000023);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0335989881839263,0) rectangle (axis cs:0.0343989640930642,0.00129999999999997);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0343989640930642,0) rectangle (axis cs:0.0351989400022021,0.000499999999999945);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0351989400022021,0) rectangle (axis cs:0.03599891591134,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.03599891591134,0) rectangle (axis cs:0.0367988918204779,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0367988918204779,0) rectangle (axis cs:0.0375988677296158,9.9999999999989e-05);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0375988677296158,0) rectangle (axis cs:0.0383988436387537,0.000199999999999978);
\draw[draw=none,fill=mycolor0,fill opacity=0.2] (axis cs:0.0383988436387537,0) rectangle (axis cs:0.0391988195478916,0.000400000000000067);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:1.34629449515672e-13,0) rectangle (axis cs:0.000799975909272527,0.3831);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.000799975909272527,0) rectangle (axis cs:0.00159995181841042,0.0139);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00159995181841042,0) rectangle (axis cs:0.00239992772754832,0.00879999999999997);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00239992772754832,0) rectangle (axis cs:0.00319990363668622,0.0045);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00319990363668622,0) rectangle (axis cs:0.00399987954582412,0.00309999999999999);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00399987954582412,0) rectangle (axis cs:0.00479985545496202,0.0025);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00479985545496202,0) rectangle (axis cs:0.00559983136409991,0.00190000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00559983136409991,0) rectangle (axis cs:0.00639980727323781,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00639980727323781,0) rectangle (axis cs:0.00719978318237571,0.00140000000000001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00719978318237571,0) rectangle (axis cs:0.00799975909151361,0.002);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00799975909151361,0) rectangle (axis cs:0.00879973500065151,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.00879973500065151,0) rectangle (axis cs:0.0095997109097894,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0095997109097894,0) rectangle (axis cs:0.0103996868189273,0.000900000000000012);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0103996868189273,0) rectangle (axis cs:0.0111996627280652,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0111996627280652,0) rectangle (axis cs:0.0119996386372031,0.001);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0119996386372031,0) rectangle (axis cs:0.012799614546341,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.012799614546341,0) rectangle (axis cs:0.0135995904554789,0.000400000000000011);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0135995904554789,0) rectangle (axis cs:0.0143995663646168,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0143995663646168,0) rectangle (axis cs:0.0151995422737547,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0151995422737547,0) rectangle (axis cs:0.0159995181828926,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0159995181828926,0) rectangle (axis cs:0.0167994940920305,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0167994940920305,0) rectangle (axis cs:0.0175994700011684,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0175994700011684,0) rectangle (axis cs:0.0183994459103063,0.000199999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0183994459103063,0) rectangle (axis cs:0.0191994218194442,0.000300000000000022);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0191994218194442,0) rectangle (axis cs:0.0199993977285821,0.000199999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0199993977285821,0) rectangle (axis cs:0.02079937363772,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.02079937363772,0) rectangle (axis cs:0.0215993495468579,0.000300000000000022);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0215993495468579,0) rectangle (axis cs:0.0223993254559958,0.000199999999999978);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0223993254559958,0) rectangle (axis cs:0.0231993013651337,0.0005);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0231993013651337,0) rectangle (axis cs:0.0239992772742716,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0239992772742716,0) rectangle (axis cs:0.0247992531834095,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0247992531834095,0) rectangle (axis cs:0.0255992290925474,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0255992290925474,0) rectangle (axis cs:0.0263992050016853,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0263992050016853,0) rectangle (axis cs:0.0271991809108232,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0271991809108232,0) rectangle (axis cs:0.0279991568199611,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.027999156819961,0) rectangle (axis cs:0.0287991327290989,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0287991327290989,0) rectangle (axis cs:0.0295991086382368,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0295991086382368,0) rectangle (axis cs:0.0303990845473747,9.9999999999989e-05);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0303990845473747,0) rectangle (axis cs:0.0311990604565126,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0311990604565126,0) rectangle (axis cs:0.0319990363656505,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0319990363656505,0) rectangle (axis cs:0.0327990122747884,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0327990122747884,0) rectangle (axis cs:0.0335989881839263,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0335989881839263,0) rectangle (axis cs:0.0343989640930642,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0343989640930642,0) rectangle (axis cs:0.0351989400022021,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0351989400022021,0) rectangle (axis cs:0.03599891591134,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.03599891591134,0) rectangle (axis cs:0.0367988918204779,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0367988918204779,0) rectangle (axis cs:0.0375988677296158,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0375988677296158,0) rectangle (axis cs:0.0383988436387537,0);
\draw[draw=none,fill=mycolor1,fill opacity=0.2] (axis cs:0.0383988436387537,0) rectangle (axis cs:0.0391988195478916,0);
\path [draw=mycolor2, semithick]
(axis cs:0.0030695665627718,0)
--(axis cs:0.0030695665627718,0.0832355669570998);

\path [draw=mycolor0, semithick]
(axis cs:0.00736405048519373,0)
--(axis cs:0.00736405048519373,0.0656215120522124);

\path [draw=mycolor1, semithick]
(axis cs:0.000252857978921384,0)
--(axis cs:0.000252857978921384,0.384567895602603);

\addplot [semithick, mycolor2]
table {%
0.000399987954703578 0.295136754763368
0.00119996386384148 0.183197602950215
0.00199993977297937 0.149546711739398
0.00279991568211727 0.0878918254456054
0.00359989159125517 0.0740780577750461
0.00439986750039307 0.0498156115550092
0.00519984340953096 0.0361478180700676
0.00599981931866886 0.0289950829748002
0.00679979522780676 0.0227719729563614
0.00759977113694466 0.0171020282728949
0.00839974704608256 0.0131837738168408
0.00919972295522046 0.010579287031346
0.00999969886435835 0.00864320835894284
0.0107996747734963 0.00733712354025814
0.0115996506826341 0.00609250153657038
0.012399626591772 0.00509373079287031
0.0131996025009099 0.00457129686539643
0.0139995784100478 0.00424861708666257
0.0147995543191857 0.00376459741856177
0.0155995302283236 0.00343423478795329
0.0163995061374615 0.00312692071296865
0.0171994820465994 0.00275814382298709
0.0179994579557373 0.00225875845113706
0.0187994338648752 0.00206668715427167
0.0195994097740131 0.00173632452366318
0.020399385683151 0.0015980331899201
0.0211993615922889 0.00136754763368162
0.0219993375014268 0.001259987707437
0.0227993134105647 0.00109864781807007
0.0235992893197026 0.000975722188076214
0.0243992652288405 0.000845113706207744
0.0251992411379784 0.000783650891210817
0.0259992170471163 0.000683773816840811
0.0267991929562542 0.000622311001843884
0.0275991688653921 0.000637676705593116
0.02839914477453 0.000560848186846958
0.0291991206836679 0.000491702519975415
0.0299990965928058 0.00040719114935464
0.0307990725019437 0.000330362630608482
0.0315990484110816 0.000230485556238476
0.0323990243202195 0.000161339889366933
0.0331990002293574 0.000122925629993854
0.0339989761384953 9.21942224953903e-05
0.0347989520476332 6.91456668715427e-05
0.0355989279567711 4.60971112476951e-05
0.036398903865909 3.84142593730793e-05
0.0371988797750469 0
0.0379988556841848 0
0.0387988315933227 0
};
\addlegendentry{SVHN}
\addplot [semithick, mycolor0]
table {%
0.000399987954703578 0.1385
0.00119996386384148 0.0483
0.00199993977297937 0.0387
0.00279991568211727 0.0371
0.00359989159125517 0.05068
0.00439986750039307 0.05494
0.00519984340953096 0.06496
0.00599981931866886 0.0698
0.00679979522780676 0.06912
0.00759977113694466 0.06416
0.00839974704608256 0.05862
0.00919972295522046 0.04594
0.00999969886435835 0.03376
0.0107996747734963 0.02522
0.0115996506826341 0.02048
0.012399626591772 0.0164
0.0131996025009099 0.01418
0.0139995784100478 0.01274
0.0147995543191857 0.01138
0.0155995302283236 0.01056
0.0163995061374615 0.00978
0.0171994820465994 0.00876
0.0179994579557373 0.00806
0.0187994338648752 0.0077
0.0195994097740131 0.00706
0.020399385683151 0.00662
0.0211993615922889 0.0062
0.0219993375014268 0.00578
0.0227993134105647 0.00524
0.0235992893197026 0.00508
0.0243992652288405 0.00472
0.0251992411379784 0.00422
0.0259992170471163 0.00362
0.0267991929562542 0.00314
0.0275991688653921 0.0027
0.02839914477453 0.00232
0.0291991206836679 0.00196
0.0299990965928058 0.00196
0.0307990725019437 0.00174
0.0315990484110816 0.00138
0.0323990243202195 0.00122
0.0331990002293574 0.00108
0.0339989761384953 0.00072
0.0347989520476332 0.00056
0.0355989279567711 0.00042
0.036398903865909 0.0001
0.0371988797750469 0.0001
0.0379988556841848 0.0002
0.0387988315933227 0.0004
};
\addlegendentry{CIFAR-100}
\addplot [semithick, mycolor1]
table {%
0.000399987954703578 0.3831
0.00119996386384148 0.0139
0.00199993977297937 0.0088
0.00279991568211727 0.0045
0.00359989159125517 0.00416
0.00439986750039307 0.00258
0.00519984340953096 0.00196
0.00599981931866886 0.00174
0.00679979522780676 0.00142
0.00759977113694466 0.00124
0.00839974704608256 0.00124
0.00919972295522046 0.00106
0.00999969886435835 0.00086
0.0107996747734963 0.00078
0.0115996506826341 0.00066
0.012399626591772 0.00058
0.0131996025009099 0.00058
0.0139995784100478 0.00048
0.0147995543191857 0.00048
0.0155995302283236 0.00042
0.0163995061374615 0.00036
0.0171994820465994 0.00032
0.0179994579557373 0.00026
0.0187994338648752 0.00016
0.0195994097740131 0.0002
0.020399385683151 0.0002
0.0211993615922889 0.00024
0.0219993375014268 0.00022
0.0227993134105647 0.00024
0.0235992893197026 0.00018
0.0243992652288405 0.00014
0.0251992411379784 4e-05
0.0259992170471163 2e-05
0.0267991929562542 0
0.0275991688653921 0
0.02839914477453 2e-05
0.0291991206836679 2e-05
0.0299990965928058 2e-05
0.0307990725019437 2e-05
0.0315990484110816 2e-05
0.0323990243202195 0
0.0331990002293574 0
0.0339989761384953 0
0.0347989520476332 0
0.0355989279567711 0
0.036398903865909 0
0.0371988797750469 0
0.0379988556841848 0
0.0387988315933227 0
};
\addlegendentry{CIFAR-10}
\addplot [semithick, color1, forget plot]
table {%
0.0030695665627718 0.0832355669570998
};
\addplot [semithick, color2, forget plot]
table {%
0.0030695665627718 0
0.0030695665627718 0
};
\addplot [semithick, color0, forget plot]
table {%
0.00736405048519373 0.0656215120522124
};
\addplot [semithick, color2, forget plot]
table {%
0.00736405048519373 0
0.00736405048519373 0
};
\addplot [semithick, color4, forget plot]
table {%
0.000252857978921384 0.384567895602603
};
\addplot [semithick, color2, forget plot]
table {%
0.000252857978921384 0
0.000252857978921384 0
};
\end{axis}

\end{tikzpicture}


==> fig/gram-arccos-0-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-arccos-0-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-arccos-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-arccos-0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-arccos-1-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-arccos-1-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-arccos-1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-arccos-1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-exp-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-exp-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-exp-nn-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-exp-nn-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-exp-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-exp-nn-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-exp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-exp-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-mat32-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-mat32-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-mat32-nn-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-mat32-nn-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-mat32-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-mat32-nn-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-mat32.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-mat32-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-nn-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-nn-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-nn-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-rbf-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-rbf-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-rbf-nn-1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-6.10927152317881, xmax=5.8112582781457, ymin=3.99337748344371, ymax=-3.95364238410596] {fig/gram-rbf-nn-1000-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-rbf-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-rbf-nn-000.png};
\end{axis}

\end{tikzpicture}


==> fig/gram-rbf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.0364238410596, xmax=1.93708609271523, ymin=1.33112582781457, ymax=-1.31788079470199] {fig/gram-rbf-000.png};
\end{axis}

\end{tikzpicture}


==> fig/regression-arccos-0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.31886536828893, ymax=1.35732508672493,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-1.76194325819188, ymax=1.78267986103176] {fig/regression-arccos-0-000.png};
\addplot [semithick, color0]
table {%
-5 1.04162477558602
-4.8989898989899 1.04162476060543
-4.7979797979798 1.04162473583725
-4.6969696969697 1.0416247799157
-4.5959595959596 1.04162478841176
-4.49494949494949 1.04162474146071
-4.39393939393939 1.0416247725937
-4.29292929292929 1.04162474619058
-4.19191919191919 1.04162479920418
-4.09090909090909 1.04162479456373
-3.98989898989899 1.04162474609088
-3.88888888888889 1.04162476495417
-3.78787878787879 1.04162473645498
-3.68686868686869 1.04162476128735
-3.58585858585859 1.04162475476262
-3.48484848484848 1.04162474639917
-3.38383838383838 1.04162477631997
-3.28282828282828 1.04162469937452
-3.18181818181818 1.04162476286237
-3.08080808080808 1.04162475819689
-2.97979797979798 1.04162478713111
-2.87878787878788 1.04162468572381
-2.77777777777778 1.04162474036946
-2.67676767676768 1.04162477629575
-2.57575757575758 1.04162479361016
-2.47474747474747 1.04162475099183
-2.37373737373737 1.04162481662223
-2.27272727272727 1.0416247786158
-2.17171717171717 1.04162477602566
-2.07070707070707 1.04162479088623
-1.96969696969697 1.04162482439759
-1.86868686868687 1.04162478825144
-1.76767676767677 1.04162475308867
-1.66666666666667 1.04162476449869
-1.56565656565657 1.04162483653308
-1.46464646464646 1.04162482887117
-1.36363636363636 1.04162483410417
-1.26262626262626 1.04162481479612
-1.16161616161616 1.04162486568499
-1.06060606060606 1.04162493052129
-0.959595959595959 1.04162479750576
-0.858585858585859 1.0416248560354
-0.757575757575758 1.04162485534219
-0.656565656565657 1.04162478314765
-0.555555555555555 1.04162475752518
-0.454545454545455 1.04162470347028
-0.353535353535354 1.0416246431619
-0.252525252525253 1.04162448519042
-0.151515151515151 1.04162438276781
-0.0505050505050502 1.04162399698575
0.0505050505050502 -1.00316439510478
0.151515151515151 -1.00316478126754
0.252525252525253 -1.00316487486047
0.353535353535354 -1.00316480416952
0.454545454545454 -1.0031648366803
0.555555555555555 -1.00316486518951
0.656565656565657 -1.00316497774063
0.757575757575758 -1.00316508482625
0.858585858585858 -1.00316516987094
0.959595959595959 -1.00316515652615
1.06060606060606 -1.00316528119551
1.16161616161616 -1.00316529373028
1.26262626262626 -1.00316527267502
1.36363636363636 -1.00316532123578
1.46464646464646 -1.00316535638785
1.56565656565657 -1.00316537216883
1.66666666666667 -1.00316540429531
1.76767676767677 -1.00316539009126
1.86868686868687 -1.00316539952292
1.96969696969697 -1.00316542292039
2.07070707070707 -1.00316539537013
2.17171717171717 -1.00316539393186
2.27272727272727 -1.00316539407189
2.37373737373737 -1.00316539892317
2.47474747474747 -1.00316542005412
2.57575757575758 -1.00316542875453
2.67676767676768 -1.00316542908852
2.77777777777778 -1.00316543496102
2.87878787878788 -1.00316541652814
2.97979797979798 -1.00316541899321
3.08080808080808 -1.0031654827109
3.18181818181818 -1.0031654089232
3.28282828282828 -1.00316547095869
3.38383838383838 -1.00316547452393
3.48484848484848 -1.00316545358983
3.58585858585859 -1.00316540673474
3.68686868686869 -1.00316547804473
3.78787878787879 -1.00316538237133
3.88888888888889 -1.00316545432548
3.98989898989899 -1.00316543813891
4.09090909090909 -1.00316545569798
4.19191919191919 -1.00316546844407
4.29292929292929 -1.00316546011662
4.39393939393939 -1.00316543472616
4.49494949494949 -1.00316539653075
4.5959595959596 -1.00316542232125
4.6969696969697 -1.00316545481204
4.7979797979798 -1.00316543810116
4.8989898989899 -1.0031654268118
5 -1.00316543136163
};
\end{axis}

\end{tikzpicture}


==> fig/regression-arccos-1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.97558073300145, ymax=2.34945155812376,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-3.85720859577052, ymax=3.19581430638208] {fig/regression-arccos-1-000.png};
\addplot [semithick, color0]
table {%
-5 0.91656787311676
-4.8989898989899 0.919638478027137
-4.7979797979798 0.922709865591658
-4.6969696969697 0.925782086234016
-4.5959595959596 0.928855194866428
-4.49494949494949 0.931929251277154
-4.39393939393939 0.935004320798029
-4.29292929292929 0.938080474855207
-4.19191919191919 0.941157791777068
-4.09090909090909 0.944236357621031
-3.98989898989899 0.947316267136725
-3.88888888888889 0.950397624930613
-3.78787878787879 0.953480546714914
-3.68686868686869 0.956565160886354
-3.58585858585859 0.959651610295039
-3.48484848484848 0.962740054323028
-3.38383838383838 0.965830671338755
-3.28282828282828 0.968923661643638
-3.18181818181818 0.972019250928527
-3.08080808080808 0.975117694430804
-2.97979797979798 0.978219281914655
-2.87878787878788 0.981324343744741
-2.77777777777778 0.984433258227277
-2.67676767676768 0.987546460633835
-2.57575757575758 0.990664454345743
-2.47474747474747 0.993787824731652
-2.37373737373737 0.99691725647949
-2.27272727272727 1.0000535556436
-2.17171717171717 1.0031976777313
-2.07070707070707 1.00635076402907
-1.96969696969697 1.00951418899619
-1.86868686868687 1.01268962300006
-1.76767676767677 1.01587911637577
-1.66666666666667 1.01908521389878
-1.56565656565657 1.02231111319185
-1.46464646464646 1.02556088815664
-1.36363636363636 1.02883981073861
-1.26262626262626 1.03215482546562
-1.16161616161616 1.03552642354634
-1.06060606060606 1.03898011733819
-0.959595959595959 1.04241795758721
-0.858585858585859 1.04535267998487
-0.757575757575758 1.04754411239581
-0.656565656565657 1.05016632420802
-0.555555555555555 1.05193857888752
-0.454545454545455 1.04831975695437
-0.353535353535354 1.03574902556776
-0.252525252525253 0.992083778190408
-0.151515151515151 0.852633806323953
-0.0505050505050502 0.404591321560006
0.0505050505050502 -0.495998699442226
0.151515151515151 -0.90436416541564
0.252525252525253 -0.997332160393514
0.353535353535354 -0.999249116677231
0.454545454545454 -0.987231453061566
0.555555555555555 -0.982044081051727
0.656565656565657 -0.983707425209573
0.757575757575758 -0.993322596878338
0.858585858585858 -1.00596665792934
0.959595959595959 -1.01891746112966
1.06060606060606 -1.03183216341142
1.16161616161616 -1.04439807298198
1.26262626262626 -1.05680762925941
1.36363636363636 -1.06917106043899
1.46464646464646 -1.08149815406767
1.56565656565657 -1.09379591569332
1.66666666666667 -1.10606966044288
1.76767676767677 -1.11832349346642
1.86868686868687 -1.13056063544326
1.96969696969697 -1.14278364846906
2.07070707070707 -1.15499459609953
2.17171717171717 -1.16719515891462
2.27272727272727 -1.17938671938351
2.37373737373737 -1.19157042512979
2.47474747474747 -1.20374723674087
2.57575757575758 -1.21591796436772
2.67676767676768 -1.2280832960607
2.77777777777778 -1.24024381991739
2.87878787878788 -1.25240004160134
2.97979797979798 -1.26455239827778
3.08080808080808 -1.27670126984661
3.18181818181818 -1.28884698802299
3.28282828282828 -1.30098984371346
3.38383838383838 -1.31313009311198
3.48484848484848 -1.32526796274952
3.58585858585859 -1.33740365364646
3.68686868686869 -1.34953734479285
3.78787878787879 -1.36166919612216
3.88888888888889 -1.37379935093537
3.98989898989899 -1.38592793804222
4.09090909090909 -1.39805507354223
4.19191919191919 -1.41018086232483
4.29292929292929 -1.42230539944931
4.39393939393939 -1.43442877120844
4.49494949494949 -1.44655105615343
4.5959595959596 -1.45867232590731
4.6969696969697 -1.4707926459826
4.7979797979798 -1.48291207633492
4.8989898989899 -1.49503067199932
5 -1.50714848354222
};
\end{axis}

\end{tikzpicture}


==> fig/regression-exp-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.41584218396233, ymax=1.45191228742009,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-1.89063597061504, ymax=1.9077143226067] {fig/regression-exp-nn-000.png};
\addplot [semithick, color0]
table {%
-5 0.000413832765163344
-4.8989898989899 0.000574320554716505
-4.7979797979798 0.000791895039900092
-4.6969696969697 0.00108483743135152
-4.5959595959596 0.00147654088436079
-4.49494949494949 0.00199668735641326
-4.39393939393939 0.00268261553353992
-4.29292929292929 0.00358088668481343
-4.19191919191919 0.0047490473256365
-4.09090909090909 0.00625757686223828
-3.98989898989899 0.0081919947280316
-3.88888888888889 0.0106550848268712
-3.78787878787879 0.0137691754870643
-3.68686868686869 0.0176783909756747
-3.58585858585859 0.0225507666028902
-3.48484848484848 0.0285800945840197
-3.38383838383838 0.0359873435124918
-3.28282828282828 0.0450214722854438
-3.18181818181818 0.0559594416957999
-3.08080808080808 0.0691052159954174
-2.97979797979798 0.0847875450112184
-2.87878787878788 0.103356327302904
-2.77777777777778 0.125177378603808
-2.67676767676768 0.150625469146072
-2.57575757575758 0.180075549497423
-2.47474747474747 0.213892157340793
-2.37373737373737 0.252417086159207
-2.27272727272727 0.295955498661886
-2.17171717171717 0.344760779201207
-2.07070707070707 0.399018535166916
-1.96969696969697 0.458830270919673
-1.86868686868687 0.52419736173663
-1.76767676767677 0.595006041374189
-1.66666666666667 0.671014176992669
-1.56565656565657 0.751840631628869
-1.46464646464646 0.836958000607883
-1.36363636363636 0.925689449554178
-1.26262626262626 1.01721027572322
-1.16161616161616 1.03248258741894
-1.06060606060606 1.01964332146784
-0.959595959595959 1.05880780214105
-0.858585858585859 1.06521860260565
-0.757575757575758 1.0525130493041
-0.656565656565657 1.09892508952139
-0.555555555555555 1.08726589763725
-0.454545454545455 1.00048467914433
-0.353535353535354 1.0206107977575
-0.252525252525253 0.916534025518617
-0.151515151515151 0.544663169549071
-0.0505050505050502 0.161929097314886
0.0505050505050502 -0.224332241236241
0.151515151515151 -0.606669139512494
0.252525252525253 -0.977753213878791
0.353535353535354 -1.00266961813287
0.454545454545454 -0.956641072497011
0.555555555555555 -1.01778047171202
0.656565656565657 -0.873688578027896
0.757575757575758 -1.01359191507293
0.858585858585858 -1.04085640101046
0.959595959595959 -1.02400727703714
1.06060606060606 -1.06976387152799
1.16161616161616 -1.02597242055852
1.26262626262626 -1.01073862287129
1.36363636363636 -0.919800066690835
1.46464646464646 -0.831633141273615
1.56565656565657 -0.747057302474617
1.66666666666667 -0.666745078541889
1.76767676767677 -0.591220518718265
1.86868686868687 -0.520862335113305
1.96969696969697 -0.455911120079185
2.07070707070707 -0.396479916060626
2.17171717171717 -0.342567356530209
2.27272727272727 -0.294072582914094
2.37373737373737 -0.250811168686172
2.47474747474747 -0.212531341565433
2.57575757575758 -0.178929880336109
2.67676767676768 -0.149667166059437
2.77777777777778 -0.124380980298972
2.87878787878788 -0.102698757981872
2.97979797979798 -0.0842481132235374
3.08080808080808 -0.0686655576682694
3.18181818181818 -0.055603418866412
3.28282828282828 -0.0447350385495012
3.38383838383838 -0.0357583863343812
3.48484848484848 -0.0283982634965465
3.58585858585859 -0.0224072950547917
3.68686868686869 -0.0175659182528693
3.78787878787879 -0.0136815738122324
3.88888888888889 -0.0105872954899435
3.98989898989899 -0.0081398759603488
4.09090909090909 -0.00621776516733782
4.19191919191919 -0.00471883313452739
4.29292929292929 -0.0035581045166824
4.39393939393939 -0.00266554830871665
4.49494949494949 -0.00198398411527136
4.5959595959596 -0.00146714689744055
4.6969696969697 -0.00107793552382654
4.7979797979798 -0.000786856878257707
4.8989898989899 -0.00057066663640228
5 -0.000411199895579928
};
\end{axis}

\end{tikzpicture}


==> fig/regression-exp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.51775734057808, ymax=2.53466651786341,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-3.35425135687635, ymax=3.33770077350974] {fig/regression-exp-000.png};
\addplot [semithick, color0]
table {%
-5 0.530443476111254
-4.8989898989899 0.54069428933464
-4.7979797979798 0.551143199389198
-4.6969696969697 0.561794034493604
-4.5959595959596 0.572650696846818
-4.49494949494949 0.583717164057701
-4.39393939393939 0.594997490602386
-4.29292929292929 0.606495809309701
-4.19191919191919 0.618216332875343
-4.09090909090909 0.630163355405264
-3.98989898989899 0.642341253988981
-3.88888888888889 0.654754490303204
-3.78787878787879 0.667407612246505
-3.68686868686869 0.680305255605489
-3.58585858585859 0.693452145753381
-3.48484848484848 0.706853099381088
-3.38383838383838 0.720513026261958
-3.28282828282828 0.73443693105078
-3.18181818181818 0.748629915117145
-3.08080808080808 0.763097178414544
-2.97979797979798 0.777844021385555
-2.87878787878788 0.792875846903712
-2.77777777777778 0.808198162253038
-2.67676767676768 0.823816581145587
-2.57575757575758 0.839736825778506
-2.47474747474747 0.855964728930313
-2.37373737373737 0.872506236097898
-2.27272727272727 0.889367407674581
-2.17171717171717 0.906554421171046
-2.07070707070707 0.924073573478073
-1.96969696969697 0.941931283173777
-1.86868686868687 0.960134092875328
-1.76767676767677 0.978688671635757
-1.66666666666667 0.997601817387524
-1.56565656565657 1.01688045943307
-1.46464646464646 1.0365316609835
-1.36363636363636 1.05656262174623
-1.26262626262626 1.07698068056324
-1.16161616161616 1.03476244165408
-1.06060606060606 1.01345971950166
-0.959595959595959 1.06100968370913
-0.858585858585859 1.06470119708916
-0.757575757575758 1.05549152304255
-0.656565656565657 1.10061880468207
-0.555555555555555 1.08635393332927
-0.454545454545455 1.00082860836945
-0.353535353535354 1.02123882889441
-0.252525252525253 0.910853345665605
-0.151515151515151 0.534068341946097
-0.0505050505050502 0.157479007476815
0.0505050505050502 -0.219052630632505
0.151515151515151 -0.595664524133535
0.252525252525253 -0.972494654181563
0.353535353535354 -1.00310044371931
0.454545454545454 -0.956813415014135
0.555555555555555 -1.01769457052927
0.656565656565657 -0.871292315813966
0.757575757575758 -1.01450759874721
0.858585858585858 -1.04383300834725
0.959595959595959 -1.02494855900728
1.06060606060606 -1.07037589177861
1.16161616161616 -1.01737064180444
1.26262626262626 -1.04497538011281
1.36363636363636 -1.0251640973679
1.46464646464646 -1.00572840904508
1.56565656565657 -0.986661194395475
1.66666666666667 -0.967955467669667
1.76767676767677 -0.949604375558356
1.86868686868687 -0.931601194681536
1.96969696969697 -0.913939329125117
2.07070707070707 -0.896612308024349
2.17171717171717 -0.879613783193137
2.27272727272727 -0.862937526798189
2.37373737373737 -0.846577429077313
2.47474747474747 -0.830527496100795
2.57575757575758 -0.814781847575683
2.67676767676768 -0.799334714691088
2.77777777777778 -0.78418043800479
2.87878787878788 -0.769313465369863
2.97979797979798 -0.754728349900157
3.08080808080808 -0.740419747975188
3.18181818181818 -0.726382417281827
3.28282828282828 -0.712611214894127
3.38383838383838 -0.699101095388751
3.48484848484848 -0.685847108996751
3.58585858585859 -0.67284439978974
3.68686868686869 -0.660088203901058
3.78787878787879 -0.647573847780386
3.88888888888889 -0.635296746481401
3.98989898989899 -0.623252401982
4.09090909090909 -0.611436401536348
4.19191919191919 -0.59984441605813
4.29292929292929 -0.588472198534502
4.39393939393939 -0.577315582470108
4.49494949494949 -0.566370480360492
4.5959595959596 -0.55563288219471
4.6969696969697 -0.545098853985971
4.7979797979798 -0.534764536330503
4.8989898989899 -0.524626142993373
5 -0.514679959521482
};
\end{axis}

\end{tikzpicture}


==> fig/regression-mat32-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.39508141346796, ymax=1.41460107287846,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-1.86026063306174, ymax=1.86117312368849] {fig/regression-mat32-nn-000.png};
\addplot [semithick, color0]
table {%
-5 3.25076826194551e-06
-4.8989898989899 5.56016721527952e-06
-4.7979797979798 9.41801920657758e-06
-4.6969696969697 1.57975169861882e-05
-4.5959595959596 2.62399106031476e-05
-4.49494949494949 4.31584473780042e-05
-4.39393939393939 7.0288414024983e-05
-4.29292929292929 0.000113344224528076
-4.19191919191919 0.000180965002400259
-4.09090909090909 0.000286055019383411
-3.98989898989899 0.000447654330756494
-3.88888888888889 0.000693506762026969
-3.78787878787879 0.00106352449878598
-3.68686868686869 0.00161437650160035
-3.58585858585859 0.0024254449621007
-3.48484848484848 0.00360639017180853
-3.38383838383838 0.00530652615506039
-3.28282828282828 0.00772612021914537
-3.18181818181818 0.011129568803211
-3.08080808080808 0.0158601468483866
-2.97979797979798 0.022355655056233
-2.87878787878788 0.0311637781500537
-2.77777777777778 0.0429553039375367
-2.67676767676768 0.0585325367122303
-2.57575757575758 0.0788292880700128
-2.47474747474747 0.104897789316003
-2.37373737373737 0.137876822110976
-2.27272727272727 0.178934427105917
-2.17171717171717 0.229177884839778
-2.07070707070707 0.289523468471403
-1.96969696969697 0.3605189719377
-1.86868686868687 0.442113458132756
-1.76767676767677 0.533371270850273
-1.66666666666667 0.63213127963128
-1.56565656565657 0.734617650904774
-1.46464646464646 0.835015093974021
-1.36363636363636 0.925029266302618
-1.26262626262626 0.993461375624015
-1.16161616161616 1.02905603151883
-1.06060606060606 1.0408768223878
-0.959595959595959 1.05265280349373
-0.858585858585859 1.05307543006977
-0.757575757575758 1.03097426999942
-0.656565656565657 1.04755508306576
-0.555555555555555 1.0736515864942
-0.454545454545455 1.06585601244749
-0.353535353535354 1.04674908243507
-0.252525252525253 0.926087355854931
-0.151515151515151 0.61215274653815
-0.0505050505050502 0.175255256372026
0.0505050505050502 -0.293575221044083
0.151515151515151 -0.70080408849841
0.252525252525253 -0.956277268251663
0.353535353535354 -1.01055285333248
0.454545454545454 -0.992450400105085
0.555555555555555 -0.977276175822871
0.656565656565657 -0.939653787141166
0.757575757575758 -0.977510946257457
0.858585858585858 -1.01620152627823
0.959595959595959 -1.03208080957935
1.06060606060606 -1.05694367128267
1.16161616161616 -1.05051075218363
1.26262626262626 -1.0100098815187
1.36363636363636 -0.93717419170416
1.46464646464646 -0.843787137230334
1.56565656565657 -0.740845269852567
1.66666666666667 -0.636469697245873
1.76767676767677 -0.5363302944201
1.86868686868687 -0.444083189388775
1.96969696969697 -0.361792830309165
2.07070707070707 -0.290318241176601
2.17171717171717 -0.229650749609412
2.27272727272727 -0.179197065875806
2.37373737373737 -0.138006861454415
2.47474747474747 -0.104947873126719
2.57575757575758 -0.0788341189943769
2.67676767676768 -0.058514224357337
2.77777777777778 -0.0429273387247925
2.87878787878788 -0.0311339175203255
2.97979797979798 -0.0223279698433835
3.08080808080808 -0.0158364348209858
3.18181818181818 -0.0111103030180581
3.28282828282828 -0.00771106409361625
3.38383838383838 -0.00529511620580563
3.48484848484848 -0.00359796158588379
3.58585858585859 -0.00241935443527138
3.68686868686869 -0.00161006063771314
3.78787878787879 -0.00106051987915506
3.88888888888889 -0.000691448871358342
3.98989898989899 -0.000446266192852299
4.09090909090909 -0.000285132045992613
4.19191919191919 -0.000180359677522237
4.29292929292929 -0.000112952417106483
4.39393939393939 -7.00380097796819e-05
4.49494949494949 -4.3000372464896e-05
4.5959595959596 -2.61413103993711e-05
4.6969696969697 -1.57367305381633e-05
4.7979797979798 -9.38097217965858e-06
4.8989898989899 -5.53784140506902e-06
5 -3.23746229390501e-06
};
\end{axis}

\end{tikzpicture}


==> fig/regression-mat32.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.38218559206964, ymax=2.41741191958385,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-3.17682094168115, ymax=3.18026185521089] {fig/regression-mat32-000.png};
\addplot [semithick, color0]
table {%
-5 0.0127480648412799
-4.8989898989899 0.0147831160010664
-4.7979797979798 0.017133352785627
-4.6969696969697 0.0198454653623716
-4.5959595959596 0.0229725795094615
-4.49494949494949 0.0265750299294342
-4.39393939393939 0.0307211975673649
-4.29292929292929 0.0354884077978445
-4.19191919191919 0.0409638829281617
-4.09090909090909 0.0472457378789553
-3.98989898989899 0.0544440018299983
-3.88888888888889 0.0626816406616355
-3.78787878787879 0.0720955446893135
-3.68686868686869 0.0828374328690267
-3.58585858585859 0.0950746075891253
-3.48484848484848 0.108990472424455
-3.38383838383838 0.124784697659003
-3.28282828282828 0.142672883562202
-3.18181818181818 0.162885527582622
-3.08080808080808 0.18566604665254
-2.97979797979798 0.211267537037904
-2.87878787878788 0.239947868386143
-2.77777777777778 0.27196260185351
-2.67676767676768 0.307555089583688
-2.57575757575758 0.346942948427228
-2.47474747474747 0.390299897387567
-2.37373737373737 0.437731697007934
-2.27272727272727 0.489244618976645
-2.17171717171717 0.5447044924717
-2.07070707070707 0.603783904157977
-1.96969696969697 0.665894551780976
-1.86868686868687 0.73010104322973
-1.76767676767677 0.795011564902781
-1.66666666666667 0.858639780127943
-1.56565656565657 0.918231017654535
-1.46464646464646 0.970044220131039
-1.36363636363636 1.00907918025102
-1.26262626262626 1.02873622177512
-1.16161616161616 1.02919048550961
-1.06060606060606 1.03282849394148
-0.959595959595959 1.05150103415843
-0.858585858585859 1.05626266365714
-0.757575757575758 1.02670929078379
-0.656565656565657 1.04785607563405
-0.555555555555555 1.07625218490204
-0.454545454545455 1.06493880897133
-0.353535353535354 1.04583828947681
-0.252525252525253 0.922660887536299
-0.151515151515151 0.605921863635242
-0.0505050505050502 0.174307007232811
0.0505050505050502 -0.286070709051655
0.151515151515151 -0.690948135309065
0.252525252525253 -0.952536533119483
0.353535353535354 -1.01026894320209
0.454545454545454 -0.992275157493244
0.555555555555555 -0.978667908318681
0.656565656565657 -0.932861155252253
0.757575757575758 -0.97920242976693
0.858585858585858 -1.0184683437073
0.959595959595959 -1.02448827419932
1.06060606060606 -1.05625636938126
1.16161616161616 -1.05020363473106
1.26262626262626 -1.02950148938507
1.36363636363636 -0.992969022661474
1.46464646464646 -0.942361387316077
1.56565656565657 -0.883025566788195
1.66666666666667 -0.818972281182199
1.76767676767677 -0.753164447631715
1.86868686868687 -0.68774789556096
1.96969696969697 -0.624235375311979
2.07070707070707 -0.563652853237182
2.17171717171717 -0.506655411564423
2.27272727272727 -0.453618701116272
2.37373737373737 -0.40471077489788
2.47474747474747 -0.359948215837643
2.57575757575758 -0.319239725664459
2.67676767676768 -0.282419733661849
2.77777777777778 -0.249274088870499
2.87878787878788 -0.219559496680114
2.97979797979798 -0.193018033787619
3.08080808080808 -0.169387810350185
3.18181818181818 -0.14841063346314
3.28282828282828 -0.129837352527565
3.38383838383838 -0.113431427006113
3.48484848484848 -0.0989711442497723
3.58585858585859 -0.0862508244013761
3.68686868686869 -0.0750812766673554
3.78787878787879 -0.0652897130868153
3.88888888888889 -0.0567192795356753
3.98989898989899 -0.0492283268172509
4.09090909090909 -0.0426895154651058
4.19191919191919 -0.0369888248205692
4.29292929292929 -0.0320245188293164
4.39393939393939 -0.0277061068427057
4.49494949494949 -0.0239533267119749
4.5959595959596 -0.0206951689821102
4.6969696969697 -0.0178689545071036
4.7979797979798 -0.0154194729007355
4.8989898989899 -0.0132981855707384
5 -0.0114624943897615
};
\end{axis}

\end{tikzpicture}


==> fig/regression-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.35800317661076, ymax=1.39204840732447,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-1.81330973024242, ymax=1.82914269881086] {fig/regression-nn-000.png};
\addplot [semithick, color0]
table {%
-5 1.02923549844823
-4.8989898989899 1.02927555489855
-4.7979797979798 1.02931719440788
-4.6969696969697 1.02936051179036
-4.5959595959596 1.02940560950981
-4.49494949494949 1.02945259837452
-4.39393939393939 1.02950159848372
-4.29292929292929 1.02955274015199
-4.19191919191919 1.02960616503746
-4.09090909090909 1.029662027316
-3.98989898989899 1.02972049515848
-3.88888888888889 1.02978175214771
-3.78787878787879 1.02984599925887
-3.68686868686869 1.02991345671772
-3.58585858585859 1.02998436633409
-3.48484848484848 1.03005899414768
-3.38383838383838 1.03013763343484
-3.28282828282828 1.0302206079783
-3.18181818181818 1.03030827610541
-3.08080808080808 1.03040103508172
-2.97979797979798 1.03049932606416
-2.87878787878788 1.03060364013622
-2.77777777777778 1.03071452470093
-2.67676767676768 1.03083259100728
-2.57575757575758 1.03095852273137
-2.47474747474747 1.03109308531714
-2.37373737373737 1.03123713637098
-2.27272727272727 1.03139163706382
-2.17171717171717 1.03155766365821
-2.07070707070707 1.03173641902627
-1.96969696969697 1.03192924226179
-1.86868686868687 1.03213761445611
-1.76767676767677 1.03236315588492
-1.66666666666667 1.03260760832513
-1.56565656565657 1.0328727900608
-1.46464646464646 1.03316050461003
-1.36363636363636 1.03347237144394
-1.26262626262626 1.03380952713504
-1.16161616161616 1.03417211454923
-1.06060606060606 1.03455842987348
-0.959595959595959 1.03496352206993
-0.858585858585859 1.03537692226737
-0.757575757575758 1.03577899286416
-0.656565656565657 1.03613512055496
-0.555555555555555 1.03638680783292
-0.454545454545455 1.0364393657221
-0.353535353535354 1.03614809444674
-0.252525252525253 1.03530468546436
-0.151515151515151 1.03355729351253
-0.0505050505050502 1.02808418403503
0.0505050505050502 -0.995550167724143
0.151515151515151 -1.00074899745272
0.252525252525253 -1.0025620017138
0.353535353535354 -1.00432646577051
0.454545454545454 -1.00628310429119
0.555555555555555 -1.00828351826216
0.656565656565657 -1.01018124372678
0.757575757575758 -1.01189796768769
0.858585858585858 -1.01340859701242
0.959595959595959 -1.01471846599841
1.06060606060606 -1.01584702097508
1.16161616161616 -1.01681828263676
1.26262626262626 -1.0176559851861
1.36363636363636 -1.01838146893703
1.46464646464646 -1.01901302940213
1.56565656565657 -1.0195659607959
1.66666666666667 -1.02005288420197
1.76767676767677 -1.02048415638454
1.86868686868687 -1.02086826642267
1.96969696969697 -1.02121218430047
2.07070707070707 -1.0215216525056
2.17171717171717 -1.02180142349248
2.27272727272727 -1.02205545069646
2.37373737373737 -1.02228704067568
2.47474747474747 -1.02249897438479
2.57575757575758 -1.02269360364908
2.67676767676768 -1.02287292821494
2.77777777777778 -1.02303865737048
2.87878787878788 -1.02319225954547
2.97979797979798 -1.02333500246967
3.08080808080808 -1.02346798557056
3.18181818181818 -1.02359216662007
3.28282828282828 -1.02370838346993
3.38383838383838 -1.0238173719838
3.48484848484848 -1.02391978096738
3.58585858585859 -1.02401618444641
3.68686868686869 -1.024107092134
3.78787878787879 -1.02419295804501
3.88888888888889 -1.02427418784964
3.98989898989899 -1.02435114513616
4.09090909090909 -1.02442415659492
4.19191919191919 -1.024493516689
4.29292929292929 -1.02455949137216
4.39393939393939 -1.02462232159452
4.49494949494949 -1.0246822259556
4.5959595959596 -1.02473940342256
4.6969696969697 -1.02479403533855
4.7979797979798 -1.02484628744005
4.8989898989899 -1.02489631133831
5 -1.02494424616675
};
\end{axis}

\end{tikzpicture}


==> fig/regression-rbf-nn.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.41337325563841, ymax=1.44368623510855,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-1.88639635013294, ymax=1.89778840582329] {fig/regression-rbf-nn-000.png};
\addplot [semithick, color0]
table {%
-5 4.57673000985602e-20
-4.8989898989899 4.83595512180778e-19
-4.7979797979798 4.79797380289063e-18
-4.6969696969697 4.46950329669543e-17
-4.5959595959596 3.90895716008855e-16
-4.49494949494949 3.20947749930582e-15
-4.39393939393939 2.47370409095209e-14
-4.29292929292929 1.78963999757227e-13
-4.19191919191919 1.21520223391156e-12
-4.09090909090909 7.74376688376863e-12
-3.98989898989899 4.63049727009492e-11
-3.88888888888889 2.59788463839024e-10
-3.78787878787879 1.36731312154363e-09
-3.68686868686869 6.75000648131544e-09
-3.58585858585859 3.12502286559685e-08
-3.48484848484848 1.35653674256573e-07
-3.38383838383838 5.52010072478776e-07
-3.28282828282828 2.10522161011385e-06
-3.18181818181818 7.52267682390285e-06
-3.08080808080808 2.51796107013088e-05
-2.97979797979798 7.89216085738926e-05
-2.87878787878788 0.000231564686400064
-2.77777777777778 0.000635814140584138
-2.67676767676768 0.00163311885433181
-2.57575757575758 0.00392270690192546
-2.47474747474747 0.00880840472870228
-2.37373737373737 0.0184859741103779
-2.27272727272727 0.0362545118340763
-2.17171717171717 0.066448021956416
-2.07070707070707 0.113857297461217
-1.96969696969697 0.182538685205864
-1.86868686868687 0.274220070410416
-1.76767676767677 0.386896387524759
-1.66666666666667 0.514370897659234
-1.56565656565657 0.647168799063429
-1.46464646464646 0.774480567104576
-1.36363636363636 0.886134230687958
-1.26262626262626 0.973764459753778
-1.16161616161616 1.03144750848879
-1.06060606060606 1.05708600256085
-0.959595959595959 1.05523061307242
-0.858585858585859 1.03947542273048
-0.757575757575758 1.03013478861497
-0.656565656565657 1.04398904523731
-0.555555555555555 1.0787851906594
-0.454545454545455 1.10239292090031
-0.353535353535354 1.05820845766129
-0.252525252525253 0.890246498754803
-0.151515151515151 0.576993720101715
-0.0505050505050502 0.15316881738262
0.0505050505050502 -0.29743726531704
0.151515151515151 -0.677441646558914
0.252525252525253 -0.920076071317091
0.353535353535354 -1.01623242689895
0.454545454545454 -1.00984936678892
0.555555555555555 -0.967639572713259
0.656565656565657 -0.943743392006094
0.757575757575758 -0.959230243656604
0.858585858585858 -1.00335502089426
0.959595959595959 -1.04929308903066
1.06060606060606 -1.07133696934163
1.16161616161616 -1.05454271598784
1.26262626262626 -0.995738565419508
1.36363636363636 -0.900027699110664
1.46464646464646 -0.777100333972598
1.56565656565657 -0.638966393661308
1.66666666666667 -0.498452641553999
1.76767676767677 -0.367496865560118
1.86868686868687 -0.255217530026026
1.96969696969697 -0.166515948742389
2.07070707070707 -0.101878561831332
2.17171717171717 -0.0583812570397199
2.27272727272727 -0.0313137757390657
2.37373737373737 -0.0157159251980286
2.47474747474747 -0.00738022451295201
2.57575757575758 -0.00324323524596753
2.67676767676768 -0.00133402349457303
2.77777777777778 -0.000513741059956149
2.87878787878788 -0.000185289061526522
2.97979797979798 -6.26050764719731e-05
3.08080808080808 -1.9822041679222e-05
3.18181818181818 -5.88278803030514e-06
3.28282828282828 -1.63689719975549e-06
3.38383838383838 -4.27130203006663e-07
3.48484848484848 -1.04541081717446e-07
3.58585858585859 -2.40037431500915e-08
3.68686868686869 -5.17135774037701e-09
3.78787878787879 -1.0454995250947e-09
3.88888888888889 -1.9837604007221e-10
3.98989898989899 -3.53302275028884e-11
4.09090909090909 -5.90656822721316e-12
4.19191919191919 -9.27022019462593e-13
4.29292929292929 -1.36596872471888e-13
4.39393939393939 -1.88978837084259e-14
4.49494949494949 -2.4548764991634e-15
4.5959595959596 -2.99439804265141e-16
4.6969696969697 -3.42980619631957e-17
4.7979797979798 -3.68913330372037e-18
4.8989898989899 -3.72637441860046e-19
5 -3.53481791437967e-20
};
\end{axis}

\end{tikzpicture}


==> fig/regression-rbf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.95870343222169, ymax=2.03489920516907,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.2741935483871, xmax=6.91935483870968, ymin=-2.61989592185592, ymax=2.66964399521793] {fig/regression-rbf-000.png};
\addplot [semithick, color0]
table {%
-5 1.99588044368504e-20
-4.8989898989899 2.3654041780787e-19
-4.7979797979798 2.61925192284587e-18
-4.6969696969697 2.7097708806312e-17
-4.5959595959596 2.61909452793985e-16
-4.49494949494949 2.36488615687676e-15
-4.39393939393939 1.99472844114931e-14
-4.29292929292929 1.57160063683328e-13
-4.19191919191919 1.15651628963747e-12
-4.09090909090909 7.9482952360521e-12
-3.98989898989899 5.10111401986473e-11
-3.88888888888889 3.05685486860333e-10
-3.78787878787879 1.71019740901712e-09
-3.68686868686869 8.93128898415312e-09
-3.58585858585859 4.35315557847215e-08
-3.48484848484848 1.97984708913163e-07
-3.38383838383838 8.40040044341315e-07
-3.28282828282828 3.32429343556784e-06
-3.18181818181818 1.22660552816944e-05
-3.08080808080808 4.21866637138229e-05
-2.97979797979798 0.000135191763938053
-2.87878787878788 0.000403506195372652
-2.77777777777778 0.00112117686783359
-2.67676767676768 0.00289867609917022
-2.57575757575758 0.00696922826733137
-2.47474747474747 0.0155729726460646
-2.37373737373737 0.0323219033318853
-2.27272727272727 0.0622745712772124
-2.17171717171717 0.111329349912031
-2.07070707070707 0.184627157320068
-1.96969696969697 0.284100978678391
-1.86868686868687 0.406071969525816
-1.76767676767677 0.540429084359499
-1.66666666666667 0.672719646059594
-1.56565656565657 0.788993701122153
-1.46464646464646 0.881079250119085
-1.36363636363636 0.948819057145257
-1.26262626262626 0.997306664016713
-1.16161616161616 1.03102328780669
-1.06060606060606 1.05005777048154
-0.959595959595959 1.05265923297516
-0.858585858585859 1.04260361631266
-0.757575757575758 1.03358446698812
-0.656565656565657 1.04259785554546
-0.555555555555555 1.07263781276428
-0.454545454545455 1.09651346632328
-0.353535353535354 1.05788569012184
-0.252525252525253 0.896333632080561
-0.151515151515151 0.585153986682203
-0.0505050505050502 0.157499330113467
0.0505050505050502 -0.299614356712421
0.151515151515151 -0.683642557206097
0.252525252525253 -0.925066415517398
0.353535353535354 -1.01659776635948
0.454545454545454 -1.00675904980102
0.555555555555555 -0.965430395282508
0.656565656565657 -0.945591276288284
0.757575757575758 -0.963798330842789
0.858585858585858 -1.00563187337114
0.959595959595959 -1.04535851748059
1.06060606060606 -1.06341009497082
1.16161616161616 -1.05219961995386
1.26262626262626 -1.01198028218814
1.36363636363636 -0.944611775920716
1.46464646464646 -0.851329093943726
1.56565656565657 -0.734866400665611
1.66666666666667 -0.602295572095357
1.76767676767677 -0.465202035144413
1.86868686868687 -0.336741275075129
1.96969696969697 -0.227614304029144
2.07070707070707 -0.143362592331665
2.17171717171717 -0.0840526137117101
2.27272727272727 -0.0458552138196213
2.37373737373737 -0.0232792702928025
2.47474747474747 -0.0110004950182356
2.57575757575758 -0.00484042529274022
2.67676767676768 -0.00198410848405825
2.77777777777778 -0.000757945316408704
2.87878787878788 -0.000269940928815875
2.97979797979798 -8.96621039980932e-05
3.08080808080808 -2.77837439544991e-05
3.18181818181818 -8.03393239467698e-06
3.28282828282828 -2.16829222930297e-06
3.38383838383838 -5.46312111075042e-07
3.48484848484848 -1.28518225537171e-07
3.58585858585859 -2.82322351590702e-08
3.68686868686869 -5.79199664704444e-09
3.78787878787879 -1.10981706979661e-09
3.88888888888889 -1.98630205535813e-10
3.98989898989899 -3.32074206109427e-11
4.09090909090909 -5.18610884841413e-12
4.19191919191919 -7.56626994407917e-13
4.29292929292929 -1.03126434173049e-13
4.39393939393939 -1.31316154735748e-14
4.49494949494949 -1.56219984525921e-15
4.5959595959596 -1.73633797025439e-16
4.6969696969697 -1.80309711590933e-17
4.7979797979798 -1.74943711584798e-18
4.8989898989899 -1.58590991694962e-19
5 -1.34327775518323e-20
};
\end{axis}

\end{tikzpicture}


==> fig/relu_entropy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=9097.2,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,462);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{SVHN}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,1094);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,983);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,650);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,531);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,444);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,372);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,323);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,283);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,305);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,281);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,314);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,247);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,249);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,247);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,266);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,213);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,234);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,191);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,199);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,213);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,182);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,216);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,237);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,225);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,220);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,212);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,268);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,238);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,222);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,214);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,265);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,230);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,213);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,220);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,214);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,231);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,212);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,209);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,212);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,169);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,185);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,194);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,201);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,190);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,190);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,194);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,240);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,172);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,186);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,233);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,203);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,195);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,191);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,193);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,187);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,218);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,200);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,194);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,198);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,215);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,200);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,240);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,227);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,196);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,221);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,226);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,237);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,249);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,237);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,251);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,276);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,271);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,279);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,316);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,311);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,300);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,346);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,371);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,430);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,437);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,484);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,504);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,565);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,590);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,583);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,347);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,1);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,444);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{CIFAR100}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,173);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,179);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,237);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,190);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,359);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,265);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,282);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,610);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,413);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,314);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,288);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,219);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,202);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,190);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,176);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,152);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,162);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,158);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,135);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,145);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,145);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,116);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,112);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,116);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,126);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,112);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,114);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,120);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,124);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,127);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,124);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,108);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,125);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,94);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,102);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,88);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,78);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,85);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,87);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,61);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,81);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,74);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,59);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,66);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,64);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,61);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,71);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,70);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,61);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,61);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,63);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,73);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,41);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,62);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,50);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,53);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,39);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,46);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,49);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,45);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,58);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,62);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,50);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,32);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,50);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,49);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,44);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,55);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,39);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,37);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,30);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,42);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,46);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,44);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,35);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,40);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,37);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,42);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,44);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,44);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,42);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,43);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,54);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,50);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:2.16840434497101e-19,0) rectangle (axis cs:0.00252525252525253,8664);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.4};
\addlegendentry{CIFAR10}

\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00505050505050505,151);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00757575757575758,95);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.0101010101010101,77);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0126262626262626,58);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0151515151515152,50);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0176767676767677,43);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0202020202020202,28);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0227272727272727,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0252525252525253,25);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0252525252525253,0) rectangle (axis cs:0.0277777777777778,27);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0303030303030303,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0328282828282828,27);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0353535353535354,16);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0378787878787879,15);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0404040404040404,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0429292929292929,26);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0454545454545455,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.047979797979798,13);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0505050505050505,16);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0505050505050505,0) rectangle (axis cs:0.053030303030303,21);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.053030303030303,0) rectangle (axis cs:0.0555555555555556,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0580808080808081,21);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0580808080808081,0) rectangle (axis cs:0.0606060606060606,19);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0606060606060606,0) rectangle (axis cs:0.0631313131313131,17);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0631313131313131,0) rectangle (axis cs:0.0656565656565656,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0656565656565657,0) rectangle (axis cs:0.0681818181818182,24);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.0707070707070707,28);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0732323232323232,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0732323232323232,0) rectangle (axis cs:0.0757575757575758,15);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0757575757575757,0) rectangle (axis cs:0.0782828282828283,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0782828282828283,0) rectangle (axis cs:0.0808080808080808,12);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0808080808080808,0) rectangle (axis cs:0.0833333333333333,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.0858585858585859,12);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0858585858585859,0) rectangle (axis cs:0.0883838383838384,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0883838383838384,0) rectangle (axis cs:0.0909090909090909,11);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0909090909090909,0) rectangle (axis cs:0.0934343434343434,11);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0934343434343434,0) rectangle (axis cs:0.095959595959596,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.095959595959596,0) rectangle (axis cs:0.0984848484848485,12);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0984848484848485,0) rectangle (axis cs:0.101010101010101,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.101010101010101,0) rectangle (axis cs:0.103535353535354,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.103535353535354,0) rectangle (axis cs:0.106060606060606,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.106060606060606,0) rectangle (axis cs:0.108585858585859,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.108585858585859,0) rectangle (axis cs:0.111111111111111,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.111111111111111,0) rectangle (axis cs:0.113636363636364,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.113636363636364,0) rectangle (axis cs:0.116161616161616,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.116161616161616,0) rectangle (axis cs:0.118686868686869,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.118686868686869,0) rectangle (axis cs:0.121212121212121,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.121212121212121,0) rectangle (axis cs:0.123737373737374,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.123737373737374,0) rectangle (axis cs:0.126262626262626,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.126262626262626,0) rectangle (axis cs:0.128787878787879,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.128787878787879,0) rectangle (axis cs:0.131313131313131,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.131313131313131,0) rectangle (axis cs:0.133838383838384,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.133838383838384,0) rectangle (axis cs:0.136363636363636,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.136363636363636,0) rectangle (axis cs:0.138888888888889,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.138888888888889,0) rectangle (axis cs:0.141414141414141,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.141414141414141,0) rectangle (axis cs:0.143939393939394,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.143939393939394,0) rectangle (axis cs:0.146464646464646,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.146464646464646,0) rectangle (axis cs:0.148989898989899,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.148989898989899,0) rectangle (axis cs:0.151515151515152,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.151515151515152,0) rectangle (axis cs:0.154040404040404,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.154040404040404,0) rectangle (axis cs:0.156565656565657,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.156565656565657,0) rectangle (axis cs:0.159090909090909,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.159090909090909,0) rectangle (axis cs:0.161616161616162,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.161616161616162,0) rectangle (axis cs:0.164141414141414,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.164141414141414,0) rectangle (axis cs:0.166666666666667,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.166666666666667,0) rectangle (axis cs:0.169191919191919,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.169191919191919,0) rectangle (axis cs:0.171717171717172,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.171717171717172,0) rectangle (axis cs:0.174242424242424,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.174242424242424,0) rectangle (axis cs:0.176767676767677,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.176767676767677,0) rectangle (axis cs:0.179292929292929,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.179292929292929,0) rectangle (axis cs:0.181818181818182,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.181818181818182,0) rectangle (axis cs:0.184343434343434,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.184343434343434,0) rectangle (axis cs:0.186868686868687,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.186868686868687,0) rectangle (axis cs:0.189393939393939,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.189393939393939,0) rectangle (axis cs:0.191919191919192,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.191919191919192,0) rectangle (axis cs:0.194444444444444,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.194444444444444,0) rectangle (axis cs:0.196969696969697,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.196969696969697,0) rectangle (axis cs:0.19949494949495,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.19949494949495,0) rectangle (axis cs:0.202020202020202,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.202020202020202,0) rectangle (axis cs:0.204545454545455,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.204545454545455,0) rectangle (axis cs:0.207070707070707,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.207070707070707,0) rectangle (axis cs:0.20959595959596,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.20959595959596,0) rectangle (axis cs:0.212121212121212,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.212121212121212,0) rectangle (axis cs:0.214646464646465,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.214646464646465,0) rectangle (axis cs:0.217171717171717,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.217171717171717,0) rectangle (axis cs:0.21969696969697,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.21969696969697,0) rectangle (axis cs:0.222222222222222,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.222222222222222,0) rectangle (axis cs:0.224747474747475,10);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.224747474747475,0) rectangle (axis cs:0.227272727272727,9);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.227272727272727,0) rectangle (axis cs:0.22979797979798,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.22979797979798,0) rectangle (axis cs:0.232323232323232,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.232323232323232,0) rectangle (axis cs:0.234848484848485,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.234848484848485,0) rectangle (axis cs:0.237373737373737,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.237373737373737,0) rectangle (axis cs:0.23989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.23989898989899,0) rectangle (axis cs:0.242424242424242,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.242424242424242,0) rectangle (axis cs:0.244949494949495,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.244949494949495,0) rectangle (axis cs:0.247474747474747,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.247474747474748,0) rectangle (axis cs:0.25,0);
\end{axis}

\end{tikzpicture}


==> fig/relu_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.7366893620003845}, ymax={2.2518077186347756}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.5366893620003844}, ymax={2.0518077186347754}] {fig/relu_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  1.406919196044631  \\
            -4.898989898989899  1.3964842837377531  \\
            -4.797979797979798  1.3860494872834885  \\
            -4.696969696969697  1.375613926675795  \\
            -4.595959595959596  1.3651784010450978  \\
            -4.494949494949495  1.354742081085775  \\
            -4.393939393939394  1.344304908524903  \\
            -4.292929292929293  1.3338672128463251  \\
            -4.191919191919192  1.3234295008429098  \\
            -4.090909090909091  1.3129924144936165  \\
            -3.98989898989899  1.3025553912362646  \\
            -3.888888888888889  1.2921187916056087  \\
            -3.787878787878788  1.281682661737217  \\
            -3.686868686868687  1.2712454918906677  \\
            -3.585858585858586  1.2608076137903663  \\
            -3.484848484848485  1.250370884915307  \\
            -3.3838383838383836  1.2399362942394543  \\
            -3.282828282828283  1.2295020520941757  \\
            -3.1818181818181817  1.2190672992065557  \\
            -3.080808080808081  1.208632309946804  \\
            -2.9797979797979797  1.1981992388359743  \\
            -2.878787878787879  1.1877663571412311  \\
            -2.7777777777777777  1.17733181572165  \\
            -2.676767676767677  1.166898509713118  \\
            -2.5757575757575757  1.1564655029018671  \\
            -2.474747474747475  1.146034820949401  \\
            -2.3737373737373737  1.1356058713097177  \\
            -2.272727272727273  1.1251792039686124  \\
            -2.1717171717171717  1.1147536176230823  \\
            -2.0707070707070705  1.1043289943778494  \\
            -1.9696969696969697  1.0939032553904466  \\
            -1.8686868686868687  1.0834692560108126  \\
            -1.7676767676767677  1.0730337104100054  \\
            -1.6666666666666667  1.062600923116769  \\
            -1.5656565656565657  1.052177627949548  \\
            -1.4646464646464648  1.041759556112102  \\
            -1.3636363636363635  1.0313442220075892  \\
            -1.2626262626262625  1.0209114147781022  \\
            -1.1616161616161615  1.010431957413218  \\
            -1.0606060606060606  0.9998121747885285  \\
            -0.9595959595959596  0.9887753731087158  \\
            -0.8585858585858586  0.9766765948996317  \\
            -0.7575757575757576  0.962302754032513  \\
            -0.6565656565656566  0.944359972530725  \\
            -0.5555555555555556  0.9206280063009192  \\
            -0.45454545454545453  0.8858281739099422  \\
            -0.35353535353535354  0.8340915309896567  \\
            -0.25252525252525254  0.7613378484904776  \\
            -0.15151515151515152  0.6630644423700872  \\
            -0.050505050505050504  0.53878100495894  \\
            0.050505050505050504  0.4019301150418089  \\
            0.15151515151515152  0.2795903789845542  \\
            0.25252525252525254  0.1857377533736723  \\
            0.35353535353535354  0.11979437616921124  \\
            0.45454545454545453  0.07739931839835182  \\
            0.5555555555555556  0.054135517870699625  \\
            0.6565656565656566  0.04478038582291029  \\
            0.7575757575757576  0.04056033471503602  \\
            0.8585858585858586  0.037713754491508523  \\
            0.9595959595959596  0.035358933770658574  \\
            1.0606060606060606  0.033221003694929585  \\
            1.1616161616161615  0.031199640402447687  \\
            1.2626262626262625  0.029252199011820468  \\
            1.3636363636363635  0.027345004961400833  \\
            1.4646464646464648  0.02546006295272017  \\
            1.5656565656565657  0.0235911540607715  \\
            1.6666666666666667  0.021723481126792243  \\
            1.7676767676767677  0.01986364111956779  \\
            1.8686868686868687  0.01800805394446237  \\
            1.9696969696969697  0.016150470452964295  \\
            2.0707070707070705  0.014290417331617702  \\
            2.1717171717171717  0.012431198906822651  \\
            2.272727272727273  0.010568219037628342  \\
            2.3737373737373737  0.008706346608337806  \\
            2.474747474747475  0.006845096299802427  \\
            2.5757575757575757  0.0049862799545452195  \\
            2.676767676767677  0.0031293616446840494  \\
            2.7777777777777777  0.001269632418761371  \\
            2.878787878787879  -0.0005915301428563415  \\
            2.9797979797979797  -0.0024510710713499875  \\
            3.080808080808081  -0.0043137034556982425  \\
            3.1818181818181817  -0.006176597963067495  \\
            3.282828282828283  -0.00804114358054967  \\
            3.3838383838383836  -0.009906713410612389  \\
            3.484848484848485  -0.011772518644138948  \\
            3.585858585858586  -0.013638607902204246  \\
            3.686868686868687  -0.015504018207684114  \\
            3.787878787878788  -0.017368505356353866  \\
            3.888888888888889  -0.019232429895231128  \\
            3.98989898989899  -0.02109564623879681  \\
            4.090909090909091  -0.022958670939367994  \\
            4.191919191919192  -0.024820086336053288  \\
            4.292929292929293  -0.026680939512530987  \\
            4.393939393939394  -0.028542020824447695  \\
            4.494949494949495  -0.03040312099802331  \\
            4.595959595959596  -0.03226298037767161  \\
            4.696969696969697  -0.03412244456361696  \\
            4.797979797979798  -0.03598203685038166  \\
            4.898989898989899  -0.0378418154244109  \\
            5.0  -0.03970154611127152  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  1.9501809027642563  \\
            -4.898989898989899  1.9258097182666476  \\
            -4.797979797979798  1.9014410266900161  \\
            -4.696969696969697  1.8770726197013827  \\
            -4.595959595959596  1.852704682263047  \\
            -4.494949494949495  1.8283382381541313  \\
            -4.393939393939394  1.8039737785495706  \\
            -4.292929292929293  1.7796110894202775  \\
            -4.191919191919192  1.7552522702169946  \\
            -4.090909090909091  1.7308962857038919  \\
            -3.98989898989899  1.7065433579962648  \\
            -3.888888888888889  1.6821967888213902  \\
            -3.787878787878788  1.6578533917320184  \\
            -3.686868686868687  1.6335121095586838  \\
            -3.585858585858586  1.6091761515567025  \\
            -3.484848484848485  1.5848498307616714  \\
            -3.3838383838383836  1.5605323697714897  \\
            -3.282828282828283  1.5362189131706891  \\
            -3.1818181818181817  1.5119106394526618  \\
            -3.080808080808081  1.4876103192697445  \\
            -2.9797979797979797  1.4633229596591046  \\
            -2.878787878787879  1.439050972346886  \\
            -2.7777777777777777  1.4147942075420834  \\
            -2.676767676767677  1.3905580371660224  \\
            -2.5757575757575757  1.366334009327403  \\
            -2.474747474747475  1.3421301033856223  \\
            -2.3737373737373737  1.3179558865298064  \\
            -2.272727272727273  1.2938225329011361  \\
            -2.1717171717171717  1.269730374541989  \\
            -2.0707070707070705  1.245696034487204  \\
            -1.9696969696969697  1.22172689879454  \\
            -1.8686868686868687  1.1978472996205929  \\
            -1.7676767676767677  1.1740967162439153  \\
            -1.6666666666666667  1.1505303675731702  \\
            -1.5656565656565657  1.1272155128857826  \\
            -1.4646464646464648  1.1043069878475205  \\
            -1.3636363636363635  1.0820891616746708  \\
            -1.2626262626262625  1.0611342568853666  \\
            -1.1616161616161615  1.0425938950221008  \\
            -1.0606060606060606  1.0284349955851995  \\
            -0.9595959595959596  1.0194142170080578  \\
            -0.8585858585858586  1.0132607585555522  \\
            -0.7575757575757576  1.0070659994828841  \\
            -0.6565656565656566  1.0003384120986485  \\
            -0.5555555555555556  0.992130753821937  \\
            -0.45454545454545453  0.9794563294334595  \\
            -0.35353535353535354  0.9573253322985376  \\
            -0.25252525252525254  0.9147832612034684  \\
            -0.15151515151515152  0.8364091942602492  \\
            -0.050505050505050504  0.7141623513838852  \\
            0.050505050505050504  0.576466523486063  \\
            0.15151515151515152  0.45034482160513867  \\
            0.25252525252525254  0.3326560545141072  \\
            0.35353535353535354  0.23153920073384288  \\
            0.45454545454545453  0.15418546877724687  \\
            0.5555555555555556  0.10894201041817257  \\
            0.6565656565656566  0.08940302610817714  \\
            0.7575757575757576  0.07871786754052008  \\
            0.8585858585858586  0.07068747084953816  \\
            0.9595959595959596  0.06502057147294615  \\
            1.0606060606060606  0.06226582471743536  \\
            1.1616161616161615  0.06258734253156106  \\
            1.2626262626262625  0.06547764531312408  \\
            1.3636363636363635  0.07013829313307773  \\
            1.4646464646464648  0.0759051855353329  \\
            1.5656565656565657  0.0823778937610038  \\
            1.6666666666666667  0.0892883603558359  \\
            1.7676767676767677  0.09650921702167266  \\
            1.8686868686868687  0.10395252708210423  \\
            1.9696969696969697  0.11154575241457726  \\
            2.0707070707070705  0.11926610055930792  \\
            2.1717171717171717  0.12707917548874487  \\
            2.272727272727273  0.1349583727230989  \\
            2.3737373737373737  0.14289796001646252  \\
            2.474747474747475  0.15088457032260494  \\
            2.5757575757575757  0.15890759679168878  \\
            2.676767676767677  0.16696455753396325  \\
            2.7777777777777777  0.1750428770120041  \\
            2.878787878787879  0.1831421071279416  \\
            2.9797979797979797  0.19126230158150864  \\
            3.080808080808081  0.19940303802014359  \\
            3.1818181818181817  0.20756099310455414  \\
            3.282828282828283  0.21573130568745355  \\
            3.3838383838383836  0.22391289850345236  \\
            3.484848484848485  0.23210403664050627  \\
            3.585858585858586  0.24030502543345897  \\
            3.686868686868687  0.2485159747701996  \\
            3.787878787878788  0.25673165884249294  \\
            3.888888888888889  0.2649540073448234  \\
            3.98989898989899  0.27318172001577523  \\
            4.090909090909091  0.28141329817102856  \\
            4.191919191919192  0.28964909159537067  \\
            4.292929292929293  0.2978891072429964  \\
            4.393939393939394  0.3061324634580791  \\
            4.494949494949495  0.3143775061112929  \\
            4.595959595959596  0.32262768558209687  \\
            4.696969696969697  0.33088103805053637  \\
            4.797979797979798  0.33913777682490215  \\
            4.898989898989899  0.3473969290337134  \\
            5.0  0.3556594539073222  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.8636574893250059  \\
            -4.898989898989899  0.8671588492088586  \\
            -4.797979797979798  0.870657947876961  \\
            -4.696969696969697  0.8741552336502073  \\
            -4.595959595959596  0.8776521198271486  \\
            -4.494949494949495  0.8811459240174189  \\
            -4.393939393939394  0.8846360385002354  \\
            -4.292929292929293  0.8881233362723728  \\
            -4.191919191919192  0.891606731468825  \\
            -4.090909090909091  0.8950885432833411  \\
            -3.98989898989899  0.8985674244762645  \\
            -3.888888888888889  0.9020407943898273  \\
            -3.787878787878788  0.9055119317424156  \\
            -3.686868686868687  0.9089788742226517  \\
            -3.585858585858586  0.9124390760240301  \\
            -3.484848484848485  0.9158919390689426  \\
            -3.3838383838383836  0.919340218707419  \\
            -3.282828282828283  0.9227851910176623  \\
            -3.1818181818181817  0.9262239589604496  \\
            -3.080808080808081  0.9296543006238633  \\
            -2.9797979797979797  0.933075518012844  \\
            -2.878787878787879  0.9364817419355762  \\
            -2.7777777777777777  0.9398694239012164  \\
            -2.676767676767677  0.9432389822602134  \\
            -2.5757575757575757  0.9465969964763312  \\
            -2.474747474747475  0.9499395385131796  \\
            -2.3737373737373737  0.9532558560896289  \\
            -2.272727272727273  0.9565358750360886  \\
            -2.1717171717171717  0.9597768607041757  \\
            -2.0707070707070705  0.9629619542684948  \\
            -1.9696969696969697  0.9660796119863533  \\
            -1.8686868686868687  0.9690912124010321  \\
            -1.7676767676767677  0.9719707045760956  \\
            -1.6666666666666667  0.9746714786603677  \\
            -1.5656565656565657  0.9771397430133135  \\
            -1.4646464646464648  0.9792121243766835  \\
            -1.3636363636363635  0.9805992823405076  \\
            -1.2626262626262625  0.9806885726708379  \\
            -1.1616161616161615  0.9782700198043349  \\
            -1.0606060606060606  0.9711893539918574  \\
            -0.9595959595959596  0.9581365292093736  \\
            -0.8585858585858586  0.9400924312437112  \\
            -0.7575757575757576  0.9175395085821418  \\
            -0.6565656565656566  0.8883815329628014  \\
            -0.5555555555555556  0.8491252587799014  \\
            -0.45454545454545453  0.7922000183864248  \\
            -0.35353535353535354  0.7108577296807759  \\
            -0.25252525252525254  0.6078924357774868  \\
            -0.15151515151515152  0.48971969047992525  \\
            -0.050505050505050504  0.3633996585339948  \\
            0.050505050505050504  0.22739370659755487  \\
            0.15151515151515152  0.10883593636396971  \\
            0.25252525252525254  0.038819452233237434  \\
            0.35353535353535354  0.008049551604579597  \\
            0.45454545454545453  0.0006131680194567807  \\
            0.5555555555555556  -0.0006709746767733227  \\
            0.6565656565656566  0.00015774553764343058  \\
            0.7575757575757576  0.002402801889551956  \\
            0.8585858585858586  0.004740038133478883  \\
            0.9595959595959596  0.005697296068370987  \\
            1.0606060606060606  0.004176182672423808  \\
            1.1616161616161615  -0.0001880617266656892  \\
            1.2626262626262625  -0.006973247289483148  \\
            1.3636363636363635  -0.015448283210276074  \\
            1.4646464646464648  -0.02498505962989257  \\
            1.5656565656565657  -0.035195585639460805  \\
            1.6666666666666667  -0.04584139810225141  \\
            1.7676767676767677  -0.05678193478253708  \\
            1.8686868686868687  -0.0679364191931795  \\
            1.9696969696969697  -0.07924481150864868  \\
            2.0707070707070705  -0.09068526589607251  \\
            2.1717171717171717  -0.10221677767509957  \\
            2.272727272727273  -0.11382193464784224  \\
            2.3737373737373737  -0.12548526679978692  \\
            2.474747474747475  -0.13719437772300008  \\
            2.5757575757575757  -0.14893503688259832  \\
            2.676767676767677  -0.16070583424459514  \\
            2.7777777777777777  -0.17250361217448135  \\
            2.878787878787879  -0.1843251674136543  \\
            2.9797979797979797  -0.1961644437242086  \\
            3.080808080808081  -0.20803044493154005  \\
            3.1818181818181817  -0.21991418903068913  \\
            3.282828282828283  -0.23181359284855288  \\
            3.3838383838383836  -0.24372632532467714  \\
            3.484848484848485  -0.25564907392878417  \\
            3.585858585858586  -0.26758224123786745  \\
            3.686868686868687  -0.2795240111855678  \\
            3.787878787878788  -0.2914686695552007  \\
            3.888888888888889  -0.3034188671352856  \\
            3.98989898989899  -0.3153730124933688  \\
            4.090909090909091  -0.32733064004976453  \\
            4.191919191919192  -0.3392892642674772  \\
            4.292929292929293  -0.35125098626805834  \\
            4.393939393939394  -0.36321650510697445  \\
            4.494949494949495  -0.37518374810733945  \\
            4.595959595959596  -0.3871536463374401  \\
            4.696969696969697  -0.3991259271777703  \\
            4.797979797979798  -0.41110185052566545  \\
            4.898989898989899  -0.4230805598825352  \\
            5.0  -0.4350625461298652  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.0518077186347754  \\
            -4.898989898989899  2.0274365341371667  \\
            -4.797979797979798  2.0030678425605353  \\
            -4.696969696969697  1.9786994355719019  \\
            -4.595959595959596  1.9543314981335662  \\
            -4.494949494949495  1.9299650540246505  \\
            -4.393939393939394  1.9056005944200898  \\
            -4.292929292929293  1.8812379052907966  \\
            -4.191919191919192  1.8568790860875137  \\
            -4.090909090909091  1.832523101574411  \\
            -3.98989898989899  1.8081701738667841  \\
            -3.888888888888889  1.7838236046919094  \\
            -3.787878787878788  1.7594802076025375  \\
            -3.686868686868687  1.735138925429203  \\
            -3.585858585858586  1.7108029674272216  \\
            -3.484848484848485  1.6864766466321908  \\
            -3.3838383838383836  1.6621591856420088  \\
            -3.282828282828283  1.6378457290412083  \\
            -3.1818181818181817  1.613537455323181  \\
            -3.080808080808081  1.5892371351402637  \\
            -2.9797979797979797  1.5649497755296238  \\
            -2.878787878787879  1.5406777882174052  \\
            -2.7777777777777777  1.5164210234126025  \\
            -2.676767676767677  1.4921848530365416  \\
            -2.5757575757575757  1.4679608251979221  \\
            -2.474747474747475  1.4437569192561415  \\
            -2.3737373737373737  1.4195827024003256  \\
            -2.272727272727273  1.3954493487716553  \\
            -2.1717171717171717  1.3713571904125081  \\
            -2.0707070707070705  1.347322850357723  \\
            -1.9696969696969697  1.3233537146650591  \\
            -1.8686868686868687  1.2994741154911122  \\
            -1.7676767676767677  1.2757235321144345  \\
            -1.6666666666666667  1.2521571834436895  \\
            -1.5656565656565657  1.2288423287563017  \\
            -1.4646464646464648  1.2059338037180396  \\
            -1.3636363636363635  1.18371597754519  \\
            -1.2626262626262625  1.1627610727558857  \\
            -1.1616161616161615  1.1442207108926201  \\
            -1.0606060606060606  1.1300618114557188  \\
            -0.9595959595959596  1.1210410328785771  \\
            -0.8585858585858586  1.1148875744260713  \\
            -0.7575757575757576  1.1086928153534032  \\
            -0.6565656565656566  1.1019652279691678  \\
            -0.5555555555555556  1.0937575696924562  \\
            -0.45454545454545453  1.0810831453039786  \\
            -0.35353535353535354  1.0589521481690567  \\
            -0.25252525252525254  1.0164100770739877  \\
            -0.15151515151515152  0.9380360101307683  \\
            -0.050505050505050504  0.8157891672544043  \\
            0.050505050505050504  0.6780933393565822  \\
            0.15151515151515152  0.5519716374756578  \\
            0.25252525252525254  0.4342828703846263  \\
            0.35353535353535354  0.33316601660436207  \\
            0.45454545454545453  0.25581228464776606  \\
            0.5555555555555556  0.21056882628869172  \\
            0.6565656565656566  0.19102984197869632  \\
            0.7575757575757576  0.18034468341103926  \\
            0.8585858585858586  0.17231428672005733  \\
            0.9595959595959596  0.16664738734346532  \\
            1.0606060606060606  0.16389264058795452  \\
            1.1616161616161615  0.16421415840208023  \\
            1.2626262626262625  0.16710446118364325  \\
            1.3636363636363635  0.1717651090035969  \\
            1.4646464646464648  0.17753200140585207  \\
            1.5656565656565657  0.18400470963152296  \\
            1.6666666666666667  0.19091517622635507  \\
            1.7676767676767677  0.19813603289219184  \\
            1.8686868686868687  0.2055793429526234  \\
            1.9696969696969697  0.21317256828509645  \\
            2.0707070707070705  0.22089291642982709  \\
            2.1717171717171717  0.22870599135926403  \\
            2.272727272727273  0.23658518859361807  \\
            2.3737373737373737  0.24452477588698168  \\
            2.474747474747475  0.2525113861931241  \\
            2.5757575757575757  0.26053441266220795  \\
            2.676767676767677  0.26859137340448236  \\
            2.7777777777777777  0.27666969288252324  \\
            2.878787878787879  0.28476892299846074  \\
            2.9797979797979797  0.2928891174520278  \\
            3.080808080808081  0.3010298538906627  \\
            3.1818181818181817  0.3091878089750733  \\
            3.282828282828283  0.31735812155797266  \\
            3.3838383838383836  0.3255397143739715  \\
            3.484848484848485  0.3337308525110254  \\
            3.585858585858586  0.3419318413039782  \\
            3.686868686868687  0.35014279064071874  \\
            3.787878787878788  0.35835847471301213  \\
            3.888888888888889  0.3665808232153426  \\
            3.98989898989899  0.37480853588629437  \\
            4.090909090909091  0.3830401140415477  \\
            4.191919191919192  0.3912759074658898  \\
            4.292929292929293  0.3995159231135155  \\
            4.393939393939394  0.40775927932859823  \\
            4.494949494949495  0.41600432198181203  \\
            4.595959595959596  0.424254501452616  \\
            4.696969696969697  0.43250785392105556  \\
            4.797979797979798  0.4407645926954213  \\
            4.898989898989899  0.4490237449042326  \\
            5.0  0.45728626977784137  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.7620306734544867  \\
            -4.898989898989899  0.7655320333383394  \\
            -4.797979797979798  0.7690311320064419  \\
            -4.696969696969697  0.7725284177796882  \\
            -4.595959595959596  0.7760253039566295  \\
            -4.494949494949495  0.7795191081468997  \\
            -4.393939393939394  0.7830092226297163  \\
            -4.292929292929293  0.7864965204018537  \\
            -4.191919191919192  0.7899799155983058  \\
            -4.090909090909091  0.793461727412822  \\
            -3.98989898989899  0.7969406086057452  \\
            -3.888888888888889  0.8004139785193082  \\
            -3.787878787878788  0.8038851158718965  \\
            -3.686868686868687  0.8073520583521325  \\
            -3.585858585858586  0.8108122601535109  \\
            -3.484848484848485  0.8142651231984234  \\
            -3.3838383838383836  0.8177134028368999  \\
            -3.282828282828283  0.8211583751471432  \\
            -3.1818181818181817  0.8245971430899305  \\
            -3.080808080808081  0.8280274847533442  \\
            -2.9797979797979797  0.8314487021423249  \\
            -2.878787878787879  0.8348549260650571  \\
            -2.7777777777777777  0.8382426080306973  \\
            -2.676767676767677  0.8416121663896943  \\
            -2.5757575757575757  0.8449701806058121  \\
            -2.474747474747475  0.8483127226426604  \\
            -2.3737373737373737  0.8516290402191098  \\
            -2.272727272727273  0.8549090591655695  \\
            -2.1717171717171717  0.8581500448336565  \\
            -2.0707070707070705  0.8613351383979757  \\
            -1.9696969696969697  0.864452796115834  \\
            -1.8686868686868687  0.867464396530513  \\
            -1.7676767676767677  0.8703438887055763  \\
            -1.6666666666666667  0.8730446627898486  \\
            -1.5656565656565657  0.8755129271427944  \\
            -1.4646464646464648  0.8775853085061643  \\
            -1.3636363636363635  0.8789724664699885  \\
            -1.2626262626262625  0.8790617568003187  \\
            -1.1616161616161615  0.8766432039338158  \\
            -1.0606060606060606  0.8695625381213382  \\
            -0.9595959595959596  0.8565097133388545  \\
            -0.8585858585858586  0.8384656153731921  \\
            -0.7575757575757576  0.8159126927116227  \\
            -0.6565656565656566  0.7867547170922823  \\
            -0.5555555555555556  0.7474984429093823  \\
            -0.45454545454545453  0.6905732025159057  \\
            -0.35353535353535354  0.6092309138102567  \\
            -0.25252525252525254  0.5062656199069675  \\
            -0.15151515151515152  0.38809287460940606  \\
            -0.050505050505050504  0.26177284266347567  \\
            0.050505050505050504  0.12576689072703567  \\
            0.15151515151515152  0.0072091204934505715  \\
            0.25252525252525254  -0.06280736363728173  \\
            0.35353535353535354  -0.09357726426593957  \\
            0.45454545454545453  -0.1010136478510624  \\
            0.5555555555555556  -0.10229779054729249  \\
            0.6565656565656566  -0.10146907033287574  \\
            0.7575757575757576  -0.09922401398096721  \\
            0.8585858585858586  -0.0968867777370403  \\
            0.9595959595959596  -0.09592951980214817  \\
            1.0606060606060606  -0.09745063319809535  \\
            1.1616161616161615  -0.10181487759718486  \\
            1.2626262626262625  -0.10860006316000231  \\
            1.3636363636363635  -0.11707509908079525  \\
            1.4646464646464648  -0.12661187550041175  \\
            1.5656565656565657  -0.13682240150997996  \\
            1.6666666666666667  -0.1474682139727706  \\
            1.7676767676767677  -0.15840875065305626  \\
            1.8686868686868687  -0.16956323506369866  \\
            1.9696969696969697  -0.18087162737916784  \\
            2.0707070707070705  -0.19231208176659167  \\
            2.1717171717171717  -0.20384359354561873  \\
            2.272727272727273  -0.2154487505183614  \\
            2.3737373737373737  -0.22711208267030608  \\
            2.474747474747475  -0.23882119359351925  \\
            2.5757575757575757  -0.25056185275311754  \\
            2.676767676767677  -0.2623326501151143  \\
            2.7777777777777777  -0.2741304280450005  \\
            2.878787878787879  -0.2859519832841734  \\
            2.9797979797979797  -0.2977912595947278  \\
            3.080808080808081  -0.30965726080205924  \\
            3.1818181818181817  -0.32154100490120835  \\
            3.282828282828283  -0.33344040871907205  \\
            3.3838383838383836  -0.3453531411951963  \\
            3.484848484848485  -0.35727588979930336  \\
            3.585858585858586  -0.36920905710838664  \\
            3.686868686868687  -0.38115082705608694  \\
            3.787878787878788  -0.39309548542571987  \\
            3.888888888888889  -0.4050456830058048  \\
            3.98989898989899  -0.41699982836388794  \\
            4.090909090909091  -0.42895745592028367  \\
            4.191919191919192  -0.4409160801379963  \\
            4.292929292929293  -0.4528778021385775  \\
            4.393939393939394  -0.4648433209774936  \\
            4.494949494949495  -0.4768105639778587  \\
            4.595959595959596  -0.48878046220795923  \\
            4.696969696969697  -0.5007527430482894  \\
            4.797979797979798  -0.5127286663961846  \\
            4.898989898989899  -0.5247073757530544  \\
            5.0  -0.5366893620003844  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/relu_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=9892.05,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,5429);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{SVHN}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,3616);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,2946);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,2703);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,2141);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,1412);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,1007);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,774);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,716);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,685);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,614);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,483);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,414);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,326);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,287);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,226);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,193);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,170);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,178);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,145);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,125);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,113);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,97);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,90);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,78);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,79);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,68);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,66);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,53);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,66);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,69);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,60);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,52);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,40);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,43);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,42);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,22);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,41);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,33);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,25);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,25);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,21);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,16);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,28);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,14);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,19);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,16);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,17);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,15);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,10);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,9);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,13);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,11);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,8);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,11);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,9);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,11);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,10);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,10);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,5);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,3);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,6);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,3);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,3);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,3);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,2);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,2);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,2);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,2);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,1);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,1131);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{CIFAR100}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,394);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,305);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,230);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,252);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,236);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,273);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,374);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,396);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,400);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,374);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,363);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,424);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,580);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,530);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,463);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,393);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,264);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,227);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,211);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,182);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,145);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,126);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,101);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,101);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,80);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,89);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,68);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,87);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,74);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,57);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,77);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,55);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,62);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,40);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,53);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,53);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,46);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,51);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,38);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,33);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,36);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,41);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,33);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,35);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,33);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,27);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,28);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,20);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,37);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,27);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,24);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,13);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,13);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,13);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,17);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,15);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,14);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,7);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,15);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,5);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:0.000505050505050505,9421);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.4};
\addlegendentry{CIFAR10}

\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.000505050505050505,0) rectangle (axis cs:0.00101010101010101,145);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00101010101010101,0) rectangle (axis cs:0.00151515151515152,77);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00151515151515152,0) rectangle (axis cs:0.00202020202020202,64);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00202020202020202,0) rectangle (axis cs:0.00252525252525253,43);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00252525252525253,0) rectangle (axis cs:0.00303030303030303,29);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00303030303030303,0) rectangle (axis cs:0.00353535353535354,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00353535353535354,0) rectangle (axis cs:0.00404040404040404,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00404040404040404,0) rectangle (axis cs:0.00454545454545455,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00454545454545455,0) rectangle (axis cs:0.00505050505050505,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00505050505050505,0) rectangle (axis cs:0.00555555555555556,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00555555555555556,0) rectangle (axis cs:0.00606060606060606,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00606060606060606,0) rectangle (axis cs:0.00656565656565657,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00656565656565657,0) rectangle (axis cs:0.00707070707070707,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00707070707070707,0) rectangle (axis cs:0.00757575757575758,11);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00757575757575758,0) rectangle (axis cs:0.00808080808080808,14);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00808080808080808,0) rectangle (axis cs:0.00858585858585859,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00858585858585859,0) rectangle (axis cs:0.00909090909090909,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.00909090909090909,0) rectangle (axis cs:0.0095959595959596,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0095959595959596,0) rectangle (axis cs:0.0101010101010101,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0101010101010101,0) rectangle (axis cs:0.0106060606060606,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0106060606060606,0) rectangle (axis cs:0.0111111111111111,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0111111111111111,0) rectangle (axis cs:0.0116161616161616,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0116161616161616,0) rectangle (axis cs:0.0121212121212121,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0121212121212121,0) rectangle (axis cs:0.0126262626262626,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0126262626262626,0) rectangle (axis cs:0.0131313131313131,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0131313131313131,0) rectangle (axis cs:0.0136363636363636,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0136363636363636,0) rectangle (axis cs:0.0141414141414141,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0141414141414141,0) rectangle (axis cs:0.0146464646464646,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0146464646464646,0) rectangle (axis cs:0.0151515151515152,4);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0151515151515152,0) rectangle (axis cs:0.0156565656565657,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0156565656565657,0) rectangle (axis cs:0.0161616161616162,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0161616161616162,0) rectangle (axis cs:0.0166666666666667,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0166666666666667,0) rectangle (axis cs:0.0171717171717172,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0171717171717172,0) rectangle (axis cs:0.0176767676767677,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0176767676767677,0) rectangle (axis cs:0.0181818181818182,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0181818181818182,0) rectangle (axis cs:0.0186868686868687,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0186868686868687,0) rectangle (axis cs:0.0191919191919192,3);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0191919191919192,0) rectangle (axis cs:0.0196969696969697,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0196969696969697,0) rectangle (axis cs:0.0202020202020202,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0202020202020202,0) rectangle (axis cs:0.0207070707070707,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0207070707070707,0) rectangle (axis cs:0.0212121212121212,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0212121212121212,0) rectangle (axis cs:0.0217171717171717,2);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0217171717171717,0) rectangle (axis cs:0.0222222222222222,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0222222222222222,0) rectangle (axis cs:0.0227272727272727,5);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0232323232323232,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0232323232323232,0) rectangle (axis cs:0.0237373737373737,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0237373737373737,0) rectangle (axis cs:0.0242424242424242,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0242424242424242,0) rectangle (axis cs:0.0247474747474747,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0247474747474747,0) rectangle (axis cs:0.0252525252525253,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0252525252525252,0) rectangle (axis cs:0.0257575757575758,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0257575757575758,0) rectangle (axis cs:0.0262626262626263,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0262626262626263,0) rectangle (axis cs:0.0267676767676768,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0267676767676768,0) rectangle (axis cs:0.0272727272727273,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0272727272727273,0) rectangle (axis cs:0.0277777777777778,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0282828282828283,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0282828282828283,0) rectangle (axis cs:0.0287878787878788,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0287878787878788,0) rectangle (axis cs:0.0292929292929293,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0292929292929293,0) rectangle (axis cs:0.0297979797979798,1);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0297979797979798,0) rectangle (axis cs:0.0303030303030303,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0303030303030303,0) rectangle (axis cs:0.0308080808080808,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0308080808080808,0) rectangle (axis cs:0.0313131313131313,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0313131313131313,0) rectangle (axis cs:0.0318181818181818,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0318181818181818,0) rectangle (axis cs:0.0323232323232323,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0323232323232323,0) rectangle (axis cs:0.0328282828282828,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0328282828282828,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0338383838383838,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0338383838383838,0) rectangle (axis cs:0.0343434343434343,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0343434343434343,0) rectangle (axis cs:0.0348484848484849,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0348484848484849,0) rectangle (axis cs:0.0353535353535354,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0353535353535354,0) rectangle (axis cs:0.0358585858585859,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0358585858585859,0) rectangle (axis cs:0.0363636363636364,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0363636363636364,0) rectangle (axis cs:0.0368686868686869,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0368686868686869,0) rectangle (axis cs:0.0373737373737374,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0373737373737374,0) rectangle (axis cs:0.0378787878787879,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0378787878787879,0) rectangle (axis cs:0.0383838383838384,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0383838383838384,0) rectangle (axis cs:0.0388888888888889,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0388888888888889,0) rectangle (axis cs:0.0393939393939394,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0393939393939394,0) rectangle (axis cs:0.0398989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0398989898989899,0) rectangle (axis cs:0.0404040404040404,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0404040404040404,0) rectangle (axis cs:0.0409090909090909,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0409090909090909,0) rectangle (axis cs:0.0414141414141414,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0414141414141414,0) rectangle (axis cs:0.0419191919191919,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0419191919191919,0) rectangle (axis cs:0.0424242424242424,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0424242424242424,0) rectangle (axis cs:0.0429292929292929,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0429292929292929,0) rectangle (axis cs:0.0434343434343434,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0434343434343434,0) rectangle (axis cs:0.0439393939393939,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0439393939393939,0) rectangle (axis cs:0.0444444444444444,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0444444444444444,0) rectangle (axis cs:0.0449494949494949,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0449494949494949,0) rectangle (axis cs:0.0454545454545455,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0454545454545455,0) rectangle (axis cs:0.045959595959596,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.045959595959596,0) rectangle (axis cs:0.0464646464646465,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0464646464646465,0) rectangle (axis cs:0.046969696969697,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.046969696969697,0) rectangle (axis cs:0.0474747474747475,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0474747474747475,0) rectangle (axis cs:0.047979797979798,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.047979797979798,0) rectangle (axis cs:0.0484848484848485,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0484848484848485,0) rectangle (axis cs:0.048989898989899,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.048989898989899,0) rectangle (axis cs:0.0494949494949495,0);
\draw[draw=none,fill=green!50!black,fill opacity=0.4] (axis cs:0.0494949494949495,0) rectangle (axis cs:0.05,0);
\end{axis}

\end{tikzpicture}


==> fig/rotatedMNIST_accuracy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={accuracy},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Rotation angle},
xmin=-18, xmax=378,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.068925, ymax=1.034175,
ytick style={color=black}
]
\addplot [semithick, mycolor0]
table {%
0 0.9892
10 0.9767
20 0.9247
30 0.7596
40 0.5214
50 0.3456
60 0.2285
70 0.1657
80 0.1555
90 0.1679
100 0.1804
110 0.2023
120 0.2274
130 0.2688
140 0.3121
150 0.3622
160 0.4064
170 0.432
180 0.4567
190 0.447
200 0.421
210 0.3736
220 0.3067
230 0.2357
240 0.1924
250 0.1691
260 0.1691
270 0.1707
280 0.1675
290 0.1747
300 0.2212
310 0.3326
320 0.5076
330 0.747
340 0.9135
350 0.9769
360 0.9892
};
%\addlegendentry{ReLU}
\label{plt:relu}
\addplot [semithick, mycolor1]
table {%
0 0.9869
10 0.9705
20 0.9073
30 0.7529
40 0.5175
50 0.3309
60 0.2111
70 0.1471
80 0.1398
90 0.1413
100 0.1498
110 0.1669
120 0.1978
130 0.2595
140 0.3299
150 0.4027
160 0.4504
170 0.4749
180 0.4909
190 0.4704
200 0.4359
210 0.3698
220 0.2758
230 0.2168
240 0.1787
250 0.1584
260 0.1494
270 0.1433
280 0.1304
290 0.1449
300 0.2069
310 0.3524
320 0.5615
330 0.7975
340 0.9276
350 0.976
360 0.9869
};
%\addlegendentry{local RBF}
\label{plt:locrbf}
\addplot [semithick, mycolor2]
table {%
0 0.9903
10 0.9755
20 0.9245
30 0.7868
40 0.5515
50 0.355
60 0.2207
70 0.1539
80 0.1378
90 0.1332
100 0.1418
110 0.1718
120 0.2158
130 0.2711
140 0.3202
150 0.3695
160 0.402
170 0.4224
180 0.4515
190 0.4232
200 0.3916
210 0.3404
220 0.276
230 0.2298
240 0.1945
250 0.1627
260 0.14
270 0.124
280 0.1191
290 0.1359
300 0.195
310 0.3275
320 0.5314
330 0.7676
340 0.9229
350 0.9767
360 0.9903
};
%\addlegendentry{global RBF (sin)}
\label{plt:sin}
\addplot [semithick, mycolor3]
table {%
0 0.9897
10 0.9763
20 0.9164
30 0.7767
40 0.5314
50 0.3448
60 0.218
70 0.1574
80 0.1388
90 0.1383
100 0.1499
110 0.1797
120 0.2228
130 0.271
140 0.3191
150 0.3705
160 0.4173
170 0.445
180 0.4718
190 0.4575
200 0.4201
210 0.358
220 0.2749
230 0.2168
240 0.1731
250 0.1391
260 0.1235
270 0.1188
280 0.1128
290 0.1311
300 0.1964
310 0.3225
320 0.5135
330 0.7563
340 0.9176
350 0.9764
360 0.9897
};
%\addlegendentry{global RBF (sincos)}
\label{plt:sincos}


\end{axis}

\end{tikzpicture}


==> fig/rotatedMNIST_accuracy_map.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={accuracy},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={rotation angle},
xmin=-18, xmax=378,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.07005, ymax=1.03475,
ytick style={color=black}
]
\addplot [semithick, mycolor0]
table {%
0 0.9894
10 0.9773
20 0.9259
30 0.7646
40 0.525
50 0.3483
60 0.2345
70 0.1691
80 0.1559
90 0.1672
100 0.1764
110 0.1995
120 0.222
130 0.2653
140 0.3144
150 0.3647
160 0.4067
170 0.4298
180 0.4554
190 0.4479
200 0.4238
210 0.3741
220 0.3081
230 0.2356
240 0.1927
250 0.1701
260 0.1695
270 0.1705
280 0.1675
290 0.1719
300 0.2209
310 0.3326
320 0.5143
330 0.7531
340 0.9146
350 0.9779
360 0.9894
};
%\addlegendentry{ReLU}
\addplot [semithick, mycolor1]
table {%
0 0.9881
10 0.9734
20 0.9169
30 0.7625
40 0.5314
50 0.3419
60 0.2187
70 0.1532
80 0.1432
90 0.1425
100 0.1478
110 0.1617
120 0.1942
130 0.2565
140 0.3307
150 0.4065
160 0.4536
170 0.4746
180 0.4915
190 0.4769
200 0.4446
210 0.3785
220 0.2849
230 0.2214
240 0.1823
250 0.1593
260 0.1491
270 0.1439
280 0.1297
290 0.1493
300 0.2083
310 0.3561
320 0.5683
330 0.7981
340 0.929
350 0.9792
360 0.9881
};
%\addlegendentry{local RBF}
\addplot [semithick, mycolor2]
table {%
0 0.9898
10 0.9782
20 0.9326
30 0.7998
40 0.5685
50 0.3659
60 0.228
70 0.1601
80 0.141
90 0.1322
100 0.1407
110 0.1714
120 0.2169
130 0.2739
140 0.3264
150 0.379
160 0.4077
170 0.4278
180 0.4526
190 0.4358
200 0.4096
210 0.3549
220 0.2883
230 0.2363
240 0.2
250 0.1664
260 0.1422
270 0.1205
280 0.1194
290 0.1371
300 0.202
310 0.3418
320 0.5482
330 0.7833
340 0.9293
350 0.9799
360 0.9898
};
%\addlegendentry{global RBF (sin)}
\addplot [semithick, mycolor3]
table {%
0 0.9909
10 0.9793
20 0.9251
30 0.7854
40 0.5497
50 0.3551
60 0.2251
70 0.1606
80 0.1398
90 0.1337
100 0.1493
110 0.1779
120 0.2277
130 0.2761
140 0.3255
150 0.3815
160 0.4274
170 0.4487
180 0.4716
190 0.4695
200 0.4377
210 0.372
220 0.2889
230 0.2281
240 0.1821
250 0.148
260 0.1287
270 0.1214
280 0.1139
290 0.1333
300 0.2067
310 0.3389
320 0.5443
330 0.7821
340 0.9323
350 0.982
360 0.9909
};
%\addlegendentry{global RBF (sincos)}
\end{axis}

\end{tikzpicture}


==> fig/rotatedMNIST_confidence.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={mean confidence},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Rotation angle},
xmin=-18, xmax=378,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.512388862028329, ymax=1.00652925617658,
ytick style={color=black}
]
\addplot [semithick, mycolor0]
table {%
0 0.984068329169837
10 0.966521468506187
20 0.91783526157386
30 0.828161127217575
40 0.750341363780955
50 0.718219261976443
60 0.706227720386081
70 0.711236307722443
80 0.721514782318743
90 0.754984715961048
100 0.743562840642788
110 0.744764666573623
120 0.741749172343267
130 0.74272298530097
140 0.757907341829815
150 0.787403896601699
160 0.820955436722585
170 0.849403350794013
180 0.869150217185363
190 0.841203803075071
200 0.809517415721511
210 0.781863681865864
220 0.746798541865626
230 0.733589482792771
240 0.727950931215205
250 0.727665711957863
260 0.724756847989657
270 0.741240734015841
280 0.713701678881356
290 0.711491846584462
300 0.71078372036255
310 0.720406602363406
320 0.761759861602808
330 0.836164341028648
340 0.915834770859647
350 0.966097811882515
360 0.98395844158303
};
%\addlegendentry{ReLU}
\addplot [semithick, mycolor1]
table {%
0 0.958259915705385
10 0.917976521172311
20 0.849106507169721
30 0.743887432017347
40 0.648927010273931
50 0.613432653628408
60 0.600794689179102
70 0.58152295936688
80 0.56033808234537
90 0.567269015953904
100 0.546321197089067
110 0.554620928823511
120 0.576439352674568
130 0.601070604406425
140 0.635314624532101
150 0.685998004134381
160 0.739057817201999
170 0.786523710022735
180 0.815711104998899
190 0.77552136848401
200 0.733506855095494
210 0.689623261747073
220 0.640524120025762
230 0.617504932206942
240 0.599113527733617
250 0.582765491719736
260 0.566676234765494
270 0.56715183604012
280 0.534849789035067
290 0.53651337653024
300 0.556903131681167
310 0.590750159749451
320 0.647930553979521
330 0.755912434726358
340 0.859508921477645
350 0.930154487436159
360 0.957820053192658
};
%\addlegendentry{local RBF}
\addplot [semithick, mycolor2]
table {%
0 0.973383692028658
10 0.945022857596868
20 0.890994889299596
30 0.794705293800362
40 0.694878054518462
50 0.649009576543292
60 0.630236547252261
70 0.617915193784712
80 0.603844115253948
90 0.6046234597482
100 0.606850666209523
110 0.617453586467781
120 0.635720877210883
130 0.657725232092645
140 0.681561614948893
150 0.713140756411046
160 0.749779914241938
170 0.785300642438991
180 0.811221573935527
190 0.79421019414012
200 0.763818978328421
210 0.735397130745452
220 0.696602999914795
230 0.671834105906334
240 0.652180165262424
250 0.642605713615368
260 0.629458357295745
270 0.617328443803396
280 0.587710048868399
290 0.576086276085613
300 0.578464377715147
310 0.61075142851317
320 0.674523341997117
330 0.779489288765921
340 0.88148299557544
350 0.947015585829072
360 0.973411464927044
};
%\addlegendentry{global RBF (sin)}
\addplot [semithick, mycolor3]
table {%
0 0.972183020710178
10 0.9416555846991
20 0.884953411105809
30 0.785724010062016
40 0.692544744391847
50 0.653932900114844
60 0.636762352048403
70 0.609833313667315
80 0.581242099310882
90 0.574802136328446
100 0.573009610463592
110 0.580031819964382
120 0.613669566079524
130 0.646722352378602
140 0.678210227458184
150 0.719897068651972
160 0.765496381694334
170 0.798406807657693
180 0.829990317673866
190 0.80140678133945
200 0.766745819143833
210 0.729739661839142
220 0.692481587099175
230 0.665876531434043
240 0.639691893173463
250 0.613822446669342
260 0.587640989021099
270 0.579782876134606
280 0.566606796467056
290 0.567538316273252
300 0.584844004962637
310 0.61838945913941
320 0.672568548142038
330 0.766613567712507
340 0.871872972824346
350 0.944254319094574
360 0.97225519011973
};
%\addlegendentry{global RBF (sincos)}
\end{axis}

\end{tikzpicture}


==> fig/rotatedMNIST_confidence_map.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={mean confidence},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={rotation angle},
xmin=-18, xmax=378,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.551662600067779, ymax=1.00752924106814,
ytick style={color=black}
]
\addplot [semithick, mycolor0]
table {%
0 0.986808030113578
10 0.973201271280646
20 0.932509878438711
30 0.851639797693491
40 0.776243603672087
50 0.74401922993809
60 0.733813543771207
70 0.736705477371812
80 0.749341819496453
90 0.777350408600271
100 0.770257599553466
110 0.771011524873972
120 0.765857543881238
130 0.767413622687757
140 0.783077833661437
150 0.808896014085412
160 0.84112792122364
170 0.867321238091588
180 0.884482622718811
190 0.859663247078657
200 0.831506223995984
210 0.802131471525133
220 0.769092435590923
230 0.752795311631262
240 0.748354658788443
250 0.746590836462378
260 0.748664592123032
270 0.764338696241379
280 0.740216035939753
290 0.732605578437448
300 0.72651723266989
310 0.734959142491221
320 0.779379701694846
330 0.854100380784273
340 0.929003563915193
350 0.972177600827813
360 0.986808030113578
};
%\addlegendentry{ReLU}
\addplot [semithick, mycolor1]
table {%
0 0.969271202667057
10 0.94479585352987
20 0.887832222336531
30 0.786721962553263
40 0.698337694203854
50 0.663311849060655
60 0.649955681405961
70 0.62685513945967
80 0.603927714048326
90 0.603779025371373
100 0.588477497296035
110 0.596622700802982
120 0.622647976149619
130 0.649124596320093
140 0.682527582891285
150 0.727462154877186
160 0.775814565764368
170 0.816438531251252
180 0.836501944155991
190 0.806853370702267
200 0.768234280474484
210 0.722828339667618
220 0.676210015454888
230 0.655616202194989
240 0.635014576251805
250 0.616848098105192
260 0.601829960769415
270 0.596970109887421
280 0.572383811022341
290 0.574584718035162
300 0.599470624107122
310 0.636265324497223
320 0.693235947997868
330 0.797003128673136
340 0.893340540593863
350 0.950513058947027
360 0.969271202667057
};
%\addlegendentry{local RBF}
\addplot [semithick, mycolor2]
table {%
0 0.98059965454638
10 0.963131069150567
20 0.91794869863838
30 0.829139077426493
40 0.733078937846422
50 0.689938621881604
60 0.668280015636981
70 0.652330167470872
80 0.635755693398416
90 0.633123172439635
100 0.639254808442295
110 0.652278632135689
120 0.672192109708488
130 0.696382996308804
140 0.719504019732773
150 0.744577683630586
160 0.779507695473731
170 0.809466393846273
180 0.829744100518525
190 0.816754542067647
200 0.785106913022697
210 0.754595128405094
220 0.717128386877477
230 0.695747672151029
240 0.678384309716523
250 0.671876093122363
260 0.662469867229462
270 0.646853152945638
280 0.619207475244999
290 0.606795843498409
300 0.607708546575904
310 0.64336448174566
320 0.709670316757262
330 0.81470299269259
340 0.910322864064574
350 0.963715863214433
360 0.98059965454638
};
%\addlegendentry{global RBF (sin)}
\addplot [semithick, mycolor3]
table {%
0 0.980881535884738
10 0.962760939055681
20 0.915769310812652
30 0.824296689674258
40 0.735506895385683
50 0.698830663825572
60 0.678274271513522
70 0.650167554502189
80 0.619592348769307
90 0.611718726289272
100 0.613935938346386
110 0.62610617736727
120 0.661149793668091
130 0.694904668238759
140 0.724088194049895
150 0.758338385100663
160 0.802145968744159
170 0.828787429577112
180 0.850824243809283
190 0.83213881816566
200 0.796226164737344
210 0.75874702257961
220 0.72089146836549
230 0.697678053319454
240 0.675384826521575
250 0.653809345284104
260 0.627942215409875
270 0.618196920141578
280 0.608138467538357
290 0.609860615289211
300 0.625630161769688
310 0.659171994511783
320 0.714546117295325
330 0.811244914884865
340 0.90880887786448
350 0.964706841744483
360 0.980881535884738
};
%\addlegendentry{global RBF (sincos)}
\end{axis}

\end{tikzpicture}


==> fig/rotatedMNIST_nlpd.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={NLPD},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Rotation angle},
xmin=-18, xmax=378,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.308801740942441, ymax=7.30017719033611,
ytick style={color=black}
]
\addplot [semithick, mycolor0]
table {%
0 0.0370609377520388
10 0.077336778075992
20 0.24846223731164
30 0.829031744320276
40 1.99616366244491
50 3.37950969060473
60 4.66984557212764
70 5.78052871021982
80 6.47419683178307
90 6.95431451164163
100 6.86651423246632
110 6.68328399745368
120 6.2043103969384
130 5.74391359296388
140 5.24349968093845
150 4.89296722770501
160 4.74815707661248
170 4.84349524858205
180 4.93982868262083
190 4.71212340075796
200 4.44298270496928
210 4.39590207070205
220 4.5100267700196
230 4.91693023437199
240 5.35801897473976
250 5.75825375530119
260 6.02282891993057
270 6.18042728585904
280 6.05208867109949
290 5.6895789092791
300 4.81217636632488
310 3.56498657207274
320 2.15185529237223
330 0.915080067077576
340 0.288547268319715
350 0.0775604957936011
360 0.0371567733232657
};
%\addlegendentry{ReLU}
\addplot [semithick, mycolor1]
table {%
0 0.0638031638322996
10 0.133829412648976
20 0.321658362852487
30 0.761007806223396
40 1.54837895165075
50 2.29244706224378
60 2.89948183459255
70 3.20006007956548
80 3.21167558068066
90 3.22730960345172
100 3.18703653472016
110 3.16063626593804
120 3.12534376037424
130 2.96944091948812
140 2.76461094514823
150 2.63126056098193
160 2.59090077813178
170 2.60327764456328
180 2.64202677719928
190 2.60538685797967
200 2.60568185278255
210 2.67713405444793
220 2.81945144624391
230 2.94771153283649
240 3.06729424632273
250 3.11046265707284
260 3.0991549913964
270 3.08211019176078
280 3.04600639463576
290 2.91422997732226
300 2.61809374693107
310 2.0390317984838
320 1.29696018424257
330 0.625281120750819
340 0.271830452138431
350 0.111618981220991
360 0.0643450837394918
};
%\addlegendentry{local RBF}
\addplot [semithick, mycolor2]
table {%
0 0.0434822047965909
10 0.0961054996317059
20 0.247230615938501
30 0.643875948823449
40 1.43644730649875
50 2.3042488861293
60 3.00368623562015
70 3.39974087387132
80 3.4737095546295
90 3.49731927818416
100 3.51613926280293
110 3.43546246626798
120 3.3509717269355
130 3.22145350963649
140 3.08491841976214
150 2.97528749325912
160 2.91871535131634
170 2.96443375167719
180 3.07059194960285
190 3.11755024718269
200 3.09933505066528
210 3.14393909336099
220 3.20724211885029
230 3.2750713432129
240 3.336214839031
250 3.38921902589571
260 3.38999632202462
270 3.39940990809313
280 3.39015492689056
290 3.2467686102812
300 2.8548785653196
310 2.21404102066735
320 1.41094360492257
330 0.665866802807915
340 0.256757646947588
350 0.0930735408648269
360 0.0434354069716858
};
%\addlegendentry{global RBF (sin)}
\addplot [semithick, mycolor3]
table {%
0 0.0441401128310133
10 0.098156828567223
20 0.262861422082474
30 0.675578199307758
40 1.49269520828426
50 2.35622403251929
60 3.06792930196772
70 3.46015023551872
80 3.52001392344442
90 3.4929668193202
100 3.41066712109728
110 3.30676952049626
120 3.25461567292126
130 3.19895850609489
140 3.14028281141145
150 3.12685675645441
160 3.12789888428603
170 3.15951285844132
180 3.26459440328963
190 3.23452843554918
200 3.20247929573847
210 3.20879620119175
220 3.25918540899313
230 3.3076839681552
240 3.33304520495258
250 3.36462062166211
260 3.35774770899389
270 3.38865701340212
280 3.42107453331796
290 3.32636104450345
300 2.94912548925957
310 2.3133109746084
320 1.48580762574665
330 0.71620951338062
340 0.276728078247363
350 0.0959071689075344
360 0.0440367720405573
};
%\addlegendentry{global RBF (sincos)}
\end{axis}

\end{tikzpicture}


==> fig/rotatedMNIST_nlpd_map.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={NLPD},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={rotation angle},
xmin=-18, xmax=378,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.317728671341426, ymax=7.4435684661468,
ytick style={color=black}
]
\addplot [semithick, mycolor0]
table {%
0 0.0359461695163048
10 0.0739641479233599
20 0.244089897698077
30 0.846575057450566
40 2.05660972574972
50 3.46678850178669
60 4.79529505938238
70 5.90900807134627
80 6.63036753851327
90 7.09078223262461
100 7.0325210662337
110 6.83210460245876
120 6.36908744202303
130 5.90398732600434
140 5.39576712686765
150 5.03242608027488
160 4.88294628962424
170 4.97704442216085
180 5.05434527419239
190 4.81979971712058
200 4.54847090442721
210 4.49410265556114
220 4.63047724685272
230 5.03100186575715
240 5.48282519753944
250 5.87872691894968
260 6.16080067021189
270 6.31151231292246
280 6.1682255483034
290 5.78596673001035
300 4.88578976580472
310 3.62323810380715
320 2.172974192335
330 0.914489967468447
340 0.284347278474543
350 0.0717311038145464
360 0.0359461695163048
};
%\addlegendentry{ReLU}
\addplot [semithick, mycolor1]
table {%
0 0.0523426355045362
10 0.102377042482143
20 0.278651293012255
30 0.74245567833089
40 1.57098411656028
50 2.36251782345096
60 2.99806892965618
70 3.30131022625362
80 3.30959222571746
90 3.3214906309854
100 3.302563994485
110 3.28748432351677
120 3.26675464538109
130 3.09865368713433
140 2.86822125424785
150 2.71834301126055
160 2.66895863858634
170 2.69410331028401
180 2.71841418363494
190 2.67406171635607
200 2.6623055917601
210 2.74343033752277
220 2.89503112171771
230 3.02902539434979
240 3.14782558619554
250 3.19141543196862
260 3.18414513784787
270 3.16231218879455
280 3.13153041763346
290 3.00275104433647
300 2.7057631912766
310 2.10649215795543
320 1.3074093732458
330 0.609273756507569
340 0.238047243801727
350 0.0878432127295169
360 0.0523426355045362
};
%\addlegendentry{local RBF}
\addplot [semithick, mycolor2]
table {%
0 0.0365139102804614
10 0.0753361357810631
20 0.216904764425872
30 0.624004913079834
40 1.44953525683671
50 2.36971958713612
60 3.11222220713496
70 3.52436395883421
80 3.58622510336864
90 3.61478999460227
100 3.65528102419632
110 3.58932990052024
120 3.51076894868005
130 3.37420716830077
140 3.21936218667535
150 3.08367989087917
160 3.02051638233961
170 3.07543926807911
180 3.18340861320808
190 3.21383642022675
200 3.1743880944972
210 3.22052083405342
220 3.29624519607517
230 3.37709612712322
240 3.45262515053011
250 3.51789262785627
260 3.53145003190852
270 3.52772280430106
280 3.52128735182045
290 3.36458943338114
300 2.93804639145256
310 2.24969264132884
320 1.39245854703205
330 0.630033174287377
340 0.221883736031563
350 0.0728310438082938
360 0.0365139102804614
};
%\addlegendentry{global RBF (sin)}
\addplot [semithick, mycolor3]
table {%
0 0.0350575621807663
10 0.073790503918998
20 0.229562407083471
30 0.65758774713311
40 1.510193794352
50 2.42565445868591
60 3.18582333405017
70 3.61766056721543
80 3.67662645798662
90 3.65582927710949
100 3.58484120148702
110 3.50071203275774
120 3.44858193865155
130 3.38537634073144
140 3.2945672368871
150 3.25016096712195
160 3.259025722969
170 3.29654001087817
180 3.38774304485098
190 3.34804172690663
200 3.30051869952328
210 3.30926568037895
220 3.37478524659808
230 3.44864260388843
240 3.4881963329413
250 3.5421869334306
260 3.53756573056278
270 3.56023088971032
280 3.5999676065266
290 3.49232830277575
300 3.05604351950352
310 2.35271349636051
320 1.44833372931817
330 0.648617536184316
340 0.219365097637988
350 0.0679391465332454
360 0.0350575621807663
};
%\addlegendentry{global RBF (sincos)}
\end{axis}

\end{tikzpicture}


==> fig/sigmoid_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.29154912731717275}, ymax={1.321159134078936}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.09154912731717277}, ymax={1.121159134078936}] {fig/sigmoid_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9914457803725958  \\
            -4.898989898989899  0.9914407454990565  \\
            -4.797979797979798  0.9914353619728971  \\
            -4.696969696969697  0.9914295973535999  \\
            -4.595959595959596  0.9914234152494845  \\
            -4.494949494949495  0.9914167747145318  \\
            -4.393939393939394  0.9914096295338658  \\
            -4.292929292929293  0.9914019273739371  \\
            -4.191919191919192  0.9913936087676246  \\
            -4.090909090909091  0.991384605896974  \\
            -3.98989898989899  0.991374841126705  \\
            -3.888888888888889  0.9913642252291655  \\
            -3.787878787878788  0.9913526552251509  \\
            -3.686868686868687  0.9913400117437531  \\
            -3.585858585858586  0.9913261557761547  \\
            -3.484848484848485  0.9913109246608588  \\
            -3.3838383838383836  0.9912941270875866  \\
            -3.282828282828283  0.9912755368393882  \\
            -3.1818181818181817  0.9912548849006835  \\
            -3.080808080808081  0.9912318494335347  \\
            -2.9797979797979797  0.9912060429520105  \\
            -2.878787878787879  0.991176995785814  \\
            -2.7777777777777777  0.991144134591267  \\
            -2.676767676767677  0.9911067541992336  \\
            -2.5757575757575757  0.9910639804244992  \\
            -2.474747474747475  0.991014720507512  \\
            -2.3737373737373737  0.9909575964769924  \\
            -2.272727272727273  0.9908908546933428  \\
            -2.1717171717171717  0.9908122418168243  \\
            -2.0707070707070705  0.9907188328963893  \\
            -1.9696969696969697  0.9906067903135123  \\
            -1.8686868686868687  0.990471021492275  \\
            -1.7676767676767677  0.9903046861888418  \\
            -1.6666666666666667  0.9900984767151763  \\
            -1.5656565656565657  0.9898395496012947  \\
            -1.4646464646464648  0.9895099126128521  \\
            -1.3636363636363635  0.989083944551331  \\
            -1.2626262626262625  0.988524506064513  \\
            -1.1616161616161615  0.9877767106634517  \\
            -1.0606060606060606  0.98675771660819  \\
            -0.9595959595959596  0.9853395733340816  \\
            -0.8585858585858586  0.9833195907863517  \\
            -0.7575757575757576  0.9803675363310931  \\
            -0.6565656565656566  0.9759279473004002  \\
            -0.5555555555555556  0.9690302187313523  \\
            -0.45454545454545453  0.9578922635977495  \\
            -0.35353535353535354  0.9390060293178302  \\
            -0.25252525252525254  0.9047196020025701  \\
            -0.15151515151515152  0.8355291508175002  \\
            -0.050505050505050504  0.6707299046206295  \\
            0.050505050505050504  0.3441023531082872  \\
            0.15151515151515152  0.1804971443051842  \\
            0.25252525252525254  0.11316605483056678  \\
            0.35353535353535354  0.08107013489017152  \\
            0.45454545454545453  0.06420118991320081  \\
            0.5555555555555556  0.05469940896674272  \\
            0.6565656565656566  0.04904277730932803  \\
            0.7575757575757576  0.045512138804184095  \\
            0.8585858585858586  0.04321588012092893  \\
            0.9595959595959596  0.04166770629946262  \\
            1.0606060606060606  0.040590355519852496  \\
            1.1616161616161615  0.0398193896054645  \\
            1.2626262626262625  0.03925379988128442  \\
            1.3636363636363635  0.03882956720313229  \\
            1.4646464646464648  0.03850496459127237  \\
            1.5656565656565657  0.03825210281846677  \\
            1.6666666666666667  0.03805191384001742  \\
            1.7676767676767677  0.037891089331102565  \\
            1.8686868686868687  0.03776016432730852  \\
            1.9696969696969697  0.037652289770516656  \\
            2.0707070707070705  0.03756242971496025  \\
            2.1717171717171717  0.03748682615756584  \\
            2.272727272727273  0.03742263596360573  \\
            2.3737373737373737  0.037367680522814785  \\
            2.474747474747475  0.03732027051615445  \\
            2.5757575757575757  0.037279081519706395  \\
            2.676767676767677  0.03724306452071519  \\
            2.7777777777777777  0.037211380736234166  \\
            2.878787878787879  0.037183353565329445  \\
            2.9797979797979797  0.0371584327669421  \\
            3.080808080808081  0.03713616746252533  \\
            3.1818181818181817  0.037116185579872535  \\
            3.282828282828283  0.037098178049295216  \\
            3.3838383838383836  0.03708188654286382  \\
            3.484848484848485  0.037067093881770055  \\
            3.585858585858586  0.03705361647223286  \\
            3.686868686868687  0.037041298297641224  \\
            3.787878787878788  0.03703000611466003  \\
            3.888888888888889  0.03701962558800666  \\
            3.98989898989899  0.037010058162281916  \\
            4.090909090909091  0.03700121851631879  \\
            4.191919191919192  0.03699303248067731  \\
            4.292929292929293  0.036985435325425885  \\
            4.393939393939394  0.036978370345521615  \\
            4.494949494949495  0.03697178768656678  \\
            4.595959595959596  0.03696564336566692  \\
            4.696969696969697  0.03695989845139389  \\
            4.797979797979798  0.036954518374107584  \\
            4.898989898989899  0.03694947234357553  \\
            5.0  0.03694473285530803  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  1.0228146303588421  \\
            -4.898989898989899  1.022792202094791  \\
            -4.797979797979798  1.022768654650872  \\
            -4.696969696969697  1.022743905748958  \\
            -4.595959595959596  1.0227178645682766  \\
            -4.494949494949495  1.022690430537262  \\
            -4.393939393939394  1.022661491904766  \\
            -4.292929292929293  1.022630924043959  \\
            -4.191919191919192  1.0225985874315127  \\
            -4.090909090909091  1.0225643252311492  \\
            -3.98989898989899  1.022527960393531  \\
            -3.888888888888889  1.022489292162588  \\
            -3.787878787878788  1.0224480918502614  \\
            -3.686868686868687  1.022404097705352  \\
            -3.585858585858586  1.0223570086549496  \\
            -3.484848484848485  1.0223064766355994  \\
            -3.3838383838383836  1.0222520971513673  \\
            -3.282828282828283  1.0221933975918491  \\
            -3.1818181818181817  1.022129822707769  \\
            -3.080808080808081  1.0220607164661755  \\
            -2.9797979797979797  1.0219852992798462  \\
            -2.878787878787879  1.0219026393116932  \\
            -2.7777777777777777  1.0218116161748392  \\
            -2.676767676767677  1.0217108748554347  \\
            -2.5757575757575757  1.0215987670386135  \\
            -2.474747474747475  1.0214732761586447  \\
            -2.3737373737373737  1.0213319213311927  \\
            -2.272727272727273  1.021171633719791  \\
            -2.1717171717171717  1.0209885966396306  \\
            -2.0707070707070705  1.0207780375478803  \\
            -1.9696969696969697  1.0205339557460615  \\
            -1.8686868686868687  1.0202487640544113  \\
            -1.7676767676767677  1.0199128165339124  \\
            -1.6666666666666667  1.0195137899619897  \\
            -1.5656565656565657  1.0190358907626673  \\
            -1.4646464646464648  1.0184588867815074  \\
            -1.3636363636363635  1.0177570483888798  \\
            -1.2626262626262625  1.0168982983348112  \\
            -1.1616161616161615  1.015844368283254  \\
            -1.0606060606060606  1.0145538516622088  \\
            -0.9595959595959596  1.012992228210422  \\
            -0.8585858585858586  1.0111563187171464  \\
            -0.7575757575757576  1.0091211795076531  \\
            -0.6565656565656566  1.0070954388218882  \\
            -0.5555555555555556  1.0053881789009407  \\
            -0.45454545454545453  1.0040776474193265  \\
            -0.35353535353535354  1.0021422202510222  \\
            -0.25252525252525254  0.9951847360134327  \\
            -0.15151515151515152  0.9655240799036845  \\
            -0.050505050505050504  0.8205917096530596  \\
            0.050505050505050504  0.4818362317557464  \\
            0.15151515151515152  0.2961529841713032  \\
            0.25252525252525254  0.19028755104076026  \\
            0.35353535353535354  0.13360480058390553  \\
            0.45454545454545453  0.10308297097903196  \\
            0.5555555555555556  0.08669703741734315  \\
            0.6565656565656566  0.07789048510065166  \\
            0.7575757575757576  0.07307492913115082  \\
            0.8585858585858586  0.07036143744206348  \\
            0.9595959595959596  0.06878122117241901  \\
            1.0606060606060606  0.0678341653392378  \\
            1.1616161616161615  0.06725450493693931  \\
            1.2626262626262625  0.06689559504140133  \\
            1.3636363636363635  0.06667338796749707  \\
            1.4646464646464648  0.06653800605220153  \\
            1.5656565656565657  0.06645892510665741  \\
            1.6666666666666667  0.0664169561266017  \\
            1.7676767676767677  0.06639974917194019  \\
            1.8686868686868687  0.06639919020186806  \\
            1.9696969696969697  0.06640985060087864  \\
            2.0707070707070705  0.06642804039829758  \\
            2.1717171717171717  0.06645121722301014  \\
            2.272727272727273  0.06647760989995907  \\
            2.3737373737373737  0.06650597423988089  \\
            2.474747474747475  0.06653543172324486  \\
            2.5757575757575757  0.06656536102786902  \\
            2.676767676767677  0.06659532379036256  \\
            2.7777777777777777  0.06662501292136536  \\
            2.878787878787879  0.06665421605200136  \\
            2.9797979797979797  0.06668278933108454  \\
            3.080808080808081  0.06671063844492094  \\
            3.1818181818181817  0.06673770477282201  \\
            3.282828282828283  0.06676395525447683  \\
            3.3838383838383836  0.06678937497403778  \\
            3.484848484848485  0.0668139617489894  \\
            3.585858585858586  0.06683772220411738  \\
            3.686868686868687  0.06686066894540783  \\
            3.787878787878788  0.06688281854566752  \\
            3.888888888888889  0.06690419012533136  \\
            3.98989898989899  0.06692480436589592  \\
            4.090909090909091  0.06694468283448124  \\
            4.191919191919192  0.06696384752937566  \\
            4.292929292929293  0.06698232058029215  \\
            4.393939393939394  0.067000124055132  \\
            4.494949494949495  0.06701727983859151  \\
            4.595959595959596  0.06703380955800176  \\
            4.696969696969697  0.0670497345391694  \\
            4.797979797979798  0.06706507578035453  \\
            4.898989898989899  0.06707985393638811  \\
            5.0  0.06709408930769507  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9600769303863494  \\
            -4.898989898989899  0.9600892889033218  \\
            -4.797979797979798  0.9601020692949219  \\
            -4.696969696969697  0.9601152889582418  \\
            -4.595959595959596  0.9601289659306923  \\
            -4.494949494949495  0.9601431188918018  \\
            -4.393939393939394  0.9601577671629654  \\
            -4.292929292929293  0.960172930703915  \\
            -4.191919191919192  0.9601886301037367  \\
            -4.090909090909091  0.9602048865627987  \\
            -3.98989898989899  0.9602217218598791  \\
            -3.888888888888889  0.9602391582957428  \\
            -3.787878787878788  0.9602572186000404  \\
            -3.686868686868687  0.9602759257821543  \\
            -3.585858585858586  0.9602953028973598  \\
            -3.484848484848485  0.9603153726861183  \\
            -3.3838383838383836  0.9603361570238057  \\
            -3.282828282828283  0.9603576760869271  \\
            -3.1818181818181817  0.9603799470935979  \\
            -3.080808080808081  0.960402982400894  \\
            -2.9797979797979797  0.9604267866241749  \\
            -2.878787878787879  0.9604513522599347  \\
            -2.7777777777777777  0.960476653007695  \\
            -2.676767676767677  0.9605026335430323  \\
            -2.5757575757575757  0.9605291938103849  \\
            -2.474747474747475  0.9605561648563794  \\
            -2.3737373737373737  0.9605832716227922  \\
            -2.272727272727273  0.9606100756668947  \\
            -2.1717171717171717  0.960635886994018  \\
            -2.0707070707070705  0.9606596282448983  \\
            -1.9696969696969697  0.9606796248809629  \\
            -1.8686868686868687  0.9606932789301387  \\
            -1.7676767676767677  0.9606965558437711  \\
            -1.6666666666666667  0.9606831634683629  \\
            -1.5656565656565657  0.9606432084399221  \\
            -1.4646464646464648  0.9605609384441969  \\
            -1.3636363636363635  0.9604108407137821  \\
            -1.2626262626262625  0.960150713794215  \\
            -1.1616161616161615  0.9597090530436494  \\
            -1.0606060606060606  0.9589615815541712  \\
            -0.9595959595959596  0.9576869184577412  \\
            -0.8585858585858586  0.955482862855557  \\
            -0.7575757575757576  0.9516138931545329  \\
            -0.6565656565656566  0.9447604557789121  \\
            -0.5555555555555556  0.932672258561764  \\
            -0.45454545454545453  0.9117068797761725  \\
            -0.35353535353535354  0.8758698383846383  \\
            -0.25252525252525254  0.8142544679917074  \\
            -0.15151515151515152  0.705534221731316  \\
            -0.050505050505050504  0.5208680995881995  \\
            0.050505050505050504  0.20636847446082796  \\
            0.15151515151515152  0.06484130443906522  \\
            0.25252525252525254  0.03604455862037331  \\
            0.35353535353535354  0.02853546919643752  \\
            0.45454545454545453  0.025319408847369662  \\
            0.5555555555555556  0.022701780516142286  \\
            0.6565656565656566  0.020195069518004392  \\
            0.7575757575757576  0.017949348477217367  \\
            0.8585858585858586  0.016070322799794385  \\
            0.9595959595959596  0.014554191426506227  \\
            1.0606060606060606  0.013346545700467186  \\
            1.1616161616161615  0.012384274273989696  \\
            1.2626262626262625  0.011612004721167506  \\
            1.3636363636363635  0.01098574643876751  \\
            1.4646464646464648  0.010471923130343203  \\
            1.5656565656565657  0.01004528053027614  \\
            1.6666666666666667  0.009686871553433146  \\
            1.7676767676767677  0.009382429490264941  \\
            1.8686868686868687  0.009121138452748982  \\
            1.9696969696969697  0.008894728940154674  \\
            2.0707070707070705  0.008696819031622921  \\
            2.1717171717171717  0.008522435092121548  \\
            2.272727272727273  0.008367662027252393  \\
            2.3737373737373737  0.008229386805748685  \\
            2.474747474747475  0.008105109309064041  \\
            2.5757575757575757  0.00799280201154377  \\
            2.676767676767677  0.00789080525106782  \\
            2.7777777777777777  0.0077977485511029725  \\
            2.878787878787879  0.00771249107865752  \\
            2.9797979797979797  0.007634076202799659  \\
            3.080808080808081  0.007561696480129724  \\
            3.1818181818181817  0.007494666386923053  \\
            3.282828282828283  0.007432400844113601  \\
            3.3838383838383836  0.007374398111689853  \\
            3.484848484848485  0.007320226014550714  \\
            3.585858585858586  0.0072695107403483415  \\
            3.686868686868687  0.007221927649874612  \\
            3.787878787878788  0.007177193683652536  \\
            3.888888888888889  0.00713506105068195  \\
            3.98989898989899  0.007095311958667912  \\
            4.090909090909091  0.007057754198156331  \\
            4.191919191919192  0.007022217431978964  \\
            4.292929292929293  0.006988550070559624  \\
            4.393939393939394  0.006956616635911222  \\
            4.494949494949495  0.006926295534542055  \\
            4.595959595959596  0.006897477173332091  \\
            4.696969696969697  0.006870062363618389  \\
            4.797979797979798  0.006843960967860635  \\
            4.898989898989899  0.006819090750762955  \\
            5.0  0.006795376402920984  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  1.121159134078936  \\
            -4.898989898989899  1.121136705814885  \\
            -4.797979797979798  1.121113158370966  \\
            -4.696969696969697  1.1210884094690516  \\
            -4.595959595959596  1.1210623682883705  \\
            -4.494949494949495  1.1210349342573556  \\
            -4.393939393939394  1.12100599562486  \\
            -4.292929292929293  1.120975427764053  \\
            -4.191919191919192  1.1209430911516063  \\
            -4.090909090909091  1.120908828951243  \\
            -3.98989898989899  1.1208724641136247  \\
            -3.888888888888889  1.120833795882682  \\
            -3.787878787878788  1.1207925955703553  \\
            -3.686868686868687  1.1207486014254457  \\
            -3.585858585858586  1.1207015123750432  \\
            -3.484848484848485  1.120650980355693  \\
            -3.3838383838383836  1.1205966008714612  \\
            -3.282828282828283  1.120537901311943  \\
            -3.1818181818181817  1.120474326427863  \\
            -3.080808080808081  1.120405220186269  \\
            -2.9797979797979797  1.12032980299994  \\
            -2.878787878787879  1.120247143031787  \\
            -2.7777777777777777  1.1201561198949328  \\
            -2.676767676767677  1.1200553785755285  \\
            -2.5757575757575757  1.1199432707587071  \\
            -2.474747474747475  1.1198177798787385  \\
            -2.3737373737373737  1.1196764250512863  \\
            -2.272727272727273  1.1195161374398848  \\
            -2.1717171717171717  1.1193331003597242  \\
            -2.0707070707070705  1.119122541267974  \\
            -1.9696969696969697  1.1188784594661554  \\
            -1.8686868686868687  1.118593267774505  \\
            -1.7676767676767677  1.1182573202540063  \\
            -1.6666666666666667  1.1178582936820833  \\
            -1.5656565656565657  1.117380394482761  \\
            -1.4646464646464648  1.1168033905016013  \\
            -1.3636363636363635  1.1161015521089737  \\
            -1.2626262626262625  1.1152428020549048  \\
            -1.1616161616161615  1.1141888720033477  \\
            -1.0606060606060606  1.1128983553823024  \\
            -0.9595959595959596  1.1113367319305159  \\
            -0.8585858585858586  1.1095008224372402  \\
            -0.7575757575757576  1.107465683227747  \\
            -0.6565656565656566  1.105439942541982  \\
            -0.5555555555555556  1.1037326826210343  \\
            -0.45454545454545453  1.1024221511394203  \\
            -0.35353535353535354  1.1004867239711158  \\
            -0.25252525252525254  1.0935292397335266  \\
            -0.15151515151515152  1.0638685836237782  \\
            -0.050505050505050504  0.9189362133731533  \\
            0.050505050505050504  0.5801807354758401  \\
            0.15151515151515152  0.39449748789139694  \\
            0.25252525252525254  0.288632054760854  \\
            0.35353535353535354  0.2319493043039993  \\
            0.45454545454545453  0.20142747469912572  \\
            0.5555555555555556  0.1850415411374369  \\
            0.6565656565656566  0.17623498882074545  \\
            0.7575757575757576  0.17141943285124459  \\
            0.8585858585858586  0.16870594116215726  \\
            0.9595959595959596  0.1671257248925128  \\
            1.0606060606060606  0.16617866905933157  \\
            1.1616161616161615  0.16559900865703306  \\
            1.2626262626262625  0.1652400987614951  \\
            1.3636363636363635  0.16501789168759085  \\
            1.4646464646464648  0.1648825097722953  \\
            1.5656565656565657  0.16480342882675117  \\
            1.6666666666666667  0.1647614598466955  \\
            1.7676767676767677  0.16474425289203393  \\
            1.8686868686868687  0.16474369392196184  \\
            1.9696969696969697  0.1647543543209724  \\
            2.0707070707070705  0.16477254411839137  \\
            2.1717171717171717  0.1647957209431039  \\
            2.272727272727273  0.16482211362005283  \\
            2.3737373737373737  0.16485047795997465  \\
            2.474747474747475  0.16487993544333862  \\
            2.5757575757575757  0.16490986474796276  \\
            2.676767676767677  0.16493982751045633  \\
            2.7777777777777777  0.16496951664145912  \\
            2.878787878787879  0.16499871977209515  \\
            2.9797979797979797  0.1650272930511783  \\
            3.080808080808081  0.16505514216501468  \\
            3.1818181818181817  0.16508220849291577  \\
            3.282828282828283  0.1651084589745706  \\
            3.3838383838383836  0.16513387869413154  \\
            3.484848484848485  0.16515846546908314  \\
            3.585858585858586  0.16518222592421117  \\
            3.686868686868687  0.16520517266550158  \\
            3.787878787878788  0.16522732226576128  \\
            3.888888888888889  0.16524869384542512  \\
            3.98989898989899  0.1652693080859897  \\
            4.090909090909091  0.165289186554575  \\
            4.191919191919192  0.1653083512494694  \\
            4.292929292929293  0.16532682430038592  \\
            4.393939393939394  0.16534462777522577  \\
            4.494949494949495  0.16536178355868528  \\
            4.595959595959596  0.1653783132780955  \\
            4.696969696969697  0.16539423825926317  \\
            4.797979797979798  0.16540957950044827  \\
            4.898989898989899  0.1654243576564819  \\
            5.0  0.16543859302778882  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.8617324266662556  \\
            -4.898989898989899  0.8617447851832281  \\
            -4.797979797979798  0.8617575655748282  \\
            -4.696969696969697  0.8617707852381481  \\
            -4.595959595959596  0.8617844622105986  \\
            -4.494949494949495  0.8617986151717081  \\
            -4.393939393939394  0.8618132634428717  \\
            -4.292929292929293  0.8618284269838212  \\
            -4.191919191919192  0.8618441263836429  \\
            -4.090909090909091  0.8618603828427049  \\
            -3.98989898989899  0.8618772181397854  \\
            -3.888888888888889  0.861894654575649  \\
            -3.787878787878788  0.8619127148799467  \\
            -3.686868686868687  0.8619314220620605  \\
            -3.585858585858586  0.861950799177266  \\
            -3.484848484848485  0.8619708689660245  \\
            -3.3838383838383836  0.861991653303712  \\
            -3.282828282828283  0.8620131723668334  \\
            -3.1818181818181817  0.8620354433735041  \\
            -3.080808080808081  0.8620584786808002  \\
            -2.9797979797979797  0.8620822829040811  \\
            -2.878787878787879  0.8621068485398409  \\
            -2.7777777777777777  0.8621321492876013  \\
            -2.676767676767677  0.8621581298229386  \\
            -2.5757575757575757  0.8621846900902912  \\
            -2.474747474747475  0.8622116611362856  \\
            -2.3737373737373737  0.8622387679026985  \\
            -2.272727272727273  0.8622655719468009  \\
            -2.1717171717171717  0.8622913832739243  \\
            -2.0707070707070705  0.8623151245248045  \\
            -1.9696969696969697  0.8623351211608692  \\
            -1.8686868686868687  0.8623487752100449  \\
            -1.7676767676767677  0.8623520521236774  \\
            -1.6666666666666667  0.8623386597482692  \\
            -1.5656565656565657  0.8622987047198284  \\
            -1.4646464646464648  0.862216434724103  \\
            -1.3636363636363635  0.8620663369936884  \\
            -1.2626262626262625  0.8618062100741213  \\
            -1.1616161616161615  0.8613645493235557  \\
            -1.0606060606060606  0.8606170778340775  \\
            -0.9595959595959596  0.8593424147376474  \\
            -0.8585858585858586  0.8571383591354631  \\
            -0.7575757575757576  0.8532693894344392  \\
            -0.6565656565656566  0.8464159520588184  \\
            -0.5555555555555556  0.8343277548416702  \\
            -0.45454545454545453  0.8133623760560788  \\
            -0.35353535353535354  0.7775253346645445  \\
            -0.25252525252525254  0.7159099642716136  \\
            -0.15151515151515152  0.6071897180112222  \\
            -0.050505050505050504  0.4225235958681057  \\
            0.050505050505050504  0.1080239707407342  \\
            0.15151515151515152  -0.033503199281028545  \\
            0.25252525252525254  -0.062299945099720436  \\
            0.35353535353535354  -0.06980903452365624  \\
            0.45454545454545453  -0.0730250948727241  \\
            0.5555555555555556  -0.07564272320395146  \\
            0.6565656565656566  -0.07814943420208938  \\
            0.7575757575757576  -0.08039515524287641  \\
            0.8585858585858586  -0.08227418092029938  \\
            0.9595959595959596  -0.08379031229358755  \\
            1.0606060606060606  -0.08499795801962659  \\
            1.1616161616161615  -0.08596022944610407  \\
            1.2626262626262625  -0.08673249899892627  \\
            1.3636363636363635  -0.08735875728132625  \\
            1.4646464646464648  -0.08787258058975056  \\
            1.5656565656565657  -0.08829922318981762  \\
            1.6666666666666667  -0.08865763216666063  \\
            1.7676767676767677  -0.08896207422982881  \\
            1.8686868686868687  -0.08922336526734478  \\
            1.9696969696969697  -0.0894497747799391  \\
            2.0707070707070705  -0.08964768468847086  \\
            2.1717171717171717  -0.0898220686279722  \\
            2.272727272727273  -0.08997684169284137  \\
            2.3737373737373737  -0.0901151169143451  \\
            2.474747474747475  -0.09023939441102974  \\
            2.5757575757575757  -0.09035170170854999  \\
            2.676767676767677  -0.09045369846902596  \\
            2.7777777777777777  -0.09054675516899077  \\
            2.878787878787879  -0.09063201264143625  \\
            2.9797979797979797  -0.09071042751729409  \\
            3.080808080808081  -0.09078280723996404  \\
            3.1818181818181817  -0.0908498373331707  \\
            3.282828282828283  -0.09091210287598017  \\
            3.3838383838383836  -0.0909701056084039  \\
            3.484848484848485  -0.09102427770554304  \\
            3.585858585858586  -0.09107499297974543  \\
            3.686868686868687  -0.09112257607021915  \\
            3.787878787878788  -0.09116731003644121  \\
            3.888888888888889  -0.09120944266941182  \\
            3.98989898989899  -0.09124919176142585  \\
            4.090909090909091  -0.09128674952193741  \\
            4.191919191919192  -0.09132228628811478  \\
            4.292929292929293  -0.09135595364953414  \\
            4.393939393939394  -0.09138788708418252  \\
            4.494949494949495  -0.09141820818555171  \\
            4.595959595959596  -0.09144702654676166  \\
            4.696969696969697  -0.0914744413564754  \\
            4.797979797979798  -0.09150054275223311  \\
            4.898989898989899  -0.09152541296933081  \\
            5.0  -0.09154912731717277  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/step_plot.tex <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={0={black, mark size={0.1}}, 1={black, mark size={0.1}}}, ymin={-0.35989584797713203}, ymax={1.3269154855398382}]
    \addplot+
        graphics[xmin={-5.0}, xmax={5.0}, ymin={-0.15989584797713202}, ymax={1.1269154855398382}] {fig/step_plot.png}
        ;
    \addplot+[no markers, gray, dotted]
        table[row sep={\\}]
        {
            \\
            -5.0  0.5  \\
            -4.898989898989899  0.5  \\
            -4.797979797979798  0.5  \\
            -4.696969696969697  0.5  \\
            -4.595959595959596  0.5  \\
            -4.494949494949495  0.5  \\
            -4.393939393939394  0.5  \\
            -4.292929292929293  0.5  \\
            -4.191919191919192  0.5  \\
            -4.090909090909091  0.5  \\
            -3.98989898989899  0.5  \\
            -3.888888888888889  0.5  \\
            -3.787878787878788  0.5  \\
            -3.686868686868687  0.5  \\
            -3.585858585858586  0.5  \\
            -3.484848484848485  0.5  \\
            -3.3838383838383836  0.5  \\
            -3.282828282828283  0.5  \\
            -3.1818181818181817  0.5  \\
            -3.080808080808081  0.5  \\
            -2.9797979797979797  0.5  \\
            -2.878787878787879  0.5  \\
            -2.7777777777777777  0.5  \\
            -2.676767676767677  0.5  \\
            -2.5757575757575757  0.5  \\
            -2.474747474747475  0.5  \\
            -2.3737373737373737  0.5  \\
            -2.272727272727273  0.5  \\
            -2.1717171717171717  0.5  \\
            -2.0707070707070705  0.5  \\
            -1.9696969696969697  0.5  \\
            -1.8686868686868687  0.5  \\
            -1.7676767676767677  0.5  \\
            -1.6666666666666667  0.5  \\
            -1.5656565656565657  0.5  \\
            -1.4646464646464648  0.5  \\
            -1.3636363636363635  0.5  \\
            -1.2626262626262625  0.5  \\
            -1.1616161616161615  0.5  \\
            -1.0606060606060606  0.5  \\
            -0.9595959595959596  0.5  \\
            -0.8585858585858586  0.5  \\
            -0.7575757575757576  0.5  \\
            -0.6565656565656566  0.5  \\
            -0.5555555555555556  0.5  \\
            -0.45454545454545453  0.5  \\
            -0.35353535353535354  0.5  \\
            -0.25252525252525254  0.5  \\
            -0.15151515151515152  0.5  \\
            -0.050505050505050504  0.5  \\
            0.050505050505050504  0.5  \\
            0.15151515151515152  0.5  \\
            0.25252525252525254  0.5  \\
            0.35353535353535354  0.5  \\
            0.45454545454545453  0.5  \\
            0.5555555555555556  0.5  \\
            0.6565656565656566  0.5  \\
            0.7575757575757576  0.5  \\
            0.8585858585858586  0.5  \\
            0.9595959595959596  0.5  \\
            1.0606060606060606  0.5  \\
            1.1616161616161615  0.5  \\
            1.2626262626262625  0.5  \\
            1.3636363636363635  0.5  \\
            1.4646464646464648  0.5  \\
            1.5656565656565657  0.5  \\
            1.6666666666666667  0.5  \\
            1.7676767676767677  0.5  \\
            1.8686868686868687  0.5  \\
            1.9696969696969697  0.5  \\
            2.0707070707070705  0.5  \\
            2.1717171717171717  0.5  \\
            2.272727272727273  0.5  \\
            2.3737373737373737  0.5  \\
            2.474747474747475  0.5  \\
            2.5757575757575757  0.5  \\
            2.676767676767677  0.5  \\
            2.7777777777777777  0.5  \\
            2.878787878787879  0.5  \\
            2.9797979797979797  0.5  \\
            3.080808080808081  0.5  \\
            3.1818181818181817  0.5  \\
            3.282828282828283  0.5  \\
            3.3838383838383836  0.5  \\
            3.484848484848485  0.5  \\
            3.585858585858586  0.5  \\
            3.686868686868687  0.5  \\
            3.787878787878788  0.5  \\
            3.888888888888889  0.5  \\
            3.98989898989899  0.5  \\
            4.090909090909091  0.5  \\
            4.191919191919192  0.5  \\
            4.292929292929293  0.5  \\
            4.393939393939394  0.5  \\
            4.494949494949495  0.5  \\
            4.595959595959596  0.5  \\
            4.696969696969697  0.5  \\
            4.797979797979798  0.5  \\
            4.898989898989899  0.5  \\
            5.0  0.5  \\
        }
        ;
    \addplot+[no markers, red, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9832203631703729  \\
            -4.898989898989899  0.9832238705883825  \\
            -4.797979797979798  0.9832139204675631  \\
            -4.696969696969697  0.9832120521797746  \\
            -4.595959595959596  0.9832096813081059  \\
            -4.494949494949495  0.9832107678972072  \\
            -4.393939393939394  0.9832202187602667  \\
            -4.292929292929293  0.9832153022896167  \\
            -4.191919191919192  0.9832062319409284  \\
            -4.090909090909091  0.9832109799827651  \\
            -3.98989898989899  0.9832118179252499  \\
            -3.888888888888889  0.9832128728617484  \\
            -3.787878787878788  0.9832192567326867  \\
            -3.686868686868687  0.9832101830998392  \\
            -3.585858585858586  0.9832304726978378  \\
            -3.484848484848485  0.9832653013198706  \\
            -3.3838383838383836  0.9832713788461583  \\
            -3.282828282828283  0.9833010349668473  \\
            -3.1818181818181817  0.983294195373101  \\
            -3.080808080808081  0.9833023243124147  \\
            -2.9797979797979797  0.983299353689938  \\
            -2.878787878787879  0.9833064989561165  \\
            -2.7777777777777777  0.9833344661907102  \\
            -2.676767676767677  0.9833451728627847  \\
            -2.5757575757575757  0.983370935386775  \\
            -2.474747474747475  0.9834239083286118  \\
            -2.3737373737373737  0.9834676942609737  \\
            -2.272727272727273  0.9834762911505397  \\
            -2.1717171717171717  0.983501315239293  \\
            -2.0707070707070705  0.9835065678010159  \\
            -1.9696969696969697  0.9835736534605417  \\
            -1.8686868686868687  0.9836268271515475  \\
            -1.7676767676767677  0.983731658118942  \\
            -1.6666666666666667  0.9837647054230572  \\
            -1.5656565656565657  0.9838539756075287  \\
            -1.4646464646464648  0.9839228176069285  \\
            -1.3636363636363635  0.9840799726977846  \\
            -1.2626262626262625  0.9842918347554884  \\
            -1.1616161616161615  0.9845974643505793  \\
            -1.0606060606060606  0.9847316329682425  \\
            -0.9595959595959596  0.9845768811848893  \\
            -0.8585858585858586  0.9837978038472486  \\
            -0.7575757575757576  0.9729722513545015  \\
            -0.6565656565656566  0.9627801473427239  \\
            -0.5555555555555556  0.9540422675109166  \\
            -0.45454545454545453  0.9366481911283154  \\
            -0.35353535353535354  0.9081650684891063  \\
            -0.25252525252525254  0.8682715393759282  \\
            -0.15151515151515152  0.8120681966394517  \\
            -0.050505050505050504  0.6837271484878368  \\
            0.050505050505050504  0.46142547004084583  \\
            0.15151515151515152  0.27750222202911023  \\
            0.25252525252525254  0.17048316340479036  \\
            0.35353535353535354  0.10515785407831445  \\
            0.45454545454545453  0.06498575490110838  \\
            0.5555555555555556  0.04636282246331928  \\
            0.6565656565656566  0.04399419932903604  \\
            0.7575757575757576  0.04314809429531677  \\
            0.8585858585858586  0.04279190071704114  \\
            0.9595959595959596  0.04260048363383116  \\
            1.0606060606060606  0.042343726195447746  \\
            1.1616161616161615  0.0422168995417981  \\
            1.2626262626262625  0.04222624333811923  \\
            1.3636363636363635  0.04226697636221434  \\
            1.4646464646464648  0.04225974096562632  \\
            1.5656565656565657  0.04224250117400046  \\
            1.6666666666666667  0.04220535959862455  \\
            1.7676767676767677  0.042211277034214456  \\
            1.8686868686868687  0.04220491094055921  \\
            1.9696969696969697  0.04219387357830376  \\
            2.0707070707070705  0.04216748914137816  \\
            2.1717171717171717  0.04214948976687435  \\
            2.272727272727273  0.042132939888854526  \\
            2.3737373737373737  0.04212339767174761  \\
            2.474747474747475  0.04209514521935786  \\
            2.5757575757575757  0.042102586801016306  \\
            2.676767676767677  0.04209989720199493  \\
            2.7777777777777777  0.04209305204177484  \\
            2.878787878787879  0.042090336226136456  \\
            2.9797979797979797  0.04208873024551575  \\
            3.080808080808081  0.04208586590119164  \\
            3.1818181818181817  0.042073059274692876  \\
            3.282828282828283  0.04208257737846706  \\
            3.3838383838383836  0.04207170672292129  \\
            3.484848484848485  0.04206592495846883  \\
            3.585858585858586  0.04206486309416746  \\
            3.686868686868687  0.0420739414742803  \\
            3.787878787878788  0.0420594097525288  \\
            3.888888888888889  0.04205422165302397  \\
            3.98989898989899  0.042060369601503396  \\
            4.090909090909091  0.04205211998622001  \\
            4.191919191919192  0.042051844853778976  \\
            4.292929292929293  0.042058886288595575  \\
            4.393939393939394  0.04206296800256586  \\
            4.494949494949495  0.042064475634860814  \\
            4.595959595959596  0.04206202302324134  \\
            4.696969696969697  0.042058409907965326  \\
            4.797979797979798  0.042058742517537315  \\
            4.898989898989899  0.042052161384326533  \\
            5.0  0.04205308632143855  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  1.0133328719273547  \\
            -4.898989898989899  1.013332264313368  \\
            -4.797979797979798  1.013334806636177  \\
            -4.696969696969697  1.013330456859892  \\
            -4.595959595959596  1.0133343617058  \\
            -4.494949494949495  1.0133387249900094  \\
            -4.393939393939394  1.0133504625330663  \\
            -4.292929292929293  1.0133419231085288  \\
            -4.191919191919192  1.0133107219503867  \\
            -4.090909090909091  1.0133117156462998  \\
            -3.98989898989899  1.0133052302308647  \\
            -3.888888888888889  1.0133083548542436  \\
            -3.787878787878788  1.0133036097604948  \\
            -3.686868686868687  1.0132756793334383  \\
            -3.585858585858586  1.013244309259035  \\
            -3.484848484848485  1.0132738371651429  \\
            -3.3838383838383836  1.0132757218092512  \\
            -3.282828282828283  1.0131145423335204  \\
            -3.1818181818181817  1.0130850790579164  \\
            -3.080808080808081  1.0130445056185973  \\
            -2.9797979797979797  1.0130428554425293  \\
            -2.878787878787879  1.0130164777596793  \\
            -2.7777777777777777  1.0130285139060278  \\
            -2.676767676767677  1.0129944488081517  \\
            -2.5757575757575757  1.0129369002970805  \\
            -2.474747474747475  1.012903725147613  \\
            -2.3737373737373737  1.0129375512010244  \\
            -2.272727272727273  1.0128462526028572  \\
            -2.1717171717171717  1.0128064770444698  \\
            -2.0707070707070705  1.0127580831285097  \\
            -1.9696969696969697  1.012761028341325  \\
            -1.8686868686868687  1.0127320332812777  \\
            -1.7676767676767677  1.012629524691287  \\
            -1.6666666666666667  1.012593829101242  \\
            -1.5656565656565657  1.012467401412922  \\
            -1.4646464646464648  1.0123734078501438  \\
            -1.3636363636363635  1.012285051302078  \\
            -1.2626262626262625  1.012294541500168  \\
            -1.1616161616161615  1.0124843859672898  \\
            -1.0606060606060606  1.012568976350236  \\
            -0.9595959595959596  1.0124054216771197  \\
            -0.8585858585858586  1.0125794353553985  \\
            -0.7575757575757576  1.0236884942617037  \\
            -0.6565656565656566  1.0266479438576215  \\
            -0.5555555555555556  1.0252565831847997  \\
            -0.45454545454545453  1.0284247166723135  \\
            -0.35353535353535354  1.0273444057434615  \\
            -0.25252525252525254  1.023524903937179  \\
            -0.15151515151515152  0.995882560333935  \\
            -0.050505050505050504  0.8772852898488284  \\
            0.050505050505050504  0.7063805491909799  \\
            0.15151515151515152  0.5521821641901672  \\
            0.25252525252525254  0.40237140591918785  \\
            0.35353535353535354  0.25520241317007963  \\
            0.45454545454545453  0.1424418568213075  \\
            0.5555555555555556  0.07976768109032285  \\
            0.6565656565656566  0.07255730330975448  \\
            0.7575757575757576  0.07116165620517365  \\
            0.8585858585858586  0.07092941959075354  \\
            0.9595959595959596  0.07087210938168018  \\
            1.0606060606060606  0.07095470030717922  \\
            1.1616161616161615  0.07093808942429833  \\
            1.2626262626262625  0.07097196735435485  \\
            1.3636363636363635  0.0710869506887937  \\
            1.4646464646464648  0.07116354447819948  \\
            1.5656565656565657  0.07122904311479347  \\
            1.6666666666666667  0.07135635902566527  \\
            1.7676767676767677  0.07141194551595023  \\
            1.8686868686868687  0.07145325500119863  \\
            1.9696969696969697  0.07151122539541521  \\
            2.0707070707070705  0.07163016216216489  \\
            2.1717171717171717  0.0716530297143738  \\
            2.272727272727273  0.07169861502033933  \\
            2.3737373737373737  0.07169951691377718  \\
            2.474747474747475  0.07170341816585002  \\
            2.5757575757575757  0.07172399271853114  \\
            2.676767676767677  0.07171921007056045  \\
            2.7777777777777777  0.0717594964311469  \\
            2.878787878787879  0.07175296942105128  \\
            2.9797979797979797  0.07176581925351666  \\
            3.080808080808081  0.07177056722135945  \\
            3.1818181818181817  0.07186016347973462  \\
            3.282828282828283  0.07191452695498785  \\
            3.3838383838383836  0.07193250614826545  \\
            3.484848484848485  0.07197929578433782  \\
            3.585858585858586  0.07200858014339967  \\
            3.686868686868687  0.07204579078169976  \\
            3.787878787878788  0.07205111334753785  \\
            3.888888888888889  0.07206412221897608  \\
            3.98989898989899  0.07207381163391564  \\
            4.090909090909091  0.07207863973698261  \\
            4.191919191919192  0.07207646653605204  \\
            4.292929292929293  0.07209142747318041  \\
            4.393939393939394  0.07210393449889946  \\
            4.494949494949495  0.07210447587687582  \\
            4.595959595959596  0.07209985042790318  \\
            4.696969696969697  0.07210520118083108  \\
            4.797979797979798  0.07210332262921111  \\
            4.898989898989899  0.07209828347774463  \\
            5.0  0.07209818867923336  \\
        }
        ;
    \addplot+[no markers, black, dashed]
        table[row sep={\\}]
        {
            \\
            -5.0  0.9531078544133911  \\
            -4.898989898989899  0.953115476863397  \\
            -4.797979797979798  0.9530930342989492  \\
            -4.696969696969697  0.9530936474996573  \\
            -4.595959595959596  0.9530850009104119  \\
            -4.494949494949495  0.953082810804405  \\
            -4.393939393939394  0.9530899749874671  \\
            -4.292929292929293  0.9530886814707046  \\
            -4.191919191919192  0.95310174193147  \\
            -4.090909090909091  0.9531102443192303  \\
            -3.98989898989899  0.9531184056196351  \\
            -3.888888888888889  0.9531173908692533  \\
            -3.787878787878788  0.9531349037048786  \\
            -3.686868686868687  0.9531446868662402  \\
            -3.585858585858586  0.9532166361366405  \\
            -3.484848484848485  0.9532567654745983  \\
            -3.3838383838383836  0.9532670358830655  \\
            -3.282828282828283  0.9534875276001743  \\
            -3.1818181818181817  0.9535033116882856  \\
            -3.080808080808081  0.9535601430062322  \\
            -2.9797979797979797  0.9535558519373467  \\
            -2.878787878787879  0.9535965201525538  \\
            -2.7777777777777777  0.9536404184753926  \\
            -2.676767676767677  0.9536958969174176  \\
            -2.5757575757575757  0.9538049704764695  \\
            -2.474747474747475  0.9539440915096108  \\
            -2.3737373737373737  0.9539978373209231  \\
            -2.272727272727273  0.9541063296982223  \\
            -2.1717171717171717  0.954196153434116  \\
            -2.0707070707070705  0.954255052473522  \\
            -1.9696969696969697  0.9543862785797582  \\
            -1.8686868686868687  0.9545216210218173  \\
            -1.7676767676767677  0.954833791546597  \\
            -1.6666666666666667  0.9549355817448724  \\
            -1.5656565656565657  0.9552405498021355  \\
            -1.4646464646464648  0.955472227363713  \\
            -1.3636363636363635  0.9558748940934911  \\
            -1.2626262626262625  0.9562891280108089  \\
            -1.1616161616161615  0.9567105427338687  \\
            -1.0606060606060606  0.9568942895862491  \\
            -0.9595959595959596  0.9567483406926589  \\
            -0.8585858585858586  0.9550161723390987  \\
            -0.7575757575757576  0.9222560084472994  \\
            -0.6565656565656566  0.8989123508278263  \\
            -0.5555555555555556  0.8828279518370334  \\
            -0.45454545454545453  0.8448716655843175  \\
            -0.35353535353535354  0.7889857312347511  \\
            -0.25252525252525254  0.7130181748146773  \\
            -0.15151515151515152  0.6282538329449685  \\
            -0.050505050505050504  0.4901690071268452  \\
            0.050505050505050504  0.21647039089071174  \\
            0.15151515151515152  0.0028222798680533345  \\
            0.25252525252525254  -0.0614050791096071  \\
            0.35353535353535354  -0.04488670501345075  \\
            0.45454545454545453  -0.012470347019090736  \\
            0.5555555555555556  0.0129579638363157  \\
            0.6565656565656566  0.015431095348317606  \\
            0.7575757575757576  0.015134532385459885  \\
            0.8585858585858586  0.014654381843328752  \\
            0.9595959595959596  0.01432885788598215  \\
            1.0606060606060606  0.013732752083716267  \\
            1.1616161616161615  0.013495709659297875  \\
            1.2626262626262625  0.013480519321883606  \\
            1.3636363636363635  0.013447002035634984  \\
            1.4646464646464648  0.013355937453053156  \\
            1.5656565656565657  0.013255959233207444  \\
            1.6666666666666667  0.013054360171583828  \\
            1.7676767676767677  0.013010608552478684  \\
            1.8686868686868687  0.012956566879919796  \\
            1.9696969696969697  0.012876521761192306  \\
            2.0707070707070705  0.012704816120591433  \\
            2.1717171717171717  0.012645949819374887  \\
            2.272727272727273  0.01256726475736972  \\
            2.3737373737373737  0.012547278429718037  \\
            2.474747474747475  0.012486872272865691  \\
            2.5757575757575757  0.012481180883501475  \\
            2.676767676767677  0.012480584333429415  \\
            2.7777777777777777  0.01242660765240277  \\
            2.878787878787879  0.012427703031221642  \\
            2.9797979797979797  0.012411641237514839  \\
            3.080808080808081  0.012401164581023836  \\
            3.1818181818181817  0.012285955069651126  \\
            3.282828282828283  0.012250627801946273  \\
            3.3838383838383836  0.012210907297577133  \\
            3.484848484848485  0.012152554132599847  \\
            3.585858585858586  0.012121146044935242  \\
            3.686868686868687  0.012102092166860846  \\
            3.787878787878788  0.012067706157519762  \\
            3.888888888888889  0.012044321087071857  \\
            3.98989898989899  0.012046927569091152  \\
            4.090909090909091  0.012025600235457408  \\
            4.191919191919192  0.012027223171505907  \\
            4.292929292929293  0.012026345104010735  \\
            4.393939393939394  0.012022001506232262  \\
            4.494949494949495  0.012024475392845797  \\
            4.595959595959596  0.012024195618579512  \\
            4.696969696969697  0.012011618635099565  \\
            4.797979797979798  0.012014162405863518  \\
            4.898989898989899  0.012006039290908429  \\
            5.0  0.012007983963643751  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  1.1118236407948796  \\
            -4.898989898989899  1.1118230331808927  \\
            -4.797979797979798  1.1118255755037019  \\
            -4.696969696969697  1.1118212257274167  \\
            -4.595959595959596  1.1118251305733249  \\
            -4.494949494949495  1.1118294938575342  \\
            -4.393939393939394  1.1118412314005912  \\
            -4.292929292929293  1.1118326919760537  \\
            -4.191919191919192  1.1118014908179117  \\
            -4.090909090909091  1.1118024845138246  \\
            -3.98989898989899  1.1117959990983897  \\
            -3.888888888888889  1.1117991237217684  \\
            -3.787878787878788  1.1117943786280198  \\
            -3.686868686868687  1.1117664482009633  \\
            -3.585858585858586  1.11173507812656  \\
            -3.484848484848485  1.1117646060326678  \\
            -3.3838383838383836  1.1117664906767761  \\
            -3.282828282828283  1.111605311201045  \\
            -3.1818181818181817  1.1115758479254414  \\
            -3.080808080808081  1.1115352744861222  \\
            -2.9797979797979797  1.1115336243100542  \\
            -2.878787878787879  1.1115072466272042  \\
            -2.7777777777777777  1.1115192827735527  \\
            -2.676767676767677  1.1114852176756767  \\
            -2.5757575757575757  1.1114276691646054  \\
            -2.474747474747475  1.1113944940151377  \\
            -2.3737373737373737  1.111428320068549  \\
            -2.272727272727273  1.111337021470382  \\
            -2.1717171717171717  1.1112972459119947  \\
            -2.0707070707070705  1.1112488519960346  \\
            -1.9696969696969697  1.11125179720885  \\
            -1.8686868686868687  1.1112228021488026  \\
            -1.7676767676767677  1.111120293558812  \\
            -1.6666666666666667  1.111084597968767  \\
            -1.5656565656565657  1.110958170280447  \\
            -1.4646464646464648  1.1108641767176688  \\
            -1.3636363636363635  1.110775820169603  \\
            -1.2626262626262625  1.1107853103676928  \\
            -1.1616161616161615  1.1109751548348148  \\
            -1.0606060606060606  1.1110597452177609  \\
            -0.9595959595959596  1.1108961905446446  \\
            -0.8585858585858586  1.1110702042229232  \\
            -0.7575757575757576  1.1221792631292284  \\
            -0.6565656565656566  1.1251387127251464  \\
            -0.5555555555555556  1.1237473520523247  \\
            -0.45454545454545453  1.1269154855398382  \\
            -0.35353535353535354  1.1258351746109865  \\
            -0.25252525252525254  1.122015672804704  \\
            -0.15151515151515152  1.09437332920146  \\
            -0.050505050505050504  0.9757760587163533  \\
            0.050505050505050504  0.8048713180585048  \\
            0.15151515151515152  0.650672933057692  \\
            0.25252525252525254  0.5008621747867128  \\
            0.35353535353535354  0.3536931820376045  \\
            0.45454545454545453  0.2409326256888324  \\
            0.5555555555555556  0.17825844995784773  \\
            0.6565656565656566  0.17104807217727935  \\
            0.7575757575757576  0.16965242507269854  \\
            0.8585858585858586  0.16942018845827841  \\
            0.9595959595959596  0.1693628782492051  \\
            1.0606060606060606  0.1694454691747041  \\
            1.1616161616161615  0.16942885829182322  \\
            1.2626262626262625  0.16946273622187974  \\
            1.3636363636363635  0.16957771955631856  \\
            1.4646464646464648  0.16965431334572437  \\
            1.5656565656565657  0.1697198119823184  \\
            1.6666666666666667  0.16984712789319018  \\
            1.7676767676767677  0.16990271438347512  \\
            1.8686868686868687  0.16994402386872354  \\
            1.9696969696969697  0.1700019942629401  \\
            2.0707070707070705  0.17012093102968978  \\
            2.1717171717171717  0.1701437985818987  \\
            2.272727272727273  0.17018938388786423  \\
            2.3737373737373737  0.17019028578130208  \\
            2.474747474747475  0.1701941870333749  \\
            2.5757575757575757  0.17021476158605603  \\
            2.676767676767677  0.17020997893808532  \\
            2.7777777777777777  0.17025026529867182  \\
            2.878787878787879  0.17024373828857614  \\
            2.9797979797979797  0.17025658812104155  \\
            3.080808080808081  0.17026133608888436  \\
            3.1818181818181817  0.1703509323472595  \\
            3.282828282828283  0.17040529582251274  \\
            3.3838383838383836  0.17042327501579035  \\
            3.484848484848485  0.1704700646518627  \\
            3.585858585858586  0.17049934901092456  \\
            3.686868686868687  0.17053655964922465  \\
            3.787878787878788  0.17054188221506275  \\
            3.888888888888889  0.170554891086501  \\
            3.98989898989899  0.17056458050144052  \\
            4.090909090909091  0.17056940860450748  \\
            4.191919191919192  0.17056723540357693  \\
            4.292929292929293  0.17058219634070532  \\
            4.393939393939394  0.17059470336642435  \\
            4.494949494949495  0.17059524474440074  \\
            4.595959595959596  0.17059061929542807  \\
            4.696969696969697  0.17059597004835597  \\
            4.797979797979798  0.170594091496736  \\
            4.898989898989899  0.17058905234526955  \\
            5.0  0.17058895754675826  \\
        }
        ;
    \addplot+[no markers, black, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  0.8546170855458662  \\
            -4.898989898989899  0.8546247079958722  \\
            -4.797979797979798  0.8546022654314243  \\
            -4.696969696969697  0.8546028786321325  \\
            -4.595959595959596  0.854594232042887  \\
            -4.494949494949495  0.8545920419368802  \\
            -4.393939393939394  0.8545992061199421  \\
            -4.292929292929293  0.8545979126031797  \\
            -4.191919191919192  0.8546109730639451  \\
            -4.090909090909091  0.8546194754517055  \\
            -3.98989898989899  0.8546276367521102  \\
            -3.888888888888889  0.8546266220017283  \\
            -3.787878787878788  0.8546441348373537  \\
            -3.686868686868687  0.8546539179987153  \\
            -3.585858585858586  0.8547258672691156  \\
            -3.484848484848485  0.8547659966070733  \\
            -3.3838383838383836  0.8547762670155407  \\
            -3.282828282828283  0.8549967587326494  \\
            -3.1818181818181817  0.8550125428207608  \\
            -3.080808080808081  0.8550693741387072  \\
            -2.9797979797979797  0.8550650830698219  \\
            -2.878787878787879  0.8551057512850289  \\
            -2.7777777777777777  0.8551496496078677  \\
            -2.676767676767677  0.8552051280498927  \\
            -2.5757575757575757  0.8553142016089446  \\
            -2.474747474747475  0.8554533226420858  \\
            -2.3737373737373737  0.8555070684533982  \\
            -2.272727272727273  0.8556155608306975  \\
            -2.1717171717171717  0.8557053845665912  \\
            -2.0707070707070705  0.8557642836059971  \\
            -1.9696969696969697  0.8558955097122334  \\
            -1.8686868686868687  0.8560308521542923  \\
            -1.7676767676767677  0.856343022679072  \\
            -1.6666666666666667  0.8564448128773474  \\
            -1.5656565656565657  0.8567497809346105  \\
            -1.4646464646464648  0.8569814584961881  \\
            -1.3636363636363635  0.8573841252259663  \\
            -1.2626262626262625  0.857798359143284  \\
            -1.1616161616161615  0.8582197738663437  \\
            -1.0606060606060606  0.8584035207187242  \\
            -0.9595959595959596  0.858257571825134  \\
            -0.8585858585858586  0.8565254034715738  \\
            -0.7575757575757576  0.8237652395797744  \\
            -0.6565656565656566  0.8004215819603013  \\
            -0.5555555555555556  0.7843371829695085  \\
            -0.45454545454545453  0.7463808967167926  \\
            -0.35353535353535354  0.6904949623672262  \\
            -0.25252525252525254  0.6145274059471524  \\
            -0.15151515151515152  0.5297630640774436  \\
            -0.050505050505050504  0.3916782382593203  \\
            0.050505050505050504  0.11797962202318685  \\
            0.15151515151515152  -0.09566848899947156  \\
            0.25252525252525254  -0.15989584797713202  \\
            0.35353535353535354  -0.14337747388097566  \\
            0.45454545454545453  -0.11096111588661563  \\
            0.5555555555555556  -0.08553280503120919  \\
            0.6565656565656566  -0.08305967351920729  \\
            0.7575757575757576  -0.083356236482065  \\
            0.8585858585858586  -0.08383638702419613  \\
            0.9595959595959596  -0.08416191098154276  \\
            1.0606060606060606  -0.08475801678380862  \\
            1.1616161616161615  -0.084995059208227  \\
            1.2626262626262625  -0.08501024954564129  \\
            1.3636363636363635  -0.0850437668318899  \\
            1.4646464646464648  -0.08513483141447173  \\
            1.5656565656565657  -0.08523480963431745  \\
            1.6666666666666667  -0.08543640869594106  \\
            1.7676767676767677  -0.08548016031504621  \\
            1.8686868686868687  -0.0855342019876051  \\
            1.9696969696969697  -0.08561424710633259  \\
            2.0707070707070705  -0.08578595274693346  \\
            2.1717171717171717  -0.08584481904815  \\
            2.272727272727273  -0.08592350411015517  \\
            2.3737373737373737  -0.08594349043780686  \\
            2.474747474747475  -0.08600389659465918  \\
            2.5757575757575757  -0.08600958798402342  \\
            2.676767676767677  -0.08601018453409547  \\
            2.7777777777777777  -0.08606416121512213  \\
            2.878787878787879  -0.08606306583630324  \\
            2.9797979797979797  -0.08607912763001006  \\
            3.080808080808081  -0.08608960428650106  \\
            3.1818181818181817  -0.08620481379787376  \\
            3.282828282828283  -0.08624014106557863  \\
            3.3838383838383836  -0.08627986156994777  \\
            3.484848484848485  -0.08633821473492503  \\
            3.585858585858586  -0.08636962282258964  \\
            3.686868686868687  -0.08638867670066404  \\
            3.787878787878788  -0.08642306271000513  \\
            3.888888888888889  -0.08644644778045305  \\
            3.98989898989899  -0.08644384129843374  \\
            4.090909090909091  -0.08646516863206748  \\
            4.191919191919192  -0.086463545696019  \\
            4.292929292929293  -0.08646442376351415  \\
            4.393939393939394  -0.08646876736129261  \\
            4.494949494949495  -0.0864662934746791  \\
            4.595959595959596  -0.08646657324894537  \\
            4.696969696969697  -0.0864791502324253  \\
            4.797979797979798  -0.08647660646166137  \\
            4.898989898989899  -0.08648472957661647  \\
            5.0  -0.08648278490388114  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/trianglewave_curves_RBF.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$r$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa(r)$},
ymin=-0.0507249156334001, ymax=1.06530520567872,
ytick style={color=black}
]
\addplot [semithick, mycolor4]
table {%
0 0.9999
0.0505050505050505 0.998625560344961
0.101010101010101 0.994811979254287
0.151515151515152 0.988488346446275
0.202020202020202 0.979702733973313
0.252525252525253 0.968521587672942
0.303030303030303 0.955028890355668
0.353535353535354 0.939325111470696
0.404040404040404 0.92152596162243
0.454545454545455 0.901760973529418
0.505050505050505 0.880171933755585
0.555555555555556 0.856911191746135
0.606060606060606 0.83213987432709
0.656565656565657 0.806026034852721
0.707070707070707 0.778742766599739
0.757575757575758 0.750466309816826
0.808080808080808 0.721374181064118
0.858585858585859 0.691643352154402
0.909090909090909 0.66144850418381
0.95959595959596 0.63096037987313
1.01010101010101 0.600344254798983
1.06060606060606 0.569758545151138
1.11111111111111 0.539353566486903
1.16161616161616 0.509270454646312
1.21212121212121 0.479640256623524
1.26262626262626 0.450583195838309
1.31313131313131 0.422208112990651
1.36363636363636 0.394612080578854
1.41414141414141 0.367880186276956
1.46464646464646 0.342085477751888
1.51515151515152 0.317289059195888
1.56565656565657 0.293540327886417
1.61616161616162 0.270877337484784
1.66666666666667 0.249327273556418
1.71717171717172 0.228907025940632
1.76767676767677 0.209623842107299
1.81818181818182 0.191476045495162
1.86868686868687 0.17445380300743
1.91919191919192 0.158539926314908
1.96969696969697 0.143710692350308
2.02020202020202 0.129936669331632
2.07070707070707 0.117183535787241
2.12121212121212 0.10541288132961
2.17171717171717 0.0945829792980507
2.22222222222222 0.0846495228236677
2.27272727272727 0.0755663173255895
2.32323232323232 0.0672859238921409
2.37373737373737 0.0597602494040063
2.42424242424242 0.0529410805923683
2.47474747474747 0.04678056047179
2.52525252525253 0.0412316067279534
2.57575757575758 0.0362482726614065
2.62626262626263 0.0317860521816963
2.67676767676768 0.0278021311071121
2.72727272727273 0.0242555876529369
2.77777777777778 0.0211075454880257
2.82828282828283 0.0183212831109747
2.87878787878788 0.0158623035507098
2.92929292929293 0.0136983685414742
2.97979797979798 0.0117995013697478
3.03030303030303 0.0101379625523225
3.08080808080808 0.00868820239282764
3.13131313131313 0.00742679429075069
3.18181818181818 0.00633235245455581
3.23232323232323 0.00538543741043198
3.28282828282828 0.00456845241135571
3.33333333333333 0.00386553354745879
3.38383838383838 0.00326243604702686
3.43434343434343 0.00274641894558807
3.48484848484848 0.00230612999509657
3.53535353535354 0.00193149239162249
3.58585858585859 0.00161359462258372
3.63636363636364 0.00134458447667597
3.68686868686869 0.00111756802359097
3.73737373737374 0.000926514157799928
3.78787878787879 0.000766165111774877
3.83838383838384 0.000631953179024618
3.88888888888889 0.00051992374568147
3.93939393939394 0.000426664610074893
3.98989898989899 0.000349241471428986
4.04040404040404 0.000285139389909776
4.09090909090909 0.000232209958960105
4.14141414141414 0.000188623885328199
4.19191919191919 0.000152828640527207
4.24242424242424 0.000123510827786433
4.29292929292929 9.95628990719761e-05
4.34343434343434 8.00538557537732e-05
4.39393939393939 6.42035724095704e-05
4.44444444444444 5.13603946365974e-05
4.49494949494949 4.09816773079524e-05
4.54545454545454 3.26169483255896e-05
4.5959595959596 2.58934036027969e-05
4.64646464646465 2.05034609256959e-05
4.6969696969697 1.61941227926503e-05
4.74747474747475 1.2757920749916e-05
4.7979797979798 1.00252356790496e-05
4.84848484848485 7.85780959375591e-06
4.8989898989899 6.14328452318945e-06
4.94949494949495 4.79062280754166e-06
5 3.72628050671091e-06
};
\addlegendentry{first term}
\addplot [semithick, dashed, mycolor0]
table {%
0 1.01457656380089
0.0505050505050505 1.0130301913321
0.101010101010101 1.00849870301748
0.151515151515152 1.0011435424954
0.202020202020202 0.991126153404086
0.252525252525253 0.978607979381789
0.303030303030303 0.963750464066739
0.353535353535354 0.946715051097174
0.404040404040404 0.927663184111329
0.454545454545455 0.90675630674744
0.505050505050505 0.884155862643406
0.555555555555556 0.86002329542024
0.606060606060606 0.834520048357389
0.656565656565657 0.807807561243112
0.707070707070707 0.780047252579385
0.757575757575758 0.751400453504212
0.808080808080808 0.722028230921124
0.858585858585859 0.692091020999415
0.909090909090909 0.661748008070277
0.95959595959596 0.631156226820727
1.01010101010101 0.600469419455111
1.06060606060606 0.569836723592245
1.11111111111111 0.539401289439646
1.16161616161616 0.509298925461086
1.21212121212121 0.479656856447136
1.26262626262626 0.450592654668298
1.31313131313131 0.422213380453366
1.36363636363636 0.394614947366421
1.41414141414141 0.367881711099338
1.46464646464646 0.342086270384814
1.51515151515152 0.317289461869953
1.56565656565657 0.293540527809228
1.61616161616162 0.270877434491798
1.66666666666667 0.249327319556446
1.71717171717172 0.22890704725747
1.76767676767677 0.209623851759675
1.81818181818182 0.191476049766323
1.86868686868687 0.174453804851941
1.91919191919192 0.158539927091041
1.96969696969697 0.143710692667437
2.02020202020202 0.129936669456951
2.07070707070707 0.1171835358331
2.12121212121212 0.105412881343022
2.17171717171717 0.0945829793016724
2.22222222222222 0.0846495228083332
2.27272727272727 0.0755663173093251
2.32323232323232 0.0672859238743488
2.37373737373737 0.0597602493788201
2.42424242424242 0.0529410805893202
2.47474747474747 0.0467805604418295
2.52525252525253 0.0412316067068001
2.57575757575758 0.0362482726466236
2.62626262626263 0.0317860521542113
2.67676767676768 0.0278021310694899
2.72727272727273 0.024255587650621
2.77777777777778 0.0211075454384795
2.82828282828283 0.0183212831068273
2.87878787878788 0.0158623035452743
2.92929292929293 0.0136983685197664
2.97979797979798 0.0117995013403692
3.03030303030303 0.010137962537699
3.08080808080808 0.00868820239089352
3.13131313131313 0.00742679428083962
3.18181818181818 0.00633235237181573
3.23232323232323 0.00538543740937541
3.28282828282828 0.00456845231442653
3.33333333333333 0.00386553354608883
3.38383838383838 0.00326243601678386
3.43434343434343 0.00274641883776019
3.48484848484848 0.00230612997994207
3.53535353535354 0.00193149239009173
3.58585858585859 0.00161359462216267
3.63636363636364 0.00134458447623778
3.68686868686869 0.00111756802326504
3.73737373737374 0.000926514156784085
3.78787878787879 0.000766165103174164
3.83838383838384 0.000631953048193121
3.88888888888889 0.000519923630263658
3.93939393939394 0.000426664609063365
3.98989898989899 0.000349241465125678
4.04040404040404 0.000285139207763287
4.09090909090909 0.00023220995883335
4.14141414141414 0.000188623692824691
4.19191919191919 0.000152828639813002
4.24242424242424 0.000123510631541308
4.29292929292929 9.95628989523214e-05
4.34343434343434 8.00535722974614e-05
4.39393939393939 6.42035711270255e-05
4.44444444444444 5.13603963583402e-05
4.49494949494949 4.0981343344619e-05
4.54545454545454 3.26169492150218e-05
4.5959595959596 2.5893403433816e-05
4.64646464646465 2.05033683734386e-05
4.6969696969697 1.61937369254392e-05
4.74747474747475 1.27578967737778e-05
4.7979797979798 1.00252354436757e-05
4.84848484848485 7.85780958456808e-06
4.8989898989899 6.1432839330064e-06
4.94949494949495 4.79063648045864e-06
5 3.72624442336949e-06
};
\addlegendentry{first 10000 terms}
\end{axis}

\end{tikzpicture}


==> fig/trianglewave_curves_mat12.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$r$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa(r)$},
ymin=-0.0426849430382151, ymax=1.04237773048233,
ytick style={color=black}
]
\addplot [semithick, mycolor4]
table {%
0 0.978691436038913
0.0505050505050505 0.957061187828367
0.101010101010101 0.906967618351842
0.151515151515152 0.855760426017867
0.202020202020202 0.815418388028983
0.252525252525253 0.779057971942736
0.303030303030303 0.739649221724383
0.353535353535354 0.700497171981491
0.404040404040404 0.666584527176005
0.454545454545455 0.635894231480491
0.505050505050505 0.60428329740698
0.555555555555556 0.572759178585609
0.606060606060606 0.54463598994761
0.656565656565657 0.519303520714132
0.707070707070707 0.493794014470279
0.757575757575758 0.468193348552385
0.808080808080808 0.444952103749011
0.858585858585859 0.424146515610083
0.909090909090909 0.403528584214963
0.95959595959596 0.382692210909287
1.01010101010101 0.363503208384421
1.06060606060606 0.346434454727824
1.11111111111111 0.329767026455276
1.16161616161616 0.312806064269156
1.21212121212121 0.296964479795588
1.26262626262626 0.282954634575349
1.31313131313131 0.269484534448605
1.36363636363636 0.255691259128637
1.41414141414141 0.242611781795201
1.46464646464646 0.231096298761082
1.51515151515152 0.220213802058353
1.56565656565657 0.209015769663229
1.61616161616162 0.19821672065113
1.66666666666667 0.188731538517681
1.71717171717172 0.179940534938032
1.76767676767677 0.170870807258425
1.81818181818182 0.161957331117188
1.86868686868687 0.154123817164657
1.91919191919192 0.147019790250038
1.96969696969697 0.139695390372789
2.02020202020202 0.132344223722883
2.07070707070707 0.125855079803232
2.12121212121212 0.120108088957494
2.17171717171717 0.11421359920498
2.22222222222222 0.108159980360172
2.27272727272727 0.102766889609979
2.32323232323232 0.0981080956720768
2.37373737373737 0.0933828613241893
2.42424242424242 0.088409548169719
2.47474747474747 0.0839126282287908
2.52525252525253 0.0801234700283943
2.57575757575758 0.0763514938051761
2.62626262626263 0.0722796756649523
2.67676767676768 0.0685185831509647
2.72727272727273 0.0654219965246082
2.77777777777778 0.0624239074760684
2.82828282828283 0.0591057560072263
2.87878787878788 0.0559522313282459
2.92929292929293 0.0534054676677251
2.97979797979798 0.0510321155487685
3.03030303030303 0.0483447284171805
3.08080808080808 0.0456963725451769
3.13131313131313 0.0435850822577318
3.18181818181818 0.0417124145946875
3.23232323232323 0.0395529304663114
3.28282828282828 0.0373280272571482
3.33333333333333 0.0355613502829606
3.38383838383838 0.0340863030245863
3.43434343434343 0.0323679945580032
3.48484848484848 0.0305012187336072
3.53535353535354 0.0290076815909525
3.58585858585859 0.0278448687900161
3.63636363636364 0.0264940470623813
3.68686868686869 0.0249329233389736
3.73737373737374 0.0236569863593937
3.78787878787879 0.0227360165472286
3.83838383838384 0.021689604115143
3.88888888888889 0.0203916051325627
3.93939393939394 0.0192907382274526
3.98989898989899 0.0185540188266385
4.04040404040404 0.0177576691554123
4.09090909090909 0.0166878583514848
4.14141414141414 0.0157300510809445
4.19191919191919 0.0151309696515082
4.24242424242424 0.0145376282024066
4.29292929292929 0.0136667687488809
4.34343434343434 0.0128284021680237
4.39393939393939 0.012329795981455
4.44444444444444 0.0118986132635703
4.49494949494949 0.0112016760599826
4.54545454545454 0.0104657008902512
4.5959595959596 0.0100385452717702
4.64646464646465 0.00973406510267424
4.6969696969697 0.00918907811581937
4.74747474747475 0.00854345705544303
4.7979797979798 0.00816571882434071
4.84848484848485 0.00795727631824153
4.8989898989899 0.0075444647618705
4.94949494949495 0.00698084686324711
5 0.00663646253097671
};
\addlegendentry{first term}
\addplot [semithick, dashed, mycolor0]
table {%
0 0.993056699867762
0.0505050505050505 0.969341125696071
0.101010101010101 0.917374208008142
0.151515151515152 0.864564950015574
0.202020202020202 0.822861194795716
0.252525252525253 0.785383985077725
0.303030303030303 0.745046812718638
0.353535353535354 0.705090727834846
0.404040404040404 0.67049222082616
0.454545454545455 0.639235837355082
0.505050505050505 0.60714418949821
0.555555555555556 0.575198769703398
0.606060606060606 0.546719622531769
0.656565656565657 0.521092548865897
0.707070707070707 0.495326459216972
0.757575757575758 0.469500751292658
0.808080808080808 0.446073554779987
0.858585858585859 0.425112038345252
0.909090909090909 0.404353804113468
0.95959595959596 0.383396610035775
1.01010101010101 0.36411079060153
1.06060606060606 0.346957838477374
1.11111111111111 0.330212408973
1.16161616161616 0.313187326463818
1.21212121212121 0.297295317786637
1.26262626262626 0.283238474251382
1.31313131313131 0.269725109821223
1.36363636363636 0.255898980116393
1.41414141414141 0.24279250328424
1.46464646464646 0.231249544974775
1.51515151515152 0.220343953664815
1.56565656565657 0.209129993974387
1.61616161616162 0.198315391544737
1.66666666666667 0.18881369821247
1.71717171717172 0.180011356403955
1.76767676767677 0.170934088003433
1.81818181818182 0.162010794792955
1.86868686868687 0.154167717348189
1.91919191919192 0.14705888623963
1.96969696969697 0.139730423626615
2.02020202020202 0.132372650115711
2.07070707070707 0.125878745762628
2.12121212121212 0.120130211982695
2.17171717171717 0.114232667358821
2.22222222222222 0.10817463019502
2.27272727272727 0.102780059927506
2.32323232323232 0.0981209441371806
2.37373737373737 0.0933927983942178
2.42424242424242 0.0884168853757194
2.47474747474747 0.0839203943370911
2.52525252525253 0.0801309190065067
2.57575757575758 0.0763562666196035
2.62626262626263 0.0722834902925959
2.67676767676768 0.0685234609021649
2.72727272727273 0.0654259668578015
2.77777777777778 0.0624259285139701
2.82828282828283 0.0591081914969619
2.87878787878788 0.0559553642578494
2.92929292929293 0.05340707545952
2.97979797979798 0.0510328904889865
3.03030303030303 0.0483467180444686
3.08080808080808 0.0456982410757348
3.13131313131313 0.043585296079199
3.18181818181818 0.0417128523936262
3.23232323232323 0.0395546009100308
3.28282828282828 0.0373288638959202
3.33333333333333 0.0355610140866984
3.38383838383838 0.0340868696621411
3.43434343434343 0.0323691948776813
3.48484848484848 0.0305012365405576
3.53535353535354 0.0290073830519134
3.58585858585859 0.0278456823655358
3.63636363636364 0.0264946499582123
3.68686868686869 0.0249324145066144
3.73737373737374 0.0236570212935867
3.78787878787879 0.0227369381006471
3.83838383838384 0.0216896207633982
3.88888888888889 0.0203909435416038
3.93939393939394 0.0192911454893418
3.98989898989899 0.0185547658628249
4.04040404040404 0.0177572553480824
4.09090909090909 0.0166874252472196
4.14141414141414 0.0157306892428268
4.19191919191919 0.0151312647683614
4.24242424242424 0.0145370310974829
4.29292929292929 0.0136668148997176
4.34343434343434 0.0128290443255536
4.39393939393939 0.0123295519969102
4.44444444444444 0.0118980949584964
4.49494949494949 0.0112021597550793
4.54545454545454 0.0104661273859196
4.5959595959596 0.0100379653021632
4.64646464646465 0.00973382732423678
4.6969696969697 0.00918972597725231
4.74747474747475 0.00854352967206266
4.7979797979798 0.00816511594890959
4.84848484848485 0.00795740517278717
4.8989898989899 0.00754498747288185
4.94949494949495 0.00698055518704713
5 0.00663608757635527
};
\addlegendentry{first 10000 terms}
\end{axis}

\end{tikzpicture}


==> fig/trianglewave_curves_mat32.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$r$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa(r)$},
ymin=-0.0489678768674302, ymax=1.06513509397651,
ytick style={color=black}
]
\addplot [semithick, mycolor4]
table {%
0 0.999818679668737
0.0505050505050505 0.996319035405353
0.101010101010101 0.986309189715655
0.151515151515152 0.970910909869111
0.202020202020202 0.951233923551267
0.252525252525253 0.928079820870525
0.303030303030303 0.902089771259414
0.353535353535354 0.873915215401228
0.404040404040404 0.844160935203224
0.454545454545455 0.813282134287701
0.505050505050505 0.781631906711647
0.555555555555556 0.749558450760766
0.606060606060606 0.717390719214043
0.656565656565657 0.68537065321854
0.707070707070707 0.65366896792973
0.757575757575758 0.622453263579594
0.808080808080808 0.591890307288861
0.858585858585859 0.562095434267354
0.909090909090909 0.533132270143701
0.95959595959596 0.50506332349965
1.01010101010101 0.477961040330274
1.06060606060606 0.451868773450409
1.11111111111111 0.426791106120421
1.16161616161616 0.402731884200585
1.21212121212121 0.379710413087872
1.26262626262626 0.357731536973034
1.31313131313131 0.336770289131068
1.36363636363636 0.316800050785253
1.41414141414141 0.297811731036234
1.46464646464646 0.279791567819131
1.51515151515152 0.262702527278854
1.56565656565657 0.246504302447252
1.61616161616162 0.231173966735314
1.66666666666667 0.216690519781771
1.71717171717172 0.203014761079443
1.76767676767677 0.190102376091458
1.81818181818182 0.177924906470122
1.86868686868687 0.166460224904516
1.91919191919192 0.15567217795021
1.96969696969697 0.145517773899787
2.02020202020202 0.135967545321996
2.07070707070707 0.127001194442043
2.12121212121212 0.118588000980437
2.17171717171717 0.110689007086255
2.22222222222222 0.103276028598826
2.27272727272727 0.0963317276898095
2.32323232323232 0.0898315515320301
2.37373737373737 0.0837417473134957
2.42424242424242 0.0780364361297114
2.47474747474747 0.0727013710847407
2.52525252525253 0.0677179815230849
2.57575757575758 0.0630580146712054
2.62626262626263 0.0586982319138027
2.67676767676768 0.0546271126672452
2.72727272727273 0.0508314115998503
2.77777777777778 0.0472881952319428
2.82828282828283 0.0439768586652596
2.87878787878788 0.0408880458780055
2.92929292929293 0.0380129765729285
2.97979797979798 0.0353336159100381
3.03030303030303 0.0328318411062895
3.08080808080808 0.0304998712611165
3.13131313131313 0.028332483229286
3.18181818181818 0.0263160148025752
3.23232323232323 0.0244346338222291
3.28282828282828 0.0226816069120229
3.33333333333333 0.021054399456347
3.38383838383838 0.0195431641023521
3.43434343434343 0.0181341782112339
3.48484848484848 0.0168213311465782
3.53535353535354 0.0156039926792894
3.58585858585859 0.0144755787342824
3.63636363636364 0.0134243239999328
3.68686868686869 0.0124444308051403
3.73737373737374 0.011536494268761
3.78787878787879 0.0106966662517935
3.83838383838384 0.00991501669638875
3.88888888888889 0.00918586192344786
3.93939393939394 0.00851045491651195
3.98989898989899 0.00788718796106786
4.04040404040404 0.00730786705429746
4.09090909090909 0.00676682135198753
4.14141414141414 0.00626550427915354
4.19191919191919 0.00580408756177252
4.24242424242424 0.00537602654606277
4.29292929292929 0.00497564276788447
4.34343434343434 0.00460423690865655
4.39393939393939 0.00426333455298627
4.44444444444444 0.00394795573351847
4.49494949494949 0.00365245616135553
4.54545454545454 0.00337772670957151
4.5959595959596 0.00312625724313917
4.64646464646465 0.00289454100591306
4.6969696969697 0.00267705378875626
4.74747474747475 0.00247410639172525
4.7979797979798 0.00228880034966918
4.84848484848485 0.00211899735247053
4.8989898989899 0.00195940641453613
4.94949494949495 0.00180966484118127
5 0.00167317163210415
};
\addlegendentry{first term}
\addplot [semithick, dashed, mycolor0]
table {%
0 1.01449404984724
0.0505050505050505 1.01038311407448
0.101010101010101 0.999101301949927
0.151515151515152 0.982206954943217
0.202020202020202 0.961016587221668
0.252525252525253 0.936434978632757
0.303030303030303 0.909150937662217
0.353535353535354 0.879833059359677
0.404040404040404 0.849086945056304
0.454545454545455 0.81735949922706
0.505050505050505 0.784990564026826
0.555555555555556 0.752313406359344
0.606060606060606 0.719642227538132
0.656565656565657 0.687204826861619
0.707070707070707 0.655158768984932
0.757575757575758 0.623660109404048
0.808080808080808 0.592865669789257
0.858585858585859 0.562882035393305
0.909090909090909 0.533765306616764
0.95959595959596 0.505571824026656
1.01010101010101 0.478368876616609
1.06060606060606 0.452195351041325
1.11111111111111 0.427052170827208
1.16161616161616 0.402940313793661
1.21212121212121 0.379876655264464
1.26262626262626 0.357863938665511
1.31313131313131 0.336875586624265
1.36363636363636 0.316883743694829
1.41414141414141 0.297878202173277
1.46464646464646 0.279844269058986
1.51515151515152 0.26274427421835
1.56565656565657 0.246537384193414
1.61616161616162 0.231200146480576
1.66666666666667 0.216711187699232
1.71717171717172 0.203031090630085
1.76767676767677 0.190115294700987
1.81818181818182 0.177935089168085
1.86868686868687 0.166468230693773
1.91919191919192 0.155678501115968
1.96969696969697 0.145522770006772
2.02020202020202 0.135971459692334
2.07070707070707 0.127004265079878
2.12121212121212 0.11859043512118
2.17171717171717 0.110690921340948
2.22222222222222 0.103277513163382
2.27272727272727 0.0963328994054339
2.32323232323232 0.0898324884452404
2.37373737373737 0.0837424706501152
2.42424242424242 0.0780369897428174
2.47474747474747 0.0727018209008182
2.52525252525253 0.0677183431714072
2.57575757575758 0.0630582802481161
2.62626262626263 0.0586984361675496
2.67676767676768 0.0546272901712827
2.72727272727273 0.0508315486340417
2.77777777777778 0.0472882869535053
2.82828282828283 0.0439769377428471
2.87878787878788 0.0408881194706925
2.92929292929293 0.0380130224024877
2.97979797979798 0.0353336446091528
3.03030303030303 0.0328318780233366
3.08080808080808 0.030499902361042
3.13131313131313 0.0283324921313771
3.18181818181818 0.0263160239639572
3.23232323232323 0.0244346554591024
3.28282828282828 0.0226816175773326
3.33333333333333 0.0210543959558111
3.38383838383838 0.0195431704171694
3.43434343434343 0.0181341912521458
3.48484848484848 0.0168213304242844
3.53535353535354 0.0156039882903571
3.58585858585859 0.0144755870547932
3.63636363636364 0.0134243298055749
3.68686868686869 0.0124444238995039
3.73737373737374 0.0115364937291625
3.78787878787879 0.010696675902998
3.83838383838384 0.00991501588163256
3.88888888888889 0.00918585347157431
3.93939393939394 0.00851045892507906
3.98989898989899 0.00788719586859785
4.04040404040404 0.00730786155409931
4.09090909090909 0.00676681591117986
4.14141414141414 0.00626551101886671
4.19191919191919 0.00580409051077955
4.24242424242424 0.00537601918083223
4.29292929292929 0.00497564303434296
4.34343434343434 0.00460424374618944
4.39393939393939 0.00426333147466474
4.44444444444444 0.00394794958983278
4.49494949494949 0.00365246124942496
4.54545454545454 0.00337773141833329
4.5959595959596 0.00312625043078665
4.64646464646465 0.00289453811201407
4.6969696969697 0.00267706077536738
4.74747474747475 0.00247410707600121
4.7979797979798 0.00228879335467553
4.84848484848485 0.00211899879521146
4.8989898989899 0.00195941233969295
4.94949494949495 0.00180966141675087
5 0.0016731672618396
};
\addlegendentry{first 10000 terms}
\end{axis}

\end{tikzpicture}


==> fig/trianglewave_diff_RBF.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$r$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={difference in $\kappa(r)$},
ymin=2.74307250753277e-13, ymax=0.0475882750455984,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mycolor2]
table {%
0 0.0146765638008928
0.0505050505050505 0.0144046309871433
0.101010101010101 0.0136867237631948
0.151515151515152 0.0126551960491207
0.202020202020202 0.0114234194307729
0.252525252525253 0.0100863917088464
0.303030303030303 0.00872157371107118
0.353535353535354 0.00738993962647772
0.404040404040404 0.00613722248889925
0.454545454545455 0.00499533321802126
0.505050505050505 0.0039839288878214
0.555555555555556 0.00311210367410442
0.606060606060606 0.00238017403029911
0.656565656565657 0.00178152639039086
0.707070707070707 0.00130448597964572
0.757575757575758 0.000934143687386424
0.808080808080808 0.000654049857005679
0.858585858585859 0.000447668845013016
0.909090909090909 0.000299503886467489
0.95959595959596 0.000195846947597
1.01010101010101 0.000125164656127885
1.06060606060606 7.8178441106358e-05
1.11111111111111 4.77229527435785e-05
1.16161616161616 2.84708147746393e-05
1.21212121212121 1.65998236125731e-05
1.26262626262626 9.45882998920622e-06
1.31313131313131 5.2674627147864e-06
1.36363636363636 2.86678756705738e-06
1.41414141414141 1.52482238158225e-06
1.46464646464646 7.92632926460701e-07
1.51515151515152 4.02674064925446e-07
1.56565656565657 1.99922811472408e-07
1.61616161616162 9.7007014143724e-08
1.66666666666667 4.60000277313632e-08
1.71717171717172 2.13168377116713e-08
1.76767676767677 9.65237614836134e-09
1.81818181818182 4.27116178536302e-09
1.86868686868687 1.84451101614691e-09
1.91919191919192 7.76133074475993e-10
1.96969696969697 3.1712954484675e-10
2.02020202020202 1.2531981008479e-10
2.07070707070707 4.58591914442863e-11
2.12121212121212 1.34116051597744e-11
2.17171717171717 3.62164465084192e-12
2.22222222222222 -1.53344698050617e-11
2.27272727272727 -1.62644064882755e-11
2.32323232323232 -1.77921150035232e-11
2.37373737373737 -2.51862211642084e-11
2.42424242424242 -3.04809649742666e-12
2.47474747474747 -2.99605618092613e-11
2.52525252525253 -2.11532250049551e-11
2.57575757575758 -1.47829179453218e-11
2.62626262626263 -2.74850142645278e-11
2.67676767676768 -3.76222282494343e-11
2.72727272727273 -2.31589400434551e-12
2.77777777777778 -4.95461900673622e-11
2.82828282828283 -4.14739423360011e-12
2.87878787878788 -5.43541253672508e-12
2.92929292929293 -2.17078438558005e-11
2.97979797979798 -2.93785915733702e-11
3.03030303030303 -1.46235107356674e-11
3.08080808080808 -1.93412126592296e-12
3.13131313131313 -9.91106675896081e-12
3.18181818181818 -8.27400804120915e-11
3.23232323232323 -1.05656455806624e-12
3.28282828282828 -9.69291816949047e-11
3.33333333333333 -1.36996664013012e-12
3.38383838383838 -3.02430021130451e-11
3.43434343434343 -1.07827887677742e-10
3.48484848484848 -1.51545013517274e-11
3.53535353535354 -1.5307637969697e-12
3.58585858585859 -4.21049913684746e-13
3.63636363636364 -4.38189198467831e-13
3.68686868686869 -3.2592309927304e-13
3.73737373737374 -1.01584268340921e-12
3.78787878787879 -8.60071237319959e-12
3.83838383838384 -1.30831497111711e-10
3.88888888888889 -1.15417812351741e-10
3.93939393939394 -1.01152804665369e-12
3.98989898989899 -6.30330732271159e-12
4.04040404040404 -1.82146489406156e-10
4.09090909090909 -1.26754184405498e-13
4.14141414141414 -1.92503508278244e-10
4.19191919191919 -7.14204113601638e-13
4.24242424242424 -1.96245124453121e-10
4.29292929292929 -1.19654693054791e-13
4.34343434343434 -2.83456311821564e-10
4.39393939393939 -1.28254497950772e-12
4.44444444444444 1.72174282480914e-12
4.49494949494949 -3.33963333373831e-10
4.54545454545454 8.89432231749969e-13
4.5959595959596 -1.68980962171128e-13
4.64646464646465 -9.25522572670827e-11
4.6969696969697 -3.85867211098089e-10
4.74747474747475 -2.39761381779071e-11
4.7979797979798 -2.35373915182576e-13
4.84848484848485 -9.18783752963497e-15
4.8989898989899 -5.90183059724408e-13
4.94949494949495 1.36729169839363e-11
5 -3.60833414183589e-11
};
\end{axis}

\end{tikzpicture}


==> fig/trianglewave_diff_mat12.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$r$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={difference in $\kappa(r)$},
ymin=8.40565347922707e-09, ymax=0.0284518722842284,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mycolor2]
table {%
0 0.0143652638288493
0.0505050505050505 0.0122799378677046
0.101010101010101 0.0104065896562997
0.151515151515152 0.00880452399770681
0.202020202020202 0.00744280676673281
0.252525252525253 0.00632601313498871
0.303030303030303 0.00539759099425541
0.353535353535354 0.00459355585335497
0.404040404040404 0.0039076936501552
0.454545454545455 0.00334160587459065
0.505050505050505 0.00286089209123008
0.555555555555556 0.00243959111778846
0.606060606060606 0.00208363258415833
0.656565656565657 0.00178902815176496
0.707070707070707 0.00153244474669278
0.757575757575758 0.00130740274027263
0.808080808080808 0.00112145103097666
0.858585858585859 0.000965522735169311
0.909090909090909 0.000825219898504981
0.95959595959596 0.000704399126487842
1.01010101010101 0.000607582217109937
1.06060606060606 0.000523383749549577
1.11111111111111 0.000445382517723414
1.16161616161616 0.000381262194661502
1.21212121212121 0.000330837991048438
1.26262626262626 0.000283839676032904
1.31313131313131 0.00024057537261829
1.36363636363636 0.000207720987756066
1.41414141414141 0.000180721489038804
1.46464646464646 0.000153246213693392
1.51515151515152 0.000130151606461432
1.56565656565657 0.000114224311158401
1.61616161616162 9.86708936077108e-05
1.66666666666667 8.21596947892245e-05
1.71717171717172 7.08214659223827e-05
1.76767676767677 6.32807450083039e-05
1.81818181818182 5.34636757672513e-05
1.86868686868687 4.39001835321473e-05
1.91919191919192 3.90959895925358e-05
1.96969696969697 3.50332538260889e-05
2.02020202020202 2.84263928283512e-05
2.07070707070707 2.36659593963462e-05
2.12121212121212 2.21230252014648e-05
2.17171717171717 1.90681538410759e-05
2.22222222222222 1.46498348477658e-05
2.27272727272727 1.31703175272752e-05
2.32323232323232 1.28484651038124e-05
2.37373737373737 9.93707002847066e-06
2.42424242424242 7.33720600046284e-06
2.47474747474747 7.76610830036106e-06
2.52525252525253 7.44897811238987e-06
2.57575757575758 4.77281442740063e-06
2.62626262626263 3.814627643553e-06
2.67676767676768 4.87775120018574e-06
2.72727272727273 3.97033319332607e-06
2.77777777777778 2.02103790165886e-06
2.82828282828283 2.43548973553193e-06
2.87878787878788 3.13292960352207e-06
2.92929292929293 1.60779179488035e-06
2.97979797979798 7.74940217905529e-07
3.03030303030303 1.9896272880765e-06
3.08080808080808 1.86853055787056e-06
3.13131313131313 2.13821467198727e-07
3.18181818181818 4.37798938775213e-07
3.23232323232323 1.67044371935515e-06
3.28282828282828 8.36638771949116e-07
3.33333333333333 -3.36196262260002e-07
3.38383838383838 5.66637554738625e-07
3.43434343434343 1.20031967811712e-06
3.48484848484848 1.78069503378731e-08
3.53535353535354 -2.98539039048779e-07
3.58585858585859 8.13575519766074e-07
3.63636363636364 6.02895831022798e-07
3.68686868686869 -5.08832359264605e-07
3.73737373737374 3.4934193010594e-08
3.78787878787879 9.21553418554988e-07
3.83838383838384 1.66482552708958e-08
3.88888888888889 -6.6159095886073e-07
3.93939393939394 4.07261889118909e-07
3.98989898989899 7.47036186427713e-07
4.04040404040404 -4.13807329929794e-07
4.09090909090909 -4.33104265250284e-07
4.14141414141414 6.38161882216687e-07
4.19191919191919 2.95116853251884e-07
4.24242424242424 -5.97104923717034e-07
4.29292929292929 4.61508366626784e-08
4.34343434343434 6.4215752985583e-07
4.39393939393939 -2.4398454482287e-07
4.44444444444444 -5.18305073879052e-07
4.49494949494949 4.8369509672401e-07
4.54545454545454 4.26495668373952e-07
4.5959595959596 -5.79969606980327e-07
4.64646464646465 -2.37778437469152e-07
4.6969696969697 6.47861432945263e-07
4.74747474747475 7.26166196358263e-08
4.7979797979798 -6.02875431117075e-07
4.84848484848485 1.28854545639392e-07
4.8989898989899 5.22711011347217e-07
4.94949494949495 -2.91676199977442e-07
5 -3.74954621439223e-07
};
\end{axis}

\end{tikzpicture}


==> fig/trianglewave_diff_mat32.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$r$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={difference in $\kappa(r)$},
ymin=1.09290295916067e-10, ymax=0.0357797283815805,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, mycolor2]
table {%
0 0.0146753701784991
0.0505050505050505 0.0140640786691248
0.101010101010101 0.0127921122342727
0.151515151515152 0.0112960450741064
0.202020202020202 0.00978266367040082
0.252525252525253 0.00835515776223206
0.303030303030303 0.00706116640280274
0.353535353535354 0.0059178439584493
0.404040404040404 0.00492600985307956
0.454545454545455 0.00407736493935895
0.505050505050505 0.00335865731517926
0.555555555555556 0.0027549555985783
0.606060606060606 0.00225150832408871
0.656565656565657 0.00183417364307981
0.707070707070707 0.00148980105520191
0.757575757575758 0.00120684582445418
0.808080808080808 0.000975362500395538
0.858585858585859 0.000786601125950415
0.909090909090909 0.00063303647306312
0.95959595959596 0.000508500527006128
1.01010101010101 0.000407836286334839
1.06060606060606 0.000326577590915478
1.11111111111111 0.000261064706787106
1.16161616161616 0.000208429593076043
1.21212121212121 0.000166242176592279
1.26262626262626 0.000132401692477802
1.31313131313131 0.000105297493196821
1.36363636363636 8.36929095762162e-05
1.41414141414141 6.6471137043278e-05
1.46464646464646 5.27012398555682e-05
1.51515151515152 4.17469394953796e-05
1.56565656565657 3.30817461624278e-05
1.61616161616162 2.61797452611734e-05
1.66666666666667 2.06679174615809e-05
1.71717171717172 1.63295506425132e-05
1.76767676767677 1.29186095291223e-05
1.81818181818182 1.0182697963379e-05
1.86868686868687 8.00578925694295e-06
1.91919191919192 6.32316575757685e-06
1.96969696969697 4.99610698451169e-06
2.02020202020202 3.91437033755992e-06
2.07070707070707 3.07063783500094e-06
2.12121212121212 2.43414074294068e-06
2.17171717171717 1.91425469345252e-06
2.22222222222222 1.48456455555113e-06
2.27272727272727 1.17171562438734e-06
2.32323232323232 9.36913210305979e-07
2.37373737373737 7.23336619573578e-07
2.42424242424242 5.5361310603852e-07
2.47474747474747 4.49816077469078e-07
2.52525252525253 3.61648322316777e-07
2.57575757575758 2.65576910740695e-07
2.62626262626263 2.04253746846628e-07
2.67676767676768 1.7750403748934e-07
2.72727272727273 1.37034191410867e-07
2.77777777777778 9.17215624979262e-08
2.82828282828283 7.90775875059158e-08
2.87878787878788 7.35926869513404e-08
2.92929292929293 4.5829559203181e-08
2.97979797979798 2.86991147444016e-08
3.03030303030303 3.69170471276048e-08
3.08080808080808 3.10999254925226e-08
3.13131313131313 8.90209113021956e-09
3.18181818181818 9.16138197942784e-09
3.23232323232323 2.16368732479377e-08
3.28282828282828 1.06653096909604e-08
3.33333333333333 -3.50053591322008e-09
3.38383838383838 6.31481733223693e-09
3.43434343434343 1.30409119544761e-08
3.48484848484848 -7.22293870547563e-10
3.53535353535354 -4.38893234255833e-09
3.58585858585859 8.32051074046991e-09
3.63636363636364 5.80564207819378e-09
3.68686868686869 -6.90563643074293e-09
3.73737373737374 -5.39598534257668e-10
3.78787878787879 9.65120445887979e-09
3.83838383838384 -8.14756182659915e-10
3.88888888888889 -8.45187354998889e-09
3.93939393939394 4.00856710845721e-09
3.98989898989899 7.90752998323929e-09
4.04040404040404 -5.5001981545677e-09
4.09090909090909 -5.44080767592159e-09
4.14141414141414 6.73971317210337e-09
4.19191919191919 2.94900703249473e-09
4.24242424242424 -7.36523054524485e-09
4.29292929292929 2.66458498494881e-10
4.34343434343434 6.83753289664607e-09
4.39393939393939 -3.07832152910553e-09
4.44444444444444 -6.14368569386292e-09
4.49494949494949 5.08806942542059e-09
4.54545454545454 4.70876177632862e-09
4.5959595959596 -6.8123525141274e-09
4.64646464646465 -2.89389899283538e-09
4.6969696969697 6.98661111473223e-09
4.74747474747475 6.84275961414238e-10
4.7979797979798 -6.99499365071701e-09
4.84848484848485 1.44274092108918e-09
4.8989898989899 5.92515682134795e-09
4.94949494949495 -3.42443040135358e-09
5 -4.37026454695039e-09
};
\end{axis}

\end{tikzpicture}


==> img/activations.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size={4 by 1}, yticklabels at={edge left}, xticklabels at={edge bottom}, horizontal sep={0.2cm}}, no markers, ymin={-2.5}, ymax={2.5}, xticklabels={}, width = 6cm]
    \nextgroupplot[ylabel={$\sigma(x)$}]
    \addplot+[color={mycolor0}]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  3.4638242249419736e-16  \\
            -6.258002199735981  0.03561052784401945  \\
            -6.232819092292375  0.0711984730800474  \\
            -6.207635984848769  0.10674126742097173  \\
            -6.182452877405164  0.14221637121236702  \\
            -6.157269769961559  0.17760128772613312  \\
            -6.132086662517953  0.21287357742691873  \\
            -6.106903555074347  0.24801087220226903  \\
            -6.081720447630742  0.2829908895474916  \\
            -6.056537340187136  0.3177914466962233  \\
            -6.0313542327435306  0.35239047468774726  \\
            -6.006171125299925  0.38676603236215074  \\
            -5.98098801785632  0.4208963202744246  \\
            -5.955804910412714  0.45475969451870124  \\
            -5.9306218029691085  0.48833468045384953  \\
            -5.905438695525503  0.521599986321741  \\
            -5.880255588081897  0.5545345167495294  \\
            -5.855072480638292  0.5871173861273914  \\
            -5.829889373194686  0.619327931853256  \\
            -5.804706265751081  0.6511457274360996  \\
            -5.779523158307475  0.6825505954495179  \\
            -5.75434005086387  0.7135226203273451  \\
            -5.729156943420264  0.7440421609932238  \\
            -5.703973835976658  0.7740898633160964  \\
            -5.678790728533053  0.8036466723837278  \\
            -5.6536076210894475  0.8326938445864878  \\
            -5.628424513645842  0.8612129595037068  \\
            -5.603241406202236  0.889185931585088  \\
            -5.578058298758631  0.9165950216197513  \\
            -5.552875191315025  0.9434228479856563  \\
            -5.527692083871419  0.9696523976722483  \\
            -5.502508976427814  0.9952670370693472  \\
            -5.477325868984209  1.0202505225154472  \\
            -5.452142761540603  1.0445870105987185  \\
            -5.426959654096997  1.068261068204194  \\
            -5.401776546653392  1.091257682300758  \\
            -5.3765934392097865  1.113562269461747  \\
            -5.35141033176618  1.1351606851131053  \\
            -5.326227224322575  1.1560392325032396  \\
            -5.30104411687897  1.1761846713888944  \\
            -5.275861009435364  1.195584226431518  \\
            -5.250677901991758  1.2142255952988157  \\
            -5.225494794548153  1.232096956466337  \\
            -5.200311687104548  1.249186976714162  \\
            -5.175128579660941  1.2654848183139225  \\
            -5.149945472217336  1.280980145901604  \\
            -5.124762364773731  1.2956631330317763  \\
            -5.0995792573301255  1.3095244684090839  \\
            -5.074396149886519  1.3225553617930554  \\
            -5.049213042442914  1.3347475495724803  \\
            -5.024029934999309  1.3460933000058246  \\
            -4.9988468275557025  1.356585418124355  \\
            -4.973663720112097  1.3662172502948668  \\
            -4.948480612668492  1.3749826884391227  \\
            -4.923297505224887  1.3828761739073228  \\
            -4.89811439778128  1.3898927010031508  \\
            -4.872931290337675  1.3960278201581655  \\
            -4.84774818289407  1.401277640753518  \\
            -4.822565075450464  1.4056388335872074  \\
            -4.797381968006858  1.4091086329853137  \\
            -4.772198860563253  1.411684838555864  \\
            -4.747015753119648  1.4133658165842233  \\
            -4.7218326456760416  1.4141505010691224  \\
            -4.696649538232436  1.41403839439867  \\
            -4.671466430788831  1.413029567665915  \\
            -4.646283323345225  1.4111246606237624  \\
            -4.6211002159016195  1.4083248812792704  \\
            -4.595917108458014  1.4046320051275876  \\
            -4.570734001014409  1.4000483740260108  \\
            -4.545550893570803  1.394576894708886  \\
            -4.520367786127197  1.3882210369442853  \\
            -4.495184678683592  1.3809848313336364  \\
            -4.470001571239986  1.372872866755693  \\
            -4.444818463796381  1.3638902874564758  \\
            -4.419635356352775  1.354042789787017  \\
            -4.39445224890917  1.343336618590992  \\
            -4.369269141465564  1.3317785632445163  \\
            -4.3440860340219585  1.319375953350628  \\
            -4.318902926578353  1.306136654091178  \\
            -4.293719819134747  1.2920690612390837  \\
            -4.268536711691142  1.2771820958341067  \\
            -4.243353604247536  1.2614851985255229  \\
            -4.218170496803931  1.244988323585287  \\
            -4.192987389360325  1.227701932595477  \\
            -4.16780428191672  1.2096369878140256  \\
            -4.142621174473114  1.1908049452229441  \\
            -4.117438067029508  1.1712177472634497  \\
            -4.092254959585903  1.150887815262606  \\
            -4.0670718521422975  1.1298280415562656  \\
            -4.041888744698691  1.108051781313329  \\
            -4.016705637255086  1.0855728440664942  \\
            -3.9915225298114807  1.0624054849548632  \\
            -3.966339422367875  1.0385643956839707  \\
            -3.9411563149242697  1.0140646952089616  \\
            -3.915973207480664  0.9889219201468197  \\
            -3.8907901000370586  0.963152014923744  \\
            -3.865606992593453  0.9367713216638998  \\
            -3.840423885149847  0.9097965698259763  \\
            -3.815240777706242  0.8822448655941093  \\
            -3.790057670262636  0.8541336810299003  \\
            -3.7648745628190308  0.8254808429924184  \\
            -3.739691455375425  0.7963045218331976  \\
            -3.7145083479318197  0.7666232198734141  \\
            -3.689325240488214  0.7364557596705369  \\
            -3.6641421330446082  0.7058212720819033  \\
            -3.638959025601003  0.6747391841327829  \\
            -3.613775918157397  0.6432292066966222  \\
            -3.588592810713792  0.6113113219952925  \\
            -3.563409703270186  0.5790057709272516  \\
            -3.538226595826581  0.5463330402316734  \\
            -3.513043488382975  0.5133138494966676  \\
            -3.4878603809393693  0.47996913801984553  \\
            -3.462677273495764  0.4463200515295495  \\
            -3.4374941660521583  0.41238792877517416  \\
            -3.412311058608553  0.3781942879950873  \\
            -3.3871279511649472  0.3437608132707189  \\
            -3.361944843721342  0.3091093407754882  \\
            -3.336761736277736  0.2742618449272726  \\
            -3.3115786288341305  0.2392404244532161  \\
            -3.286395521390525  0.20406728837570084  \\
            -3.2612124139469194  0.16876474192837382  \\
            -3.236029306503314  0.1333551724111676  \\
            -3.2108461990597084  0.0978610349932682  \\
            -3.185663091616103  0.06230483847305384  \\
            -3.1604799841724973  0.026709131004014106  \\
            -3.1352968767288916  -0.00890351420427857  \\
            -3.1101137692852863  -0.04451051320109319  \\
            -3.0849306618416805  -0.08008928561627607  \\
            -3.059747554398075  -0.11561726897970971  \\
            -3.0345644469544695  -0.15107193302942987  \\
            -3.0093813395108637  -0.18643079399930793  \\
            -2.9841982320672584  -0.2216714288772543  \\
            -2.9590151246236527  -0.25677148962489416  \\
            -2.9338320171800474  -0.2917087173496918  \\
            -2.9086489097364416  -0.32646095642055234  \\
            -2.8834658022928363  -0.3610061685179295  \\
            -2.8582826948492306  -0.39532244660954935  \\
            -2.833099587405625  -0.42938802884286886  \\
            -2.8079164799620195  -0.46318131234547355  \\
            -2.782733372518414  -0.49668086692465707  \\
            -2.7575502650748085  -0.529865448657489  \\
            -2.7323671576312027  -0.562714013362768  \\
            -2.7071840501875974  -0.5952057299462982  \\
            -2.6820009427439917  -0.6273199936110435  \\
            -2.656817835300386  -0.6590364389237675  \\
            -2.6316347278567807  -0.6903349527298837  \\
            -2.606451620413175  -0.7211956869083227  \\
            -2.5812685129695696  -0.7515990709583217  \\
            -2.556085405525964  -0.781525824410166  \\
            -2.5309022980823586  -0.8109569690520001  \\
            -2.505719190638753  -0.8398738409649653  \\
            -2.480536083195147  -0.8682581023590226  \\
            -2.4553529757515418  -0.8960917532019613  \\
            -2.430169868307936  -0.9233571426342179  \\
            -2.4049867608643307  -0.9500369801622607  \\
            -2.379803653420725  -0.9761143466234535  \\
            -2.3546205459771197  -1.0015727049154293  \\
            -2.329437438533514  -1.0263959104831868  \\
            -2.304254331089908  -1.0505682215572432  \\
            -2.279071223646303  -1.0740743091363645  \\
            -2.253888116202697  -1.0968992667085347  \\
            -2.228705008759092  -1.1190286197039978  \\
            -2.203521901315486  -1.1404483346743874  \\
            -2.178338793871881  -1.161144828192111  \\
            -2.153155686428275  -1.1811049754643557  \\
            -2.1279725789846693  -1.2003161186562445  \\
            -2.102789471541064  -1.2187660749178717  \\
            -2.0776063640974582  -1.2364431441101222  \\
            -2.052423256653853  -1.253336116224378  \\
            -2.027240149210247  -1.2694342784914057  \\
            -2.002057041766642  -1.2847274221749156  \\
            -1.9768739343230362  -1.2992058490454892  \\
            -1.9516908268794306  -1.3128603775307606  \\
            -1.926507719435825  -1.3256823485379623  \\
            -1.9013246119922196  -1.3376636309451349  \\
            -1.8761415045486138  -1.3487966267575215  \\
            -1.8509583971050083  -1.3590742759258772  \\
            -1.8257752896614028  -1.3684900608236374  \\
            -1.8005921822177973  -1.377038010380106  \\
            -1.7754090747741917  -1.3847127038670417  \\
            -1.7502259673305862  -1.391509274336242  \\
            -1.7250428598869807  -1.397423411705945  \\
            -1.699859752443375  -1.4024513654940902  \\
            -1.6746766449997694  -1.4065899471967078  \\
            -1.649493537556164  -1.4098365323099251  \\
            -1.6243104301125584  -1.4121890619943103  \\
            -1.5991273226689529  -1.4136460443804955  \\
            -1.5739442152253473  -1.4142065555152545  \\
            -1.5487611077817416  -1.4138702399474334  \\
            -1.523578000338136  -1.41263731095336  \\
            -1.4983948928945305  -1.4105085504015957  \\
            -1.473211785450925  -1.4074853082571075  \\
            -1.4480286780073195  -1.4035695017251808  \\
            -1.422845570563714  -1.398763614035615  \\
            -1.3976624631201084  -1.393070692867967  \\
            -1.3724793556765027  -1.3864943484188514  \\
            -1.3472962482328972  -1.3790387511125142  \\
            -1.3221131407892917  -1.3707086289561343  \\
            -1.2969300333456861  -1.3615092645415352  \\
            -1.2717469259020806  -1.3514464916951978  \\
            -1.246563818458475  -1.3405266917787098  \\
            -1.2213807110148696  -1.3287567896419907  \\
            -1.1961976035712638  -1.3161442492318607  \\
            -1.1710144961276583  -1.3026970688587385  \\
            -1.1458313886840528  -1.2884237761244697  \\
            -1.1206482812404472  -1.2733334225145023  \\
            -1.0954651737968417  -1.2574355776578388  \\
            -1.0702820663532362  -1.2407403232584036  \\
            -1.0450989589096307  -1.223258246701677  \\
            -1.019915851466025  -1.2050004343406469  \\
            -0.9947327440224195  -1.1859784644653395  \\
            -0.9695496365788139  -1.1662043999603826  \\
            -0.9443665291352084  -1.1456907806552643  \\
            -0.9191834216916028  -1.1244506153721312  \\
            -0.8940003142479972  -1.1024973736761743  \\
            -0.8688172068043917  -1.079844977333832  \\
            -0.8436340993607861  -1.056507791484226  \\
            -0.8184509919171806  -1.032500615529432  \\
            -0.793267884473575  -1.0078386737493585  \\
            -0.7680847770299695  -0.9825376056471884  \\
            -0.7429016695863639  -0.9566134560315029  \\
            -0.7177185621427583  -0.9300826648413806  \\
            -0.6925354546991528  -0.902962056720921  \\
            -0.6673523472555473  -0.8752688303498063  \\
            -0.6421692398119416  -0.8470205475366656  \\
            -0.6169861323683361  -0.8182351220821601  \\
            -0.5918030249247306  -0.7889308084188489  \\
            -0.5666199174811251  -0.7591261900350436  \\
            -0.5414368100375194  -0.7288401676899875  \\
            -0.5162537025939139  -0.6980919474278392  \\
            -0.4910705951503083  -0.6669010283980547  \\
            -0.4658874877067028  -0.6352871904898977  \\
            -0.4407043802630972  -0.6032704817889156  \\
            -0.4155212728194917  -0.5708712058633392  \\
            -0.3903381653758861  -0.5381099088884642  \\
            -0.36515505793228054  -0.5050073666171846  \\
            -0.339971950488675  -0.47158457120493635  \\
            -0.31478884304506943  -0.4378627178974096  \\
            -0.2896057356014639  -0.40386319158946915  \\
            -0.26442262815785833  -0.36960755326380795  \\
            -0.23923952071425278  -0.3351175263179345  \\
            -0.21405641327064723  -0.30041498278816287  \\
            -0.18887330582704168  -0.26552192947934306  \\
            -0.16369019838343613  -0.23046049400912746  \\
            -0.13850709093983055  -0.19525291077562285  \\
            -0.11332398349622501  -0.15992150685732703  \\
            -0.08814087605261944  -0.12448868785429185  \\
            -0.06295776860901389  -0.08897692367949127  \\
            -0.037774661165408334  -0.05340873430940502  \\
            -0.012591553721802777  -0.01780667550285427  \\
            0.012591553721802777  0.01780667550285427  \\
            0.037774661165408334  0.05340873430940502  \\
            0.06295776860901389  0.08897692367949127  \\
            0.08814087605261944  0.12448868785429185  \\
            0.11332398349622501  0.15992150685732703  \\
            0.13850709093983055  0.19525291077562285  \\
            0.16369019838343613  0.23046049400912746  \\
            0.18887330582704168  0.26552192947934306  \\
            0.21405641327064723  0.30041498278816287  \\
            0.23923952071425278  0.3351175263179345  \\
            0.26442262815785833  0.36960755326380795  \\
            0.2896057356014639  0.40386319158946915  \\
            0.31478884304506943  0.4378627178974096  \\
            0.339971950488675  0.47158457120493635  \\
            0.36515505793228054  0.5050073666171846  \\
            0.3903381653758861  0.5381099088884642  \\
            0.4155212728194917  0.5708712058633392  \\
            0.4407043802630972  0.6032704817889156  \\
            0.4658874877067028  0.6352871904898977  \\
            0.4910705951503083  0.6669010283980547  \\
            0.5162537025939139  0.6980919474278392  \\
            0.5414368100375194  0.7288401676899875  \\
            0.5666199174811251  0.7591261900350436  \\
            0.5918030249247306  0.7889308084188489  \\
            0.6169861323683361  0.8182351220821601  \\
            0.6421692398119416  0.8470205475366656  \\
            0.6673523472555473  0.8752688303498063  \\
            0.6925354546991528  0.902962056720921  \\
            0.7177185621427583  0.9300826648413806  \\
            0.7429016695863639  0.9566134560315029  \\
            0.7680847770299695  0.9825376056471884  \\
            0.793267884473575  1.0078386737493585  \\
            0.8184509919171806  1.032500615529432  \\
            0.8436340993607861  1.056507791484226  \\
            0.8688172068043917  1.079844977333832  \\
            0.8940003142479972  1.1024973736761743  \\
            0.9191834216916028  1.1244506153721312  \\
            0.9443665291352084  1.1456907806552643  \\
            0.9695496365788139  1.1662043999603826  \\
            0.9947327440224195  1.1859784644653395  \\
            1.019915851466025  1.2050004343406469  \\
            1.0450989589096307  1.223258246701677  \\
            1.0702820663532362  1.2407403232584036  \\
            1.0954651737968417  1.2574355776578388  \\
            1.1206482812404472  1.2733334225145023  \\
            1.1458313886840528  1.2884237761244697  \\
            1.1710144961276583  1.3026970688587385  \\
            1.1961976035712638  1.3161442492318607  \\
            1.2213807110148696  1.3287567896419907  \\
            1.246563818458475  1.3405266917787098  \\
            1.2717469259020806  1.3514464916951978  \\
            1.2969300333456861  1.3615092645415352  \\
            1.3221131407892917  1.3707086289561343  \\
            1.3472962482328972  1.3790387511125142  \\
            1.3724793556765027  1.3864943484188514  \\
            1.3976624631201084  1.393070692867967  \\
            1.422845570563714  1.398763614035615  \\
            1.4480286780073195  1.4035695017251808  \\
            1.473211785450925  1.4074853082571075  \\
            1.4983948928945305  1.4105085504015957  \\
            1.523578000338136  1.41263731095336  \\
            1.5487611077817416  1.4138702399474334  \\
            1.5739442152253473  1.4142065555152545  \\
            1.5991273226689529  1.4136460443804955  \\
            1.6243104301125584  1.4121890619943103  \\
            1.649493537556164  1.4098365323099251  \\
            1.6746766449997694  1.4065899471967078  \\
            1.699859752443375  1.4024513654940902  \\
            1.7250428598869807  1.397423411705945  \\
            1.7502259673305862  1.391509274336242  \\
            1.7754090747741917  1.3847127038670417  \\
            1.8005921822177973  1.377038010380106  \\
            1.8257752896614028  1.3684900608236374  \\
            1.8509583971050083  1.3590742759258772  \\
            1.8761415045486138  1.3487966267575215  \\
            1.9013246119922196  1.3376636309451349  \\
            1.926507719435825  1.3256823485379623  \\
            1.9516908268794306  1.3128603775307606  \\
            1.9768739343230362  1.2992058490454892  \\
            2.002057041766642  1.2847274221749156  \\
            2.027240149210247  1.2694342784914057  \\
            2.052423256653853  1.253336116224378  \\
            2.0776063640974582  1.2364431441101222  \\
            2.102789471541064  1.2187660749178717  \\
            2.1279725789846693  1.2003161186562445  \\
            2.153155686428275  1.1811049754643557  \\
            2.178338793871881  1.161144828192111  \\
            2.203521901315486  1.1404483346743874  \\
            2.228705008759092  1.1190286197039978  \\
            2.253888116202697  1.0968992667085347  \\
            2.279071223646303  1.0740743091363645  \\
            2.304254331089908  1.0505682215572432  \\
            2.329437438533514  1.0263959104831868  \\
            2.3546205459771197  1.0015727049154293  \\
            2.379803653420725  0.9761143466234535  \\
            2.4049867608643307  0.9500369801622607  \\
            2.430169868307936  0.9233571426342179  \\
            2.4553529757515418  0.8960917532019613  \\
            2.480536083195147  0.8682581023590226  \\
            2.505719190638753  0.8398738409649653  \\
            2.5309022980823586  0.8109569690520001  \\
            2.556085405525964  0.781525824410166  \\
            2.5812685129695696  0.7515990709583217  \\
            2.606451620413175  0.7211956869083227  \\
            2.6316347278567807  0.6903349527298837  \\
            2.656817835300386  0.6590364389237675  \\
            2.6820009427439917  0.6273199936110435  \\
            2.7071840501875974  0.5952057299462982  \\
            2.7323671576312027  0.562714013362768  \\
            2.7575502650748085  0.529865448657489  \\
            2.782733372518414  0.49668086692465707  \\
            2.8079164799620195  0.46318131234547355  \\
            2.833099587405625  0.42938802884286886  \\
            2.8582826948492306  0.39532244660954935  \\
            2.8834658022928363  0.3610061685179295  \\
            2.9086489097364416  0.32646095642055234  \\
            2.9338320171800474  0.2917087173496918  \\
            2.9590151246236527  0.25677148962489416  \\
            2.9841982320672584  0.2216714288772543  \\
            3.0093813395108637  0.18643079399930793  \\
            3.0345644469544695  0.15107193302942987  \\
            3.059747554398075  0.11561726897970971  \\
            3.0849306618416805  0.08008928561627607  \\
            3.1101137692852863  0.04451051320109319  \\
            3.1352968767288916  0.00890351420427857  \\
            3.1604799841724973  -0.026709131004014106  \\
            3.185663091616103  -0.06230483847305384  \\
            3.2108461990597084  -0.0978610349932682  \\
            3.236029306503314  -0.1333551724111676  \\
            3.2612124139469194  -0.16876474192837382  \\
            3.286395521390525  -0.20406728837570084  \\
            3.3115786288341305  -0.2392404244532161  \\
            3.336761736277736  -0.2742618449272726  \\
            3.361944843721342  -0.3091093407754882  \\
            3.3871279511649472  -0.3437608132707189  \\
            3.412311058608553  -0.3781942879950873  \\
            3.4374941660521583  -0.41238792877517416  \\
            3.462677273495764  -0.4463200515295495  \\
            3.4878603809393693  -0.47996913801984553  \\
            3.513043488382975  -0.5133138494966676  \\
            3.538226595826581  -0.5463330402316734  \\
            3.563409703270186  -0.5790057709272516  \\
            3.588592810713792  -0.6113113219952925  \\
            3.613775918157397  -0.6432292066966222  \\
            3.638959025601003  -0.6747391841327829  \\
            3.6641421330446082  -0.7058212720819033  \\
            3.689325240488214  -0.7364557596705369  \\
            3.7145083479318197  -0.7666232198734141  \\
            3.739691455375425  -0.7963045218331976  \\
            3.7648745628190308  -0.8254808429924184  \\
            3.790057670262636  -0.8541336810299003  \\
            3.815240777706242  -0.8822448655941093  \\
            3.840423885149847  -0.9097965698259763  \\
            3.865606992593453  -0.9367713216638998  \\
            3.8907901000370586  -0.963152014923744  \\
            3.915973207480664  -0.9889219201468197  \\
            3.9411563149242697  -1.0140646952089616  \\
            3.966339422367875  -1.0385643956839707  \\
            3.9915225298114807  -1.0624054849548632  \\
            4.016705637255086  -1.0855728440664942  \\
            4.041888744698691  -1.108051781313329  \\
            4.0670718521422975  -1.1298280415562656  \\
            4.092254959585903  -1.150887815262606  \\
            4.117438067029508  -1.1712177472634497  \\
            4.142621174473114  -1.1908049452229441  \\
            4.16780428191672  -1.2096369878140256  \\
            4.192987389360325  -1.227701932595477  \\
            4.218170496803931  -1.244988323585287  \\
            4.243353604247536  -1.2614851985255229  \\
            4.268536711691142  -1.2771820958341067  \\
            4.293719819134747  -1.2920690612390837  \\
            4.318902926578353  -1.306136654091178  \\
            4.3440860340219585  -1.319375953350628  \\
            4.369269141465564  -1.3317785632445163  \\
            4.39445224890917  -1.343336618590992  \\
            4.419635356352775  -1.354042789787017  \\
            4.444818463796381  -1.3638902874564758  \\
            4.470001571239986  -1.372872866755693  \\
            4.495184678683592  -1.3809848313336364  \\
            4.520367786127197  -1.3882210369442853  \\
            4.545550893570803  -1.394576894708886  \\
            4.570734001014409  -1.4000483740260108  \\
            4.595917108458014  -1.4046320051275876  \\
            4.6211002159016195  -1.4083248812792704  \\
            4.646283323345225  -1.4111246606237624  \\
            4.671466430788831  -1.413029567665915  \\
            4.696649538232436  -1.41403839439867  \\
            4.7218326456760416  -1.4141505010691224  \\
            4.747015753119648  -1.4133658165842233  \\
            4.772198860563253  -1.411684838555864  \\
            4.797381968006858  -1.4091086329853137  \\
            4.822565075450464  -1.4056388335872074  \\
            4.84774818289407  -1.401277640753518  \\
            4.872931290337675  -1.3960278201581655  \\
            4.89811439778128  -1.3898927010031508  \\
            4.923297505224887  -1.3828761739073228  \\
            4.948480612668492  -1.3749826884391227  \\
            4.973663720112097  -1.3662172502948668  \\
            4.9988468275557025  -1.356585418124355  \\
            5.024029934999309  -1.3460933000058246  \\
            5.049213042442914  -1.3347475495724803  \\
            5.074396149886519  -1.3225553617930554  \\
            5.0995792573301255  -1.3095244684090839  \\
            5.124762364773731  -1.2956631330317763  \\
            5.149945472217336  -1.280980145901604  \\
            5.175128579660941  -1.2654848183139225  \\
            5.200311687104548  -1.249186976714162  \\
            5.225494794548153  -1.232096956466337  \\
            5.250677901991758  -1.2142255952988157  \\
            5.275861009435364  -1.195584226431518  \\
            5.30104411687897  -1.1761846713888944  \\
            5.326227224322575  -1.1560392325032396  \\
            5.35141033176618  -1.1351606851131053  \\
            5.3765934392097865  -1.113562269461747  \\
            5.401776546653392  -1.091257682300758  \\
            5.426959654096997  -1.068261068204194  \\
            5.452142761540603  -1.0445870105987185  \\
            5.477325868984209  -1.0202505225154472  \\
            5.502508976427814  -0.9952670370693472  \\
            5.527692083871419  -0.9696523976722483  \\
            5.552875191315025  -0.9434228479856563  \\
            5.578058298758631  -0.9165950216197513  \\
            5.603241406202236  -0.889185931585088  \\
            5.628424513645842  -0.8612129595037068  \\
            5.6536076210894475  -0.8326938445864878  \\
            5.678790728533053  -0.8036466723837278  \\
            5.703973835976658  -0.7740898633160964  \\
            5.729156943420264  -0.7440421609932238  \\
            5.75434005086387  -0.7135226203273451  \\
            5.779523158307475  -0.6825505954495179  \\
            5.804706265751081  -0.6511457274360996  \\
            5.829889373194686  -0.619327931853256  \\
            5.855072480638292  -0.5871173861273914  \\
            5.880255588081897  -0.5545345167495294  \\
            5.905438695525503  -0.521599986321741  \\
            5.9306218029691085  -0.48833468045384953  \\
            5.955804910412714  -0.45475969451870124  \\
            5.98098801785632  -0.4208963202744246  \\
            6.006171125299925  -0.38676603236215074  \\
            6.0313542327435306  -0.35239047468774726  \\
            6.056537340187136  -0.3177914466962233  \\
            6.081720447630742  -0.2829908895474916  \\
            6.106903555074347  -0.24801087220226903  \\
            6.132086662517953  -0.21287357742691873  \\
            6.157269769961559  -0.17760128772613312  \\
            6.182452877405164  -0.14221637121236702  \\
            6.207635984848769  -0.10674126742097173  \\
            6.232819092292375  -0.0711984730800474  \\
            6.258002199735981  -0.03561052784401945  \\
            6.283185307179586  -3.4638242249419736e-16  \\
        }
        ;
    \addlegendentry {Sinusiod}
    \nextgroupplot
    \addplot+[color={mycolor2}]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  1.0000000000000002  \\
            -6.258002199735981  1.0248633680276746  \\
            -6.232819092292375  1.0490768134316997  \\
            -6.207635984848769  1.072624981125283  \\
            -6.182452877405164  1.0954929379110778  \\
            -6.157269769961559  1.117666181951146  \\
            -6.132086662517953  1.1391306519633784  \\
            -6.106903555074347  1.1598727361385313  \\
            -6.081720447630742  1.179879280772231  \\
            -6.056537340187136  1.1991375986064645  \\
            -6.0313542327435306  1.2176354768752717  \\
            -6.006171125299925  1.235361185049539  \\
            -5.98098801785632  1.2523034822759764  \\
            -5.955804910412714  1.2684516245055653  \\
            -5.9306218029691085  1.2837953713069528  \\
            -5.905438695525503  1.2983249923604803  \\
            -5.880255588081897  1.3120312736287165  \\
            -5.855072480638292  1.3249055231995868  \\
            -5.829889373194686  1.3369395767983994  \\
            -5.804706265751081  1.3481258029652619  \\
            -5.779523158307475  1.3584571078946142  \\
            -5.75434005086387  1.3679269399338012  \\
            -5.729156943420264  1.3765292937378413  \\
            -5.703973835976658  1.3842587140777467  \\
            -5.678790728533053  1.3911102992999864  \\
            -5.6536076210894475  1.397079704434896  \\
            -5.628424513645842  1.4021631439520648  \\
            -5.603241406202236  1.406357394160949  \\
            -5.578058298758631  1.409659795255193  \\
            -5.552875191315025  1.4120682529993596  \\
            -5.527692083871419  1.4135812400570007  \\
            -5.502508976427814  1.4141977969592268  \\
            -5.477325868984209  1.413917532713158  \\
            -5.452142761540603  1.4127406250498749  \\
            -5.426959654096997  1.4106678203117102  \\
            -5.401776546653392  1.4077004329789504  \\
            -5.3765934392097865  1.4038403448362518  \\
            -5.35141033176618  1.399090003779296  \\
            -5.326227224322575  1.3934524222624447  \\
            -5.30104411687897  1.386931175388375  \\
            -5.275861009435364  1.3795303986409087  \\
            -5.250677901991758  1.3712547852624717  \\
            -5.225494794548153  1.362109583277853  \\
            -5.200311687104548  1.3521005921661367  \\
            -5.175128579660941  1.3412341591829335  \\
            -5.149945472217336  1.329517175335236  \\
            -5.124762364773731  1.316957071011445  \\
            -5.0995792573301255  1.3035618112693537  \\
            -5.074396149886519  1.2893398907850588  \\
            -5.049213042442914  1.2743003284660208  \\
            -5.024029934999309  1.2584526617316707  \\
            -4.9988468275557025  1.2418069404652061  \\
            -4.973663720112097  1.224373720640405  \\
            -4.948480612668492  1.206164057627496  \\
            -4.923297505224887  1.1871894991823357  \\
            -4.89811439778128  1.1674620781233385  \\
            -4.872931290337675  1.1469943047008009  \\
            -4.84774818289407  1.1257991586634555  \\
            -4.822565075450464  1.1038900810272958  \\
            -4.797381968006858  1.081280965551885  \\
            -4.772198860563253  1.0579861499295493  \\
            -4.747015753119648  1.034020406693057  \\
            -4.7218326456760416  1.0093989338475335  \\
            -4.696649538232436  0.9841373452325713  \\
            -4.671466430788831  0.9582516606206213  \\
            -4.646283323345225  0.9317582955579716  \\
            -4.6211002159016195  0.9046740509547435  \\
            -4.595917108458014  0.8770161024304979  \\
            -4.570734001014409  0.8488019894222276  \\
            -4.545550893570803  0.8200496040616267  \\
            -4.520367786127197  0.7907771798287031  \\
            -4.495184678683592  0.7610032799889129  \\
            -4.470001571239986  0.730746785821169  \\
            -4.444818463796381  0.7000268846441788  \\
            -4.419635356352775  0.6688630576486974  \\
            -4.39445224890917  0.6372750675434287  \\
            -4.369269141465564  0.6052829460223959  \\
            -4.3440860340219585  0.572906981061739  \\
            -4.318902926578353  0.5401677040539792  \\
            -4.293719819134747  0.507085876787928  \\
            -4.268536711691142  0.4736824782824922  \\
            -4.243353604247536  0.4399786914827076  \\
            -4.218170496803931  0.40599588982646556  \\
            -4.192987389360325  0.37175562369043036  \\
            -4.16780428191672  0.3372796067237559  \\
            -4.142621174473114  0.3025897020782512  \\
            -4.117438067029508  0.2677079085437486  \\
            -4.092254959585903  0.23265634659745638  \\
            -4.0670718521422975  0.19745724437613177  \\
            -4.041888744698691  0.16213292357999176  \\
            -4.016705637255086  0.1267057853172905  \\
            -3.9915225298114807  0.0911982958985289  \\
            -3.966339422367875  0.05563297258932631  \\
            -3.9411563149242697  0.020032369330977517  \\
            -3.915973207480664  -0.015580937562256203  \\
            -3.8907901000370586  -0.05118436372003199  \\
            -3.865606992593453  -0.0867553310379312  \\
            -3.840423885149847  -0.12227128199548154  \\
            -3.815240777706242  -0.15770969396113166  \\
            -3.790057670262636  -0.19304809347510177  \\
            -3.7648745628190308  -0.2282640705010438  \\
            -3.739691455375425  -0.2633352926374928  \\
            -3.7145083479318197  -0.29823951928007353  \\
            -3.689325240488214  -0.332954615725505  \\
            -3.6641421330446082  -0.3674585672084376  \\
            -3.638959025601003  -0.4017294928622365  \\
            -3.613775918157397  -0.4357456595948531  \\
            -3.588592810713792  -0.46948549587097793  \\
            -3.563409703270186  -0.5029276053917513  \\
            -3.538226595826581  -0.5360507806633361  \\
            -3.513043488382975  -0.5688340164457688  \\
            -3.4878603809393693  -0.6012565230735425  \\
            -3.462677273495764  -0.6332977396394854  \\
            -3.4374941660521583  -0.6649373470335738  \\
            -3.412311058608553  -0.6961552808284006  \\
            -3.3871279511649472  -0.7269317440031446  \\
            -3.361944843721342  -0.7572472194979536  \\
            -3.336761736277736  -0.7870824825907967  \\
            -3.3115786288341305  -0.8164186130889225  \\
            -3.286395521390525  -0.845237007327202  \\
            -3.2612124139469194  -0.8735193899657452  \\
            -3.236029306503314  -0.901247825579302  \\
            -3.2108461990597084  -0.9284047300311139  \\
            -3.185663091616103  -0.9549728816239834  \\
            -3.1604799841724973  -0.9809354320215115  \\
            -3.1352968767288916  -1.0062759169325564  \\
            -3.1101137692852863  -1.030978266552155  \\
            -3.0849306618416805  -1.0550268157522762  \\
            -3.059747554398075  -1.0784063140159443  \\
            -3.0345644469544695  -1.1011019351084395  \\
            -3.0093813395108637  -1.1230992864794311  \\
            -2.9841982320672584  -1.1443844183900926  \\
            -2.9590151246236527  -1.164943832759405  \\
            -2.9338320171800474  -1.184764491724034  \\
            -2.9086489097364416  -1.2038338259063652  \\
            -2.8834658022928363  -1.2221397423854392  \\
            -2.8582826948492306  -1.2396706323657454  \\
            -2.833099587405625  -1.256415378539  \\
            -2.8079164799620195  -1.2723633621342474  \\
            -2.782733372518414  -1.2875044696518128  \\
            -2.7575502650748085  -1.3018290992768293  \\
            -2.7323671576312027  -1.315328166968284  \\
            -2.7071840501875974  -1.327993112219708  \\
            -2.6820009427439917  -1.3398159034878712  \\
            -2.656817835300386  -1.3507890432860252  \\
            -2.6316347278567807  -1.3609055729384778  \\
            -2.606451620413175  -1.370159076993473  \\
            -2.5812685129695696  -1.378543687291585  \\
            -2.556085405525964  -1.386054086687043  \\
            -2.5309022980823586  -1.392685512419627  \\
            -2.505719190638753  -1.3984337591349987  \\
            -2.480536083195147  -1.4032951815515502  \\
            -2.4553529757515418  -1.4072666967720773  \\
            -2.430169868307936  -1.4103457862388167  \\
            -2.4049867608643307  -1.4125304973306023  \\
            -2.379803653420725  -1.413819444601131  \\
            -2.3546205459771197  -1.4142118106575499  \\
            -2.329437438533514  -1.413707346678812  \\
            -2.304254331089908  -1.4123063725734655  \\
            -2.279071223646303  -1.4100097767767834  \\
            -2.253888116202697  -1.4068190156873572  \\
            -2.228705008759092  -1.402736112743514  \\
            -2.203521901315486  -1.3977636571401417  \\
            -2.178338793871881  -1.3919048021867377  \\
            -2.153155686428275  -1.3851632633077195  \\
            -2.1279725789846693  -1.3775433156862709  \\
            -2.102789471541064  -1.3690497915532083  \\
            -2.0776063640974582  -1.3596880771225974  \\
            -2.052423256653853  -1.3494641091760575  \\
            -2.027240149210247  -1.3383843712979164  \\
            -2.002057041766642  -1.3264558897636134  \\
            -1.9768739343230362  -1.3136862290839475  \\
            -1.9516908268794306  -1.3000834872080023  \\
            -1.926507719435825  -1.2856562903877884  \\
            -1.9013246119922196  -1.2704137877078587  \\
            -1.8761415045486138  -1.2543656452833671  \\
            -1.8509583971050083  -1.237522040130251  \\
            -1.8257752896614028  -1.219893653711419  \\
            -1.8005921822177973  -1.2014916651630465  \\
            -1.7754090747741917  -1.1823277442052649  \\
            -1.7502259673305862  -1.162414043741746  \\
            -1.7250428598869807  -1.1417631921528724  \\
            -1.699859752443375  -1.1203882852873825  \\
            -1.6746766449997694  -1.0983028781575677  \\
            -1.649493537556164  -1.0755209763432871  \\
            -1.6243104301125584  -1.0520570271102558  \\
            -1.5991273226689529  -1.0279259102482312  \\
            -1.5739442152253473  -1.0031429286349158  \\
            -1.5487611077817416  -0.9777237985315541  \\
            -1.523578000338136  -0.9516846396163815  \\
            -1.4983948928945305  -0.9250419647622431  \\
            -1.473211785450925  -0.8978126695648664  \\
            -1.4480286780073195  -0.8700140216284287  \\
            -1.422845570563714  -0.8416636496152126  \\
            -1.3976624631201084  -0.8127795320662947  \\
            -1.3724793556765027  -0.7833799860003576  \\
            -1.3472962482328972  -0.7534836552978541  \\
            -1.3221131407892917  -0.7231094988778881  \\
            -1.2969300333456861  -0.6922767786753163  \\
            -1.2717469259020806  -0.661005047425687  \\
            -1.246563818458475  -0.6293141362657682  \\
            -1.2213807110148696  -0.5972241421575251  \\
            -1.1961976035712638  -0.5647554151435236  \\
            -1.1710144961276583  -0.5319285454418419  \\
            -1.1458313886840528  -0.49876435038867145  \\
            -1.1206482812404472  -0.46528386123689197  \\
            -1.0954651737968417  -0.4315083098189891  \\
            -1.0702820663532362  -0.39745911508277326  \\
            -1.0450989589096307  -0.3631578695084391  \\
            -1.019915851466025  -0.3286263254155769  \\
            -0.9947327440224195  -0.2938863811688238  \\
            -0.9695496365788139  -0.25896006729089516  \\
            -0.9443665291352084  -0.22386953249181285  \\
            -0.9191834216916028  -0.18863702962317963  \\
            -0.8940003142479972  -0.15328490156641394  \\
            -0.8688172068043917  -0.11783556706389198  \\
            -0.8436340993607861  -0.08231150650198027  \\
            -0.8184509919171806  -0.04673524765497883  \\
            -0.793267884473575  -0.011129351399010945  \\
            -0.7680847770299695  0.024483602595077314  \\
            -0.7429016695863639  0.060081030180737405  \\
            -0.7177185621427583  0.09564035705757645  \\
            -0.6925354546991528  0.13113903308697095  \\
            -0.6673523472555473  0.16655454659235913  \\
            -0.6421692398119416  0.2018644386351417  \\
            -0.6169861323683361  0.2370463172571381  \\
            -0.5918030249247306  0.27207787168056863  \\
            -0.5666199174811251  0.30693688645655315  \\
            -0.5414368100375194  0.34160125555315846  \\
            -0.5162537025939139  0.3760489963740565  \\
            -0.4910705951503083  0.4102582636989071  \\
            -0.4658874877067028  0.4442073635366219  \\
            -0.4407043802630972  0.4778747668827254  \\
            -0.4155212728194917  0.511239123372089  \\
            -0.3903381653758861  0.5442792748183803  \\
            -0.36515505793228054  0.576974268631641  \\
            -0.339971950488675  0.609303371105484  \\
            -0.31478884304506943  0.6412460805654858  \\
            -0.2896057356014639  0.672782140370433  \\
            -0.26442262815785833  0.7038915517581812  \\
            -0.23923952071425278  0.7345545865279766  \\
            -0.21405641327064723  0.7647517995512015  \\
            -0.18887330582704168  0.794464041102608  \\
            -0.16369019838343613  0.8236724690042178  \\
            -0.13850709093983055  0.8523585605741915  \\
            -0.11332398349622501  0.8805041243730878  \\
            -0.08814087605261944  0.9080913117400615  \\
            -0.06295776860901389  0.9351026281116891  \\
            -0.037774661165408334  0.9615209441162395  \\
            -0.012591553721802777  0.9873295064363575  \\
            0.012591553721802777  1.0125119484332707  \\
            0.037774661165408334  1.0370523005257812  \\
            0.06295776860901389  1.0609350003174614  \\
            0.08814087605261944  1.0841449024656318  \\
            0.11332398349622501  1.1066672882858615  \\
            0.13850709093983055  1.128487875085901  \\
            0.16369019838343613  1.1495928252231291  \\
            0.18887330582704168  1.1699687548797675  \\
            0.21405641327064723  1.1896027425503013  \\
            0.23923952071425278  1.208482337235722  \\
            0.26442262815785833  1.2265955663393944  \\
            0.2896057356014639  1.243930943259544  \\
            0.31478884304506943  1.260477474673547  \\
            0.339971950488675  1.2762246675094056  \\
            0.36515505793228054  1.2911625355999852  \\
            0.3903381653758861  1.305281606015797  \\
            0.4155212728194917  1.3185729250723064  \\
            0.4407043802630972  1.331028064007961  \\
            0.4658874877067028  1.342639124329335  \\
            0.4910705951503083  1.3533987428200005  \\
            0.5162537025939139  1.3633000962099522  \\
            0.5414368100375194  1.3723369055026196  \\
            0.5666199174811251  1.380503439956727  \\
            0.5918030249247306  1.3877945207204747  \\
            0.6169861323683361  1.3942055241157338  \\
            0.6421692398119416  1.399732384570179  \\
            0.6673523472555473  1.4043715971954907  \\
            0.6925354546991528  1.4081202200100011  \\
            0.7177185621427583  1.4109758758043665  \\
            0.7429016695863639  1.4129367536490873  \\
            0.7680847770299695  1.4140016100429187  \\
            0.793267884473575  1.4141697697014448  \\
            0.8184509919171806  1.4134411259853126  \\
            0.8436340993607861  1.4118161409678578  \\
            0.8688172068043917  1.4092958451420805  \\
            0.8940003142479972  1.4058818367671497  \\
            0.9191834216916028  1.4015762808548609  \\
            0.9443665291352084  1.3963819077966804  \\
            0.9695496365788139  1.390302011632255  \\
            0.9947327440224195  1.3833404479604767  \\
            1.019915851466025  1.3755016314944362  \\
            1.0450989589096307  1.3667905332618058  \\
            1.0702820663532362  1.3572126774524391  \\
            1.0954651737968417  1.3467741379151736  \\
            1.1206482812404472  1.3354815343060678  \\
            1.1458313886840528  1.3233420278905097  \\
            1.1710144961276583  1.3103633170018636  \\
            1.1961976035712638  1.2965536321595286  \\
            1.2213807110148696  1.2819217308495119  \\
            1.246563818458475  1.266476891970821  \\
            1.2717469259020806  1.2502289099511998  \\
            1.2969300333456861  1.2331880885359408  \\
            1.3221131407892917  1.2153652342537076  \\
            1.3472962482328972  1.1967716495635183  \\
            1.3724793556765027  1.1774191256872293  \\
            1.3976624631201084  1.1573199351320684  \\
            1.422845570563714  1.1364868239079593  \\
            1.4480286780073195  1.1149330034445692  \\
            1.473211785450925  1.092672142213211  \\
            1.4983948928945305  1.0697183570589077  \\
            1.523578000338136  1.0460862042481194  \\
            1.5487611077817416  1.0217906702378081  \\
            1.5739442152253473  0.9968471621716963  \\
            1.5991273226689529  0.9712714981097433  \\
            1.6243104301125584  0.9450798969970371  \\
            1.649493537556164  0.9182889683784632  \\
            1.6746766449997694  0.8909157018656723  \\
            1.699859752443375  0.8629774563630261  \\
            1.7250428598869807  0.834491949059356  \\
            1.7502259673305862  0.8054772441925111  \\
            1.7754090747741917  0.7759517415938245  \\
            1.8005921822177973  0.7459341650197622  \\
            1.8257752896614028  0.7154435502781507  \\
            1.8509583971050083  0.6844992331565185  \\
            1.8761415045486138  0.6531208371602011  \\
            1.9013246119922196  0.6213282610679896  \\
            1.926507719435825  0.5891416663132143  \\
            1.9516908268794306  0.5565814641982609  \\
            1.9768739343230362  0.5236683029506353  \\
            2.002057041766642  0.49042305462877706  \\
            2.027240149210247  0.4568668018859339  \\
            2.052423256653853  0.4230208246004794  \\
            2.0776063640974582  0.3889065863811684  \\
            2.102789471541064  0.35454572095586934  \\
            2.1279725789846693  0.3199600184524234  \\
            2.153155686428275  0.2851714115803138  \\
            2.178338793871881  0.250201961721923  \\
            2.203521901315486  0.2150738449421873  \\
            2.228705008759092  0.17980933792552378  \\
            2.253888116202697  0.14443080384895501  \\
            2.279071223646303  0.10896067820037547  \\
            2.304254331089908  0.07342145455097027  \\
            2.329437438533514  0.03783567029079182  \\
            2.3546205459771197  0.0022258923365560124  \\
            2.379803653420725  -0.03338529717929073  \\
            2.4049867608643307  -0.06897531522915434  \\
            2.430169868307936  -0.10452159221143753  \\
            2.4553529757515418  -0.14000158626317938  \\
            2.480536083195147  -0.1753927975550934  \\
            2.505719190638753  -0.2106727825599608  \\
            2.5309022980823586  -0.24581916828531003  \\
            2.556085405525964  -0.2808096664613722  \\
            2.5812685129695696  -0.3156220876753085  \\
            2.606451620413175  -0.35023435544274284  \\
            2.6316347278567807  -0.38462452020768695  \\
            2.656817835300386  -0.41877077326196543  \\
            2.6820009427439917  -0.45265146057533007  \\
            2.7071840501875974  -0.48624509652747533  \\
            2.7323671576312027  -0.5195303775332625  \\
            2.7575502650748085  -0.5524861955525036  \\
            2.782733372518414  -0.5850916514757363  \\
            2.8079164799620195  -0.6173260683775099  \\
            2.833099587405625  -0.649169004628765  \\
            2.8582826948492306  -0.6806002668600071  \\
            2.8834658022928363  -0.7115999227670364  \\
            2.9086489097364416  -0.7421483137511282  \\
            2.9338320171800474  -0.7722260673856401  \\
            2.9590151246236527  -0.8018141097011373  \\
            2.9841982320672584  -0.8308936772812567  \\
            3.0093813395108637  -0.8594463291616252  \\
            3.0345644469544695  -0.8874539585242999  \\
            3.059747554398075  -0.9148988041803008  \\
            3.0849306618416805  -0.9417634618329662  \\
            3.1101137692852863  -0.9680308951149823  \\
            3.1352968767288916  -0.9936844463920842  \\
            3.1604799841724973  -1.018707847326588  \\
            3.185663091616103  -1.0430852291940411  \\
            3.2108461990597084  -1.0668011329464617  \\
            3.236029306503314  -1.0898405190157776  \\
            3.2612124139469194  -1.1121887768512468  \\
            3.286395521390525  -1.1338317341848196  \\
            3.3115786288341305  -1.1547556660185565  \\
            3.336761736277736  -1.1749473033284124  \\
            3.361944843721342  -1.1943938414788557  \\
            3.3871279511649472  -1.2130829483430003  \\
            3.412311058608553  -1.2310027721230894  \\
            3.4374941660521583  -1.248141948866375  \\
            3.462677273495764  -1.264489609671633  \\
            3.4878603809393693  -1.2800353875817319  \\
            3.513043488382975  -1.294769424157898  \\
            3.538226595826581  -1.3086823757314943  \\
            3.563409703270186  -1.32176541932936  \\
            3.588592810713792  -1.3340102582689466  \\
            3.613775918157397  -1.3454091274197029  \\
            3.638959025601003  -1.355954798127375  \\
            3.6641421330446082  -1.3656405827980955  \\
            3.689325240488214  -1.3744603391393588  \\
            3.7145083479318197  -1.382408474055187  \\
            3.739691455375425  -1.389479947193023  \\
            3.7648745628190308  -1.3956702741400973  \\
            3.790057670262636  -1.400975529267242  \\
            3.815240777706242  -1.4053923482183492  \\
            3.840423885149847  -1.4089179300438976  \\
            3.865606992593453  -1.4115500389771873  \\
            3.8907901000370586  -1.4132870058521643  \\
            3.915973207480664  -1.4141277291619314  \\
            3.9411563149242697  -1.4140716757572749  \\
            3.966339422367875  -1.4131188811847626  \\
            3.9915225298114807  -1.4112699496642038  \\
            4.016705637255086  -1.4085260537054785  \\
            4.041888744698691  -1.4048889333649848  \\
            4.0670718521422975  -1.4003608951421718  \\
            4.092254959585903  -1.3949448105168623  \\
            4.117438067029508  -1.388644114128286  \\
            4.142621174473114  -1.3814628015969865  \\
            4.16780428191672  -1.3734054269909772  \\
            4.192987389360325  -1.3644770999377522  \\
            4.218170496803931  -1.3546834823839908  \\
            4.243353604247536  -1.344030785005003  \\
            4.268536711691142  -1.3325257632661953  \\
            4.293719819134747  -1.3201757131390572  \\
            4.318902926578353  -1.3069884664743805  \\
            4.3440860340219585  -1.2929723860356508  \\
            4.369269141465564  -1.2781363601957536  \\
            4.39445224890917  -1.2624897973003657  \\
            4.419635356352775  -1.2460426197016037  \\
            4.444818463796381  -1.2288052574657082  \\
            4.470001571239986  -1.2107886417587632  \\
            4.495184678683592  -1.1920041979146365  \\
            4.520367786127197  -1.1724638381895465  \\
            4.545550893570803  -1.1521799542078353  \\
            4.570734001014409  -1.1311654091037564  \\
            4.595917108458014  -1.109433529364251  \\
            4.6211002159016195  -1.0869980963778796  \\
            4.646283323345225  -1.063873337695284  \\
            4.671466430788831  -1.0400739180067067  \\
            4.696649538232436  -1.0156149298423032  \\
            4.7218326456760416  -0.9905118840011272  \\
            4.747015753119648  -0.9647806997148759  \\
            4.772198860563253  -0.9384376945526266  \\
            4.797381968006858  -0.9114995740729576  \\
            4.822565075450464  -0.8839834212300307  \\
            4.84774818289407  -0.8559066855403429  \\
            4.872931290337675  -0.8272871720170248  \\
            4.89811439778128  -0.7981430298786905  \\
            4.923297505224887  -0.7684927410400147  \\
            4.948480612668492  -0.7383551083913314  \\
            4.973663720112097  -0.7077492438746729  \\
            4.9988468275557025  -0.6766945563638326  \\
            5.024029934999309  -0.6452107393561217  \\
            5.049213042442914  -0.6133177584836358  \\
            5.074396149886519  -0.5810358388519357  \\
            5.0995792573301255  -0.5483854522141902  \\
            5.124762364773731  -0.5153873039889083  \\
            5.149945472217336  -0.4820623201294783  \\
            5.175128579660941  -0.4484316338538673  \\
            5.200311687104548  -0.41451657224287475  \\
            5.225494794548153  -0.3803386427154537  \\
            5.250677901991758  -0.3459195193896585  \\
            5.275861009435364  -0.3112810293378895  \\
            5.30104411687897  -0.2764451387451411  \\
            5.326227224322575  -0.24143393897902032  \\
            5.35141033176618  -0.20626963258039166  \\
            5.3765934392097865  -0.17097451918351392  \\
            5.401776546653392  -0.13557098137461154  \\
            5.426959654096997  -0.10008147049783067  \\
            5.452142761540603  -0.06452849241760072  \\
            5.477325868984209  -0.028934593246424223  \\
            5.502508976427814  0.0066776549528702045  \\
            5.527692083871419  0.04228566848131765  \\
            5.552875191315025  0.07786686632539364  \\
            5.578058298758631  0.11339868447688062  \\
            5.603241406202236  0.1488585902419629  \\
            5.628424513645842  0.18422409653045158  \\
            5.6536076210894475  0.21947277611609084  \\
            5.678790728533053  0.254582275858911  \\
            5.703973835976658  0.289530330880588  \\
            5.729156943420264  0.3242947786838385  \\
            5.75434005086387  0.35885357320688127  \\
            5.779523158307475  0.3931847988040743  \\
            5.804706265751081  0.42726668414383523  \\
            5.829889373194686  0.46107761601504477  \\
            5.855072480638292  0.49459615303318866  \\
            5.880255588081897  0.5278010392375219  \\
            5.905438695525503  0.5606712175706534  \\
            5.9306218029691085  0.5931858432319871  \\
            5.955804910412714  0.6253242968965722  \\
            5.98098801785632  0.6570661977909554  \\
            6.006171125299925  0.6883914166177542  \\
            6.0313542327435306  0.7192800883207666  \\
            6.056537340187136  0.749712624682499  \\
            6.081720447630742  0.7796697267461418  \\
            6.106903555074347  0.809132397054102  \\
            6.132086662517953  0.8380819516953508  \\
            6.157269769961559  0.8665000321539221  \\
            6.182452877405164  0.8943686169510618  \\
            6.207635984848769  0.9216700330736515  \\
            6.232819092292375  0.948386967181641  \\
            6.258002199735981  0.9745024765873975  \\
            6.283185307179586  0.9999999999999998  \\
        }
        ;
    \addlegendentry {Sine Cosine}
    \addplot+[dashed, color={mycolor0}]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  3.4638242249419736e-16  \\
            -6.258002199735981  0.03561052784401945  \\
            -6.232819092292375  0.0711984730800474  \\
            -6.207635984848769  0.10674126742097173  \\
            -6.182452877405164  0.14221637121236702  \\
            -6.157269769961559  0.17760128772613312  \\
            -6.132086662517953  0.21287357742691873  \\
            -6.106903555074347  0.24801087220226903  \\
            -6.081720447630742  0.2829908895474916  \\
            -6.056537340187136  0.3177914466962233  \\
            -6.0313542327435306  0.35239047468774726  \\
            -6.006171125299925  0.38676603236215074  \\
            -5.98098801785632  0.4208963202744246  \\
            -5.955804910412714  0.45475969451870124  \\
            -5.9306218029691085  0.48833468045384953  \\
            -5.905438695525503  0.521599986321741  \\
            -5.880255588081897  0.5545345167495294  \\
            -5.855072480638292  0.5871173861273914  \\
            -5.829889373194686  0.619327931853256  \\
            -5.804706265751081  0.6511457274360996  \\
            -5.779523158307475  0.6825505954495179  \\
            -5.75434005086387  0.7135226203273451  \\
            -5.729156943420264  0.7440421609932238  \\
            -5.703973835976658  0.7740898633160964  \\
            -5.678790728533053  0.8036466723837278  \\
            -5.6536076210894475  0.8326938445864878  \\
            -5.628424513645842  0.8612129595037068  \\
            -5.603241406202236  0.889185931585088  \\
            -5.578058298758631  0.9165950216197513  \\
            -5.552875191315025  0.9434228479856563  \\
            -5.527692083871419  0.9696523976722483  \\
            -5.502508976427814  0.9952670370693472  \\
            -5.477325868984209  1.0202505225154472  \\
            -5.452142761540603  1.0445870105987185  \\
            -5.426959654096997  1.068261068204194  \\
            -5.401776546653392  1.091257682300758  \\
            -5.3765934392097865  1.113562269461747  \\
            -5.35141033176618  1.1351606851131053  \\
            -5.326227224322575  1.1560392325032396  \\
            -5.30104411687897  1.1761846713888944  \\
            -5.275861009435364  1.195584226431518  \\
            -5.250677901991758  1.2142255952988157  \\
            -5.225494794548153  1.232096956466337  \\
            -5.200311687104548  1.249186976714162  \\
            -5.175128579660941  1.2654848183139225  \\
            -5.149945472217336  1.280980145901604  \\
            -5.124762364773731  1.2956631330317763  \\
            -5.0995792573301255  1.3095244684090839  \\
            -5.074396149886519  1.3225553617930554  \\
            -5.049213042442914  1.3347475495724803  \\
            -5.024029934999309  1.3460933000058246  \\
            -4.9988468275557025  1.356585418124355  \\
            -4.973663720112097  1.3662172502948668  \\
            -4.948480612668492  1.3749826884391227  \\
            -4.923297505224887  1.3828761739073228  \\
            -4.89811439778128  1.3898927010031508  \\
            -4.872931290337675  1.3960278201581655  \\
            -4.84774818289407  1.401277640753518  \\
            -4.822565075450464  1.4056388335872074  \\
            -4.797381968006858  1.4091086329853137  \\
            -4.772198860563253  1.411684838555864  \\
            -4.747015753119648  1.4133658165842233  \\
            -4.7218326456760416  1.4141505010691224  \\
            -4.696649538232436  1.41403839439867  \\
            -4.671466430788831  1.413029567665915  \\
            -4.646283323345225  1.4111246606237624  \\
            -4.6211002159016195  1.4083248812792704  \\
            -4.595917108458014  1.4046320051275876  \\
            -4.570734001014409  1.4000483740260108  \\
            -4.545550893570803  1.394576894708886  \\
            -4.520367786127197  1.3882210369442853  \\
            -4.495184678683592  1.3809848313336364  \\
            -4.470001571239986  1.372872866755693  \\
            -4.444818463796381  1.3638902874564758  \\
            -4.419635356352775  1.354042789787017  \\
            -4.39445224890917  1.343336618590992  \\
            -4.369269141465564  1.3317785632445163  \\
            -4.3440860340219585  1.319375953350628  \\
            -4.318902926578353  1.306136654091178  \\
            -4.293719819134747  1.2920690612390837  \\
            -4.268536711691142  1.2771820958341067  \\
            -4.243353604247536  1.2614851985255229  \\
            -4.218170496803931  1.244988323585287  \\
            -4.192987389360325  1.227701932595477  \\
            -4.16780428191672  1.2096369878140256  \\
            -4.142621174473114  1.1908049452229441  \\
            -4.117438067029508  1.1712177472634497  \\
            -4.092254959585903  1.150887815262606  \\
            -4.0670718521422975  1.1298280415562656  \\
            -4.041888744698691  1.108051781313329  \\
            -4.016705637255086  1.0855728440664942  \\
            -3.9915225298114807  1.0624054849548632  \\
            -3.966339422367875  1.0385643956839707  \\
            -3.9411563149242697  1.0140646952089616  \\
            -3.915973207480664  0.9889219201468197  \\
            -3.8907901000370586  0.963152014923744  \\
            -3.865606992593453  0.9367713216638998  \\
            -3.840423885149847  0.9097965698259763  \\
            -3.815240777706242  0.8822448655941093  \\
            -3.790057670262636  0.8541336810299003  \\
            -3.7648745628190308  0.8254808429924184  \\
            -3.739691455375425  0.7963045218331976  \\
            -3.7145083479318197  0.7666232198734141  \\
            -3.689325240488214  0.7364557596705369  \\
            -3.6641421330446082  0.7058212720819033  \\
            -3.638959025601003  0.6747391841327829  \\
            -3.613775918157397  0.6432292066966222  \\
            -3.588592810713792  0.6113113219952925  \\
            -3.563409703270186  0.5790057709272516  \\
            -3.538226595826581  0.5463330402316734  \\
            -3.513043488382975  0.5133138494966676  \\
            -3.4878603809393693  0.47996913801984553  \\
            -3.462677273495764  0.4463200515295495  \\
            -3.4374941660521583  0.41238792877517416  \\
            -3.412311058608553  0.3781942879950873  \\
            -3.3871279511649472  0.3437608132707189  \\
            -3.361944843721342  0.3091093407754882  \\
            -3.336761736277736  0.2742618449272726  \\
            -3.3115786288341305  0.2392404244532161  \\
            -3.286395521390525  0.20406728837570084  \\
            -3.2612124139469194  0.16876474192837382  \\
            -3.236029306503314  0.1333551724111676  \\
            -3.2108461990597084  0.0978610349932682  \\
            -3.185663091616103  0.06230483847305384  \\
            -3.1604799841724973  0.026709131004014106  \\
            -3.1352968767288916  -0.00890351420427857  \\
            -3.1101137692852863  -0.04451051320109319  \\
            -3.0849306618416805  -0.08008928561627607  \\
            -3.059747554398075  -0.11561726897970971  \\
            -3.0345644469544695  -0.15107193302942987  \\
            -3.0093813395108637  -0.18643079399930793  \\
            -2.9841982320672584  -0.2216714288772543  \\
            -2.9590151246236527  -0.25677148962489416  \\
            -2.9338320171800474  -0.2917087173496918  \\
            -2.9086489097364416  -0.32646095642055234  \\
            -2.8834658022928363  -0.3610061685179295  \\
            -2.8582826948492306  -0.39532244660954935  \\
            -2.833099587405625  -0.42938802884286886  \\
            -2.8079164799620195  -0.46318131234547355  \\
            -2.782733372518414  -0.49668086692465707  \\
            -2.7575502650748085  -0.529865448657489  \\
            -2.7323671576312027  -0.562714013362768  \\
            -2.7071840501875974  -0.5952057299462982  \\
            -2.6820009427439917  -0.6273199936110435  \\
            -2.656817835300386  -0.6590364389237675  \\
            -2.6316347278567807  -0.6903349527298837  \\
            -2.606451620413175  -0.7211956869083227  \\
            -2.5812685129695696  -0.7515990709583217  \\
            -2.556085405525964  -0.781525824410166  \\
            -2.5309022980823586  -0.8109569690520001  \\
            -2.505719190638753  -0.8398738409649653  \\
            -2.480536083195147  -0.8682581023590226  \\
            -2.4553529757515418  -0.8960917532019613  \\
            -2.430169868307936  -0.9233571426342179  \\
            -2.4049867608643307  -0.9500369801622607  \\
            -2.379803653420725  -0.9761143466234535  \\
            -2.3546205459771197  -1.0015727049154293  \\
            -2.329437438533514  -1.0263959104831868  \\
            -2.304254331089908  -1.0505682215572432  \\
            -2.279071223646303  -1.0740743091363645  \\
            -2.253888116202697  -1.0968992667085347  \\
            -2.228705008759092  -1.1190286197039978  \\
            -2.203521901315486  -1.1404483346743874  \\
            -2.178338793871881  -1.161144828192111  \\
            -2.153155686428275  -1.1811049754643557  \\
            -2.1279725789846693  -1.2003161186562445  \\
            -2.102789471541064  -1.2187660749178717  \\
            -2.0776063640974582  -1.2364431441101222  \\
            -2.052423256653853  -1.253336116224378  \\
            -2.027240149210247  -1.2694342784914057  \\
            -2.002057041766642  -1.2847274221749156  \\
            -1.9768739343230362  -1.2992058490454892  \\
            -1.9516908268794306  -1.3128603775307606  \\
            -1.926507719435825  -1.3256823485379623  \\
            -1.9013246119922196  -1.3376636309451349  \\
            -1.8761415045486138  -1.3487966267575215  \\
            -1.8509583971050083  -1.3590742759258772  \\
            -1.8257752896614028  -1.3684900608236374  \\
            -1.8005921822177973  -1.377038010380106  \\
            -1.7754090747741917  -1.3847127038670417  \\
            -1.7502259673305862  -1.391509274336242  \\
            -1.7250428598869807  -1.397423411705945  \\
            -1.699859752443375  -1.4024513654940902  \\
            -1.6746766449997694  -1.4065899471967078  \\
            -1.649493537556164  -1.4098365323099251  \\
            -1.6243104301125584  -1.4121890619943103  \\
            -1.5991273226689529  -1.4136460443804955  \\
            -1.5739442152253473  -1.4142065555152545  \\
            -1.5487611077817416  -1.4138702399474334  \\
            -1.523578000338136  -1.41263731095336  \\
            -1.4983948928945305  -1.4105085504015957  \\
            -1.473211785450925  -1.4074853082571075  \\
            -1.4480286780073195  -1.4035695017251808  \\
            -1.422845570563714  -1.398763614035615  \\
            -1.3976624631201084  -1.393070692867967  \\
            -1.3724793556765027  -1.3864943484188514  \\
            -1.3472962482328972  -1.3790387511125142  \\
            -1.3221131407892917  -1.3707086289561343  \\
            -1.2969300333456861  -1.3615092645415352  \\
            -1.2717469259020806  -1.3514464916951978  \\
            -1.246563818458475  -1.3405266917787098  \\
            -1.2213807110148696  -1.3287567896419907  \\
            -1.1961976035712638  -1.3161442492318607  \\
            -1.1710144961276583  -1.3026970688587385  \\
            -1.1458313886840528  -1.2884237761244697  \\
            -1.1206482812404472  -1.2733334225145023  \\
            -1.0954651737968417  -1.2574355776578388  \\
            -1.0702820663532362  -1.2407403232584036  \\
            -1.0450989589096307  -1.223258246701677  \\
            -1.019915851466025  -1.2050004343406469  \\
            -0.9947327440224195  -1.1859784644653395  \\
            -0.9695496365788139  -1.1662043999603826  \\
            -0.9443665291352084  -1.1456907806552643  \\
            -0.9191834216916028  -1.1244506153721312  \\
            -0.8940003142479972  -1.1024973736761743  \\
            -0.8688172068043917  -1.079844977333832  \\
            -0.8436340993607861  -1.056507791484226  \\
            -0.8184509919171806  -1.032500615529432  \\
            -0.793267884473575  -1.0078386737493585  \\
            -0.7680847770299695  -0.9825376056471884  \\
            -0.7429016695863639  -0.9566134560315029  \\
            -0.7177185621427583  -0.9300826648413806  \\
            -0.6925354546991528  -0.902962056720921  \\
            -0.6673523472555473  -0.8752688303498063  \\
            -0.6421692398119416  -0.8470205475366656  \\
            -0.6169861323683361  -0.8182351220821601  \\
            -0.5918030249247306  -0.7889308084188489  \\
            -0.5666199174811251  -0.7591261900350436  \\
            -0.5414368100375194  -0.7288401676899875  \\
            -0.5162537025939139  -0.6980919474278392  \\
            -0.4910705951503083  -0.6669010283980547  \\
            -0.4658874877067028  -0.6352871904898977  \\
            -0.4407043802630972  -0.6032704817889156  \\
            -0.4155212728194917  -0.5708712058633392  \\
            -0.3903381653758861  -0.5381099088884642  \\
            -0.36515505793228054  -0.5050073666171846  \\
            -0.339971950488675  -0.47158457120493635  \\
            -0.31478884304506943  -0.4378627178974096  \\
            -0.2896057356014639  -0.40386319158946915  \\
            -0.26442262815785833  -0.36960755326380795  \\
            -0.23923952071425278  -0.3351175263179345  \\
            -0.21405641327064723  -0.30041498278816287  \\
            -0.18887330582704168  -0.26552192947934306  \\
            -0.16369019838343613  -0.23046049400912746  \\
            -0.13850709093983055  -0.19525291077562285  \\
            -0.11332398349622501  -0.15992150685732703  \\
            -0.08814087605261944  -0.12448868785429185  \\
            -0.06295776860901389  -0.08897692367949127  \\
            -0.037774661165408334  -0.05340873430940502  \\
            -0.012591553721802777  -0.01780667550285427  \\
            0.012591553721802777  0.01780667550285427  \\
            0.037774661165408334  0.05340873430940502  \\
            0.06295776860901389  0.08897692367949127  \\
            0.08814087605261944  0.12448868785429185  \\
            0.11332398349622501  0.15992150685732703  \\
            0.13850709093983055  0.19525291077562285  \\
            0.16369019838343613  0.23046049400912746  \\
            0.18887330582704168  0.26552192947934306  \\
            0.21405641327064723  0.30041498278816287  \\
            0.23923952071425278  0.3351175263179345  \\
            0.26442262815785833  0.36960755326380795  \\
            0.2896057356014639  0.40386319158946915  \\
            0.31478884304506943  0.4378627178974096  \\
            0.339971950488675  0.47158457120493635  \\
            0.36515505793228054  0.5050073666171846  \\
            0.3903381653758861  0.5381099088884642  \\
            0.4155212728194917  0.5708712058633392  \\
            0.4407043802630972  0.6032704817889156  \\
            0.4658874877067028  0.6352871904898977  \\
            0.4910705951503083  0.6669010283980547  \\
            0.5162537025939139  0.6980919474278392  \\
            0.5414368100375194  0.7288401676899875  \\
            0.5666199174811251  0.7591261900350436  \\
            0.5918030249247306  0.7889308084188489  \\
            0.6169861323683361  0.8182351220821601  \\
            0.6421692398119416  0.8470205475366656  \\
            0.6673523472555473  0.8752688303498063  \\
            0.6925354546991528  0.902962056720921  \\
            0.7177185621427583  0.9300826648413806  \\
            0.7429016695863639  0.9566134560315029  \\
            0.7680847770299695  0.9825376056471884  \\
            0.793267884473575  1.0078386737493585  \\
            0.8184509919171806  1.032500615529432  \\
            0.8436340993607861  1.056507791484226  \\
            0.8688172068043917  1.079844977333832  \\
            0.8940003142479972  1.1024973736761743  \\
            0.9191834216916028  1.1244506153721312  \\
            0.9443665291352084  1.1456907806552643  \\
            0.9695496365788139  1.1662043999603826  \\
            0.9947327440224195  1.1859784644653395  \\
            1.019915851466025  1.2050004343406469  \\
            1.0450989589096307  1.223258246701677  \\
            1.0702820663532362  1.2407403232584036  \\
            1.0954651737968417  1.2574355776578388  \\
            1.1206482812404472  1.2733334225145023  \\
            1.1458313886840528  1.2884237761244697  \\
            1.1710144961276583  1.3026970688587385  \\
            1.1961976035712638  1.3161442492318607  \\
            1.2213807110148696  1.3287567896419907  \\
            1.246563818458475  1.3405266917787098  \\
            1.2717469259020806  1.3514464916951978  \\
            1.2969300333456861  1.3615092645415352  \\
            1.3221131407892917  1.3707086289561343  \\
            1.3472962482328972  1.3790387511125142  \\
            1.3724793556765027  1.3864943484188514  \\
            1.3976624631201084  1.393070692867967  \\
            1.422845570563714  1.398763614035615  \\
            1.4480286780073195  1.4035695017251808  \\
            1.473211785450925  1.4074853082571075  \\
            1.4983948928945305  1.4105085504015957  \\
            1.523578000338136  1.41263731095336  \\
            1.5487611077817416  1.4138702399474334  \\
            1.5739442152253473  1.4142065555152545  \\
            1.5991273226689529  1.4136460443804955  \\
            1.6243104301125584  1.4121890619943103  \\
            1.649493537556164  1.4098365323099251  \\
            1.6746766449997694  1.4065899471967078  \\
            1.699859752443375  1.4024513654940902  \\
            1.7250428598869807  1.397423411705945  \\
            1.7502259673305862  1.391509274336242  \\
            1.7754090747741917  1.3847127038670417  \\
            1.8005921822177973  1.377038010380106  \\
            1.8257752896614028  1.3684900608236374  \\
            1.8509583971050083  1.3590742759258772  \\
            1.8761415045486138  1.3487966267575215  \\
            1.9013246119922196  1.3376636309451349  \\
            1.926507719435825  1.3256823485379623  \\
            1.9516908268794306  1.3128603775307606  \\
            1.9768739343230362  1.2992058490454892  \\
            2.002057041766642  1.2847274221749156  \\
            2.027240149210247  1.2694342784914057  \\
            2.052423256653853  1.253336116224378  \\
            2.0776063640974582  1.2364431441101222  \\
            2.102789471541064  1.2187660749178717  \\
            2.1279725789846693  1.2003161186562445  \\
            2.153155686428275  1.1811049754643557  \\
            2.178338793871881  1.161144828192111  \\
            2.203521901315486  1.1404483346743874  \\
            2.228705008759092  1.1190286197039978  \\
            2.253888116202697  1.0968992667085347  \\
            2.279071223646303  1.0740743091363645  \\
            2.304254331089908  1.0505682215572432  \\
            2.329437438533514  1.0263959104831868  \\
            2.3546205459771197  1.0015727049154293  \\
            2.379803653420725  0.9761143466234535  \\
            2.4049867608643307  0.9500369801622607  \\
            2.430169868307936  0.9233571426342179  \\
            2.4553529757515418  0.8960917532019613  \\
            2.480536083195147  0.8682581023590226  \\
            2.505719190638753  0.8398738409649653  \\
            2.5309022980823586  0.8109569690520001  \\
            2.556085405525964  0.781525824410166  \\
            2.5812685129695696  0.7515990709583217  \\
            2.606451620413175  0.7211956869083227  \\
            2.6316347278567807  0.6903349527298837  \\
            2.656817835300386  0.6590364389237675  \\
            2.6820009427439917  0.6273199936110435  \\
            2.7071840501875974  0.5952057299462982  \\
            2.7323671576312027  0.562714013362768  \\
            2.7575502650748085  0.529865448657489  \\
            2.782733372518414  0.49668086692465707  \\
            2.8079164799620195  0.46318131234547355  \\
            2.833099587405625  0.42938802884286886  \\
            2.8582826948492306  0.39532244660954935  \\
            2.8834658022928363  0.3610061685179295  \\
            2.9086489097364416  0.32646095642055234  \\
            2.9338320171800474  0.2917087173496918  \\
            2.9590151246236527  0.25677148962489416  \\
            2.9841982320672584  0.2216714288772543  \\
            3.0093813395108637  0.18643079399930793  \\
            3.0345644469544695  0.15107193302942987  \\
            3.059747554398075  0.11561726897970971  \\
            3.0849306618416805  0.08008928561627607  \\
            3.1101137692852863  0.04451051320109319  \\
            3.1352968767288916  0.00890351420427857  \\
            3.1604799841724973  -0.026709131004014106  \\
            3.185663091616103  -0.06230483847305384  \\
            3.2108461990597084  -0.0978610349932682  \\
            3.236029306503314  -0.1333551724111676  \\
            3.2612124139469194  -0.16876474192837382  \\
            3.286395521390525  -0.20406728837570084  \\
            3.3115786288341305  -0.2392404244532161  \\
            3.336761736277736  -0.2742618449272726  \\
            3.361944843721342  -0.3091093407754882  \\
            3.3871279511649472  -0.3437608132707189  \\
            3.412311058608553  -0.3781942879950873  \\
            3.4374941660521583  -0.41238792877517416  \\
            3.462677273495764  -0.4463200515295495  \\
            3.4878603809393693  -0.47996913801984553  \\
            3.513043488382975  -0.5133138494966676  \\
            3.538226595826581  -0.5463330402316734  \\
            3.563409703270186  -0.5790057709272516  \\
            3.588592810713792  -0.6113113219952925  \\
            3.613775918157397  -0.6432292066966222  \\
            3.638959025601003  -0.6747391841327829  \\
            3.6641421330446082  -0.7058212720819033  \\
            3.689325240488214  -0.7364557596705369  \\
            3.7145083479318197  -0.7666232198734141  \\
            3.739691455375425  -0.7963045218331976  \\
            3.7648745628190308  -0.8254808429924184  \\
            3.790057670262636  -0.8541336810299003  \\
            3.815240777706242  -0.8822448655941093  \\
            3.840423885149847  -0.9097965698259763  \\
            3.865606992593453  -0.9367713216638998  \\
            3.8907901000370586  -0.963152014923744  \\
            3.915973207480664  -0.9889219201468197  \\
            3.9411563149242697  -1.0140646952089616  \\
            3.966339422367875  -1.0385643956839707  \\
            3.9915225298114807  -1.0624054849548632  \\
            4.016705637255086  -1.0855728440664942  \\
            4.041888744698691  -1.108051781313329  \\
            4.0670718521422975  -1.1298280415562656  \\
            4.092254959585903  -1.150887815262606  \\
            4.117438067029508  -1.1712177472634497  \\
            4.142621174473114  -1.1908049452229441  \\
            4.16780428191672  -1.2096369878140256  \\
            4.192987389360325  -1.227701932595477  \\
            4.218170496803931  -1.244988323585287  \\
            4.243353604247536  -1.2614851985255229  \\
            4.268536711691142  -1.2771820958341067  \\
            4.293719819134747  -1.2920690612390837  \\
            4.318902926578353  -1.306136654091178  \\
            4.3440860340219585  -1.319375953350628  \\
            4.369269141465564  -1.3317785632445163  \\
            4.39445224890917  -1.343336618590992  \\
            4.419635356352775  -1.354042789787017  \\
            4.444818463796381  -1.3638902874564758  \\
            4.470001571239986  -1.372872866755693  \\
            4.495184678683592  -1.3809848313336364  \\
            4.520367786127197  -1.3882210369442853  \\
            4.545550893570803  -1.394576894708886  \\
            4.570734001014409  -1.4000483740260108  \\
            4.595917108458014  -1.4046320051275876  \\
            4.6211002159016195  -1.4083248812792704  \\
            4.646283323345225  -1.4111246606237624  \\
            4.671466430788831  -1.413029567665915  \\
            4.696649538232436  -1.41403839439867  \\
            4.7218326456760416  -1.4141505010691224  \\
            4.747015753119648  -1.4133658165842233  \\
            4.772198860563253  -1.411684838555864  \\
            4.797381968006858  -1.4091086329853137  \\
            4.822565075450464  -1.4056388335872074  \\
            4.84774818289407  -1.401277640753518  \\
            4.872931290337675  -1.3960278201581655  \\
            4.89811439778128  -1.3898927010031508  \\
            4.923297505224887  -1.3828761739073228  \\
            4.948480612668492  -1.3749826884391227  \\
            4.973663720112097  -1.3662172502948668  \\
            4.9988468275557025  -1.356585418124355  \\
            5.024029934999309  -1.3460933000058246  \\
            5.049213042442914  -1.3347475495724803  \\
            5.074396149886519  -1.3225553617930554  \\
            5.0995792573301255  -1.3095244684090839  \\
            5.124762364773731  -1.2956631330317763  \\
            5.149945472217336  -1.280980145901604  \\
            5.175128579660941  -1.2654848183139225  \\
            5.200311687104548  -1.249186976714162  \\
            5.225494794548153  -1.232096956466337  \\
            5.250677901991758  -1.2142255952988157  \\
            5.275861009435364  -1.195584226431518  \\
            5.30104411687897  -1.1761846713888944  \\
            5.326227224322575  -1.1560392325032396  \\
            5.35141033176618  -1.1351606851131053  \\
            5.3765934392097865  -1.113562269461747  \\
            5.401776546653392  -1.091257682300758  \\
            5.426959654096997  -1.068261068204194  \\
            5.452142761540603  -1.0445870105987185  \\
            5.477325868984209  -1.0202505225154472  \\
            5.502508976427814  -0.9952670370693472  \\
            5.527692083871419  -0.9696523976722483  \\
            5.552875191315025  -0.9434228479856563  \\
            5.578058298758631  -0.9165950216197513  \\
            5.603241406202236  -0.889185931585088  \\
            5.628424513645842  -0.8612129595037068  \\
            5.6536076210894475  -0.8326938445864878  \\
            5.678790728533053  -0.8036466723837278  \\
            5.703973835976658  -0.7740898633160964  \\
            5.729156943420264  -0.7440421609932238  \\
            5.75434005086387  -0.7135226203273451  \\
            5.779523158307475  -0.6825505954495179  \\
            5.804706265751081  -0.6511457274360996  \\
            5.829889373194686  -0.619327931853256  \\
            5.855072480638292  -0.5871173861273914  \\
            5.880255588081897  -0.5545345167495294  \\
            5.905438695525503  -0.521599986321741  \\
            5.9306218029691085  -0.48833468045384953  \\
            5.955804910412714  -0.45475969451870124  \\
            5.98098801785632  -0.4208963202744246  \\
            6.006171125299925  -0.38676603236215074  \\
            6.0313542327435306  -0.35239047468774726  \\
            6.056537340187136  -0.3177914466962233  \\
            6.081720447630742  -0.2829908895474916  \\
            6.106903555074347  -0.24801087220226903  \\
            6.132086662517953  -0.21287357742691873  \\
            6.157269769961559  -0.17760128772613312  \\
            6.182452877405164  -0.14221637121236702  \\
            6.207635984848769  -0.10674126742097173  \\
            6.232819092292375  -0.0711984730800474  \\
            6.258002199735981  -0.03561052784401945  \\
            6.283185307179586  -3.4638242249419736e-16  \\
        }
        ;
    \nextgroupplot
    \addplot+[color={mycolor0}]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  0.0  \\
            -6.258002199735981  0.027971399597750735  \\
            -6.232819092292375  0.055942799195502456  \\
            -6.207635984848769  0.0839141987932532  \\
            -6.182452877405164  0.11188559839100393  \\
            -6.157269769961559  0.13985699798875467  \\
            -6.132086662517953  0.1678283975865064  \\
            -6.106903555074347  0.19579979718425713  \\
            -6.081720447630742  0.22377119678200785  \\
            -6.056537340187136  0.2517425963797596  \\
            -6.0313542327435306  0.2797139959775103  \\
            -6.006171125299925  0.30768539557526103  \\
            -5.98098801785632  0.3356567951730118  \\
            -5.955804910412714  0.3636281947707635  \\
            -5.9306218029691085  0.39159959436851427  \\
            -5.905438695525503  0.41957099396626496  \\
            -5.880255588081897  0.4475423935640167  \\
            -5.855072480638292  0.47551379316176745  \\
            -5.829889373194686  0.5034851927595182  \\
            -5.804706265751081  0.5314565923572689  \\
            -5.779523158307475  0.5594279919550206  \\
            -5.75434005086387  0.5873993915527713  \\
            -5.729156943420264  0.6153707911505221  \\
            -5.703973835976658  0.6433421907482738  \\
            -5.678790728533053  0.6713135903460246  \\
            -5.6536076210894475  0.6992849899437753  \\
            -5.628424513645842  0.727256389541526  \\
            -5.603241406202236  0.7552277891392778  \\
            -5.578058298758631  0.7831991887370285  \\
            -5.552875191315025  0.8111705883347792  \\
            -5.527692083871419  0.8391419879325309  \\
            -5.502508976427814  0.8671133875302817  \\
            -5.477325868984209  0.8950847871280324  \\
            -5.452142761540603  0.9230561867257832  \\
            -5.426959654096997  0.9510275863235349  \\
            -5.401776546653392  0.9789989859212856  \\
            -5.3765934392097865  1.0069703855190364  \\
            -5.35141033176618  1.0349417851167881  \\
            -5.326227224322575  1.0629131847145388  \\
            -5.30104411687897  1.0908845843122896  \\
            -5.275861009435364  1.1188559839100403  \\
            -5.250677901991758  1.146827383507792  \\
            -5.225494794548153  1.1747987831055426  \\
            -5.200311687104548  1.2027701827032935  \\
            -5.175128579660941  1.2307415823010452  \\
            -5.149945472217336  1.2587129818987959  \\
            -5.124762364773731  1.2866843814965467  \\
            -5.0995792573301255  1.3146557810942974  \\
            -5.074396149886519  1.3426271806920491  \\
            -5.049213042442914  1.3705985802897998  \\
            -5.024029934999309  1.3985699798875506  \\
            -4.9988468275557025  1.4265413794853024  \\
            -4.973663720112097  1.454512779083053  \\
            -4.948480612668492  1.4824841786808038  \\
            -4.923297505224887  1.5104555782785545  \\
            -4.89811439778128  1.5384269778763062  \\
            -4.872931290337675  1.566398377474057  \\
            -4.84774818289407  1.5943697770718077  \\
            -4.822565075450464  1.6223411766695595  \\
            -4.797381968006858  1.65031257626731  \\
            -4.772198860563253  1.678283975865061  \\
            -4.747015753119648  1.7062553754628116  \\
            -4.7218326456760416  1.7342267750605633  \\
            -4.696649538232436  1.7272339251611255  \\
            -4.671466430788831  1.6992625255633746  \\
            -4.646283323345225  1.671291125965623  \\
            -4.6211002159016195  1.6433197263678723  \\
            -4.595917108458014  1.6153483267701214  \\
            -4.570734001014409  1.5873769271723708  \\
            -4.545550893570803  1.559405527574619  \\
            -4.520367786127197  1.5314341279768684  \\
            -4.495184678683592  1.5034627283791175  \\
            -4.470001571239986  1.4754913287813658  \\
            -4.444818463796381  1.4475199291836152  \\
            -4.419635356352775  1.4195485295858643  \\
            -4.39445224890917  1.3915771299881137  \\
            -4.369269141465564  1.363605730390362  \\
            -4.3440860340219585  1.3356343307926113  \\
            -4.318902926578353  1.3076629311948604  \\
            -4.293719819134747  1.2796915315971087  \\
            -4.268536711691142  1.251720131999358  \\
            -4.243353604247536  1.2237487324016072  \\
            -4.218170496803931  1.1957773328038566  \\
            -4.192987389360325  1.1678059332061048  \\
            -4.16780428191672  1.139834533608354  \\
            -4.142621174473114  1.1118631340106033  \\
            -4.117438067029508  1.0838917344128516  \\
            -4.092254959585903  1.055920334815101  \\
            -4.0670718521422975  1.02794893521735  \\
            -4.041888744698691  0.9999775356195985  \\
            -4.016705637255086  0.9720061360218477  \\
            -3.9915225298114807  0.944034736424097  \\
            -3.966339422367875  0.9160633368263457  \\
            -3.9411563149242697  0.888091937228595  \\
            -3.915973207480664  0.8601205376308437  \\
            -3.8907901000370586  0.832149138033093  \\
            -3.865606992593453  0.8041777384353418  \\
            -3.840423885149847  0.7762063388375906  \\
            -3.815240777706242  0.7482349392398399  \\
            -3.790057670262636  0.7202635396420886  \\
            -3.7648745628190308  0.6922921400443378  \\
            -3.739691455375425  0.6643207404465866  \\
            -3.7145083479318197  0.6363493408488359  \\
            -3.689325240488214  0.6083779412510847  \\
            -3.6641421330446082  0.5804065416533334  \\
            -3.638959025601003  0.5524351420555828  \\
            -3.613775918157397  0.5244637424578314  \\
            -3.588592810713792  0.49649234286008076  \\
            -3.563409703270186  0.4685209432623295  \\
            -3.538226595826581  0.44054954366457877  \\
            -3.513043488382975  0.4125781440668275  \\
            -3.4878603809393693  0.38460674446907633  \\
            -3.462677273495764  0.3566353448713256  \\
            -3.4374941660521583  0.32866394527357434  \\
            -3.412311058608553  0.3006925456758236  \\
            -3.3871279511649472  0.2727211460780724  \\
            -3.361944843721342  0.24474974648032166  \\
            -3.336761736277736  0.21677834688257042  \\
            -3.3115786288341305  0.1888069472848192  \\
            -3.286395521390525  0.16083554768706845  \\
            -3.2612124139469194  0.13286414808931724  \\
            -3.236029306503314  0.10489274849156649  \\
            -3.2108461990597084  0.07692134889381526  \\
            -3.185663091616103  0.04894994929606453  \\
            -3.1604799841724973  0.0209785496983133  \\
            -3.1352968767288916  -0.00699284989943793  \\
            -3.1101137692852863  -0.03496424949718867  \\
            -3.0849306618416805  -0.0629356490949399  \\
            -3.059747554398075  -0.09090704869269063  \\
            -3.0345644469544695  -0.11887844829044186  \\
            -3.0093813395108637  -0.14684984788819308  \\
            -2.9841982320672584  -0.17482124748594383  \\
            -2.9590151246236527  -0.20279264708369504  \\
            -2.9338320171800474  -0.2307640466814458  \\
            -2.9086489097364416  -0.25873544627919703  \\
            -2.8834658022928363  -0.2867068458769477  \\
            -2.8582826948492306  -0.31467824547469897  \\
            -2.833099587405625  -0.3426496450724502  \\
            -2.8079164799620195  -0.37062104467020096  \\
            -2.782733372518414  -0.39859244426795215  \\
            -2.7575502650748085  -0.4265638438657029  \\
            -2.7323671576312027  -0.45453524346345414  \\
            -2.7071840501875974  -0.4825066430612049  \\
            -2.6820009427439917  -0.5104780426589561  \\
            -2.656817835300386  -0.5384494422567073  \\
            -2.6316347278567807  -0.5664208418544581  \\
            -2.606451620413175  -0.5943922414522093  \\
            -2.5812685129695696  -0.62236364104996  \\
            -2.556085405525964  -0.6503350406477113  \\
            -2.5309022980823586  -0.6783064402454619  \\
            -2.505719190638753  -0.7062778398432132  \\
            -2.480536083195147  -0.7342492394409644  \\
            -2.4553529757515418  -0.7622206390387152  \\
            -2.430169868307936  -0.7901920386364664  \\
            -2.4049867608643307  -0.8181634382342171  \\
            -2.379803653420725  -0.8461348378319684  \\
            -2.3546205459771197  -0.8741062374297192  \\
            -2.329437438533514  -0.9020776370274703  \\
            -2.304254331089908  -0.9300490366252215  \\
            -2.279071223646303  -0.9580204362229723  \\
            -2.253888116202697  -0.9859918358207236  \\
            -2.228705008759092  -1.0139632354184742  \\
            -2.203521901315486  -1.0419346350162255  \\
            -2.178338793871881  -1.0699060346139762  \\
            -2.153155686428275  -1.0978774342117275  \\
            -2.1279725789846693  -1.1258488338094788  \\
            -2.102789471541064  -1.1538202334072294  \\
            -2.0776063640974582  -1.1817916330049807  \\
            -2.052423256653853  -1.2097630326027313  \\
            -2.027240149210247  -1.2377344322004826  \\
            -2.002057041766642  -1.2657058317982333  \\
            -1.9768739343230362  -1.2936772313959846  \\
            -1.9516908268794306  -1.3216486309937356  \\
            -1.926507719435825  -1.3496200305914865  \\
            -1.9013246119922196  -1.3775914301892376  \\
            -1.8761415045486138  -1.4055628297869887  \\
            -1.8509583971050083  -1.4335342293847397  \\
            -1.8257752896614028  -1.4615056289824908  \\
            -1.8005921822177973  -1.4894770285802417  \\
            -1.7754090747741917  -1.5174484281779927  \\
            -1.7502259673305862  -1.5454198277757436  \\
            -1.7250428598869807  -1.5733912273734947  \\
            -1.699859752443375  -1.601362626971246  \\
            -1.6746766449997694  -1.6293340265689968  \\
            -1.649493537556164  -1.657305426166748  \\
            -1.6243104301125584  -1.6852768257644988  \\
            -1.5991273226689529  -1.7132482253622499  \\
            -1.5739442152253473  -1.7412196249600007  \\
            -1.5487611077817416  -1.7202410752616875  \\
            -1.523578000338136  -1.6922696756639366  \\
            -1.4983948928945305  -1.6642982760661855  \\
            -1.473211785450925  -1.6363268764684344  \\
            -1.4480286780073195  -1.6083554768706836  \\
            -1.422845570563714  -1.5803840772729325  \\
            -1.3976624631201084  -1.5524126776751817  \\
            -1.3724793556765027  -1.5244412780774304  \\
            -1.3472962482328972  -1.4964698784796795  \\
            -1.3221131407892917  -1.4684984788819284  \\
            -1.2969300333456861  -1.4405270792841773  \\
            -1.2717469259020806  -1.4125556796864265  \\
            -1.246563818458475  -1.3845842800886754  \\
            -1.2213807110148696  -1.3566128804909245  \\
            -1.1961976035712638  -1.3286414808931732  \\
            -1.1710144961276583  -1.3006700812954222  \\
            -1.1458313886840528  -1.2726986816976713  \\
            -1.1206482812404472  -1.2447272820999202  \\
            -1.0954651737968417  -1.2167558825021694  \\
            -1.0702820663532362  -1.1887844829044183  \\
            -1.0450989589096307  -1.1608130833066674  \\
            -1.019915851466025  -1.1328416837089161  \\
            -0.9947327440224195  -1.1048702841111653  \\
            -0.9695496365788139  -1.0768988845134142  \\
            -0.9443665291352084  -1.0489274849156631  \\
            -0.9191834216916028  -1.0209560853179123  \\
            -0.8940003142479972  -0.9929846857201611  \\
            -0.8688172068043917  -0.9650132861224101  \\
            -0.8436340993607861  -0.9370418865246591  \\
            -0.8184509919171806  -0.9090704869269082  \\
            -0.793267884473575  -0.8810990873291571  \\
            -0.7680847770299695  -0.853127687731406  \\
            -0.7429016695863639  -0.825156288133655  \\
            -0.7177185621427583  -0.797184888535904  \\
            -0.6925354546991528  -0.769213488938153  \\
            -0.6673523472555473  -0.741242089340402  \\
            -0.6421692398119416  -0.713270689742651  \\
            -0.6169861323683361  -0.6852992901448999  \\
            -0.5918030249247306  -0.6573278905471489  \\
            -0.5666199174811251  -0.6293564909493979  \\
            -0.5414368100375194  -0.6013850913516469  \\
            -0.5162537025939139  -0.5734136917538959  \\
            -0.4910705951503083  -0.5454422921561448  \\
            -0.4658874877067028  -0.5174708925583938  \\
            -0.4407043802630972  -0.4894994929606428  \\
            -0.4155212728194917  -0.4615280933628918  \\
            -0.3903381653758861  -0.4335566937651408  \\
            -0.36515505793228054  -0.40558529416738975  \\
            -0.339971950488675  -0.37761389456963873  \\
            -0.31478884304506943  -0.3496424949718877  \\
            -0.2896057356014639  -0.32167109537413674  \\
            -0.26442262815785833  -0.29369969577638566  \\
            -0.23923952071425278  -0.2657282961786347  \\
            -0.21405641327064723  -0.23775689658088367  \\
            -0.18887330582704168  -0.20978549698313265  \\
            -0.16369019838343613  -0.18181409738538162  \\
            -0.13850709093983055  -0.1538426977876306  \\
            -0.11332398349622501  -0.12587129818987958  \\
            -0.08814087605261944  -0.09789989859212857  \\
            -0.06295776860901389  -0.06992849899437754  \\
            -0.037774661165408334  -0.04195709939662653  \\
            -0.012591553721802777  -0.013985699798875508  \\
            0.012591553721802777  0.013985699798875508  \\
            0.037774661165408334  0.04195709939662653  \\
            0.06295776860901389  0.06992849899437754  \\
            0.08814087605261944  0.09789989859212857  \\
            0.11332398349622501  0.12587129818987958  \\
            0.13850709093983055  0.1538426977876306  \\
            0.16369019838343613  0.18181409738538162  \\
            0.18887330582704168  0.20978549698313265  \\
            0.21405641327064723  0.23775689658088367  \\
            0.23923952071425278  0.2657282961786347  \\
            0.26442262815785833  0.29369969577638566  \\
            0.2896057356014639  0.32167109537413674  \\
            0.31478884304506943  0.3496424949718877  \\
            0.339971950488675  0.37761389456963873  \\
            0.36515505793228054  0.40558529416738975  \\
            0.3903381653758861  0.4335566937651408  \\
            0.4155212728194917  0.4615280933628918  \\
            0.4407043802630972  0.4894994929606428  \\
            0.4658874877067028  0.5174708925583938  \\
            0.4910705951503083  0.5454422921561448  \\
            0.5162537025939139  0.5734136917538959  \\
            0.5414368100375194  0.6013850913516469  \\
            0.5666199174811251  0.6293564909493979  \\
            0.5918030249247306  0.6573278905471489  \\
            0.6169861323683361  0.6852992901448999  \\
            0.6421692398119416  0.713270689742651  \\
            0.6673523472555473  0.741242089340402  \\
            0.6925354546991528  0.769213488938153  \\
            0.7177185621427583  0.797184888535904  \\
            0.7429016695863639  0.825156288133655  \\
            0.7680847770299695  0.853127687731406  \\
            0.793267884473575  0.8810990873291571  \\
            0.8184509919171806  0.9090704869269082  \\
            0.8436340993607861  0.9370418865246591  \\
            0.8688172068043917  0.9650132861224101  \\
            0.8940003142479972  0.9929846857201611  \\
            0.9191834216916028  1.0209560853179123  \\
            0.9443665291352084  1.0489274849156631  \\
            0.9695496365788139  1.0768988845134142  \\
            0.9947327440224195  1.1048702841111653  \\
            1.019915851466025  1.1328416837089161  \\
            1.0450989589096307  1.1608130833066674  \\
            1.0702820663532362  1.1887844829044183  \\
            1.0954651737968417  1.2167558825021694  \\
            1.1206482812404472  1.2447272820999202  \\
            1.1458313886840528  1.2726986816976713  \\
            1.1710144961276583  1.3006700812954222  \\
            1.1961976035712638  1.3286414808931732  \\
            1.2213807110148696  1.3566128804909245  \\
            1.246563818458475  1.3845842800886754  \\
            1.2717469259020806  1.4125556796864265  \\
            1.2969300333456861  1.4405270792841773  \\
            1.3221131407892917  1.4684984788819284  \\
            1.3472962482328972  1.4964698784796795  \\
            1.3724793556765027  1.5244412780774304  \\
            1.3976624631201084  1.5524126776751817  \\
            1.422845570563714  1.5803840772729325  \\
            1.4480286780073195  1.6083554768706836  \\
            1.473211785450925  1.6363268764684344  \\
            1.4983948928945305  1.6642982760661855  \\
            1.523578000338136  1.6922696756639366  \\
            1.5487611077817416  1.7202410752616875  \\
            1.5739442152253473  1.7412196249600007  \\
            1.5991273226689529  1.7132482253622499  \\
            1.6243104301125584  1.6852768257644988  \\
            1.649493537556164  1.657305426166748  \\
            1.6746766449997694  1.6293340265689968  \\
            1.699859752443375  1.601362626971246  \\
            1.7250428598869807  1.5733912273734947  \\
            1.7502259673305862  1.5454198277757436  \\
            1.7754090747741917  1.5174484281779927  \\
            1.8005921822177973  1.4894770285802417  \\
            1.8257752896614028  1.4615056289824908  \\
            1.8509583971050083  1.4335342293847397  \\
            1.8761415045486138  1.4055628297869887  \\
            1.9013246119922196  1.3775914301892376  \\
            1.926507719435825  1.3496200305914865  \\
            1.9516908268794306  1.3216486309937356  \\
            1.9768739343230362  1.2936772313959846  \\
            2.002057041766642  1.2657058317982333  \\
            2.027240149210247  1.2377344322004826  \\
            2.052423256653853  1.2097630326027313  \\
            2.0776063640974582  1.1817916330049807  \\
            2.102789471541064  1.1538202334072294  \\
            2.1279725789846693  1.1258488338094788  \\
            2.153155686428275  1.0978774342117275  \\
            2.178338793871881  1.0699060346139762  \\
            2.203521901315486  1.0419346350162255  \\
            2.228705008759092  1.0139632354184742  \\
            2.253888116202697  0.9859918358207236  \\
            2.279071223646303  0.9580204362229723  \\
            2.304254331089908  0.9300490366252215  \\
            2.329437438533514  0.9020776370274703  \\
            2.3546205459771197  0.8741062374297192  \\
            2.379803653420725  0.8461348378319684  \\
            2.4049867608643307  0.8181634382342171  \\
            2.430169868307936  0.7901920386364664  \\
            2.4553529757515418  0.7622206390387152  \\
            2.480536083195147  0.7342492394409644  \\
            2.505719190638753  0.7062778398432132  \\
            2.5309022980823586  0.6783064402454619  \\
            2.556085405525964  0.6503350406477113  \\
            2.5812685129695696  0.62236364104996  \\
            2.606451620413175  0.5943922414522093  \\
            2.6316347278567807  0.5664208418544581  \\
            2.656817835300386  0.5384494422567073  \\
            2.6820009427439917  0.5104780426589561  \\
            2.7071840501875974  0.4825066430612049  \\
            2.7323671576312027  0.45453524346345414  \\
            2.7575502650748085  0.4265638438657029  \\
            2.782733372518414  0.39859244426795215  \\
            2.8079164799620195  0.37062104467020096  \\
            2.833099587405625  0.3426496450724502  \\
            2.8582826948492306  0.31467824547469897  \\
            2.8834658022928363  0.2867068458769477  \\
            2.9086489097364416  0.25873544627919703  \\
            2.9338320171800474  0.2307640466814458  \\
            2.9590151246236527  0.20279264708369504  \\
            2.9841982320672584  0.17482124748594383  \\
            3.0093813395108637  0.14684984788819308  \\
            3.0345644469544695  0.11887844829044186  \\
            3.059747554398075  0.09090704869269063  \\
            3.0849306618416805  0.0629356490949399  \\
            3.1101137692852863  0.03496424949718867  \\
            3.1352968767288916  0.00699284989943793  \\
            3.1604799841724973  -0.0209785496983133  \\
            3.185663091616103  -0.04894994929606453  \\
            3.2108461990597084  -0.07692134889381526  \\
            3.236029306503314  -0.10489274849156649  \\
            3.2612124139469194  -0.13286414808931724  \\
            3.286395521390525  -0.16083554768706845  \\
            3.3115786288341305  -0.1888069472848192  \\
            3.336761736277736  -0.21677834688257042  \\
            3.361944843721342  -0.24474974648032166  \\
            3.3871279511649472  -0.2727211460780724  \\
            3.412311058608553  -0.3006925456758236  \\
            3.4374941660521583  -0.32866394527357434  \\
            3.462677273495764  -0.3566353448713256  \\
            3.4878603809393693  -0.38460674446907633  \\
            3.513043488382975  -0.4125781440668275  \\
            3.538226595826581  -0.44054954366457877  \\
            3.563409703270186  -0.4685209432623295  \\
            3.588592810713792  -0.49649234286008076  \\
            3.613775918157397  -0.5244637424578314  \\
            3.638959025601003  -0.5524351420555828  \\
            3.6641421330446082  -0.5804065416533334  \\
            3.689325240488214  -0.6083779412510847  \\
            3.7145083479318197  -0.6363493408488359  \\
            3.739691455375425  -0.6643207404465866  \\
            3.7648745628190308  -0.6922921400443378  \\
            3.790057670262636  -0.7202635396420886  \\
            3.815240777706242  -0.7482349392398399  \\
            3.840423885149847  -0.7762063388375906  \\
            3.865606992593453  -0.8041777384353418  \\
            3.8907901000370586  -0.832149138033093  \\
            3.915973207480664  -0.8601205376308437  \\
            3.9411563149242697  -0.888091937228595  \\
            3.966339422367875  -0.9160633368263457  \\
            3.9915225298114807  -0.944034736424097  \\
            4.016705637255086  -0.9720061360218477  \\
            4.041888744698691  -0.9999775356195985  \\
            4.0670718521422975  -1.02794893521735  \\
            4.092254959585903  -1.055920334815101  \\
            4.117438067029508  -1.0838917344128516  \\
            4.142621174473114  -1.1118631340106033  \\
            4.16780428191672  -1.139834533608354  \\
            4.192987389360325  -1.1678059332061048  \\
            4.218170496803931  -1.1957773328038566  \\
            4.243353604247536  -1.2237487324016072  \\
            4.268536711691142  -1.251720131999358  \\
            4.293719819134747  -1.2796915315971087  \\
            4.318902926578353  -1.3076629311948604  \\
            4.3440860340219585  -1.3356343307926113  \\
            4.369269141465564  -1.363605730390362  \\
            4.39445224890917  -1.3915771299881137  \\
            4.419635356352775  -1.4195485295858643  \\
            4.444818463796381  -1.4475199291836152  \\
            4.470001571239986  -1.4754913287813658  \\
            4.495184678683592  -1.5034627283791175  \\
            4.520367786127197  -1.5314341279768684  \\
            4.545550893570803  -1.559405527574619  \\
            4.570734001014409  -1.5873769271723708  \\
            4.595917108458014  -1.6153483267701214  \\
            4.6211002159016195  -1.6433197263678723  \\
            4.646283323345225  -1.671291125965623  \\
            4.671466430788831  -1.6992625255633746  \\
            4.696649538232436  -1.7272339251611255  \\
            4.7218326456760416  -1.7342267750605633  \\
            4.747015753119648  -1.7062553754628116  \\
            4.772198860563253  -1.678283975865061  \\
            4.797381968006858  -1.65031257626731  \\
            4.822565075450464  -1.6223411766695595  \\
            4.84774818289407  -1.5943697770718077  \\
            4.872931290337675  -1.566398377474057  \\
            4.89811439778128  -1.5384269778763062  \\
            4.923297505224887  -1.5104555782785545  \\
            4.948480612668492  -1.4824841786808038  \\
            4.973663720112097  -1.454512779083053  \\
            4.9988468275557025  -1.4265413794853024  \\
            5.024029934999309  -1.3985699798875506  \\
            5.049213042442914  -1.3705985802897998  \\
            5.074396149886519  -1.3426271806920491  \\
            5.0995792573301255  -1.3146557810942974  \\
            5.124762364773731  -1.2866843814965467  \\
            5.149945472217336  -1.2587129818987959  \\
            5.175128579660941  -1.2307415823010452  \\
            5.200311687104548  -1.2027701827032935  \\
            5.225494794548153  -1.1747987831055426  \\
            5.250677901991758  -1.146827383507792  \\
            5.275861009435364  -1.1188559839100403  \\
            5.30104411687897  -1.0908845843122896  \\
            5.326227224322575  -1.0629131847145388  \\
            5.35141033176618  -1.0349417851167881  \\
            5.3765934392097865  -1.0069703855190364  \\
            5.401776546653392  -0.9789989859212856  \\
            5.426959654096997  -0.9510275863235349  \\
            5.452142761540603  -0.9230561867257832  \\
            5.477325868984209  -0.8950847871280324  \\
            5.502508976427814  -0.8671133875302817  \\
            5.527692083871419  -0.8391419879325309  \\
            5.552875191315025  -0.8111705883347792  \\
            5.578058298758631  -0.7831991887370285  \\
            5.603241406202236  -0.7552277891392778  \\
            5.628424513645842  -0.727256389541526  \\
            5.6536076210894475  -0.6992849899437753  \\
            5.678790728533053  -0.6713135903460246  \\
            5.703973835976658  -0.6433421907482738  \\
            5.729156943420264  -0.6153707911505221  \\
            5.75434005086387  -0.5873993915527713  \\
            5.779523158307475  -0.5594279919550206  \\
            5.804706265751081  -0.5314565923572689  \\
            5.829889373194686  -0.5034851927595182  \\
            5.855072480638292  -0.47551379316176745  \\
            5.880255588081897  -0.4475423935640167  \\
            5.905438695525503  -0.41957099396626496  \\
            5.9306218029691085  -0.39159959436851427  \\
            5.955804910412714  -0.3636281947707635  \\
            5.98098801785632  -0.3356567951730118  \\
            6.006171125299925  -0.30768539557526103  \\
            6.0313542327435306  -0.2797139959775103  \\
            6.056537340187136  -0.2517425963797596  \\
            6.081720447630742  -0.22377119678200785  \\
            6.106903555074347  -0.19579979718425713  \\
            6.132086662517953  -0.1678283975865064  \\
            6.157269769961559  -0.13985699798875467  \\
            6.182452877405164  -0.11188559839100393  \\
            6.207635984848769  -0.0839141987932532  \\
            6.232819092292375  -0.055942799195502456  \\
            6.258002199735981  -0.027971399597750735  \\
            6.283185307179586  0.0  \\
        }
        ;
    \addlegendentry {Triangle Wave}
    \nextgroupplot
    \addplot+[color={mycolor3}]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  1.2337005501361697  \\
            -6.258002199735981  1.2337005501361697  \\
            -6.232819092292375  1.2337005501361697  \\
            -6.207635984848769  1.2337005501361697  \\
            -6.182452877405164  1.2337005501361697  \\
            -6.157269769961559  1.2337005501361697  \\
            -6.132086662517953  1.2337005501361697  \\
            -6.106903555074347  1.2337005501361697  \\
            -6.081720447630742  1.2337005501361697  \\
            -6.056537340187136  1.2337005501361697  \\
            -6.0313542327435306  1.2337005501361697  \\
            -6.006171125299925  1.2337005501361697  \\
            -5.98098801785632  1.2337005501361697  \\
            -5.955804910412714  1.2337005501361697  \\
            -5.9306218029691085  1.2337005501361697  \\
            -5.905438695525503  1.2337005501361697  \\
            -5.880255588081897  1.2337005501361697  \\
            -5.855072480638292  1.2337005501361697  \\
            -5.829889373194686  1.2337005501361697  \\
            -5.804706265751081  1.2337005501361697  \\
            -5.779523158307475  1.2337005501361697  \\
            -5.75434005086387  1.2337005501361697  \\
            -5.729156943420264  1.2337005501361697  \\
            -5.703973835976658  1.2337005501361697  \\
            -5.678790728533053  1.2337005501361697  \\
            -5.6536076210894475  1.2337005501361697  \\
            -5.628424513645842  1.2337005501361697  \\
            -5.603241406202236  1.2337005501361697  \\
            -5.578058298758631  1.2337005501361697  \\
            -5.552875191315025  1.2337005501361697  \\
            -5.527692083871419  1.2337005501361697  \\
            -5.502508976427814  1.2337005501361697  \\
            -5.477325868984209  1.2337005501361697  \\
            -5.452142761540603  1.2337005501361697  \\
            -5.426959654096997  1.2337005501361697  \\
            -5.401776546653392  1.2337005501361697  \\
            -5.3765934392097865  1.2337005501361697  \\
            -5.35141033176618  1.2337005501361697  \\
            -5.326227224322575  1.2337005501361697  \\
            -5.30104411687897  1.2337005501361697  \\
            -5.275861009435364  1.2337005501361697  \\
            -5.250677901991758  1.2337005501361697  \\
            -5.225494794548153  1.2337005501361697  \\
            -5.200311687104548  1.2337005501361697  \\
            -5.175128579660941  1.2337005501361697  \\
            -5.149945472217336  1.2337005501361697  \\
            -5.124762364773731  1.2337005501361697  \\
            -5.0995792573301255  1.2337005501361697  \\
            -5.074396149886519  1.2337005501361697  \\
            -5.049213042442914  1.2337005501361697  \\
            -5.024029934999309  1.2337005501361697  \\
            -4.9988468275557025  1.2337005501361697  \\
            -4.973663720112097  1.2337005501361697  \\
            -4.948480612668492  1.2337005501361697  \\
            -4.923297505224887  1.2337005501361697  \\
            -4.89811439778128  1.2337005501361697  \\
            -4.872931290337675  1.2337005501361697  \\
            -4.84774818289407  1.2337005501361697  \\
            -4.822565075450464  1.2337005501361697  \\
            -4.797381968006858  1.2337005501361697  \\
            -4.772198860563253  1.2337005501361697  \\
            -4.747015753119648  1.2337005501361697  \\
            -4.7218326456760416  1.2337005501361697  \\
            -4.696649538232436  1.2089770922176093  \\
            -4.671466430788831  1.1694195595479129  \\
            -4.646283323345225  1.1298620268782151  \\
            -4.6211002159016195  1.0903044942085187  \\
            -4.595917108458014  1.0507469615388223  \\
            -4.570734001014409  1.0111894288691257  \\
            -4.545550893570803  0.9716318961994279  \\
            -4.520367786127197  0.9320743635297315  \\
            -4.495184678683592  0.8925168308600351  \\
            -4.470001571239986  0.8529592981903373  \\
            -4.444818463796381  0.8134017655206408  \\
            -4.419635356352775  0.7738442328509444  \\
            -4.39445224890917  0.734286700181248  \\
            -4.369269141465564  0.6947291675115502  \\
            -4.3440860340219585  0.6551716348418538  \\
            -4.318902926578353  0.6156141021721573  \\
            -4.293719819134747  0.5760565695024595  \\
            -4.268536711691142  0.5364990368327631  \\
            -4.243353604247536  0.49694150416306665  \\
            -4.218170496803931  0.45738397149337023  \\
            -4.192987389360325  0.41782643882367243  \\
            -4.16780428191672  0.378268906153976  \\
            -4.142621174473114  0.33871137348427954  \\
            -4.117438067029508  0.29915384081458174  \\
            -4.092254959585903  0.2595963081448853  \\
            -4.0670718521422975  0.22003877547518888  \\
            -4.041888744698691  0.18048124280549108  \\
            -4.016705637255086  0.14092371013579466  \\
            -3.9915225298114807  0.10136617746609822  \\
            -3.966339422367875  0.0618086447964011  \\
            -3.9411563149242697  0.022251112126704675  \\
            -3.915973207480664  -0.01730642054299245  \\
            -3.8907901000370586  -0.056863953212688875  \\
            -3.865606992593453  -0.096421485882386  \\
            -3.840423885149847  -0.1359790185520831  \\
            -3.815240777706242  -0.17553655122177955  \\
            -3.790057670262636  -0.21509408389147666  \\
            -3.7648745628190308  -0.2546516165611731  \\
            -3.739691455375425  -0.2942091492308702  \\
            -3.7145083479318197  -0.33376668190056663  \\
            -3.689325240488214  -0.37332421457026377  \\
            -3.6641421330446082  -0.4128817472399609  \\
            -3.638959025601003  -0.4524392799096573  \\
            -3.613775918157397  -0.49199681257935446  \\
            -3.588592810713792  -0.5315543452490509  \\
            -3.563409703270186  -0.571111877918748  \\
            -3.538226595826581  -0.6106694105884444  \\
            -3.513043488382975  -0.6502269432581416  \\
            -3.4878603809393693  -0.6897844759278386  \\
            -3.462677273495764  -0.7293420085975351  \\
            -3.4374941660521583  -0.7688995412672321  \\
            -3.412311058608553  -0.8084570739369287  \\
            -3.3871279511649472  -0.8480146066066258  \\
            -3.361944843721342  -0.8875721392763222  \\
            -3.336761736277736  -0.9271296719460193  \\
            -3.3115786288341305  -0.9666872046157164  \\
            -3.286395521390525  -1.0062447372854129  \\
            -3.2612124139469194  -1.04580226995511  \\
            -3.236029306503314  -1.0853598026248064  \\
            -3.2108461990597084  -1.1249173352945034  \\
            -3.185663091616103  -1.1644748679641999  \\
            -3.1604799841724973  -1.2040324006338972  \\
            -3.1352968767288916  -1.2337005501361697  \\
            -3.1101137692852863  -1.2337005501361697  \\
            -3.0849306618416805  -1.2337005501361697  \\
            -3.059747554398075  -1.2337005501361697  \\
            -3.0345644469544695  -1.2337005501361697  \\
            -3.0093813395108637  -1.2337005501361697  \\
            -2.9841982320672584  -1.2337005501361697  \\
            -2.9590151246236527  -1.2337005501361697  \\
            -2.9338320171800474  -1.2337005501361697  \\
            -2.9086489097364416  -1.2337005501361697  \\
            -2.8834658022928363  -1.2337005501361697  \\
            -2.8582826948492306  -1.2337005501361697  \\
            -2.833099587405625  -1.2337005501361697  \\
            -2.8079164799620195  -1.2337005501361697  \\
            -2.782733372518414  -1.2337005501361697  \\
            -2.7575502650748085  -1.2337005501361697  \\
            -2.7323671576312027  -1.2337005501361697  \\
            -2.7071840501875974  -1.2337005501361697  \\
            -2.6820009427439917  -1.2337005501361697  \\
            -2.656817835300386  -1.2337005501361697  \\
            -2.6316347278567807  -1.2337005501361697  \\
            -2.606451620413175  -1.2337005501361697  \\
            -2.5812685129695696  -1.2337005501361697  \\
            -2.556085405525964  -1.2337005501361697  \\
            -2.5309022980823586  -1.2337005501361697  \\
            -2.505719190638753  -1.2337005501361697  \\
            -2.480536083195147  -1.2337005501361697  \\
            -2.4553529757515418  -1.2337005501361697  \\
            -2.430169868307936  -1.2337005501361697  \\
            -2.4049867608643307  -1.2337005501361697  \\
            -2.379803653420725  -1.2337005501361697  \\
            -2.3546205459771197  -1.2337005501361697  \\
            -2.329437438533514  -1.2337005501361697  \\
            -2.304254331089908  -1.2337005501361697  \\
            -2.279071223646303  -1.2337005501361697  \\
            -2.253888116202697  -1.2337005501361697  \\
            -2.228705008759092  -1.2337005501361697  \\
            -2.203521901315486  -1.2337005501361697  \\
            -2.178338793871881  -1.2337005501361697  \\
            -2.153155686428275  -1.2337005501361697  \\
            -2.1279725789846693  -1.2337005501361697  \\
            -2.102789471541064  -1.2337005501361697  \\
            -2.0776063640974582  -1.2337005501361697  \\
            -2.052423256653853  -1.2337005501361697  \\
            -2.027240149210247  -1.2337005501361697  \\
            -2.002057041766642  -1.2337005501361697  \\
            -1.9768739343230362  -1.2337005501361697  \\
            -1.9516908268794306  -1.2337005501361697  \\
            -1.926507719435825  -1.2337005501361697  \\
            -1.9013246119922196  -1.2337005501361697  \\
            -1.8761415045486138  -1.2337005501361697  \\
            -1.8509583971050083  -1.2337005501361697  \\
            -1.8257752896614028  -1.2337005501361697  \\
            -1.8005921822177973  -1.2337005501361697  \\
            -1.7754090747741917  -1.2337005501361697  \\
            -1.7502259673305862  -1.2337005501361697  \\
            -1.7250428598869807  -1.2337005501361697  \\
            -1.699859752443375  -1.2337005501361697  \\
            -1.6746766449997694  -1.2337005501361697  \\
            -1.649493537556164  -1.2337005501361697  \\
            -1.6243104301125584  -1.2337005501361697  \\
            -1.5991273226689529  -1.2337005501361697  \\
            -1.5739442152253473  -1.2337005501361697  \\
            -1.5487611077817416  -1.1990877090501848  \\
            -1.523578000338136  -1.1595301763804882  \\
            -1.4983948928945305  -1.1199726437107913  \\
            -1.473211785450925  -1.0804151110410944  \\
            -1.4480286780073195  -1.0408575783713978  \\
            -1.422845570563714  -1.001300045701701  \\
            -1.3976624631201084  -0.9617425130320042  \\
            -1.3724793556765027  -0.9221849803623071  \\
            -1.3472962482328972  -0.8826274476926103  \\
            -1.3221131407892917  -0.8430699150229135  \\
            -1.2969300333456861  -0.8035123823532168  \\
            -1.2717469259020806  -0.76395484968352  \\
            -1.246563818458475  -0.7243973170138231  \\
            -1.2213807110148696  -0.6848397843441264  \\
            -1.1961976035712638  -0.6452822516744293  \\
            -1.1710144961276583  -0.6057247190047326  \\
            -1.1458313886840528  -0.5661671863350357  \\
            -1.1206482812404472  -0.526609653665339  \\
            -1.0954651737968417  -0.4870521209956422  \\
            -1.0702820663532362  -0.4474945883259454  \\
            -1.0450989589096307  -0.40793705565624866  \\
            -1.019915851466025  -0.3683795229865515  \\
            -0.9947327440224195  -0.32882199031685494  \\
            -0.9695496365788139  -0.28926445764715797  \\
            -0.9443665291352084  -0.24970692497746122  \\
            -0.9191834216916028  -0.21014939230776444  \\
            -0.8940003142479972  -0.1705918596380675  \\
            -0.8688172068043917  -0.13103432696837072  \\
            -0.8436340993607861  -0.09147679429867395  \\
            -0.8184509919171806  -0.05191926162897717  \\
            -0.793267884473575  -0.01236172895928022  \\
            -0.7680847770299695  0.027195803710416553  \\
            -0.7429016695863639  0.06675333638011333  \\
            -0.7177185621427583  0.10631086904981028  \\
            -0.6925354546991528  0.14586840171950705  \\
            -0.6673523472555473  0.18542593438920382  \\
            -0.6421692398119416  0.22498346705890077  \\
            -0.6169861323683361  0.26454099972859757  \\
            -0.5918030249247306  0.3040985323982943  \\
            -0.5666199174811251  0.34365606506799107  \\
            -0.5414368100375194  0.38321359773768815  \\
            -0.5162537025939139  0.42277113040738473  \\
            -0.4910705951503083  0.46232866307708176  \\
            -0.4658874877067028  0.5018861957467785  \\
            -0.4407043802630972  0.5414437284164754  \\
            -0.4155212728194917  0.5810012610861721  \\
            -0.3903381653758861  0.6205587937558689  \\
            -0.36515505793228054  0.660116326425566  \\
            -0.339971950488675  0.6996738590952625  \\
            -0.31478884304506943  0.7392313917649596  \\
            -0.2896057356014639  0.7787889244346563  \\
            -0.26442262815785833  0.818346457104353  \\
            -0.23923952071425278  0.8579039897740498  \\
            -0.21405641327064723  0.8974615224437467  \\
            -0.18887330582704168  0.9370190551134434  \\
            -0.16369019838343613  0.9765765877831402  \\
            -0.13850709093983055  1.0161341204528374  \\
            -0.11332398349622501  1.055691653122534  \\
            -0.08814087605261944  1.0952491857922309  \\
            -0.06295776860901389  1.1348067184619277  \\
            -0.037774661165408334  1.1743642511316243  \\
            -0.012591553721802777  1.2139217838013212  \\
            0.012591553721802777  1.2337005501361697  \\
            0.037774661165408334  1.2337005501361697  \\
            0.06295776860901389  1.2337005501361697  \\
            0.08814087605261944  1.2337005501361697  \\
            0.11332398349622501  1.2337005501361697  \\
            0.13850709093983055  1.2337005501361697  \\
            0.16369019838343613  1.2337005501361697  \\
            0.18887330582704168  1.2337005501361697  \\
            0.21405641327064723  1.2337005501361697  \\
            0.23923952071425278  1.2337005501361697  \\
            0.26442262815785833  1.2337005501361697  \\
            0.2896057356014639  1.2337005501361697  \\
            0.31478884304506943  1.2337005501361697  \\
            0.339971950488675  1.2337005501361697  \\
            0.36515505793228054  1.2337005501361697  \\
            0.3903381653758861  1.2337005501361697  \\
            0.4155212728194917  1.2337005501361697  \\
            0.4407043802630972  1.2337005501361697  \\
            0.4658874877067028  1.2337005501361695  \\
            0.4910705951503083  1.2337005501361697  \\
            0.5162537025939139  1.2337005501361697  \\
            0.5414368100375194  1.2337005501361697  \\
            0.5666199174811251  1.2337005501361697  \\
            0.5918030249247306  1.23370055013617  \\
            0.6169861323683361  1.2337005501361697  \\
            0.6421692398119416  1.2337005501361695  \\
            0.6673523472555473  1.2337005501361697  \\
            0.6925354546991528  1.2337005501361697  \\
            0.7177185621427583  1.2337005501361697  \\
            0.7429016695863639  1.2337005501361697  \\
            0.7680847770299695  1.23370055013617  \\
            0.793267884473575  1.2337005501361697  \\
            0.8184509919171806  1.2337005501361697  \\
            0.8436340993607861  1.2337005501361697  \\
            0.8688172068043917  1.2337005501361697  \\
            0.8940003142479972  1.2337005501361697  \\
            0.9191834216916028  1.2337005501361697  \\
            0.9443665291352084  1.23370055013617  \\
            0.9695496365788139  1.2337005501361697  \\
            0.9947327440224195  1.2337005501361697  \\
            1.019915851466025  1.2337005501361697  \\
            1.0450989589096307  1.2337005501361697  \\
            1.0702820663532362  1.2337005501361695  \\
            1.0954651737968417  1.2337005501361697  \\
            1.1206482812404472  1.23370055013617  \\
            1.1458313886840528  1.2337005501361697  \\
            1.1710144961276583  1.2337005501361695  \\
            1.1961976035712638  1.2337005501361697  \\
            1.2213807110148696  1.2337005501361697  \\
            1.246563818458475  1.2337005501361695  \\
            1.2717469259020806  1.2337005501361697  \\
            1.2969300333456861  1.23370055013617  \\
            1.3221131407892917  1.2337005501361697  \\
            1.3472962482328972  1.2337005501361695  \\
            1.3724793556765027  1.2337005501361697  \\
            1.3976624631201084  1.2337005501361697  \\
            1.422845570563714  1.2337005501361695  \\
            1.4480286780073195  1.2337005501361697  \\
            1.473211785450925  1.23370055013617  \\
            1.4983948928945305  1.2337005501361697  \\
            1.523578000338136  1.2337005501361695  \\
            1.5487611077817416  1.2337005501361697  \\
            1.5739442152253473  1.2287558585524576  \\
            1.5991273226689529  1.1891983258827605  \\
            1.6243104301125584  1.149640793213064  \\
            1.649493537556164  1.1100832605433673  \\
            1.6746766449997694  1.0705257278736704  \\
            1.699859752443375  1.0309681952039735  \\
            1.7250428598869807  0.9914106625342767  \\
            1.7502259673305862  0.9518531298645797  \\
            1.7754090747741917  0.9122955971948827  \\
            1.8005921822177973  0.8727380645251862  \\
            1.8257752896614028  0.8331805318554896  \\
            1.8509583971050083  0.7936229991857926  \\
            1.8761415045486138  0.7540654665160957  \\
            1.9013246119922196  0.7145079338463989  \\
            1.926507719435825  0.674950401176702  \\
            1.9516908268794306  0.635392868507005  \\
            1.9768739343230362  0.5958353358373084  \\
            2.002057041766642  0.5562778031676113  \\
            2.027240149210247  0.5167202704979149  \\
            2.052423256653853  0.4771627378282178  \\
            2.0776063640974582  0.4376052051585213  \\
            2.102789471541064  0.3980476724888242  \\
            2.1279725789846693  0.35849013981912775  \\
            2.153155686428275  0.31893260714943067  \\
            2.178338793871881  0.27937507447973353  \\
            2.203521901315486  0.23981754181003712  \\
            2.228705008759092  0.20026000914033998  \\
            2.253888116202697  0.16070247647064356  \\
            2.279071223646303  0.12114494380094644  \\
            2.304254331089908  0.08158741113125001  \\
            2.329437438533514  0.042029878461552886  \\
            2.3546205459771197  0.002472345791855765  \\
            2.379803653420725  -0.03708518687784066  \\
            2.4049867608643307  -0.07664271954753778  \\
            2.430169868307936  -0.1162002522172342  \\
            2.4553529757515418  -0.15575778488693098  \\
            2.480536083195147  -0.1953153175566281  \\
            2.505719190638753  -0.23487285022632487  \\
            2.5309022980823586  -0.2744303828960217  \\
            2.556085405525964  -0.31398791556571876  \\
            2.5812685129695696  -0.35354544823541556  \\
            2.606451620413175  -0.393102980905112  \\
            2.6316347278567807  -0.43266051357480945  \\
            2.656817835300386  -0.4722180462445052  \\
            2.6820009427439917  -0.5117755789142027  \\
            2.7071840501875974  -0.5513331115839001  \\
            2.7323671576312027  -0.5908906442535958  \\
            2.7575502650748085  -0.6304481769232934  \\
            2.782733372518414  -0.6700057095929898  \\
            2.8079164799620195  -0.7095632422626865  \\
            2.833099587405625  -0.7491207749323836  \\
            2.8582826948492306  -0.7886783076020805  \\
            2.8834658022928363  -0.8282358402717772  \\
            2.9086489097364416  -0.8677933729414743  \\
            2.9338320171800474  -0.907350905611171  \\
            2.9590151246236527  -0.9469084382808675  \\
            2.9841982320672584  -0.986465970950565  \\
            3.0093813395108637  -1.0260235036202607  \\
            3.0345644469544695  -1.0655810362899583  \\
            3.059747554398075  -1.1051385689596556  \\
            3.0849306618416805  -1.1446961016293513  \\
            3.1101137692852863  -1.1842536342990488  \\
            3.1352968767288916  -1.2238111669687453  \\
            3.1604799841724973  -1.23370055013617  \\
            3.185663091616103  -1.2337005501361697  \\
            3.2108461990597084  -1.2337005501361697  \\
            3.236029306503314  -1.23370055013617  \\
            3.2612124139469194  -1.2337005501361693  \\
            3.286395521390525  -1.2337005501361697  \\
            3.3115786288341305  -1.2337005501361697  \\
            3.336761736277736  -1.2337005501361693  \\
            3.361944843721342  -1.2337005501361697  \\
            3.3871279511649472  -1.2337005501361697  \\
            3.412311058608553  -1.2337005501361693  \\
            3.4374941660521583  -1.23370055013617  \\
            3.462677273495764  -1.2337005501361697  \\
            3.4878603809393693  -1.2337005501361697  \\
            3.513043488382975  -1.23370055013617  \\
            3.538226595826581  -1.2337005501361697  \\
            3.563409703270186  -1.2337005501361697  \\
            3.588592810713792  -1.23370055013617  \\
            3.613775918157397  -1.2337005501361693  \\
            3.638959025601003  -1.2337005501361697  \\
            3.6641421330446082  -1.2337005501361697  \\
            3.689325240488214  -1.2337005501361693  \\
            3.7145083479318197  -1.2337005501361697  \\
            3.739691455375425  -1.2337005501361697  \\
            3.7648745628190308  -1.2337005501361693  \\
            3.790057670262636  -1.23370055013617  \\
            3.815240777706242  -1.2337005501361697  \\
            3.840423885149847  -1.2337005501361697  \\
            3.865606992593453  -1.23370055013617  \\
            3.8907901000370586  -1.2337005501361697  \\
            3.915973207480664  -1.2337005501361697  \\
            3.9411563149242697  -1.23370055013617  \\
            3.966339422367875  -1.2337005501361693  \\
            3.9915225298114807  -1.2337005501361697  \\
            4.016705637255086  -1.2337005501361697  \\
            4.041888744698691  -1.2337005501361697  \\
            4.0670718521422975  -1.2337005501361697  \\
            4.092254959585903  -1.2337005501361697  \\
            4.117438067029508  -1.2337005501361697  \\
            4.142621174473114  -1.2337005501361697  \\
            4.16780428191672  -1.2337005501361697  \\
            4.192987389360325  -1.2337005501361697  \\
            4.218170496803931  -1.2337005501361697  \\
            4.243353604247536  -1.2337005501361697  \\
            4.268536711691142  -1.2337005501361697  \\
            4.293719819134747  -1.2337005501361697  \\
            4.318902926578353  -1.2337005501361697  \\
            4.3440860340219585  -1.2337005501361697  \\
            4.369269141465564  -1.2337005501361697  \\
            4.39445224890917  -1.2337005501361697  \\
            4.419635356352775  -1.2337005501361697  \\
            4.444818463796381  -1.2337005501361697  \\
            4.470001571239986  -1.2337005501361697  \\
            4.495184678683592  -1.2337005501361697  \\
            4.520367786127197  -1.2337005501361697  \\
            4.545550893570803  -1.2337005501361697  \\
            4.570734001014409  -1.2337005501361697  \\
            4.595917108458014  -1.2337005501361697  \\
            4.6211002159016195  -1.2337005501361697  \\
            4.646283323345225  -1.2337005501361697  \\
            4.671466430788831  -1.2337005501361697  \\
            4.696649538232436  -1.2337005501361697  \\
            4.7218326456760416  -1.2188664753850338  \\
            4.747015753119648  -1.1793089427153358  \\
            4.772198860563253  -1.1397514100456394  \\
            4.797381968006858  -1.100193877375943  \\
            4.822565075450464  -1.0606363447062466  \\
            4.84774818289407  -1.0210788120365488  \\
            4.872931290337675  -0.9815212793668524  \\
            4.89811439778128  -0.941963746697156  \\
            4.923297505224887  -0.9024062140274581  \\
            4.948480612668492  -0.8628486813577617  \\
            4.973663720112097  -0.8232911486880653  \\
            4.9988468275557025  -0.7837336160183689  \\
            5.024029934999309  -0.744176083348671  \\
            5.049213042442914  -0.7046185506789746  \\
            5.074396149886519  -0.6650610180092782  \\
            5.0995792573301255  -0.6255034853395804  \\
            5.124762364773731  -0.5859459526698839  \\
            5.149945472217336  -0.5463884200001875  \\
            5.175128579660941  -0.5068308873304911  \\
            5.200311687104548  -0.4672733546607933  \\
            5.225494794548153  -0.42771582199109687  \\
            5.250677901991758  -0.38815828932140045  \\
            5.275861009435364  -0.34860075665170265  \\
            5.30104411687897  -0.3090432239820062  \\
            5.326227224322575  -0.26948569131230976  \\
            5.35141033176618  -0.22992815864261335  \\
            5.3765934392097865  -0.19037062597291554  \\
            5.401776546653392  -0.1508130933032191  \\
            5.426959654096997  -0.11125556063352268  \\
            5.452142761540603  -0.07169802796382486  \\
            5.477325868984209  -0.032140495294128435  \\
            5.502508976427814  0.007417037375567993  \\
            5.527692083871419  0.04697457004526442  \\
            5.552875191315025  0.08653210271496224  \\
            5.578058298758631  0.12608963538465867  \\
            5.603241406202236  0.1656471680543551  \\
            5.628424513645842  0.20520470072405292  \\
            5.6536076210894475  0.24476223339374933  \\
            5.678790728533053  0.2843197660634458  \\
            5.703973835976658  0.3238772987331422  \\
            5.729156943420264  0.36343483140284  \\
            5.75434005086387  0.4029923640725364  \\
            5.779523158307475  0.44254989674223283  \\
            5.804706265751081  0.4821074294119307  \\
            5.829889373194686  0.521664962081627  \\
            5.855072480638292  0.5612224947513236  \\
            5.880255588081897  0.60078002742102  \\
            5.905438695525503  0.6403375600907177  \\
            5.9306218029691085  0.6798950927604142  \\
            5.955804910412714  0.7194526254301106  \\
            5.98098801785632  0.7590101580998084  \\
            6.006171125299925  0.7985676907695048  \\
            6.0313542327435306  0.8381252234392013  \\
            6.056537340187136  0.8776827561088977  \\
            6.081720447630742  0.9172402887785955  \\
            6.106903555074347  0.956797821448292  \\
            6.132086662517953  0.9963553541179884  \\
            6.157269769961559  1.0359128867876861  \\
            6.182452877405164  1.0754704194573825  \\
            6.207635984848769  1.1150279521270792  \\
            6.232819092292375  1.1545854847967756  \\
            6.258002199735981  1.1941430174664733  \\
            6.283185307179586  1.2337005501361697  \\
        }
        ;
    \addlegendentry {Periodic ReLU}
\end{groupplot}
\end{tikzpicture}

==> img/kernels.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={0.2cm}}, no markers, xticklabels={}, yticklabels={}, ymin={0}, legend cell align={left}]
    \nextgroupplot[no markers, xlabel={Input, $|x-x'|$}, width={12cm}, height={5cm}, ymax={1.2}]
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.7859967074274663  \\
            2.0  0.7939226578179512  \\
            3.0  0.8019285330847097  \\
            4.0  0.810015139186085  \\
            5.0  0.8181832902076631  \\
            6.0  0.8264338084442273  \\
            7.0  0.8347675244825391  \\
            8.0  0.8431852772849543  \\
            9.0  0.8516879142738816  \\
            10.0  0.8602762914170943  \\
            11.0  0.8689512733139002  \\
            12.0  0.8777137332821823  \\
            13.0  0.8865645534463164  \\
            14.0  0.8955046248259747  \\
            15.0  0.9045348474258265  \\
            16.0  0.9136561303261415  \\
            17.0  0.9228693917743082  \\
            18.0  0.9321755592772748  \\
            19.0  0.9415755696949217  \\
            20.0  0.951070369334376  \\
            21.0  0.9606609140452775  \\
            22.0  0.9703481693160046  \\
            23.0  0.9801331103708711  \\
            24.0  0.9900167222683013  \\
            25.0  1.0  \\
            26.0  0.9900167222683013  \\
            27.0  0.9801331103708708  \\
            28.0  0.9703481693160051  \\
            29.0  0.9606609140452775  \\
            30.0  0.9510703693343759  \\
            31.0  0.9415755696949218  \\
            32.0  0.9321755592772747  \\
            33.0  0.9228693917743082  \\
            34.0  0.9136561303261415  \\
            35.0  0.9045348474258265  \\
            36.0  0.8955046248259748  \\
            37.0  0.8865645534463164  \\
            38.0  0.8777137332821823  \\
            39.0  0.8689512733139001  \\
            40.0  0.8602762914170942  \\
            41.0  0.8516879142738816  \\
            42.0  0.8431852772849542  \\
            43.0  0.8347675244825391  \\
            44.0  0.8264338084442273  \\
            45.0  0.8181832902076632  \\
            46.0  0.810015139186085  \\
            47.0  0.8019285330847097  \\
            48.0  0.7939226578179513  \\
            49.0  0.7859967074274663  \\
            50.0  0.7781498840010171  \\
            51.0  0.7703813975921459  \\
            52.0  0.7626904661406492  \\
            53.0  0.7550763153938483  \\
            54.0  0.7475381788286439  \\
            55.0  0.7400752975743493  \\
            56.0  0.7326869203362949  \\
            57.0  0.7253723033201948  \\
            58.0  0.7181307101572673  \\
            59.0  0.7109614118301052  \\
            60.0  0.7038636865992846  \\
            61.0  0.6968368199307066  \\
            62.0  0.6898801044236647  \\
            63.0  0.6829928397396298  \\
            64.0  0.6761743325317475  \\
            65.0  0.6694238963750371  \\
            66.0  0.6627408516972892  \\
            67.0  0.6561245257106526  \\
            68.0  0.6495742523439041  \\
            69.0  0.6430893721753944  \\
            70.0  0.6366692323666636  \\
            71.0  0.6303131865967198  \\
            72.0  0.6240205949969727  \\
            73.0  0.6177908240868182  \\
            74.0  0.6116232467098643  \\
            75.0  0.6055172419707965  \\
            76.0  0.5994721951728698  \\
            77.0  0.5934874977560279  \\
            78.0  0.5875625472356386  \\
            79.0  0.5816967471418408  \\
            80.0  0.5758895069594981  \\
            81.0  0.5701402420687505  \\
            82.0  0.5644483736861602  \\
            83.0  0.5588133288064455  \\
            84.0  0.5532345401447958  \\
            85.0  0.5477114460797615  \\
            86.0  0.5422434905967171  \\
            87.0  0.5368301232318843  \\
            88.0  0.5314707990169183  \\
            89.0  0.5261649784240446  \\
            90.0  0.5209121273117441  \\
            91.0  0.5157117168709809  \\
            92.0  0.5105632235719668  \\
            93.0  0.5054661291114564  \\
            94.0  0.50041992036057  \\
            95.0  0.4954240893131359  \\
            96.0  0.49047813303454896  \\
            97.0  0.48558155361114  \\
            98.0  0.48073385810005026  \\
            99.0  0.4759345584796064  \\
            100.0  0.47118317160019113  \\
            101.0  0.46647921913560375  \\
            102.0  0.4618222275349071  \\
            103.0  0.4572117279747543  \\
            104.0  0.45264725631219244  \\
            105.0  0.4481283530379364  \\
            106.0  0.44365456323011  \\
            107.0  0.4392254365084483  \\
            108.0  0.4348405269889579  \\
            109.0  0.43049939323902897  \\
            110.0  0.4262015982329959  \\
            111.0  0.421946709308142  \\
            112.0  0.41773429812114243  \\
            113.0  0.4135639406049429  \\
            114.0  0.409435216926068  \\
            115.0  0.40534771144235676  \\
            116.0  0.4013010126611193  \\
            117.0  0.39729471319771137  \\
            118.0  0.3933284097345229  \\
            119.0  0.3894017029803758  \\
            120.0  0.3855141976303263  \\
            121.0  0.3816655023258697  \\
            122.0  0.3778552296155423  \\
            123.0  0.37408299591591554  \\
            124.0  0.37034842147298097  \\
            125.0  0.36665113032392005  \\
            126.0  0.3629907502592551  \\
            127.0  0.35936691278537924  \\
            128.0  0.35577925308745967  \\
            129.0  0.3522274099927112  \\
            130.0  0.3487110259340371  \\
            131.0  0.345229746914032  \\
            132.0  0.34178322246934517  \\
            133.0  0.33837110563539874  \\
            134.0  0.3349930529114586  \\
            135.0  0.33164872422605385  \\
            136.0  0.3283377829027416  \\
            137.0  0.32505989562621335  \\
            138.0  0.32181473240873987  \\
            139.0  0.3186019665569511  \\
            140.0  0.3154212746389476  \\
            141.0  0.31227233645174063  \\
            142.0  0.3091548349890164  \\
            143.0  0.30606845640922353  \\
            144.0  0.30301289000397796  \\
            145.0  0.29998782816678354  \\
            146.0  0.2969929663620655  \\
            147.0  0.2940280030945119  \\
            148.0  0.29109263987872264  \\
            149.0  0.28818658120916  \\
            150.0  0.28530953453040026  \\
            151.0  0.2824612102076815  \\
            152.0  0.2796413214977465  \\
            153.0  0.2768495845199752  \\
            154.0  0.27408571822780686  \\
            155.0  0.2713494443804466  \\
            156.0  0.26864048751485453  \\
            157.0  0.2659585749180147  \\
            158.0  0.26330343659948136  \\
            159.0  0.26067480526419806  \\
            160.0  0.25807241628558913  \\
            161.0  0.25549600767891945  \\
            162.0  0.2529453200749206  \\
            163.0  0.25042009669367926  \\
            164.0  0.24792008331878743  \\
            165.0  0.24544502827175005  \\
            166.0  0.2429946823866485  \\
            167.0  0.24056879898505668  \\
            168.0  0.23816713385120766  \\
            169.0  0.23578944520740847  \\
            170.0  0.23343549368969968  \\
            171.0  0.23110504232375925  \\
            172.0  0.2287978565010452  \\
            173.0  0.22651370395517792  \\
            174.0  0.2242523547385576  \\
            175.0  0.2220135811992151  \\
            176.0  0.21979715795789428  \\
            177.0  0.21760286188536263  \\
            178.0  0.2154304720799486  \\
            179.0  0.21327976984530345  \\
            180.0  0.21115053866838498  \\
            181.0  0.20904256419766076  \\
            182.0  0.20695563422152907  \\
            183.0  0.2048895386469557  \\
            184.0  0.20284406947832345  \\
            185.0  0.20081902079649333  \\
            186.0  0.19881418873807416  \\
            187.0  0.19682937147489965  \\
            188.0  0.19486436919371003  \\
            189.0  0.19291898407603694  \\
            190.0  0.1909930202782887  \\
            191.0  0.18908628391203453  \\
            192.0  0.18719858302448586  \\
            193.0  0.18532972757917202  \\
            194.0  0.18347952943680906  \\
            195.0  0.18164780233635996  \\
            196.0  0.17983436187628343  \\
            197.0  0.17803902549596967  \\
            198.0  0.17626161245736238  \\
            199.0  0.1745019438267635  \\
            200.0  0.17275984245681966  \\
            201.0  0.17103513296868872  \\
            202.0  0.1693276417343842  \\
            203.0  0.16763719685929634  \\
            204.0  0.1659636281648865  \\
            205.0  0.16430676717155607  \\
            206.0  0.16266644708168485  \\
            207.0  0.16104250276283974  \\
            208.0  0.15943477073115045  \\
            209.0  0.15784308913485165  \\
            210.0  0.15626729773798917  \\
            211.0  0.15470723790428878  \\
            212.0  0.15316275258118625  \\
            213.0  0.15163368628401686  \\
            214.0  0.15011988508036217  \\
            215.0  0.1486211965745543  \\
            216.0  0.1471374698923331  \\
            217.0  0.1456685556656585  \\
            218.0  0.1442143060176728  \\
            219.0  0.14277457454781417  \\
            220.0  0.1413492163170782  \\
            221.0  0.13993808783342687  \\
            222.0  0.13854104703734293  \\
            223.0  0.1371579532875288  \\
            224.0  0.13578866734674805  \\
            225.0  0.1344330513678082  \\
            226.0  0.13309096887968364  \\
            227.0  0.1317622847737769  \\
            228.0  0.1304468652903171  \\
            229.0  0.1291445780048944  \\
            230.0  0.12785529181512847  \\
            231.0  0.1265788769274707  \\
            232.0  0.12531520484413722  \\
            233.0  0.1240641483501735  \\
            234.0  0.12282558150064703  \\
            235.0  0.12159937960796864  \\
            236.0  0.12038541922934005  \\
            237.0  0.11918357815432655  \\
            238.0  0.11799373539255431  \\
            239.0  0.11681577116152984  \\
            240.0  0.11564956687458176  \\
            241.0  0.11449500512892212  \\
            242.0  0.11335196969382785  \\
            243.0  0.11222034549893924  \\
            244.0  0.11110001862267617  \\
            245.0  0.10999087628076908  \\
            246.0  0.10889280681490526  \\
            247.0  0.10780569968148783  \\
            248.0  0.10672944544050746  \\
            249.0  0.10566393574452466  \\
            250.0  0.10460906332776274  \\
            251.0  0.10356472199530879  \\
            252.0  0.10253080661242353  \\
            253.0  0.10150721309395655  \\
            254.0  0.10049383839386887  \\
            255.0  0.09949058049485841  \\
            256.0  0.09849733839809038  \\
            257.0  0.09751401211302907  \\
            258.0  0.09654050264737249  \\
            259.0  0.09557671199708595  \\
            260.0  0.09462254313653648  \\
            261.0  0.09367790000872478  \\
            262.0  0.09274268751561544  \\
            263.0  0.09181681150856284  \\
            264.0  0.09090017877883384  \\
            265.0  0.08999269704822367  \\
            266.0  0.08909427495976668  \\
            267.0  0.08820482206853898  \\
            268.0  0.08732424883255367  \\
            269.0  0.08645246660374631  \\
            270.0  0.08558938761905067  \\
            271.0  0.0847349249915637  \\
            272.0  0.08388899270179824  \\
            273.0  0.0830515055890238  \\
            274.0  0.08222237934269283  \\
            275.0  0.08140153049395366  \\
            276.0  0.08058887640724713  \\
            277.0  0.07978433527198805  \\
            278.0  0.0789878260943288  \\
            279.0  0.07819926868900602  \\
            280.0  0.07741858367126793  \\
            281.0  0.07664569244888292  \\
            282.0  0.07588051721422738  \\
            283.0  0.07512298093645278  \\
            284.0  0.07437300735373105  \\
            285.0  0.07363052096557711  \\
            286.0  0.07289544702524807  \\
            287.0  0.0721677115322187  \\
            288.0  0.07144724122473142  \\
            289.0  0.07073396357242127  \\
            290.0  0.07002780676901392  \\
            291.0  0.06932869972509714  \\
            292.0  0.06863657206096394  \\
            293.0  0.0679513540995276  \\
            294.0  0.06727297685930698  \\
            295.0  0.0666013720474824  \\
            296.0  0.06593647205302018  \\
            297.0  0.06527820993986654  \\
            298.0  0.06462651944020867  \\
            299.0  0.06398133494780407  \\
            300.0  0.06334259151137527  \\
        }
        ;
    \addlegendentry {Exact}
    \addplot+[color={mycolor0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7958682089213442  \\
            2.0  0.8036086856937482  \\
            3.0  0.8121446443121522  \\
            4.0  0.8212207567883563  \\
            5.0  0.8236998026737685  \\
            6.0  0.8303742150111152  \\
            7.0  0.8378572277783894  \\
            8.0  0.8430658840187466  \\
            9.0  0.8512969911158591  \\
            10.0  0.8573215298250102  \\
            11.0  0.8649818953373919  \\
            12.0  0.8754209008607252  \\
            13.0  0.8804341102091754  \\
            14.0  0.8900737050078928  \\
            15.0  0.900732201682758  \\
            16.0  0.9081909549489301  \\
            17.0  0.9192099939088916  \\
            18.0  0.9257304265473361  \\
            19.0  0.9371150030903816  \\
            20.0  0.9480817740340336  \\
            21.0  0.957943384906222  \\
            22.0  0.9666238692551231  \\
            23.0  0.9730820989860102  \\
            24.0  0.9820161683782382  \\
            25.0  0.9920736803476797  \\
            26.0  0.9815025813657873  \\
            27.0  0.9712704975249213  \\
            28.0  0.961688085491727  \\
            29.0  0.9540170048188983  \\
            30.0  0.9427265486150795  \\
            31.0  0.9304860466923358  \\
            32.0  0.9203761213368222  \\
            33.0  0.913152284252357  \\
            34.0  0.9021945538445305  \\
            35.0  0.8958268267738708  \\
            36.0  0.8864072451014677  \\
            37.0  0.8772921521748035  \\
            38.0  0.870347337211225  \\
            39.0  0.8617911403106646  \\
            40.0  0.8540804814776913  \\
            41.0  0.8454871331411734  \\
            42.0  0.8400541984308395  \\
            43.0  0.8336313576225061  \\
            44.0  0.8244955717698542  \\
            45.0  0.8149323828135465  \\
            46.0  0.8115487537783846  \\
            47.0  0.803336689212005  \\
            48.0  0.7967702307673398  \\
            49.0  0.7876339692043778  \\
            50.0  0.7813330687225424  \\
            51.0  0.7730638168347168  \\
            52.0  0.7655948255200816  \\
            53.0  0.7558729506030685  \\
            54.0  0.7498930299317725  \\
            55.0  0.7407136604593069  \\
            56.0  0.7326681515883211  \\
            57.0  0.7245011599535939  \\
            58.0  0.719307377691903  \\
            59.0  0.7128083563794647  \\
            60.0  0.7074179886998907  \\
            61.0  0.702246080493495  \\
            62.0  0.695906840231954  \\
            63.0  0.6918993744933584  \\
            64.0  0.6876600893066102  \\
            65.0  0.6797330699157152  \\
            66.0  0.6741555771194467  \\
            67.0  0.671892676605922  \\
            68.0  0.6664294753522976  \\
            69.0  0.6591312502606621  \\
            70.0  0.6531929297394112  \\
            71.0  0.6492247215282201  \\
            72.0  0.640077549660881  \\
            73.0  0.6328493065832922  \\
            74.0  0.6278170690853878  \\
            75.0  0.6203425667414841  \\
            76.0  0.6138512291334896  \\
            77.0  0.6068767702388813  \\
            78.0  0.6010091695864178  \\
            79.0  0.5977568346171347  \\
            80.0  0.5913078660417217  \\
            81.0  0.5851096461828414  \\
            82.0  0.5770361773947491  \\
            83.0  0.5683837131265407  \\
            84.0  0.5642473183536157  \\
            85.0  0.5578065095925219  \\
            86.0  0.5498394961016075  \\
            87.0  0.5441689939331665  \\
            88.0  0.5406789114140549  \\
            89.0  0.540656944772161  \\
            90.0  0.5333765645861539  \\
            91.0  0.5245549449602716  \\
            92.0  0.5189315561764523  \\
            93.0  0.5159089934497287  \\
            94.0  0.5106455011998081  \\
            95.0  0.50405327050951  \\
            96.0  0.4972555235391401  \\
            97.0  0.49569702454206127  \\
            98.0  0.488718001983129  \\
            99.0  0.4826496032764466  \\
            100.0  0.478101170496113  \\
            101.0  0.47546940702864654  \\
            102.0  0.4706651188550357  \\
            103.0  0.4667673036154407  \\
            104.0  0.4599306837279597  \\
            105.0  0.45582931716648156  \\
            106.0  0.45369158523496245  \\
            107.0  0.4502132013417607  \\
            108.0  0.44422887055789684  \\
            109.0  0.4378692293354313  \\
            110.0  0.4334975587809063  \\
            111.0  0.4302676725136101  \\
            112.0  0.42642756662597375  \\
            113.0  0.42356156765081426  \\
            114.0  0.42232062000163945  \\
            115.0  0.41878972068709436  \\
            116.0  0.4176973152805478  \\
            117.0  0.4106774263681965  \\
            118.0  0.40570607218096927  \\
            119.0  0.40203831128263023  \\
            120.0  0.3969406247172358  \\
            121.0  0.392401973357496  \\
            122.0  0.39086500609077973  \\
            123.0  0.385799670583353  \\
            124.0  0.3828358968984776  \\
            125.0  0.3752534457792628  \\
            126.0  0.36845449068030367  \\
            127.0  0.3625912236598234  \\
            128.0  0.35795060812754415  \\
            129.0  0.3531477586385227  \\
            130.0  0.3473743011141056  \\
            131.0  0.34304408323798485  \\
            132.0  0.34204235040637476  \\
            133.0  0.3364240796049224  \\
            134.0  0.3335217650911438  \\
            135.0  0.33321526044991884  \\
            136.0  0.329734593606593  \\
            137.0  0.3269873877032494  \\
            138.0  0.32609171646044843  \\
            139.0  0.3244978598103944  \\
            140.0  0.32197113756763257  \\
            141.0  0.314707513552278  \\
            142.0  0.3111947626277227  \\
            143.0  0.30900081201867546  \\
            144.0  0.30282410299944484  \\
            145.0  0.3002019909357455  \\
            146.0  0.29901370382826975  \\
            147.0  0.29597951931668975  \\
            148.0  0.29512219824917335  \\
            149.0  0.29247206817699867  \\
            150.0  0.2906601778722721  \\
            151.0  0.28989219202097977  \\
            152.0  0.2894770013796627  \\
            153.0  0.2899111793029751  \\
            154.0  0.28215165171599643  \\
            155.0  0.27679313286748025  \\
            156.0  0.2749948408575822  \\
            157.0  0.27450104864849645  \\
            158.0  0.2738800126708287  \\
            159.0  0.26997447990091483  \\
            160.0  0.26452627558018316  \\
            161.0  0.26695142224193263  \\
            162.0  0.2630469890079679  \\
            163.0  0.2600994317679493  \\
            164.0  0.25496774739227906  \\
            165.0  0.25228276565577257  \\
            166.0  0.2477441560803643  \\
            167.0  0.24327072288259005  \\
            168.0  0.237430990110413  \\
            169.0  0.2326023245161532  \\
            170.0  0.22776412229469875  \\
            171.0  0.22581736872231523  \\
            172.0  0.2198654432903726  \\
            173.0  0.2184962397199233  \\
            174.0  0.21820997854149998  \\
            175.0  0.2146227726326789  \\
            176.0  0.21341833324347578  \\
            177.0  0.21278834868195515  \\
            178.0  0.21496705895528803  \\
            179.0  0.21264124283612856  \\
            180.0  0.21027397416313512  \\
            181.0  0.2071711194825738  \\
            182.0  0.2044703793131652  \\
            183.0  0.2012993541778632  \\
            184.0  0.20183956970237477  \\
            185.0  0.19634758625282006  \\
            186.0  0.19557343531877525  \\
            187.0  0.19273702877707322  \\
            188.0  0.194114745964255  \\
            189.0  0.19068373123075938  \\
            190.0  0.18568794847215467  \\
            191.0  0.1830990085073073  \\
            192.0  0.18179575663516673  \\
            193.0  0.17633725029081102  \\
            194.0  0.17565741166404714  \\
            195.0  0.173922147366172  \\
            196.0  0.17439898255627181  \\
            197.0  0.1759578473062294  \\
            198.0  0.17463795741874666  \\
            199.0  0.17576098927116712  \\
            200.0  0.17550589528801097  \\
            201.0  0.17702030856705187  \\
            202.0  0.1792451352406365  \\
            203.0  0.18044206041400834  \\
            204.0  0.18031311976579936  \\
            205.0  0.17934652532505635  \\
            206.0  0.17425170409411428  \\
            207.0  0.17665866996894192  \\
            208.0  0.17236833980402338  \\
            209.0  0.16868896650938062  \\
            210.0  0.1684467478988656  \\
            211.0  0.16839516553556627  \\
            212.0  0.1682953445595787  \\
            213.0  0.16797089222985045  \\
            214.0  0.16349308556728592  \\
            215.0  0.16468969620477464  \\
            216.0  0.16316311860864352  \\
            217.0  0.16258606750433832  \\
            218.0  0.15945370215236532  \\
            219.0  0.15475080692181772  \\
            220.0  0.15563496662513648  \\
            221.0  0.1556495190178849  \\
            222.0  0.1556528165835484  \\
            223.0  0.15558318688768555  \\
            224.0  0.14895988713739938  \\
            225.0  0.14716022132174703  \\
            226.0  0.14771156021665963  \\
            227.0  0.1452463879447975  \\
            228.0  0.14562574404334758  \\
            229.0  0.14324432146997876  \\
            230.0  0.14052156105085398  \\
            231.0  0.13766379933927123  \\
            232.0  0.13552365140323513  \\
            233.0  0.13572189568961573  \\
            234.0  0.13439385006700982  \\
            235.0  0.13044933486999707  \\
            236.0  0.12933270357806584  \\
            237.0  0.12928771990776122  \\
            238.0  0.13172176460375512  \\
            239.0  0.12921389490919227  \\
            240.0  0.12618577806050993  \\
            241.0  0.12445161625012284  \\
            242.0  0.1263944514153995  \\
            243.0  0.12587277686257858  \\
            244.0  0.1247802426423063  \\
            245.0  0.12140554464525888  \\
            246.0  0.12201013746634065  \\
            247.0  0.12127749222176681  \\
            248.0  0.12103659395657354  \\
            249.0  0.11960618716222239  \\
            250.0  0.11976881295214753  \\
            251.0  0.1153832978084824  \\
            252.0  0.11486913694457812  \\
            253.0  0.11266890259440122  \\
            254.0  0.10771009692416524  \\
            255.0  0.10519593610889358  \\
            256.0  0.10472291006647781  \\
            257.0  0.10203238793823938  \\
            258.0  0.09940959934264545  \\
            259.0  0.09742496299927501  \\
            260.0  0.09494508139162235  \\
            261.0  0.09362341030877808  \\
            262.0  0.09164324708024947  \\
            263.0  0.09208776155895883  \\
            264.0  0.09000544084502805  \\
            265.0  0.09221782985074199  \\
            266.0  0.09195968712269725  \\
            267.0  0.09422655247479517  \\
            268.0  0.0944989189454125  \\
            269.0  0.0949647768917902  \\
            270.0  0.09169116538564781  \\
            271.0  0.0952633938928379  \\
            272.0  0.09564730847002532  \\
            273.0  0.09590413638503971  \\
            274.0  0.09366395733027441  \\
            275.0  0.09414599864990322  \\
            276.0  0.09381500079580413  \\
            277.0  0.09570179712613341  \\
            278.0  0.09393725021266153  \\
            279.0  0.09329882019715971  \\
            280.0  0.09222039128172584  \\
            281.0  0.09006015727649098  \\
            282.0  0.0874029386467266  \\
            283.0  0.0845269238998646  \\
            284.0  0.08390418401661315  \\
            285.0  0.08200698130991875  \\
            286.0  0.08072054048653532  \\
            287.0  0.08012943781336535  \\
            288.0  0.07921142815188648  \\
            289.0  0.07444197534993402  \\
            290.0  0.07286746345950618  \\
            291.0  0.07171901383712935  \\
            292.0  0.0735775660877018  \\
            293.0  0.07334102671084013  \\
            294.0  0.07475919281717837  \\
            295.0  0.07330467289547542  \\
            296.0  0.07093135708256389  \\
            297.0  0.06881624408736689  \\
            298.0  0.07012712480336823  \\
            299.0  0.06847912842321958  \\
            300.0  0.06601433034545096  \\
        }
        ;
    \addlegendentry {Sinusiod}
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7859987098153551  \\
            2.0  0.7961695239286968  \\
            3.0  0.8059394397497889  \\
            4.0  0.8137881896152456  \\
            5.0  0.8196899318410135  \\
            6.0  0.8271054120521336  \\
            7.0  0.8353840150072158  \\
            8.0  0.8409928662711573  \\
            9.0  0.8458395930346909  \\
            10.0  0.8514842283191547  \\
            11.0  0.8584462705032373  \\
            12.0  0.8697120740518567  \\
            13.0  0.8764210597085723  \\
            14.0  0.8868605094097736  \\
            15.0  0.8981303525949634  \\
            16.0  0.9066992529466281  \\
            17.0  0.9163366217023452  \\
            18.0  0.9227904104303067  \\
            19.0  0.9314922647444228  \\
            20.0  0.9421469469107563  \\
            21.0  0.951540181293794  \\
            22.0  0.9631708022912127  \\
            23.0  0.9716047203620769  \\
            24.0  0.9826769530584191  \\
            25.0  0.9916785351675608  \\
            26.0  0.9798496295349974  \\
            27.0  0.9704215493349608  \\
            28.0  0.9612070952335062  \\
            29.0  0.950765446709539  \\
            30.0  0.9410092419576224  \\
            31.0  0.9318920491980196  \\
            32.0  0.9233009130384094  \\
            33.0  0.9151340000831786  \\
            34.0  0.9054023760328359  \\
            35.0  0.9003711772939352  \\
            36.0  0.8870600590027862  \\
            37.0  0.8791412346592908  \\
            38.0  0.8732537354300266  \\
            39.0  0.8618147153572966  \\
            40.0  0.8534195158583109  \\
            41.0  0.8467905370393622  \\
            42.0  0.8412124292507972  \\
            43.0  0.8359188815925207  \\
            44.0  0.8268021486093634  \\
            45.0  0.818076148731405  \\
            46.0  0.812579106359084  \\
            47.0  0.8028530681059575  \\
            48.0  0.7944436035267202  \\
            49.0  0.7853045093081575  \\
            50.0  0.7805833232973727  \\
            51.0  0.7729386858564411  \\
            52.0  0.7646914689622127  \\
            53.0  0.7553753476886875  \\
            54.0  0.7488579289196359  \\
            55.0  0.7391065266171243  \\
            56.0  0.7332286084876702  \\
            57.0  0.723501113013685  \\
            58.0  0.7150794092694697  \\
            59.0  0.7092738503306232  \\
            60.0  0.7057910052469571  \\
            61.0  0.701312852537384  \\
            62.0  0.696618647229463  \\
            63.0  0.6907044504521691  \\
            64.0  0.6874079723934937  \\
            65.0  0.6796284774032492  \\
            66.0  0.6740563192110199  \\
            67.0  0.6721190902012769  \\
            68.0  0.6665305951549878  \\
            69.0  0.6598160050972993  \\
            70.0  0.6538499016076702  \\
            71.0  0.6495338990570508  \\
            72.0  0.6428932514686561  \\
            73.0  0.6372246811951862  \\
            74.0  0.6341594155719404  \\
            75.0  0.6252698749763654  \\
            76.0  0.615946781775562  \\
            77.0  0.611007162029731  \\
            78.0  0.6026086708392219  \\
            79.0  0.596563468676259  \\
            80.0  0.5910582462724064  \\
            81.0  0.5865992100432831  \\
            82.0  0.5788739235191046  \\
            83.0  0.5706070810387872  \\
            84.0  0.5661348946882188  \\
            85.0  0.5594039843280856  \\
            86.0  0.5528050003924981  \\
            87.0  0.5484142842898371  \\
            88.0  0.5403223467962314  \\
            89.0  0.5377275879485129  \\
            90.0  0.5310491038184014  \\
            91.0  0.524535019424543  \\
            92.0  0.5208218360531844  \\
            93.0  0.5136254409482215  \\
            94.0  0.505531877423698  \\
            95.0  0.4996060427753419  \\
            96.0  0.49434732589828595  \\
            97.0  0.4913412634075462  \\
            98.0  0.48408608924100355  \\
            99.0  0.48104118149880487  \\
            100.0  0.47545258433218135  \\
            101.0  0.46877475246297967  \\
            102.0  0.46546149405815895  \\
            103.0  0.4599121306916078  \\
            104.0  0.454246426035415  \\
            105.0  0.4508931854312101  \\
            106.0  0.44600153144981697  \\
            107.0  0.4414079085178245  \\
            108.0  0.4361741353042572  \\
            109.0  0.43114819851459807  \\
            110.0  0.42873608346315717  \\
            111.0  0.4259963753453615  \\
            112.0  0.4236818494823434  \\
            113.0  0.42178058633683224  \\
            114.0  0.4201540500159089  \\
            115.0  0.4151837327273206  \\
            116.0  0.4114717292987622  \\
            117.0  0.4069132359098022  \\
            118.0  0.40237560028443564  \\
            119.0  0.3965299887314679  \\
            120.0  0.39034513734824117  \\
            121.0  0.38583820274165376  \\
            122.0  0.3811542471889981  \\
            123.0  0.3767623193189714  \\
            124.0  0.3716983250699077  \\
            125.0  0.36370253646190553  \\
            126.0  0.3591665929967761  \\
            127.0  0.3555908438180941  \\
            128.0  0.350812604155127  \\
            129.0  0.349118291008236  \\
            130.0  0.3443856305676273  \\
            131.0  0.34271799685290916  \\
            132.0  0.34044909699976283  \\
            133.0  0.3348710904526876  \\
            134.0  0.33171741200033  \\
            135.0  0.3311878094621499  \\
            136.0  0.32839804648249266  \\
            137.0  0.32515753309557377  \\
            138.0  0.3239542439391277  \\
            139.0  0.3243616480359238  \\
            140.0  0.3219246481316618  \\
            141.0  0.3175277704463989  \\
            142.0  0.3127293616295265  \\
            143.0  0.3041033442110995  \\
            144.0  0.2988501014442661  \\
            145.0  0.2967622588563386  \\
            146.0  0.295546322332891  \\
            147.0  0.2918620350297678  \\
            148.0  0.2928156262958276  \\
            149.0  0.28989001461136465  \\
            150.0  0.2894196426706189  \\
            151.0  0.28689880885025976  \\
            152.0  0.28319404618800675  \\
            153.0  0.27898140924053827  \\
            154.0  0.2731994896937683  \\
            155.0  0.26389463874719304  \\
            156.0  0.26226020187906396  \\
            157.0  0.25949251162165077  \\
            158.0  0.25801173991378334  \\
            159.0  0.2529252125726898  \\
            160.0  0.2492166801948899  \\
            161.0  0.24705426017717774  \\
            162.0  0.23969813831720646  \\
            163.0  0.23702648705906515  \\
            164.0  0.23416734470458841  \\
            165.0  0.2289733372286838  \\
            166.0  0.23020417629406612  \\
            167.0  0.23089984093412425  \\
            168.0  0.22664830080735357  \\
            169.0  0.22331159880702886  \\
            170.0  0.21738237455172882  \\
            171.0  0.21714744340798736  \\
            172.0  0.21200209280824292  \\
            173.0  0.2101316673446775  \\
            174.0  0.2074248611973606  \\
            175.0  0.20404230455690478  \\
            176.0  0.20365726426349479  \\
            177.0  0.2056760858547497  \\
            178.0  0.20375008070804385  \\
            179.0  0.20217838890124254  \\
            180.0  0.19837247211825768  \\
            181.0  0.19923414728609196  \\
            182.0  0.19512114343754447  \\
            183.0  0.19201194108083075  \\
            184.0  0.19134743518993202  \\
            185.0  0.18875924916868947  \\
            186.0  0.18704749837154142  \\
            187.0  0.18754493529409066  \\
            188.0  0.18728838573555348  \\
            189.0  0.18547947302379553  \\
            190.0  0.1818498878089784  \\
            191.0  0.17831573916456742  \\
            192.0  0.17206307169831667  \\
            193.0  0.16951503957609015  \\
            194.0  0.17117489340209652  \\
            195.0  0.1688265498990769  \\
            196.0  0.16770548754762646  \\
            197.0  0.16627634025345264  \\
            198.0  0.16295997210312888  \\
            199.0  0.16194506850538387  \\
            200.0  0.16074491079363212  \\
            201.0  0.15767698406717107  \\
            202.0  0.15863865692701412  \\
            203.0  0.16068619724498667  \\
            204.0  0.15919585896394461  \\
            205.0  0.1543574214377624  \\
            206.0  0.15369176081823235  \\
            207.0  0.1540021911353476  \\
            208.0  0.1508493214878939  \\
            209.0  0.1482487169799881  \\
            210.0  0.14899889035198205  \\
            211.0  0.14522704929528762  \\
            212.0  0.14533057267312996  \\
            213.0  0.14377800559017306  \\
            214.0  0.13942025564277577  \\
            215.0  0.1393866424391022  \\
            216.0  0.14004818431340088  \\
            217.0  0.13744624449263623  \\
            218.0  0.13418567021225616  \\
            219.0  0.12831775112446256  \\
            220.0  0.13016792471321018  \\
            221.0  0.12979514166575176  \\
            222.0  0.1290524884086786  \\
            223.0  0.13034432241134775  \\
            224.0  0.12687822921459985  \\
            225.0  0.12746408327833766  \\
            226.0  0.1273352140817168  \\
            227.0  0.12441456751972835  \\
            228.0  0.1258654057900078  \\
            229.0  0.1238418171755898  \\
            230.0  0.12270409554934145  \\
            231.0  0.12148433128674858  \\
            232.0  0.11718954644520016  \\
            233.0  0.11977492758259148  \\
            234.0  0.11558215601997879  \\
            235.0  0.11138950222325669  \\
            236.0  0.11180761532751302  \\
            237.0  0.11086750654517094  \\
            238.0  0.11223033748677999  \\
            239.0  0.11300582942667989  \\
            240.0  0.11261337639087597  \\
            241.0  0.11417217405575257  \\
            242.0  0.11444057515671564  \\
            243.0  0.11522919624676796  \\
            244.0  0.11189719626750148  \\
            245.0  0.10868573341742013  \\
            246.0  0.11100826637691737  \\
            247.0  0.10802846105508856  \\
            248.0  0.10619063865356984  \\
            249.0  0.10641856134985818  \\
            250.0  0.10612822583518201  \\
            251.0  0.10329443838062775  \\
            252.0  0.10332031653775314  \\
            253.0  0.10113622505854368  \\
            254.0  0.09781574624950427  \\
            255.0  0.09528718946646543  \\
            256.0  0.09379406706573822  \\
            257.0  0.0899093093893094  \\
            258.0  0.08871206149531641  \\
            259.0  0.08751857611670852  \\
            260.0  0.08602354685793133  \\
            261.0  0.08373121289345979  \\
            262.0  0.08308306469178353  \\
            263.0  0.08536516114071815  \\
            264.0  0.08549017043760176  \\
            265.0  0.0863924056208144  \\
            266.0  0.0855831551338847  \\
            267.0  0.08781728503225458  \\
            268.0  0.08641419160075686  \\
            269.0  0.08229720096623273  \\
            270.0  0.07872888386554977  \\
            271.0  0.08009427686094266  \\
            272.0  0.07814266828380494  \\
            273.0  0.0790083527584573  \\
            274.0  0.07719489677784502  \\
            275.0  0.07831249312095134  \\
            276.0  0.07957938576885823  \\
            277.0  0.08401387287570865  \\
            278.0  0.08307887916495577  \\
            279.0  0.08234079221501991  \\
            280.0  0.08122905850219182  \\
            281.0  0.07952857333275075  \\
            282.0  0.07768976518135115  \\
            283.0  0.07723303644825398  \\
            284.0  0.07666616647433137  \\
            285.0  0.07618201862448744  \\
            286.0  0.07391692302549648  \\
            287.0  0.07241088947084426  \\
            288.0  0.07057312590999384  \\
            289.0  0.06788923020945133  \\
            290.0  0.06716459596494805  \\
            291.0  0.06289325234926524  \\
            292.0  0.063335374810615  \\
            293.0  0.06320311358030604  \\
            294.0  0.06399276816790443  \\
            295.0  0.06454078140355456  \\
            296.0  0.06398059092720232  \\
            297.0  0.06496922649438239  \\
            298.0  0.06812541679152342  \\
            299.0  0.06693479573368724  \\
            300.0  0.0689235957217708  \\
        }
        ;
    \addlegendentry {Sine Cosine}
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            201.0  0.9338099788854417  \\
            202.0  0.9385274040049307  \\
            203.0  0.9431232539498439  \\
            204.0  0.9475918164949322  \\
            205.0  0.9519272165022006  \\
            206.0  0.9561234119645179  \\
            207.0  0.9601741899605796  \\
            208.0  0.9640731625193287  \\
            209.0  0.9678137623919068  \\
            210.0  0.9713892387291596  \\
            211.0  0.9747926526626887  \\
            212.0  0.9780168727873936  \\
            213.0  0.9810545705434116  \\
            214.0  0.9838982154953112  \\
            215.0  0.9865400705063617  \\
            216.0  0.9889721868056477  \\
            217.0  0.9911863989457541  \\
            218.0  0.993174319648704  \\
            219.0  0.994927334537777  \\
            220.0  0.9964365967527959  \\
            221.0  0.9976930214464089  \\
            222.0  0.9986872801588549  \\
            223.0  0.999409795068639  \\
            224.0  0.9998507331165025  \\
            225.0  1.0  \\
            226.0  0.9998507331165025  \\
            227.0  0.9994097950686391  \\
            228.0  0.9986872801588549  \\
            229.0  0.9976930214464089  \\
            230.0  0.996436596752796  \\
            231.0  0.9949273345377769  \\
            232.0  0.9931743196487038  \\
            233.0  0.9911863989457541  \\
            234.0  0.9889721868056477  \\
            235.0  0.9865400705063617  \\
            236.0  0.9838982154953113  \\
            237.0  0.9810545705434114  \\
            238.0  0.9780168727873936  \\
            239.0  0.9747926526626887  \\
            240.0  0.9713892387291596  \\
            241.0  0.9678137623919068  \\
            242.0  0.9640731625193287  \\
            243.0  0.9601741899605796  \\
            244.0  0.9561234119645179  \\
            245.0  0.9519272165022007  \\
            246.0  0.9475918164949322  \\
            247.0  0.9431232539498436  \\
            248.0  0.9385274040049308  \\
            249.0  0.9338099788854415  \\
            250.0  0.9289765317734721  \\
            251.0  0.9240324605925824  \\
            252.0  0.9189830117092139  \\
            253.0  0.9138332835526517  \\
            254.0  0.9085882301552397  \\
            255.0  0.9032526646145219  \\
            256.0  0.8978312624789476  \\
            257.0  0.8923285650587515  \\
            258.0  0.8867489826635752  \\
            259.0  0.8810967977683767  \\
            260.0  0.875376168109137  \\
            261.0  0.8695911297098404  \\
            262.0  0.8637455998421815  \\
            263.0  0.8578433799194151  \\
            264.0  0.8518881583257425  \\
            265.0  0.8458835131825951  \\
            266.0  0.8398329150531485  \\
            267.0  0.833739729586377  \\
            268.0  0.8276072201019284  \\
            269.0  0.8214385501170717  \\
            270.0  0.8152367858169471  \\
            271.0  0.8090048984693247  \\
            272.0  0.8027457667850453  \\
            273.0  0.7964621792253039  \\
            274.0  0.790156836256903  \\
            275.0  0.7838323525565847  \\
            276.0  0.777491259165528  \\
            277.0  0.7711360055950723  \\
            278.0  0.7647689618847099  \\
            279.0  0.7583924206133644  \\
            280.0  0.7520085988649585  \\
            281.0  0.7456196401492445  \\
            282.0  0.7392276162788574  \\
            283.0  0.7328345292035301  \\
            284.0  0.7264423128023884  \\
            285.0  0.7200528346352236  \\
            286.0  0.7136678976536313  \\
            287.0  0.707289241872869  \\
            288.0  0.7009185460052885  \\
            289.0  0.6945574290561629  \\
            290.0  0.6882074518827256  \\
            291.0  0.6818701187172082  \\
            292.0  0.6755468786546616  \\
            293.0  0.6692391271063195  \\
            294.0  0.6629482072192465  \\
            295.0  0.6566754112630064  \\
            296.0  0.6504219819840623  \\
            297.0  0.6441891139286118  \\
            298.0  0.6379779547345368  \\
            299.0  0.6317896063931493  \\
            300.0  0.6256251264813789  \\
            301.0  0.6194855293650566  \\
            302.0  0.6133717873739186  \\
            303.0  0.6072848319489468  \\
            304.0  0.6012255547626577  \\
            305.0  0.5951948088129221  \\
            306.0  0.5891934094909008  \\
            307.0  0.5832221356236623  \\
            308.0  0.577281730492038  \\
            309.0  0.5713729028242568  \\
            310.0  0.5654963277658943  \\
            311.0  0.5596526478266569  \\
            312.0  0.5538424738045092  \\
            313.0  0.5480663856876474  \\
            314.0  0.5423249335348053  \\
            315.0  0.5366186383343728  \\
            316.0  0.5309479928427977  \\
            317.0  0.525313462402723  \\
            318.0  0.519715485741318  \\
            319.0  0.5141544757492369  \\
            320.0  0.5086308202406359  \\
            321.0  0.503144882694673  \\
            322.0  0.49769700297889985  \\
            323.0  0.49228749805495264  \\
            324.0  0.4869166626669339  \\
            325.0  0.48158477001287453  \\
            326.0  0.47629207239965426  \\
            327.0  0.4710388018817506  \\
            328.0  0.46582517088417924  \\
            329.0  0.4606513728099818  \\
            330.0  0.4555175826326079  \\
            331.0  0.45042395747353076  \\
            332.0  0.4453706371654318  \\
            333.0  0.4403577448012776  \\
            334.0  0.4353853872696088  \\
            335.0  0.43045365577635464  \\
            336.0  0.4255626263534755  \\
            337.0  0.4207123603547362  \\
            338.0  0.4159029049388983  \\
            339.0  0.4111342935406217  \\
            340.0  0.40640654632935297  \\
            341.0  0.4017196706564761  \\
            342.0  0.3970736614909917  \\
            343.0  0.3924685018439913  \\
            344.0  0.3879041631821784  \\
            345.0  0.38338060583069233  \\
            346.0  0.3788977793654771  \\
            347.0  0.3744556229954384  \\
            348.0  0.370054065934624  \\
            349.0  0.3656930277646547  \\
            350.0  0.36137241878763654  \\
            351.0  0.3570921403697704  \\
            352.0  0.35285208527587647  \\
            353.0  0.34865213799504463  \\
            354.0  0.344492175057617  \\
            355.0  0.34037206534370446  \\
            356.0  0.33629167038343527  \\
            357.0  0.3322508446491292  \\
            358.0  0.3282494358395848  \\
            359.0  0.3242872851566673  \\
            360.0  0.32036422757437566  \\
            361.0  0.3164800921005671  \\
            362.0  0.31263470203151295  \\
            363.0  0.3088278751994528  \\
            364.0  0.30505942421331433  \\
            365.0  0.301329156692762  \\
            366.0  0.2976368754957298  \\
            367.0  0.2939823789395954  \\
            368.0  0.29036546101614735  \\
            369.0  0.28678591160049255  \\
            370.0  0.2832435166540483  \\
            371.0  0.2797380584217646  \\
            372.0  0.2762693156237092  \\
            373.0  0.2728370636411564  \\
            374.0  0.26944107469731005  \\
            375.0  0.26608111803278933  \\
            376.0  0.2627569600760064  \\
            377.0  0.259468364608558  \\
            378.0  0.25621509292575295  \\
            379.0  0.25299690399239444  \\
            380.0  0.24981355459393265  \\
            381.0  0.24666479948310013  \\
            382.0  0.24355039152214153  \\
            383.0  0.24047008182074733  \\
            384.0  0.2374236198697943  \\
            385.0  0.23441075367099853  \\
            386.0  0.231431229862582  \\
            387.0  0.22848479384105022  \\
            388.0  0.22557118987917887  \\
            389.0  0.22269016124030439  \\
            390.0  0.21984145028900878  \\
            391.0  0.2170247985982908  \\
            392.0  0.21423994705331148  \\
            393.0  0.21148663595179934  \\
            394.0  0.20876460510119985  \\
            395.0  0.2060735939126531  \\
            396.0  0.2034133414918779  \\
            397.0  0.20078358672704122  \\
            398.0  0.1981840683736925  \\
            399.0  0.19561452513683483  \\
            400.0  0.19307469575020678  \\
            401.0  0.19056431905284954  \\
            402.0  0.18808313406302535  \\
            403.0  0.18563088004955924  \\
            404.0  0.18320729660066748  \\
            405.0  0.18081212369034258  \\
            406.0  0.17844510174235353  \\
            407.0  0.1761059716919283  \\
            408.0  0.17379447504517617  \\
            409.0  0.1715103539363114  \\
            410.0  0.16925335118273588  \\
            411.0  0.16702321033803663  \\
            412.0  0.16481967574295484  \\
            413.0  0.16264249257438082  \\
            414.0  0.1604914068924256  \\
            415.0  0.15836616568562434  \\
            416.0  0.15626651691431773  \\
            417.0  0.15419220955226567  \\
            418.0  0.15214299362653624  \\
            419.0  0.150118620255721  \\
            420.0  0.14811884168652026  \\
            421.0  0.14614341132874378  \\
            422.0  0.1441920837887708  \\
            423.0  0.14226461490151185  \\
            424.0  0.14036076176091394  \\
            425.0  0.13848028274905042  \\
            426.0  0.13662293756383426  \\
            427.0  0.13478848724539458  \\
            428.0  0.1329766942011533  \\
            429.0  0.1311873222296401  \\
            430.0  0.1294201365430796  \\
            431.0  0.12767490378878935  \\
            432.0  0.12595139206941872  \\
            433.0  0.12424937096206631  \\
            434.0  0.12256861153630545  \\
            435.0  0.12090888637115181  \\
            436.0  0.1192699695710026  \\
            437.0  0.11765163678057905  \\
            438.0  0.11605366519890149  \\
            439.0  0.11447583359232459  \\
            440.0  0.11291792230666378  \\
            441.0  0.11137971327843706  \\
            442.0  0.10986099004525163  \\
            443.0  0.10836153775535996  \\
            444.0  0.10688114317641202  \\
            445.0  0.10541959470342664  \\
            446.0  0.10397668236600927  \\
            447.0  0.10255219783483638  \\
            448.0  0.10114593442743228  \\
            449.0  0.09975768711325932  \\
            450.0  0.09838725251814437  \\
            451.0  0.09703442892806148  \\
            452.0  0.09569901629229416  \\
            453.0  0.09438081622599395  \\
            454.0  0.0930796320121593  \\
            455.0  0.09179526860304969  \\
            456.0  0.09052753262105791  \\
            457.0  0.08927623235905485  \\
            458.0  0.08804117778022912  \\
            459.0  0.08682218051743358  \\
            460.0  0.08561905387206122  \\
            461.0  0.08443161281246221  \\
            462.0  0.0832596739719216  \\
            463.0  0.08210305564621077  \\
            464.0  0.08096157779073056  \\
            465.0  0.07983506201725743  \\
            466.0  0.07872333159031122  \\
            467.0  0.0776262114231546  \\
            468.0  0.07654352807344118  \\
            469.0  0.07547510973852349  \\
            470.0  0.07442078625043462  \\
            471.0  0.07338038907055615  \\
            472.0  0.07235375128398473  \\
            473.0  0.07134070759360923  \\
            474.0  0.07034109431390934  \\
            475.0  0.06935474936448884  \\
            476.0  0.06838151226335214  \\
            477.0  0.06742122411993705  \\
            478.0  0.06647372762791236  \\
            479.0  0.06553886705775197  \\
            480.0  0.06461648824909405  \\
            481.0  0.06370643860289599  \\
            482.0  0.06280856707339341  \\
            483.0  0.061922724159873196  \\
            484.0  0.06104876189826881  \\
            485.0  0.060186533852586696  \\
            486.0  0.05933589510617177  \\
            487.0  0.05849670225282071  \\
            488.0  0.05766881338775007  \\
            489.0  0.056852088098427546  \\
            490.0  0.05604638745527344  \\
            491.0  0.05525157400223977  \\
            492.0  0.054467511747273316  \\
            493.0  0.0536940661526707  \\
            494.0  0.05293110412533044  \\
            495.0  0.052178494006909805  \\
            496.0  0.051436105563891804  \\
            497.0  0.050703809977568765  \\
            498.0  0.049981479833947524  \\
            499.0  0.04926898911358376  \\
            500.0  0.048566213181348024  \\
        }
        ;
    \addplot+[color={mycolor0}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9333077342622422  \\
            202.0  0.9381798503436987  \\
            203.0  0.9429227922409029  \\
            204.0  0.9475312026815761  \\
            205.0  0.9519992595800619  \\
            206.0  0.9563206525360749  \\
            207.0  0.9604885764412603  \\
            208.0  0.964495743143727  \\
            209.0  0.9683344115938676  \\
            210.0  0.9719964363522855  \\
            211.0  0.9754733337977912  \\
            212.0  0.978756364846989  \\
            213.0  0.9818366325015048  \\
            214.0  0.9847051920896267  \\
            215.0  0.9873531716788024  \\
            216.0  0.9897718998155158  \\
            217.0  0.9919530375086537  \\
            218.0  0.9938887112188497  \\
            219.0  0.995571643553473  \\
            220.0  0.9969952783965405  \\
            221.0  0.9981538973243193  \\
            222.0  0.9990427243664064  \\
            223.0  0.9996580164627971  \\
            224.0  0.999997137331393  \\
            225.0  1.0000586128860909  \\
            226.0  0.9998421668220415  \\
            227.0  0.9993487354961502  \\
            228.0  0.9985804617645938  \\
            229.0  0.9975406679783076  \\
            230.0  0.996233808867306  \\
            231.0  0.9946654055503592  \\
            232.0  0.9928419623737129  \\
            233.0  0.9907708686981974  \\
            234.0  0.9884602881072614  \\
            235.0  0.9859190377892152  \\
            236.0  0.9831564610489429  \\
            237.0  0.980182296021853  \\
            238.0  0.9770065436941625  \\
            239.0  0.9736393382789784  \\
            240.0  0.9700908228591806  \\
            241.0  0.9663710329922449  \\
            242.0  0.9624897906846552  \\
            243.0  0.9584566107953258  \\
            244.0  0.9542806215286521  \\
            245.0  0.9499705002410777  \\
            246.0  0.9455344253238475  \\
            247.0  0.9409800444530074  \\
            248.0  0.9363144590288895  \\
            249.0  0.9315442241765425  \\
            250.0  0.9266753632569464  \\
            251.0  0.9217133954602769  \\
            252.0  0.9166633747255488  \\
            253.0  0.9115299379663344  \\
            254.0  0.9063173603846914  \\
            255.0  0.9010296155314951  \\
            256.0  0.8956704377218475  \\
            257.0  0.8902433844401254  \\
            258.0  0.8847518964676693  \\
            259.0  0.8791993536331688  \\
            260.0  0.8735891243144648  \\
            261.0  0.8679246071028144  \\
            262.0  0.8622092633667502  \\
            263.0  0.8564466398115433  \\
            264.0  0.850640380509689  \\
            265.0  0.844794228266288  \\
            266.0  0.8389120155670069  \\
            267.0  0.8329976457246745  \\
            268.0  0.8270550651808198  \\
            269.0  0.8210882282209355  \\
            270.0  0.8151010556174816  \\
            271.0  0.8090973889150382  \\
            272.0  0.8030809422120085  \\
            273.0  0.7970552533691017  \\
            274.0  0.791023636584605  \\
            275.0  0.7849891382209044  \\
            276.0  0.7789544976480963  \\
            277.0  0.772922114693375  \\
            278.0  0.7668940250555374  \\
            279.0  0.7608718847701453  \\
            280.0  0.7548569645019577  \\
            281.0  0.7488501541073839  \\
            282.0  0.7428519775617999  \\
            283.0  0.736862617996284  \\
            284.0  0.7308819522462697  \\
            285.0  0.724909593992689  \\
            286.0  0.7189449442838833  \\
            287.0  0.7129872479735501  \\
            288.0  0.7070356544042183  \\
            289.0  0.7010892805136163  \\
            290.0  0.6951472744474095  \\
            291.0  0.689208877729365  \\
            292.0  0.6832734840695645  \\
            293.0  0.6773406929820529  \\
            294.0  0.6714103565323153  \\
            295.0  0.6654826177374569  \\
            296.0  0.6595579393914284  \\
            297.0  0.6536371223763455  \\
            298.0  0.6477213128399526  \\
            299.0  0.641811997958259  \\
            300.0  0.6359109903513129  \\
            301.0  0.6300204015676154  \\
            302.0  0.6241426053885561  \\
            303.0  0.6182801920176499  \\
            304.0  0.6124359145011004  \\
            305.0  0.606612628967269  \\
            306.0  0.6008132304658979  \\
            307.0  0.595040586327482  \\
            308.0  0.5892974690445416  \\
            309.0  0.5835864906978404  \\
            310.0  0.5779100409104952  \\
            311.0  0.5722702302134554  \\
            312.0  0.5666688405492993  \\
            313.0  0.56110728443328  \\
            314.0  0.5555865740366409  \\
            315.0  0.5501073011656241  \\
            316.0  0.5446696287889686  \\
            317.0  0.5392732944263876  \\
            318.0  0.5339176253613857  \\
            319.0  0.5286015652934758  \\
            320.0  0.5233237117083119  \\
            321.0  0.5180823629292525  \\
            322.0  0.5128755735295699  \\
            323.0  0.5077012165394528  \\
            324.0  0.5025570506831053  \\
            325.0  0.4974407907343801  \\
            326.0  0.49235017898861655  \\
            327.0  0.4872830558162795  \\
            328.0  0.48223742729103  \\
            329.0  0.47721152797040717  \\
            330.0  0.4722038770481439  \\
            331.0  0.4672133262893107  \\
            332.0  0.46223909839687743  \\
            333.0  0.4572808147339569  \\
            334.0  0.45233851163143685  \\
            335.0  0.4474126448374677  \\
            336.0  0.44250408200297325  \\
            337.0  0.4376140834369947  \\
            338.0  0.43274427169672036  \\
            339.0  0.4278965908905839  \\
            340.0  0.4230732568595338  \\
            341.0  0.4182766996536146  \\
            342.0  0.4135094999314285  \\
            343.0  0.4087743210729538  \\
            344.0  0.40407383890755477  \\
            345.0  0.39941067101583294  \\
            346.0  0.39478730756528657  \\
            347.0  0.3902060455859251  \\
            348.0  0.3856689284849447  \\
            349.0  0.3811776924432559  \\
            350.0  0.3767337211353648  \\
            351.0  0.3723380099746454  \\
            352.0  0.3679911408151018  \\
            353.0  0.36369326774647753  \\
            354.0  0.3594441143105972  \\
            355.0  0.35524298215194366  \\
            356.0  0.3510887708035267  \\
            357.0  0.34698000800895523  \\
            358.0  0.342914889701345  \\
            359.0  0.33889132850703535  \\
            360.0  0.3349070094235634  \\
            361.0  0.3309594511426588  \\
            362.0  0.3270460713545074  \\
            363.0  0.3231642542823143  \\
            364.0  0.3193114186578729  \\
            365.0  0.31548508435983336  \\
            366.0  0.31168293599528873  \\
            367.0  0.30790288181003234  \\
            368.0  0.30414310645939646  \\
            369.0  0.30040211635532854  \\
            370.0  0.29667877652043106  \\
            371.0  0.2929723381196279  \\
            372.0  0.28928245609786823  \\
            373.0  0.285609196620154  \\
            374.0  0.2819530342810061  \\
            375.0  0.278314839316366  \\
            376.0  0.27469585530504  \\
            377.0  0.2710976680820776  \\
            378.0  0.26752216679739704  \\
            379.0  0.2639714982338465  \\
            380.0  0.2604480156459313  \\
            381.0  0.256954223490263  \\
            382.0  0.25349271948946234  \\
            383.0  0.25006613550185464  \\
            384.0  0.24667707866019192  \\
            385.0  0.24332807419503835  \\
            386.0  0.24002151127499102  \\
            387.0  0.2367595930797426  \\
            388.0  0.23354429217745457  \\
            389.0  0.2303773121096509  \\
            390.0  0.22726005590049758  \\
            391.0  0.2241936020082958  \\
            392.0  0.22117868803137664  \\
            393.0  0.21821570227414966  \\
            394.0  0.21530468307737474  \\
            395.0  0.21244532562550716  \\
            396.0  0.20963699576750638  \\
            397.0  0.20687875023082644  \\
            398.0  0.20416936247420625  \\
            399.0  0.20150735331676894  \\
            400.0  0.19889102540040168  \\
            401.0  0.19631850049059094  \\
            402.0  0.19378775859816239  \\
            403.0  0.19129667790987726  \\
            404.0  0.1888430745483944  \\
            405.0  0.1864247412394144  \\
            406.0  0.18403948404320003  \\
            407.0  0.18168515640586702  \\
            408.0  0.17935968989908657  \\
            409.0  0.1770611211413219  \\
            410.0  0.17478761452518432  \\
            411.0  0.17253748050992554  \\
            412.0  0.17030918937145662  \\
            413.0  0.16810138043070116  \\
            414.0  0.16591286690122378  \\
            415.0  0.1637426366057755  \\
            416.0  0.16158984890608288  \\
            417.0  0.15945382826895121  \\
            418.0  0.15733405495298972  \\
            419.0  0.15523015334325493  \\
            420.0  0.15314187848553343  \\
            421.0  0.15106910137821683  \\
            422.0  0.14901179356863334  \\
            423.0  0.1469700115735722  \\
            424.0  0.14494388160248922  \\
            425.0  0.14293358500848657  \\
            426.0  0.14093934482911089  \\
            427.0  0.13896141370882312  \\
            428.0  0.13700006342033902  \\
            429.0  0.13505557612554578  \\
            430.0  0.13312823744095634  \\
            431.0  0.13121833130008265  \\
            432.0  0.12932613653783198  \\
            433.0  0.12745192506199962  \\
            434.0  0.1255959614257012  \\
            435.0  0.12375850357330699  \\
            436.0  0.12193980450202001  \\
            437.0  0.12014011456203601  \\
            438.0  0.11835968411028323  \\
            439.0  0.11659876623582437  \\
            440.0  0.11485761928833466  \\
            441.0  0.11313650896383222  \\
            442.0  0.111435709732689  \\
            443.0  0.10975550543264272  \\
            444.0  0.10809618889233366  \\
            445.0  0.10645806049736069  \\
            446.0  0.10484142565912799  \\
            447.0  0.10324659119533183  \\
            448.0  0.1016738606781464  \\
            449.0  0.10012352885055607  \\
            450.0  0.09859587525157419  \\
            451.0  0.09709115722608154  \\
            452.0  0.09560960252386792  \\
            453.0  0.09415140171438514  \\
            454.0  0.09271670065834915  \\
            455.0  0.0913055932843026  \\
            456.0  0.08991811491767657  \\
            457.0  0.08855423640188274  \\
            458.0  0.08721385923593628  \\
            459.0  0.08589681193163443  \\
            460.0  0.08460284776605989  \\
            461.0  0.08333164407297451  \\
            462.0  0.08208280318043146  \\
            463.0  0.080855855062572  \\
            464.0  0.07965026173214498  \\
            465.0  0.07846542335771263  \\
            466.0  0.07730068604683162  \\
            467.0  0.07615535119459184  \\
            468.0  0.07502868625672918  \\
            469.0  0.07391993676882329  \\
            470.0  0.07282833939871086  \\
            471.0  0.07175313578874365  \\
            472.0  0.07069358691857473  \\
            473.0  0.06964898769821577  \\
            474.0  0.0686186814855856  \\
            475.0  0.06760207421304434  \\
            476.0  0.0665986478036525  \\
            477.0  0.06560797256036002  \\
            478.0  0.06462971822003845  \\
            479.0  0.06366366337927393  \\
            480.0  0.06270970302004589  \\
            481.0  0.06176785389069458  \\
            482.0  0.06083825753065219  \\
            483.0  0.059921180766008025  \\
            484.0  0.05901701354659605  \\
            485.0  0.05812626404349465  \\
            486.0  0.057249550977883916  \\
            487.0  0.056387593207482455  \\
            488.0  0.055541196654336926  \\
            489.0  0.05471123871668939  \\
            490.0  0.053898650366889046  \\
            491.0  0.053104396195728126  \\
            492.0  0.05232945271991498  \\
            493.0  0.05157478532238937  \\
            494.0  0.05084132424346837  \\
            495.0  0.050129940083078105  \\
            496.0  0.04944141930924591  \\
            497.0  0.04877644029431113  \\
            498.0  0.04813555041684136  \\
            499.0  0.04751914477291112  \\
            500.0  0.046927447034414406  \\
        }
        ;
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9406132383662186  \\
            202.0  0.9454775048504171  \\
            203.0  0.9501858069534281  \\
            204.0  0.9547317582245537  \\
            205.0  0.9591091088349332  \\
            206.0  0.9633117432175927  \\
            207.0  0.9673336768487026  \\
            208.0  0.9711690531946048  \\
            209.0  0.9748121418523649  \\
            210.0  0.9782573388733045  \\
            211.0  0.9814991701814121  \\
            212.0  0.98453229888338  \\
            213.0  0.9873515371178987  \\
            214.0  0.9899518629140462  \\
            215.0  0.9923284423276421  \\
            216.0  0.9944766569066446  \\
            217.0  0.9963921363102216  \\
            218.0  0.9980707956777742  \\
            219.0  0.9995088771220235  \\
            220.0  1.000702994512553  \\
            221.0  1.0016501805292075  \\
            222.0  1.002347934806027  \\
            223.0  1.0027942718617409  \\
            224.0  1.0029877674265073  \\
            225.0  1.0029276017314168  \\
            226.0  1.0026135983282676  \\
            227.0  1.0020462570545479  \\
            228.0  1.0012267798510461  \\
            229.0  1.0001570882756772  \\
            230.0  0.9988398317332895  \\
            231.0  0.997278385653004  \\
            232.0  0.9954768390864831  \\
            233.0  0.9934399714646863  \\
            234.0  0.991173218530953  \\
            235.0  0.9886826277551511  \\
            236.0  0.9859748038194588  \\
            237.0  0.9830568450423381  \\
            238.0  0.9799362718646563  \\
            239.0  0.9766209487535294  \\
            240.0  0.9731190010772925  \\
            241.0  0.9694387286632495  \\
            242.0  0.9655885178633048  \\
            243.0  0.9615767540168758  \\
            244.0  0.9574117362140835  \\
            245.0  0.9531015962229684  \\
            246.0  0.9486542233542243  \\
            247.0  0.9440771968966131  \\
            248.0  0.9393777275703832  \\
            249.0  0.9345626092190124  \\
            250.0  0.9296381816978869  \\
            251.0  0.9246103056294211  \\
            252.0  0.9194843493855513  \\
            253.0  0.9142651883394781  \\
            254.0  0.9089572161076813  \\
            255.0  0.9035643671902371  \\
            256.0  0.8980901501207961  \\
            257.0  0.8925376899659252  \\
            258.0  0.8869097787748924  \\
            259.0  0.8812089323816595  \\
            260.0  0.8754374518071946  \\
            261.0  0.8695974874057673  \\
            262.0  0.863691103847702  \\
            263.0  0.8577203440331216  \\
            264.0  0.8516872900873694  \\
            265.0  0.8455941196971549  \\
            266.0  0.8394431562027667  \\
            267.0  0.8332369110628371  \\
            268.0  0.8269781175464253  \\
            269.0  0.8206697547768703  \\
            270.0  0.8143150615442222  \\
            271.0  0.8079175396096241  \\
            272.0  0.8014809465368838  \\
            273.0  0.7950092783946319  \\
            274.0  0.7885067429673653  \\
            275.0  0.7819777243876517  \\
            276.0  0.775426740346114  \\
            277.0  0.7688583932440347  \\
            278.0  0.762277316819664  \\
            279.0  0.7556881198986029  \\
            280.0  0.7490953289883535  \\
            281.0  0.7425033314551722  \\
            282.0  0.7359163209878837  \\
            283.0  0.729338246969524  \\
            284.0  0.7227727692467842  \\
            285.0  0.7162232196130467  \\
            286.0  0.7096925711095627  \\
            287.0  0.703183416006897  \\
            288.0  0.696697953063304  \\
            289.0  0.690237984376025  \\
            290.0  0.6838049218541854  \\
            291.0  0.6773998030567066  \\
            292.0  0.6710233158641642  \\
            293.0  0.6646758311975338  \\
            294.0  0.6583574427673191  \\
            295.0  0.6520680126398241  \\
            296.0  0.6458072212492831  \\
            297.0  0.6395746203692598  \\
            298.0  0.6333696874875963  \\
            299.0  0.6271918800073863  \\
            300.0  0.6210406877224713  \\
            301.0  0.6149156820884603  \\
            302.0  0.6088165609261981  \\
            303.0  0.6027431873506024  \\
            304.0  0.5966956219078222  \\
            305.0  0.5906741471222495  \\
            306.0  0.5846792838946545  \\
            307.0  0.5787117994460044  \\
            308.0  0.5727727067606405  \\
            309.0  0.5668632557390932  \\
            310.0  0.5609849165173055  \\
            311.0  0.5551393556376883  \\
            312.0  0.5493284059614676  \\
            313.0  0.5435540313852536  \\
            314.0  0.5378182875624427  \\
            315.0  0.532123279928349  \\
            316.0  0.526471120384029  \\
            317.0  0.5208638840067009  \\
            318.0  0.515303567124092  \\
            319.0  0.5097920480182969  \\
            320.0  0.5043310514135727  \\
            321.0  0.4989221177569314  \\
            322.0  0.4935665781248041  \\
            323.0  0.48826553538968914  \\
            324.0  0.48301985206437215  \\
            325.0  0.4778301450147054  \\
            326.0  0.47269678700316137  \\
            327.0  0.46761991480120196  \\
            328.0  0.46259944339653997  \\
            329.0  0.45763508562838073  \\
            330.0  0.4527263764155067  \\
            331.0  0.4478727006043225  \\
            332.0  0.44307332336048116  \\
            333.0  0.4383274219619787  \\
            334.0  0.43363411782511824  \\
            335.0  0.42899250760834007  \\
            336.0  0.42440169229171315  \\
            337.0  0.41986080321983077  \\
            338.0  0.41536902421985716  \\
            339.0  0.4109256090600605  \\
            340.0  0.4065298936921723  \\
            341.0  0.4021813029172003  \\
            342.0  0.39787935132229924  \\
            343.0  0.39362363854893934  \\
            344.0  0.38941383916278427  \\
            345.0  0.3852496875962416  \\
            346.0  0.3811309588190692  \\
            347.0  0.37705744555419307  \\
            348.0  0.37302893298982026  \\
            349.0  0.3690451720403488  \\
            350.0  0.3651058522739641  \\
            351.0  0.36121057565188147  \\
            352.0  0.35735883221192954  \\
            353.0  0.35354997877764927  \\
            354.0  0.3497832216849038  \\
            355.0  0.3460576043938244  \\
            356.0  0.3423720006986525  \\
            357.0  0.33872511406654715  \\
            358.0  0.3351154834344546  \\
            359.0  0.33154149557720064  \\
            360.0  0.32800140393694016  \\
            361.0  0.32449335358122505  \\
            362.0  0.32101541174142745  \\
            363.0  0.3175656031821544  \\
            364.0  0.3141419494722901  \\
            365.0  0.31074251107520984  \\
            366.0  0.30736543105499364  \\
            367.0  0.30400897911104197  \\
            368.0  0.30067159460852355  \\
            369.0  0.2973519272685296  \\
            370.0  0.2940488742199271  \\
            371.0  0.29076161219428426  \\
            372.0  0.28748962376348525  \\
            373.0  0.2842327166738173  \\
            374.0  0.28099103551563537  \\
            375.0  0.27776506517910843  \\
            376.0  0.27455562577745674  \\
            377.0  0.2713638589628629  \\
            378.0  0.2681912058093596  \\
            379.0  0.2650393766840208  \\
            380.0  0.2619103137651321  \\
            381.0  0.2588061470864684  \\
            382.0  0.2557291451835668  \\
            383.0  0.2526816615848228  \\
            384.0  0.2496660785221699  \\
            385.0  0.24668474932884515  \\
            386.0  0.24373994104234148  \\
            387.0  0.24083377873723086  \\
            388.0  0.23796819307485145  \\
            389.0  0.23514487247572194  \\
            390.0  0.2323652211982426  \\
            391.0  0.22963032444718157  \\
            392.0  0.2269409214423826  \\
            393.0  0.2242973871575512  \\
            394.0  0.22169972319740383  \\
            395.0  0.21914755802601496  \\
            396.0  0.21664015649732132  \\
            397.0  0.21417643837824296  \\
            398.0  0.21175500530333916  \\
            399.0  0.20937417536484418  \\
            400.0  0.2070320243301495  \\
            401.0  0.2047264322966055  \\
            402.0  0.20245513444618243  \\
            403.0  0.2002157744543883  \\
            404.0  0.19800595904193768  \\
            405.0  0.19582331213593937  \\
            406.0  0.19366552713021587  \\
            407.0  0.19153041580111857  \\
            408.0  0.18941595254363142  \\
            409.0  0.18732031273937816  \\
            410.0  0.1852419042488802  \\
            411.0  0.18317939122953264  \\
            412.0  0.18113170971203876  \\
            413.0  0.17909807461446464  \\
            414.0  0.17707797812735934  \\
            415.0  0.1750711796578848  \\
            416.0  0.17307768776816362  \\
            417.0  0.17109773477576085  \\
            418.0  0.16913174489556587  \\
            419.0  0.16718029698619996  \\
            420.0  0.16524408311520022  \\
            421.0  0.16332386427128964  \\
            422.0  0.16142042462596548  \\
            423.0  0.15953452577847735  \\
            424.0  0.1576668624073554  \\
            425.0  0.1558180206986943  \\
            426.0  0.15398844082817598  \\
            427.0  0.15217838464354216  \\
            428.0  0.15038790953091877  \\
            429.0  0.14861684925732174  \\
            430.0  0.1468648023685841  \\
            431.0  0.14513112849353516  \\
            432.0  0.14341495266828447  \\
            433.0  0.1417151775561737  \\
            434.0  0.14003050320636448  \\
            435.0  0.13835945377403433  \\
            436.0  0.13670041042415948  \\
            437.0  0.13505164946463902  \\
            438.0  0.13341138460805657  \\
            439.0  0.1317778121487095  \\
            440.0  0.13014915776562835  \\
            441.0  0.1285237236250021  \\
            442.0  0.12689993445734551  \\
            443.0  0.12527638132540742  \\
            444.0  0.12365186187640341  \\
            445.0  0.1220254159840385  \\
            446.0  0.120396355827964  \\
            447.0  0.11876428962627329  \\
            448.0  0.11712913842490195  \\
            449.0  0.11549114555047785  \\
            450.0  0.11385087854391172  \\
            451.0  0.11220922360443461  \\
            452.0  0.11056737278148296  \\
            453.0  0.10892680434851253  \\
            454.0  0.10728925697296408  \\
            455.0  0.10565669845486014  \\
            456.0  0.10403128993865014  \\
            457.0  0.10241534660534421  \\
            458.0  0.10081129592223938  \\
            459.0  0.0992216345640658  \\
            460.0  0.09764888512188753  \\
            461.0  0.09609555368509022  \\
            462.0  0.09456408931914509  \\
            463.0  0.09305684637010987  \\
            464.0  0.09157605040960043  \\
            465.0  0.0901237684955791  \\
            466.0  0.0887018842695422  \\
            467.0  0.08731207824500359  \\
            468.0  0.08595581347106351  \\
            469.0  0.08463432658398917  \\
            470.0  0.08334862409471995  \\
            471.0  0.08209948360624485  \\
            472.0  0.0808874595167387  \\
            473.0  0.07971289264633534  \\
            474.0  0.0785759231310128  \\
            475.0  0.07747650585877572  \\
            476.0  0.07641442768297468  \\
            477.0  0.07538932563582759  \\
            478.0  0.0744007053818799  \\
            479.0  0.07344795919496899  \\
            480.0  0.07253038281121228  \\
            481.0  0.07164719060162722  \\
            482.0  0.070797528617585  \\
            483.0  0.06998048518612907  \\
            484.0  0.06919509886550425  \\
            485.0  0.06844036370910195  \\
            486.0  0.06771523192326  \\
            487.0  0.06701861413587964  \\
            488.0  0.06634937761386535  \\
            489.0  0.06570634287340446  \\
            490.0  0.06508827921422541  \\
            491.0  0.06449389977394443  \\
            492.0  0.06392185673890821  \\
            493.0  0.06337073736203398  \\
            494.0  0.06283906142525086  \\
            495.0  0.06232528074455802  \\
            496.0  0.06182778125058768  \\
            497.0  0.06134488808896519  \\
            498.0  0.06087487407558513  \\
            499.0  0.06041597171583833  \\
            500.0  0.059966388858031155  \\
        }
        ;
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            401.0  0.9714232991005087  \\
            402.0  0.9737241598049972  \\
            403.0  0.9759322181473955  \\
            404.0  0.9780468186329242  \\
            405.0  0.9800673325683115  \\
            406.0  0.98199315837328  \\
            407.0  0.9838237218790339  \\
            408.0  0.9855584766135355  \\
            409.0  0.9871969040733761  \\
            410.0  0.9887385139820501  \\
            411.0  0.9901828445344525  \\
            412.0  0.9915294626274287  \\
            413.0  0.9927779640762177  \\
            414.0  0.9939279738166329  \\
            415.0  0.9949791460928447  \\
            416.0  0.995931164630627  \\
            417.0  0.9967837427959518  \\
            418.0  0.9975366237388166  \\
            419.0  0.9981895805222051  \\
            420.0  0.998742416236091  \\
            421.0  0.9991949640964037  \\
            422.0  0.9995470875288868  \\
            423.0  0.99979868023779  \\
            424.0  0.9999496662593469  \\
            425.0  1.0  \\
            426.0  0.9999496662593469  \\
            427.0  0.99979868023779  \\
            428.0  0.9995470875288869  \\
            429.0  0.9991949640964037  \\
            430.0  0.998742416236091  \\
            431.0  0.9981895805222051  \\
            432.0  0.9975366237388166  \\
            433.0  0.9967837427959518  \\
            434.0  0.995931164630627  \\
            435.0  0.9949791460928447  \\
            436.0  0.9939279738166329  \\
            437.0  0.9927779640762177  \\
            438.0  0.9915294626274287  \\
            439.0  0.9901828445344525  \\
            440.0  0.9887385139820501  \\
            441.0  0.9871969040733761  \\
            442.0  0.9855584766135355  \\
            443.0  0.9838237218790339  \\
            444.0  0.98199315837328  \\
            445.0  0.9800673325683115  \\
            446.0  0.9780468186329242  \\
            447.0  0.9759322181473955  \\
            448.0  0.9737241598049972  \\
            449.0  0.9714232991005087  \\
            450.0  0.969030318005944  \\
            451.0  0.9665459246337181  \\
            452.0  0.9639708528874861  \\
            453.0  0.9613058621008939  \\
            454.0  0.9585517366644931  \\
            455.0  0.9557092856410725  \\
            456.0  0.9527793423696729  \\
            457.0  0.9497627640585562  \\
            458.0  0.946660431367406  \\
            459.0  0.9434732479790446  \\
            460.0  0.9402021401609598  \\
            461.0  0.9368480563169369  \\
            462.0  0.9334119665291003  \\
            463.0  0.9298948620906747  \\
            464.0  0.9262977550297803  \\
            465.0  0.9226216776245807  \\
            466.0  0.9188676819101116  \\
            467.0  0.9150368391771151  \\
            468.0  0.9111302394632185  \\
            469.0  0.9071489910367906  \\
            470.0  0.9030942198738213  \\
            471.0  0.8989670691281666  \\
            472.0  0.8947686985955084  \\
            473.0  0.8905002841713806  \\
            474.0  0.8861630173036137  \\
            475.0  0.8817581044395559  \\
            476.0  0.8772867664684276  \\
            477.0  0.8727502381591683  \\
            478.0  0.868149767594138  \\
            479.0  0.8634866155990354  \\
            480.0  0.8587620551693952  \\
            481.0  0.8539773708940278  \\
            482.0  0.8491338583757665  \\
            483.0  0.8442328236498836  \\
            484.0  0.8392755826005415  \\
            485.0  0.8342634603756379  \\
            486.0  0.8291977908004107  \\
            487.0  0.8240799157901589  \\
            488.0  0.8189111847624424  \\
            489.0  0.8136929540491146  \\
            490.0  0.8084265863085437  \\
            491.0  0.8031134499383779  \\
            492.0  0.7977549184891998  \\
            493.0  0.7923523700794216  \\
            494.0  0.7869071868117635  \\
            495.0  0.7814207541916541  \\
            496.0  0.7758944605478941  \\
            497.0  0.7703296964559123  \\
            498.0  0.7647278541639453  \\
            499.0  0.7590903270224644  \\
            500.0  0.7534185089171713  \\
            501.0  0.747713793705876  \\
            502.0  0.7419775746595675  \\
            503.0  0.7362112439079841  \\
            504.0  0.7304161918899806  \\
            505.0  0.7245938068089866  \\
            506.0  0.7187454740938455  \\
            507.0  0.7128725758653148  \\
            508.0  0.7069764904085037  \\
            509.0  0.7010585916515172  \\
            510.0  0.6951202486505708  \\
            511.0  0.6891628250818306  \\
            512.0  0.6831876787402286  \\
            513.0  0.6771961610454955  \\
            514.0  0.6711896165556466  \\
            515.0  0.6651693824881482  \\
            516.0  0.6591367882489849  \\
            517.0  0.6530931549698422  \\
            518.0  0.6470397950536078  \\
            519.0  0.6409780117283916  \\
            520.0  0.6349090986102522  \\
            521.0  0.6288343392748145  \\
            522.0  0.6227550068379498  \\
            523.0  0.6166723635456882  \\
            524.0  0.6105876603735174  \\
            525.0  0.6045021366352216  \\
            526.0  0.5984170196013994  \\
            527.0  0.5923335241277976  \\
            528.0  0.5862528522935834  \\
            529.0  0.580176193049674  \\
            530.0  0.5741047218772332  \\
            531.0  0.5680396004564328  \\
            532.0  0.5619819763455761  \\
            533.0  0.5559329826706643  \\
            534.0  0.5498937378254821  \\
            535.0  0.5438653451822731  \\
            536.0  0.5378488928130616  \\
            537.0  0.5318454532216749  \\
            538.0  0.5258560830865088  \\
            539.0  0.5198818230140722  \\
            540.0  0.5139236973033375  \\
            541.0  0.5079827137209196  \\
            542.0  0.5020598632870901  \\
            543.0  0.4961561200726378  \\
            544.0  0.4902724410065666  \\
            545.0  0.4844097656946221  \\
            546.0  0.47856901624862896  \\
            547.0  0.4727510971266126  \\
            548.0  0.4669568949836721  \\
            549.0  0.4611872785335644  \\
            550.0  0.4554430984209528  \\
            551.0  0.44972518710426623  \\
            552.0  0.4440343587491074  \\
            553.0  0.4383714091321427  \\
            554.0  0.43273711555540084  \\
            555.0  0.4271322367708993  \\
            556.0  0.4215575129155116  \\
            557.0  0.416013665455984  \\
            558.0  0.41050139714400236  \\
            559.0  0.405021391981205  \\
            560.0  0.39957431519403214  \\
            561.0  0.3941608132182964  \\
            562.0  0.3887815136933541  \\
            563.0  0.38343702546575137  \\
            564.0  0.37812793860221455  \\
            565.0  0.3728548244118501  \\
            566.0  0.36761823547741385  \\
            567.0  0.36241870569550444  \\
            568.0  0.35725675032553406  \\
            569.0  0.35213286604732225  \\
            570.0  0.347047531027157  \\
            571.0  0.3420012049921637  \\
            572.0  0.3369943293128156  \\
            573.0  0.33202732709342275  \\
            574.0  0.32710060327042534  \\
            575.0  0.32221454471832023  \\
            576.0  0.3173695203630445  \\
            577.0  0.31256588130263724  \\
            578.0  0.30780396093499784  \\
            579.0  0.3030840750925592  \\
            580.0  0.2984065221836886  \\
            581.0  0.2937715833406301  \\
            582.0  0.28917952257379903  \\
            583.0  0.28463058693223897  \\
            584.0  0.28012500667004747  \\
            585.0  0.2756629954185803  \\
            586.0  0.27124475036423656  \\
            587.0  0.2668704524316333  \\
            588.0  0.26254026647197215  \\
            589.0  0.2582543414564017  \\
            590.0  0.2540128106741805  \\
            591.0  0.2498157919354431  \\
            592.0  0.2456633877783727  \\
            593.0  0.24155568568058422  \\
            594.0  0.23749275827452135  \\
            595.0  0.23347466356667207  \\
            596.0  0.22950144516040738  \\
            597.0  0.22557313248224864  \\
            598.0  0.22168974101137073  \\
            599.0  0.21785127251214773  \\
            600.0  0.21405771526954984  \\
            601.0  0.21030904432720265  \\
            602.0  0.20660522172791834  \\
            603.0  0.20294619675651407  \\
            604.0  0.19933190618472826  \\
            605.0  0.19576227451805728  \\
            606.0  0.19223721424432416  \\
            607.0  0.18875662608380428  \\
            608.0  0.18532039924072863  \\
            609.0  0.18192841165599  \\
            610.0  0.17858053026087764  \\
            611.0  0.17527661123167237  \\
            612.0  0.1720165002449313  \\
            613.0  0.16880003273329885  \\
            614.0  0.16562703414167962  \\
            615.0  0.16249732018361512  \\
            616.0  0.1594106970977039  \\
            617.0  0.15636696190391536  \\
            618.0  0.15336590265964115  \\
            619.0  0.15040729871534025  \\
            620.0  0.14749092096962865  \\
            621.0  0.1446165321236756  \\
            622.0  0.14178388693476374  \\
            623.0  0.13899273246888139  \\
            624.0  0.1362428083522117  \\
            625.0  0.13353384702139223  \\
            626.0  0.13086557397241727  \\
            627.0  0.1282377080080639  \\
            628.0  0.125649961483719  \\
            629.0  0.12310204055149748  \\
            630.0  0.12059364540253434  \\
            631.0  0.11812447050734812  \\
            632.0  0.11569420485416586  \\
            633.0  0.11330253218511382  \\
            634.0  0.11094913123017161  \\
            635.0  0.10863367593880002  \\
            636.0  0.10635583570914926  \\
            637.0  0.10411527561476205  \\
            638.0  0.10191165662868924  \\
            639.0  0.09974463584493583  \\
            640.0  0.0976138666971646  \\
            641.0  0.09551899917458097  \\
            642.0  0.0934596800349338  \\
            643.0  0.09143555301456299  \\
            644.0  0.08944625903543506  \\
            645.0  0.08749143640910458  \\
            646.0  0.08557072103754954  \\
            647.0  0.08368374661082578  \\
            648.0  0.08183014480149425  \\
            649.0  0.0800095454557736  \\
            650.0  0.07822157678137891  \\
            651.0  0.07646586553200431  \\
            652.0  0.07474203718841775  \\
            653.0  0.07304971613613175  \\
            654.0  0.0713885258396245  \\
            655.0  0.06975808901308153  \\
            656.0  0.06815802778763809  \\
            657.0  0.06658796387509892  \\
            658.0  0.06504751872812103  \\
            659.0  0.06353631369684197  \\
            660.0  0.06205397018194503  \\
            661.0  0.06060010978414964  \\
            662.0  0.05917435445012302  \\
            663.0  0.05777632661480769  \\
            664.0  0.0564056493401655  \\
            665.0  0.05506194645033816  \\
            666.0  0.053744842663229354  \\
            667.0  0.052453963718514206  \\
            668.0  0.05118893650208539  \\
            669.0  0.04994938916694604  \\
            670.0  0.048734951250563284  \\
            671.0  0.04754525378869781  \\
            672.0  0.046379929425726205  \\
            673.0  0.0452386125214765  \\
            674.0  0.04412093925459706  \\
            675.0  0.04302654772248374  \\
            676.0  0.0419550780377884  \\
            677.0  0.04090617242153787  \\
            678.0  0.03987947529288969  \\
            679.0  0.03887463335555686  \\
            680.0  0.03789129568093163  \\
            681.0  0.03692911378794304  \\
            682.0  0.035987741719681686  \\
            683.0  0.03506683611682858  \\
            684.0  0.034166056287925246  \\
            685.0  0.033285064276523564  \\
            686.0  0.032423524925255146  \\
            687.0  0.03158110593686151  \\
            688.0  0.03075747793222657  \\
            689.0  0.02995231450545489  \\
            690.0  0.029165292276039062  \\
            691.0  0.02839609093816192  \\
            692.0  0.027644393307177842  \\
            693.0  0.02690988536332129  \\
            694.0  0.026192256292687875  \\
            695.0  0.025491198525537256  \\
            696.0  0.024806407771965005  \\
            697.0  0.02413758305499334  \\
            698.0  0.023484426741129136  \\
            699.0  0.022846644568440093  \\
            700.0  0.022223945672197987  \\
        }
        ;
    \addplot+[color={mycolor0}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.9679614448273403  \\
            402.0  0.9704151885711043  \\
            403.0  0.9727759717865891  \\
            404.0  0.9750430600014763  \\
            405.0  0.97721574611005  \\
            406.0  0.9792933507262495  \\
            407.0  0.9812752225228204  \\
            408.0  0.9831607385561898  \\
            409.0  0.9849493045770045  \\
            410.0  0.9866403553259776  \\
            411.0  0.9882333548150046  \\
            412.0  0.9897277965932186  \\
            413.0  0.9911232039978916  \\
            414.0  0.9924191303900495  \\
            415.0  0.9936151593745277  \\
            416.0  0.9947109050044521  \\
            417.0  0.9957060119699843  \\
            418.0  0.9966001557711273  \\
            419.0  0.9973930428746132  \\
            420.0  0.9980844108547164  \\
            421.0  0.9986740285178891  \\
            422.0  0.9991616960111728  \\
            423.0  0.9995472449143589  \\
            424.0  0.9998305383157681  \\
            425.0  1.000011470871715  \\
            426.0  1.000089968849516  \\
            427.0  1.0000659901541795  \\
            428.0  0.9999395243385887  \\
            429.0  0.9997105925973941  \\
            430.0  0.9993792477444324  \\
            431.0  0.9989455741738997  \\
            432.0  0.9984096878051877  \\
            433.0  0.9977717360114754  \\
            434.0  0.9970318975322037  \\
            435.0  0.9961903823694247  \\
            436.0  0.9952474316681743  \\
            437.0  0.9942033175809749  \\
            438.0  0.9930583431165396  \\
            439.0  0.9918128419728437  \\
            440.0  0.9904671783546553  \\
            441.0  0.9890217467757666  \\
            442.0  0.9874769718459486  \\
            443.0  0.9858333080428923  \\
            444.0  0.9840912394693049  \\
            445.0  0.9822512795952857  \\
            446.0  0.9803139709862934  \\
            447.0  0.9782798850167865  \\
            448.0  0.9761496215698139  \\
            449.0  0.9739238087228487  \\
            450.0  0.9716031024199434  \\
            451.0  0.9691881861305675  \\
            452.0  0.9666797704954144  \\
            453.0  0.9640785929592663  \\
            454.0  0.9613854173913893  \\
            455.0  0.9586010336936001  \\
            456.0  0.9557262573963373  \\
            457.0  0.9527619292430278  \\
            458.0  0.9497089147630157  \\
            459.0  0.946568103833462  \\
            460.0  0.943340410230361  \\
            461.0  0.9400267711691329  \\
            462.0  0.9366281468350864  \\
            463.0  0.9331455199039865  \\
            464.0  0.9295798950532421  \\
            465.0  0.9259322984638766  \\
            466.0  0.9222037773137168  \\
            467.0  0.9183953992621712  \\
            468.0  0.9145082519268721  \\
            469.0  0.9105434423526145  \\
            470.0  0.9065020964728969  \\
            471.0  0.9023853585644951  \\
            472.0  0.8981943906953506  \\
            473.0  0.8939303721662367  \\
            474.0  0.8895944989464796  \\
            475.0  0.885187983104212  \\
            476.0  0.8807120522314427  \\
            477.0  0.8761679488643779  \\
            478.0  0.8715569298993651  \\
            479.0  0.8668802660048096  \\
            480.0  0.862139241029482  \\
            481.0  0.8573351514075518  \\
            482.0  0.8524693055608324  \\
            483.0  0.8475430232984292  \\
            484.0  0.8425576352143761  \\
            485.0  0.8375144820834947  \\
            486.0  0.8324149142559338  \\
            487.0  0.8272602910507038  \\
            488.0  0.8220519801486206  \\
            489.0  0.8167913569850469  \\
            490.0  0.8114798041427164  \\
            491.0  0.806118710745125  \\
            492.0  0.8007094718507322  \\
            493.0  0.7952534878484272  \\
            494.0  0.7897521638545636  \\
            495.0  0.7842069091119263  \\
            496.0  0.7786191363910049  \\
            497.0  0.7729902613938459  \\
            498.0  0.767321702160936  \\
            499.0  0.7616148784813309  \\
            500.0  0.7558712113064511  \\
            501.0  0.7500921221678112  \\
            502.0  0.7442790325990426  \\
            503.0  0.7384333635624828  \\
            504.0  0.7325565348806888  \\
            505.0  0.7266499646731231  \\
            506.0  0.7207150687983341  \\
            507.0  0.7147532603019346  \\
            508.0  0.7087659488706308  \\
            509.0  0.702754540292592  \\
            510.0  0.6967204359244354  \\
            511.0  0.6906650321650706  \\
            512.0  0.6845897199366607  \\
            513.0  0.6784958841730016  \\
            514.0  0.6723849033154419  \\
            515.0  0.6662581488166884  \\
            516.0  0.6601169846526939  \\
            517.0  0.6539627668427898  \\
            518.0  0.6477968429783308  \\
            519.0  0.641620551760038  \\
            520.0  0.6354352225442272  \\
            521.0  0.6292421748980943  \\
            522.0  0.6230427181642765  \\
            523.0  0.6168381510348065  \\
            524.0  0.6106297611346457  \\
            525.0  0.6044188246149725  \\
            526.0  0.5982066057563009  \\
            527.0  0.5919943565816349  \\
            528.0  0.5857833164797633  \\
            529.0  0.5795747118387745  \\
            530.0  0.5733697556899623  \\
            531.0  0.5671696473621919  \\
            532.0  0.5609755721468085  \\
            533.0  0.5547887009732052  \\
            534.0  0.5486101900950873  \\
            535.0  0.5424411807875564  \\
            536.0  0.5362827990550197  \\
            537.0  0.5301361553499877  \\
            538.0  0.5240023443028415  \\
            539.0  0.5178824444625681  \\
            540.0  0.5117775180484924  \\
            541.0  0.5056886107130415  \\
            542.0  0.4996167513155615  \\
            543.0  0.49356295170714926  \\
            544.0  0.4875282065265428  \\
            545.0  0.48151349300704244  \\
            546.0  0.47551977079442126  \\
            547.0  0.4695479817758356  \\
            548.0  0.4635990499196868  \\
            549.0  0.45767388112639057  \\
            550.0  0.45177336309000293  \\
            551.0  0.445898365170669  \\
            552.0  0.4400497382778074  \\
            553.0  0.43422831476400636  \\
            554.0  0.42843490832947323  \\
            555.0  0.42267031393708443  \\
            556.0  0.41693530773780835  \\
            557.0  0.41123064700653844  \\
            558.0  0.40555707008813763  \\
            559.0  0.39991529635365947  \\
            560.0  0.3943060261665956  \\
            561.0  0.388729940859048  \\
            562.0  0.38318770271772873  \\
            563.0  0.3776799549796185  \\
            564.0  0.3722073218371991  \\
            565.0  0.36677040845308645  \\
            566.0  0.3613698009839604  \\
            567.0  0.356006066613633  \\
            568.0  0.35067975359509856  \\
            569.0  0.3453913913014266  \\
            570.0  0.34014149028535856  \\
            571.0  0.3349305423474097  \\
            572.0  0.3297590206123511  \\
            573.0  0.32462737961389415  \\
            574.0  0.31953605538740343  \\
            575.0  0.3144854655704799  \\
            576.0  0.30947600951123116  \\
            577.0  0.30450806838405525  \\
            578.0  0.29958200531275764  \\
            579.0  0.29469816550083566  \\
            580.0  0.28985687636872676  \\
            581.0  0.2850584476978391  \\
            582.0  0.28030317178120157  \\
            583.0  0.275591323580516  \\
            584.0  0.2709231608894493  \\
            585.0  0.26629892450293974  \\
            586.0  0.26171883839238225  \\
            587.0  0.2571831098864298  \\
            588.0  0.2526919298572972  \\
            589.0  0.24824547291229962  \\
            590.0  0.24384389759048875  \\
            591.0  0.239487346564163  \\
            592.0  0.23517594684506976  \\
            593.0  0.23090980999510508  \\
            594.0  0.22668903234131432  \\
            595.0  0.22251369519500064  \\
            596.0  0.21838386507476132  \\
            597.0  0.2142995939332418  \\
            598.0  0.21026091938743358  \\
            599.0  0.20626786495231123  \\
            600.0  0.20232044027763632  \\
            601.0  0.19841864138772503  \\
            602.0  0.19456245092400393  \\
            603.0  0.19075183839016469  \\
            604.0  0.1869867603997353  \\
            605.0  0.18326716092589115  \\
            606.0  0.17959297155330403  \\
            607.0  0.1759641117318968  \\
            608.0  0.17238048903226913  \\
            609.0  0.16884199940266767  \\
            610.0  0.16534852742731043  \\
            611.0  0.16189994658588444  \\
            612.0  0.15849611951407  \\
            613.0  0.15513689826491597  \\
            614.0  0.1518221245708952  \\
            615.0  0.14855163010649994  \\
            616.0  0.1453252367512016  \\
            617.0  0.14214275685262295  \\
            618.0  0.13900399348977854  \\
            619.0  0.1359087407362192  \\
            620.0  0.1328567839229528  \\
            621.0  0.12984789990097667  \\
            622.0  0.12688185730329232  \\
            623.0  0.12395841680626284  \\
            624.0  0.12107733139016819  \\
            625.0  0.11823834659884176  \\
            626.0  0.11544120079824262  \\
            627.0  0.1126856254338428  \\
            628.0  0.109971345286711  \\
            629.0  0.10729807872816019  \\
            630.0  0.10466553797285597  \\
            631.0  0.10207342933025541  \\
            632.0  0.09952145345427861  \\
            633.0  0.0970093055910948  \\
            634.0  0.09453667582492352  \\
            635.0  0.0921032493217448  \\
            636.0  0.0897087065708231  \\
            637.0  0.08735272362394145  \\
            638.0  0.08503497233226469  \\
            639.0  0.08275512058073015  \\
            640.0  0.08051283251988393  \\
            641.0  0.07830776879508065  \\
            642.0  0.07613958677296045  \\
            643.0  0.0740079407651339  \\
            644.0  0.07191248224898934  \\
            645.0  0.06985286008555756  \\
            646.0  0.06782872073436783  \\
            647.0  0.06583970846521699  \\
            648.0  0.0638854655668042  \\
            649.0  0.06196563255215854  \\
            650.0  0.060079848360807216  \\
            651.0  0.05822775055763266  \\
            652.0  0.0564089755283586  \\
            653.0  0.05462315867162487  \\
            654.0  0.05286993458759795  \\
            655.0  0.05114893726307745  \\
            656.0  0.049459800253055373  \\
            657.0  0.047802156858691346  \\
            658.0  0.04617564030166605  \\
            659.0  0.04457988389488063  \\
            660.0  0.043014521209472315  \\
            661.0  0.04147918623811519  \\
            662.0  0.03997351355458173  \\
            663.0  0.03849713846954338  \\
            664.0  0.03704969718258321  \\
            665.0  0.03563082693040848  \\
            666.0  0.034240166131242374  \\
            667.0  0.03287735452538028  \\
            668.0  0.031542033311900995  \\
            669.0  0.030233845281519678  \\
            670.0  0.02895243494557696  \\
            671.0  0.027697448661156542  \\
            672.0  0.026468534752327764  \\
            673.0  0.025265343627512305  \\
            674.0  0.024087527892972867  \\
            675.0  0.022934742462427788  \\
            676.0  0.021806644662794358  \\
            677.0  0.020702894336066435  \\
            678.0  0.01962315393733443  \\
            679.0  0.018567088628956004  \\
            680.0  0.017534366370888836  \\
            681.0  0.01652465800719909  \\
            682.0  0.015537637348757318  \\
            683.0  0.01457298125214164  \\
            684.0  0.013630369694761175  \\
            685.0  0.012709485846223046  \\
            686.0  0.011810016135960853  \\
            687.0  0.010931650317148796  \\
            688.0  0.010074081526922594  \\
            689.0  0.00923700634293549  \\
            690.0  0.008420124836273558  \\
            691.0  0.007623140620758723  \\
            692.0  0.0068457608986698375  \\
            693.0  0.00608769650291155  \\
            694.0  0.005348661935663165  \\
            695.0  0.004628375403540596  \\
            696.0  0.003926558849306858  \\
            697.0  0.0032429379801657923  \\
            698.0  0.002577242292677026  \\
            699.0  0.0019292050943295323  \\
            700.0  0.001298563521814045  \\
        }
        ;
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.9709849799847117  \\
            402.0  0.9733260642054884  \\
            403.0  0.9755739836154722  \\
            404.0  0.9777280984529265  \\
            405.0  0.97978779533246  \\
            406.0  0.9817524875347936  \\
            407.0  0.9836216152841151  \\
            408.0  0.9853946460128824  \\
            409.0  0.9870710746136635  \\
            410.0  0.9886504236781506  \\
            411.0  0.9901322437229482  \\
            412.0  0.9915161134021504  \\
            413.0  0.9928016397064301  \\
            414.0  0.993988458148651  \\
            415.0  0.9950762329357548  \\
            416.0  0.9960646571268826  \\
            417.0  0.9969534527775977  \\
            418.0  0.9977423710701642  \\
            419.0  0.9984311924296828  \\
            420.0  0.9990197266261747  \\
            421.0  0.9995078128623602  \\
            422.0  0.9998953198472719  \\
            423.0  1.0001821458554547  \\
            424.0  1.0003682187718987  \\
            425.0  1.0004534961225617  \\
            426.0  1.0004379650904627  \\
            427.0  1.0003216425174404  \\
            428.0  1.0001045748914825  \\
            429.0  0.9997868383196256  \\
            430.0  0.9993685384865721  \\
            431.0  0.9988498105988755  \\
            432.0  0.9982308193149213  \\
            433.0  0.997511758660581  \\
            434.0  0.9966928519307525  \\
            435.0  0.9957743515767307  \\
            436.0  0.994756539079584  \\
            437.0  0.993639724809544  \\
            438.0  0.9924242478715757  \\
            439.0  0.9911104759371961  \\
            440.0  0.989698805062672  \\
            441.0  0.9881896594937039  \\
            442.0  0.9865834914567655  \\
            443.0  0.984880780937184  \\
            444.0  0.9830820354442084  \\
            445.0  0.9811877897631005  \\
            446.0  0.9791986056945596  \\
            447.0  0.9771150717815142  \\
            448.0  0.9749378030235542  \\
            449.0  0.972667440579233  \\
            450.0  0.9703046514563276  \\
            451.0  0.9678501281903255  \\
            452.0  0.9653045885113921  \\
            453.0  0.9626687749999797  \\
            454.0  0.9599434547313529  \\
            455.0  0.957129418909224  \\
            456.0  0.9542274824887799  \\
            457.0  0.9512384837893555  \\
            458.0  0.9481632840970088  \\
            459.0  0.9450027672571615  \\
            460.0  0.9417578392577843  \\
            461.0  0.9384294278032098  \\
            462.0  0.9350184818789123  \\
            463.0  0.931525971307591  \\
            464.0  0.927952886296803  \\
            465.0  0.9243002369783808  \\
            466.0  0.9205690529401107  \\
            467.0  0.9167603827497623  \\
            468.0  0.9128752934719218  \\
            469.0  0.9089148701779101  \\
            470.0  0.9048802154490534  \\
            471.0  0.9007724488736684  \\
            472.0  0.8965927065381036  \\
            473.0  0.8923421405120747  \\
            474.0  0.8880219183287398  \\
            475.0  0.8836332224596826  \\
            476.0  0.8791772497853659  \\
            477.0  0.8746552110611063  \\
            478.0  0.8700683303791448  \\
            479.0  0.8654178446269999  \\
            480.0  0.8607050029425113  \\
            481.0  0.8559310661658649  \\
            482.0  0.8510973062889755  \\
            483.0  0.8462050059025141  \\
            484.0  0.8412554576409623  \\
            485.0  0.8362499636260191  \\
            486.0  0.8311898349086533  \\
            487.0  0.8260763909101756  \\
            488.0  0.8209109588626665  \\
            489.0  0.8156948732490613  \\
            490.0  0.8104294752432152  \\
            491.0  0.805116112150351  \\
            492.0  0.7997561368480781  \\
            493.0  0.7943509072284368  \\
            494.0  0.7889017856412203  \\
            495.0  0.7834101383388838  \\
            496.0  0.7778773349233793  \\
            497.0  0.7723047477952267  \\
            498.0  0.7666937516050968  \\
            499.0  0.7610457227082466  \\
            500.0  0.7553620386220522  \\
            501.0  0.7496440774870053  \\
            502.0  0.7438932175313914  \\
            503.0  0.738110836539957  \\
            504.0  0.7322983113268731  \\
            505.0  0.7264570172132454  \\
            506.0  0.7205883275094002  \\
            507.0  0.7146936130023017  \\
            508.0  0.7087742414482642  \\
            509.0  0.7028315770712902  \\
            510.0  0.6968669800671831  \\
            511.0  0.6908818061138049  \\
            512.0  0.684877405887579  \\
            513.0  0.6788551245865669  \\
            514.0  0.6728163014602654  \\
            515.0  0.6667622693464156  \\
            516.0  0.6606943542149379  \\
            517.0  0.6546138747192799  \\
            518.0  0.6485221417553135  \\
            519.0  0.6424204580280052  \\
            520.0  0.6363101176260009  \\
            521.0  0.6301924056043451  \\
            522.0  0.6240685975754434  \\
            523.0  0.6179399593084794  \\
            524.0  0.6118077463374098  \\
            525.0  0.6056732035776692  \\
            526.0  0.5995375649517436  \\
            527.0  0.59340205302375  \\
            528.0  0.5872678786430842  \\
            529.0  0.5811362405973193  \\
            530.0  0.5750083252744319  \\
            531.0  0.5688853063344333  \\
            532.0  0.562768344390525  \\
            533.0  0.5566585866998522  \\
            534.0  0.550557166863937  \\
            535.0  0.5444652045388109  \\
            536.0  0.5383838051550109  \\
            537.0  0.5323140596473742  \\
            538.0  0.5262570441947368  \\
            539.0  0.5202138199695869  \\
            540.0  0.5141854328976683  \\
            541.0  0.5081729134275658  \\
            542.0  0.502177276310302  \\
            543.0  0.49619952038893617  \\
            544.0  0.4902406283981823  \\
            545.0  0.4843015667740242  \\
            546.0  0.47838328547334313  \\
            547.0  0.4724867178034846  \\
            548.0  0.4666127802618122  \\
            549.0  0.4607623723851498  \\
            550.0  0.45493637660910885  \\
            551.0  0.44913565813724937  \\
            552.0  0.44336106482000887  \\
            553.0  0.43761342704335876  \\
            554.0  0.43189355762711884  \\
            555.0  0.42620225173284537  \\
            556.0  0.4205402867812478  \\
            557.0  0.41490842237901326  \\
            558.0  0.40930740025499046  \\
            559.0  0.4037379442056054  \\
            560.0  0.398200760049449  \\
            561.0  0.39269653559089934  \\
            562.0  0.3872259405926844  \\
            563.0  0.3817896267572867  \\
            564.0  0.37638822771705277  \\
            565.0  0.3710223590328932  \\
            566.0  0.36569261820145643  \\
            567.0  0.3603995846706309  \\
            568.0  0.3551438198632679  \\
            569.0  0.3499258672089457  \\
            570.0  0.3447462521836859  \\
            571.0  0.33960548235744037  \\
            572.0  0.33450404744921286  \\
            573.0  0.329442419389675  \\
            574.0  0.3244210523911057  \\
            575.0  0.31944038302451255  \\
            576.0  0.31450083030377424  \\
            577.0  0.3096027957766401  \\
            578.0  0.30474666362242286  \\
            579.0  0.29993280075622664  \\
            580.0  0.2951615569395426  \\
            581.0  0.29043326489702803  \\
            582.0  0.2857482404393372  \\
            583.0  0.2811067825917926  \\
            584.0  0.2765091737287344  \\
            585.0  0.2719556797134097  \\
            586.0  0.26744655004317164  \\
            587.0  0.26298201799986126  \\
            588.0  0.2585623008051784  \\
            589.0  0.25418759978085315  \\
            590.0  0.24985810051348395  \\
            591.0  0.24557397302381365  \\
            592.0  0.2413353719403195  \\
            593.0  0.237142436676892  \\
            594.0  0.2329952916144942  \\
            595.0  0.2288940462865554  \\
            596.0  0.22483879556797506  \\
            597.0  0.22082961986755045  \\
            598.0  0.21686658532366157  \\
            599.0  0.21294974400303182  \\
            600.0  0.20907913410241596  \\
            601.0  0.20525478015302448  \\
            602.0  0.20147669322754275  \\
            603.0  0.19774487114956887  \\
            604.0  0.19405929870530228  \\
            605.0  0.19041994785734384  \\
            606.0  0.186826777960427  \\
            607.0  0.18327973597893515  \\
            608.0  0.17977875670605803  \\
            609.0  0.17632376298441668  \\
            610.0  0.1729146659280284  \\
            611.0  0.1695513651454494  \\
            612.0  0.16623374896396276  \\
            613.0  0.1629616946546635  \\
            614.0  0.15973506865829684  \\
            615.0  0.15655372681173207  \\
            616.0  0.15341751457491676  \\
            617.0  0.15032626725819478  \\
            618.0  0.1472798102498568  \\
            619.0  0.14427795924379505  \\
            620.0  0.14132052046714708  \\
            621.0  0.138407290907808  \\
            622.0  0.13553805854168977  \\
            623.0  0.13271260255962222  \\
            624.0  0.12993069359378334  \\
            625.0  0.12719209394355607  \\
            626.0  0.12449655780070075  \\
            627.0  0.12184383147374872  \\
            628.0  0.11923365361152549  \\
            629.0  0.11666575542569751  \\
            630.0  0.11413986091226198  \\
            631.0  0.1116556870718898  \\
            632.0  0.10921294412903694  \\
            633.0  0.106811335749741  \\
            634.0  0.10445055925803343  \\
            635.0  0.10213030585088294  \\
            636.0  0.09985026081160459  \\
            637.0  0.0976101037216653  \\
            638.0  0.09540950867081996  \\
            639.0  0.09324814446551383  \\
            640.0  0.09112567483549766  \\
            641.0  0.08904175863859101  \\
            642.0  0.08699605006354946  \\
            643.0  0.08498819883097457  \\
            644.0  0.08301785039223161  \\
            645.0  0.08108464612631856  \\
            646.0  0.07918822353464801  \\
            647.0  0.07732821643370959  \\
            648.0  0.07550425514556042  \\
            649.0  0.07371596668612586  \\
            650.0  0.07196297495126676  \\
            651.0  0.0702449009005917  \\
            652.0  0.06856136273897911  \\
            653.0  0.06691197609579164  \\
            654.0  0.0652963542017587  \\
            655.0  0.06371410806350161  \\
            656.0  0.06216484663569018  \\
            657.0  0.060648176990812944  \\
            658.0  0.05916370448653959  \\
            659.0  0.05771103293067421  \\
            660.0  0.05628976474368265  \\
            661.0  0.05489950111878336  \\
            662.0  0.053539842179600027  \\
            663.0  0.05221038713536805  \\
            664.0  0.0509107344336898  \\
            665.0  0.04964048191083712  \\
            666.0  0.04839922693960034  \\
            667.0  0.047186566574684806  \\
            668.0  0.04600209769565333  \\
            669.0  0.04484541714742271  \\
            670.0  0.04371612187830925  \\
            671.0  0.04261380907563974  \\
            672.0  0.041538076298923095  \\
            673.0  0.04048852161059504  \\
            674.0  0.03946474370434287  \\
            675.0  0.038466342031015906  \\
            676.0  0.03749291692213366  \\
            677.0  0.03654406971099938  \\
            678.0  0.0356194028514294  \\
            679.0  0.034718520034111106  \\
            680.0  0.03384102630059499  \\
            681.0  0.03298652815494059  \\
            682.0  0.03215463367302025  \\
            683.0  0.03134495260949784  \\
            684.0  0.030557096502491932  \\
            685.0  0.029790678775939286  \\
            686.0  0.029045314839665624  \\
            687.0  0.028320622187184126  \\
            688.0  0.027616220491225772  \\
            689.0  0.02693173169702277  \\
            690.0  0.026266780113350853  \\
            691.0  0.025620992501346862  \\
            692.0  0.024993998161113345  \\
            693.0  0.024385429016122312  \\
            694.0  0.023794919695429517  \\
            695.0  0.023222107613712583  \\
            696.0  0.022666633049144968  \\
            697.0  0.022128139219113573  \\
            698.0  0.021606272353797182  \\
            699.0  0.021100681767610808  \\
            700.0  0.020611019928530473  \\
        }
        ;
    \node at 
    (25,1.1)
    {Exponential};
    \node at 
    (225,1.1)
    {Mat\'ern-$\frac{3}{2}$};
    \node at 
    (425,1.1)
    {SE};
    \nextgroupplot[no markers, xlabel={Input, $|x-x'|$}, width={12cm}, height={5cm}, ymax={1.2}]
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.7859967074274663  \\
            2.0  0.7939226578179512  \\
            3.0  0.8019285330847097  \\
            4.0  0.810015139186085  \\
            5.0  0.8181832902076631  \\
            6.0  0.8264338084442273  \\
            7.0  0.8347675244825391  \\
            8.0  0.8431852772849543  \\
            9.0  0.8516879142738816  \\
            10.0  0.8602762914170943  \\
            11.0  0.8689512733139002  \\
            12.0  0.8777137332821823  \\
            13.0  0.8865645534463164  \\
            14.0  0.8955046248259747  \\
            15.0  0.9045348474258265  \\
            16.0  0.9136561303261415  \\
            17.0  0.9228693917743082  \\
            18.0  0.9321755592772748  \\
            19.0  0.9415755696949217  \\
            20.0  0.951070369334376  \\
            21.0  0.9606609140452775  \\
            22.0  0.9703481693160046  \\
            23.0  0.9801331103708711  \\
            24.0  0.9900167222683013  \\
            25.0  1.0  \\
            26.0  0.9900167222683013  \\
            27.0  0.9801331103708708  \\
            28.0  0.9703481693160051  \\
            29.0  0.9606609140452775  \\
            30.0  0.9510703693343759  \\
            31.0  0.9415755696949218  \\
            32.0  0.9321755592772747  \\
            33.0  0.9228693917743082  \\
            34.0  0.9136561303261415  \\
            35.0  0.9045348474258265  \\
            36.0  0.8955046248259748  \\
            37.0  0.8865645534463164  \\
            38.0  0.8777137332821823  \\
            39.0  0.8689512733139001  \\
            40.0  0.8602762914170942  \\
            41.0  0.8516879142738816  \\
            42.0  0.8431852772849542  \\
            43.0  0.8347675244825391  \\
            44.0  0.8264338084442273  \\
            45.0  0.8181832902076632  \\
            46.0  0.810015139186085  \\
            47.0  0.8019285330847097  \\
            48.0  0.7939226578179513  \\
            49.0  0.7859967074274663  \\
            50.0  0.7781498840010171  \\
            51.0  0.7703813975921459  \\
            52.0  0.7626904661406492  \\
            53.0  0.7550763153938483  \\
            54.0  0.7475381788286439  \\
            55.0  0.7400752975743493  \\
            56.0  0.7326869203362949  \\
            57.0  0.7253723033201948  \\
            58.0  0.7181307101572673  \\
            59.0  0.7109614118301052  \\
            60.0  0.7038636865992846  \\
            61.0  0.6968368199307066  \\
            62.0  0.6898801044236647  \\
            63.0  0.6829928397396298  \\
            64.0  0.6761743325317475  \\
            65.0  0.6694238963750371  \\
            66.0  0.6627408516972892  \\
            67.0  0.6561245257106526  \\
            68.0  0.6495742523439041  \\
            69.0  0.6430893721753944  \\
            70.0  0.6366692323666636  \\
            71.0  0.6303131865967198  \\
            72.0  0.6240205949969727  \\
            73.0  0.6177908240868182  \\
            74.0  0.6116232467098643  \\
            75.0  0.6055172419707965  \\
            76.0  0.5994721951728698  \\
            77.0  0.5934874977560279  \\
            78.0  0.5875625472356386  \\
            79.0  0.5816967471418408  \\
            80.0  0.5758895069594981  \\
            81.0  0.5701402420687505  \\
            82.0  0.5644483736861602  \\
            83.0  0.5588133288064455  \\
            84.0  0.5532345401447958  \\
            85.0  0.5477114460797615  \\
            86.0  0.5422434905967171  \\
            87.0  0.5368301232318843  \\
            88.0  0.5314707990169183  \\
            89.0  0.5261649784240446  \\
            90.0  0.5209121273117441  \\
            91.0  0.5157117168709809  \\
            92.0  0.5105632235719668  \\
            93.0  0.5054661291114564  \\
            94.0  0.50041992036057  \\
            95.0  0.4954240893131359  \\
            96.0  0.49047813303454896  \\
            97.0  0.48558155361114  \\
            98.0  0.48073385810005026  \\
            99.0  0.4759345584796064  \\
            100.0  0.47118317160019113  \\
            101.0  0.46647921913560375  \\
            102.0  0.4618222275349071  \\
            103.0  0.4572117279747543  \\
            104.0  0.45264725631219244  \\
            105.0  0.4481283530379364  \\
            106.0  0.44365456323011  \\
            107.0  0.4392254365084483  \\
            108.0  0.4348405269889579  \\
            109.0  0.43049939323902897  \\
            110.0  0.4262015982329959  \\
            111.0  0.421946709308142  \\
            112.0  0.41773429812114243  \\
            113.0  0.4135639406049429  \\
            114.0  0.409435216926068  \\
            115.0  0.40534771144235676  \\
            116.0  0.4013010126611193  \\
            117.0  0.39729471319771137  \\
            118.0  0.3933284097345229  \\
            119.0  0.3894017029803758  \\
            120.0  0.3855141976303263  \\
            121.0  0.3816655023258697  \\
            122.0  0.3778552296155423  \\
            123.0  0.37408299591591554  \\
            124.0  0.37034842147298097  \\
            125.0  0.36665113032392005  \\
            126.0  0.3629907502592551  \\
            127.0  0.35936691278537924  \\
            128.0  0.35577925308745967  \\
            129.0  0.3522274099927112  \\
            130.0  0.3487110259340371  \\
            131.0  0.345229746914032  \\
            132.0  0.34178322246934517  \\
            133.0  0.33837110563539874  \\
            134.0  0.3349930529114586  \\
            135.0  0.33164872422605385  \\
            136.0  0.3283377829027416  \\
            137.0  0.32505989562621335  \\
            138.0  0.32181473240873987  \\
            139.0  0.3186019665569511  \\
            140.0  0.3154212746389476  \\
            141.0  0.31227233645174063  \\
            142.0  0.3091548349890164  \\
            143.0  0.30606845640922353  \\
            144.0  0.30301289000397796  \\
            145.0  0.29998782816678354  \\
            146.0  0.2969929663620655  \\
            147.0  0.2940280030945119  \\
            148.0  0.29109263987872264  \\
            149.0  0.28818658120916  \\
            150.0  0.28530953453040026  \\
            151.0  0.2824612102076815  \\
            152.0  0.2796413214977465  \\
            153.0  0.2768495845199752  \\
            154.0  0.27408571822780686  \\
            155.0  0.2713494443804466  \\
            156.0  0.26864048751485453  \\
            157.0  0.2659585749180147  \\
            158.0  0.26330343659948136  \\
            159.0  0.26067480526419806  \\
            160.0  0.25807241628558913  \\
            161.0  0.25549600767891945  \\
            162.0  0.2529453200749206  \\
            163.0  0.25042009669367926  \\
            164.0  0.24792008331878743  \\
            165.0  0.24544502827175005  \\
            166.0  0.2429946823866485  \\
            167.0  0.24056879898505668  \\
            168.0  0.23816713385120766  \\
            169.0  0.23578944520740847  \\
            170.0  0.23343549368969968  \\
            171.0  0.23110504232375925  \\
            172.0  0.2287978565010452  \\
            173.0  0.22651370395517792  \\
            174.0  0.2242523547385576  \\
            175.0  0.2220135811992151  \\
            176.0  0.21979715795789428  \\
            177.0  0.21760286188536263  \\
            178.0  0.2154304720799486  \\
            179.0  0.21327976984530345  \\
            180.0  0.21115053866838498  \\
            181.0  0.20904256419766076  \\
            182.0  0.20695563422152907  \\
            183.0  0.2048895386469557  \\
            184.0  0.20284406947832345  \\
            185.0  0.20081902079649333  \\
            186.0  0.19881418873807416  \\
            187.0  0.19682937147489965  \\
            188.0  0.19486436919371003  \\
            189.0  0.19291898407603694  \\
            190.0  0.1909930202782887  \\
            191.0  0.18908628391203453  \\
            192.0  0.18719858302448586  \\
            193.0  0.18532972757917202  \\
            194.0  0.18347952943680906  \\
            195.0  0.18164780233635996  \\
            196.0  0.17983436187628343  \\
            197.0  0.17803902549596967  \\
            198.0  0.17626161245736238  \\
            199.0  0.1745019438267635  \\
            200.0  0.17275984245681966  \\
            201.0  0.17103513296868872  \\
            202.0  0.1693276417343842  \\
            203.0  0.16763719685929634  \\
            204.0  0.1659636281648865  \\
            205.0  0.16430676717155607  \\
            206.0  0.16266644708168485  \\
            207.0  0.16104250276283974  \\
            208.0  0.15943477073115045  \\
            209.0  0.15784308913485165  \\
            210.0  0.15626729773798917  \\
            211.0  0.15470723790428878  \\
            212.0  0.15316275258118625  \\
            213.0  0.15163368628401686  \\
            214.0  0.15011988508036217  \\
            215.0  0.1486211965745543  \\
            216.0  0.1471374698923331  \\
            217.0  0.1456685556656585  \\
            218.0  0.1442143060176728  \\
            219.0  0.14277457454781417  \\
            220.0  0.1413492163170782  \\
            221.0  0.13993808783342687  \\
            222.0  0.13854104703734293  \\
            223.0  0.1371579532875288  \\
            224.0  0.13578866734674805  \\
            225.0  0.1344330513678082  \\
            226.0  0.13309096887968364  \\
            227.0  0.1317622847737769  \\
            228.0  0.1304468652903171  \\
            229.0  0.1291445780048944  \\
            230.0  0.12785529181512847  \\
            231.0  0.1265788769274707  \\
            232.0  0.12531520484413722  \\
            233.0  0.1240641483501735  \\
            234.0  0.12282558150064703  \\
            235.0  0.12159937960796864  \\
            236.0  0.12038541922934005  \\
            237.0  0.11918357815432655  \\
            238.0  0.11799373539255431  \\
            239.0  0.11681577116152984  \\
            240.0  0.11564956687458176  \\
            241.0  0.11449500512892212  \\
            242.0  0.11335196969382785  \\
            243.0  0.11222034549893924  \\
            244.0  0.11110001862267617  \\
            245.0  0.10999087628076908  \\
            246.0  0.10889280681490526  \\
            247.0  0.10780569968148783  \\
            248.0  0.10672944544050746  \\
            249.0  0.10566393574452466  \\
            250.0  0.10460906332776274  \\
            251.0  0.10356472199530879  \\
            252.0  0.10253080661242353  \\
            253.0  0.10150721309395655  \\
            254.0  0.10049383839386887  \\
            255.0  0.09949058049485841  \\
            256.0  0.09849733839809038  \\
            257.0  0.09751401211302907  \\
            258.0  0.09654050264737249  \\
            259.0  0.09557671199708595  \\
            260.0  0.09462254313653648  \\
            261.0  0.09367790000872478  \\
            262.0  0.09274268751561544  \\
            263.0  0.09181681150856284  \\
            264.0  0.09090017877883384  \\
            265.0  0.08999269704822367  \\
            266.0  0.08909427495976668  \\
            267.0  0.08820482206853898  \\
            268.0  0.08732424883255367  \\
            269.0  0.08645246660374631  \\
            270.0  0.08558938761905067  \\
            271.0  0.0847349249915637  \\
            272.0  0.08388899270179824  \\
            273.0  0.0830515055890238  \\
            274.0  0.08222237934269283  \\
            275.0  0.08140153049395366  \\
            276.0  0.08058887640724713  \\
            277.0  0.07978433527198805  \\
            278.0  0.0789878260943288  \\
            279.0  0.07819926868900602  \\
            280.0  0.07741858367126793  \\
            281.0  0.07664569244888292  \\
            282.0  0.07588051721422738  \\
            283.0  0.07512298093645278  \\
            284.0  0.07437300735373105  \\
            285.0  0.07363052096557711  \\
            286.0  0.07289544702524807  \\
            287.0  0.0721677115322187  \\
            288.0  0.07144724122473142  \\
            289.0  0.07073396357242127  \\
            290.0  0.07002780676901392  \\
            291.0  0.06932869972509714  \\
            292.0  0.06863657206096394  \\
            293.0  0.0679513540995276  \\
            294.0  0.06727297685930698  \\
            295.0  0.0666013720474824  \\
            296.0  0.06593647205302018  \\
            297.0  0.06527820993986654  \\
            298.0  0.06462651944020867  \\
            299.0  0.06398133494780407  \\
            300.0  0.06334259151137527  \\
        }
        ;
    \addlegendentry {Exact}
    \addplot+[color={mycolor1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.8016547591956478  \\
            2.0  0.8096032333254817  \\
            3.0  0.8180103474543945  \\
            4.0  0.8264467867977657  \\
            5.0  0.8291081825158847  \\
            6.0  0.8369391192613661  \\
            7.0  0.8448184618909677  \\
            8.0  0.84958156419043  \\
            9.0  0.8574170121708586  \\
            10.0  0.8641795622974177  \\
            11.0  0.8727689467881139  \\
            12.0  0.8827879468587296  \\
            13.0  0.887143108400029  \\
            14.0  0.8983184349549965  \\
            15.0  0.9091178515684973  \\
            16.0  0.9179271608290983  \\
            17.0  0.929626147287393  \\
            18.0  0.9361218850550308  \\
            19.0  0.947556335118263  \\
            20.0  0.9592521903238587  \\
            21.0  0.9693335614455413  \\
            22.0  0.9787522611532619  \\
            23.0  0.9858868242631394  \\
            24.0  0.9965720798053206  \\
            25.0  1.0075464505202845  \\
            26.0  0.9958850935490108  \\
            27.0  0.9844170777083479  \\
            28.0  0.9739419248700448  \\
            29.0  0.9668394472207049  \\
            30.0  0.9556318357931203  \\
            31.0  0.9435231125325849  \\
            32.0  0.9327912704917428  \\
            33.0  0.9255128442571621  \\
            34.0  0.9140281494766367  \\
            35.0  0.9066859721450691  \\
            36.0  0.8971090533864947  \\
            37.0  0.8879618462122206  \\
            38.0  0.8817155173409187  \\
            39.0  0.8735395536082142  \\
            40.0  0.8646579853835956  \\
            41.0  0.8555150750009578  \\
            42.0  0.8502141702337942  \\
            43.0  0.8441176198277179  \\
            44.0  0.834606416078429  \\
            45.0  0.8249657281747299  \\
            46.0  0.8218735636739973  \\
            47.0  0.8135825457883044  \\
            48.0  0.8065895390431758  \\
            49.0  0.7972970966257936  \\
            50.0  0.7902970648909602  \\
            51.0  0.7824354628528937  \\
            52.0  0.7739637499981892  \\
            53.0  0.7639291413611504  \\
            54.0  0.757553089431297  \\
            55.0  0.7481629716304764  \\
            56.0  0.7402864482547147  \\
            57.0  0.7316761858212262  \\
            58.0  0.7268053830811472  \\
            59.0  0.7195373092939111  \\
            60.0  0.7136172870964536  \\
            61.0  0.7079192310580346  \\
            62.0  0.7014914910675903  \\
            63.0  0.6974274488900156  \\
            64.0  0.692711329914141  \\
            65.0  0.6849685586364884  \\
            66.0  0.6797501442498792  \\
            67.0  0.6770788873117646  \\
            68.0  0.6720662349715584  \\
            69.0  0.6648421193491135  \\
            70.0  0.6578438867275972  \\
            71.0  0.6542190605100688  \\
            72.0  0.6449779202047523  \\
            73.0  0.6369190497407609  \\
            74.0  0.6323614904250543  \\
            75.0  0.6244556763762711  \\
            76.0  0.6184627493120244  \\
            77.0  0.6110981852073171  \\
            78.0  0.6045059807388777  \\
            79.0  0.6007483523352186  \\
            80.0  0.5944030074227483  \\
            81.0  0.5885736119279474  \\
            82.0  0.580740946194374  \\
            83.0  0.5722869394790645  \\
            84.0  0.5690031412638785  \\
            85.0  0.563151451981582  \\
            86.0  0.5554606311130875  \\
            87.0  0.5496074558520687  \\
            88.0  0.5458191335593414  \\
            89.0  0.5466288864875174  \\
            90.0  0.5391703184309218  \\
            91.0  0.5308996877688296  \\
            92.0  0.5248883708520724  \\
            93.0  0.52207808244389  \\
            94.0  0.5159551858177611  \\
            95.0  0.5089732061747386  \\
            96.0  0.5016275579717606  \\
            97.0  0.4994903355056227  \\
            98.0  0.4926238211015387  \\
            99.0  0.48576818660469656  \\
            100.0  0.48119716958706804  \\
            101.0  0.478103001318298  \\
            102.0  0.4736912195715879  \\
            103.0  0.46924883674375983  \\
            104.0  0.4622547553080441  \\
            105.0  0.4582629375939141  \\
            106.0  0.45734619448866726  \\
            107.0  0.45428296039661664  \\
            108.0  0.4481762432399295  \\
            109.0  0.44179066452136634  \\
            110.0  0.4380118359967178  \\
            111.0  0.4342214098916354  \\
            112.0  0.42998790160371636  \\
            113.0  0.4273402432710922  \\
            114.0  0.4261467067173135  \\
            115.0  0.42240396547975817  \\
            116.0  0.42062586355660114  \\
            117.0  0.4130041533601425  \\
            118.0  0.40730156235396775  \\
            119.0  0.40252538017591133  \\
            120.0  0.3982242446327303  \\
            121.0  0.3936996001793871  \\
            122.0  0.39209773115161206  \\
            123.0  0.3877040212278327  \\
            124.0  0.3855833346846239  \\
            125.0  0.3780385251038926  \\
            126.0  0.3709187198179388  \\
            127.0  0.36490770310206305  \\
            128.0  0.3592892219818137  \\
            129.0  0.35406740170980644  \\
            130.0  0.3486591152002139  \\
            131.0  0.3447869315006309  \\
            132.0  0.34328170486733356  \\
            133.0  0.3381631275316317  \\
            134.0  0.33560890493560624  \\
            135.0  0.3358078605213062  \\
            136.0  0.332211853258005  \\
            137.0  0.32984598046256386  \\
            138.0  0.3287213707778579  \\
            139.0  0.3277259055684724  \\
            140.0  0.3254879392299293  \\
            141.0  0.31700297120710796  \\
            142.0  0.31345811964109793  \\
            143.0  0.3109802876390821  \\
            144.0  0.30500818537767266  \\
            145.0  0.3025432298596137  \\
            146.0  0.3003138151380635  \\
            147.0  0.2978551175031621  \\
            148.0  0.2970894901496676  \\
            149.0  0.2945463748637847  \\
            150.0  0.2922922811466211  \\
            151.0  0.29090207341656626  \\
            152.0  0.28965903797715353  \\
            153.0  0.2906518687694637  \\
            154.0  0.2819153182323444  \\
            155.0  0.2759138303532847  \\
            156.0  0.2743219669763505  \\
            157.0  0.27490451043100894  \\
            158.0  0.27433352832524727  \\
            159.0  0.2706696694371975  \\
            160.0  0.2652935935028966  \\
            161.0  0.26746548768054834  \\
            162.0  0.2644007492432958  \\
            163.0  0.2610177750720619  \\
            164.0  0.25627525896774717  \\
            165.0  0.2536189566279733  \\
            166.0  0.2500145998821401  \\
            167.0  0.2459133012006515  \\
            168.0  0.2392021976243637  \\
            169.0  0.23446606917452437  \\
            170.0  0.23030895842814872  \\
            171.0  0.22857059894877227  \\
            172.0  0.22292743472185664  \\
            173.0  0.2211888942658405  \\
            174.0  0.22049505430031324  \\
            175.0  0.2164914581978608  \\
            176.0  0.21495635358963502  \\
            177.0  0.21463709490650382  \\
            178.0  0.21680473100344652  \\
            179.0  0.2144645641654634  \\
            180.0  0.21280502445261387  \\
            181.0  0.20859626619157043  \\
            182.0  0.20521257033280732  \\
            183.0  0.2017534506615674  \\
            184.0  0.20286781942669843  \\
            185.0  0.19796421102823009  \\
            186.0  0.19774304715003896  \\
            187.0  0.19501075476748087  \\
            188.0  0.19522998043565928  \\
            189.0  0.19180943118340543  \\
            190.0  0.1869838010733956  \\
            191.0  0.18411382151224348  \\
            192.0  0.18230630821298863  \\
            193.0  0.17690638584322513  \\
            194.0  0.1762427023487506  \\
            195.0  0.17494518890222552  \\
            196.0  0.1755236987805205  \\
            197.0  0.17649789553318845  \\
            198.0  0.17420807334587599  \\
            199.0  0.1758661908620303  \\
            200.0  0.1757152325570642  \\
            201.0  0.17714115261213423  \\
            202.0  0.17938888996259178  \\
            203.0  0.1803060654753488  \\
            204.0  0.180701101204639  \\
            205.0  0.179928716366202  \\
            206.0  0.17547606857118034  \\
            207.0  0.17712349177936723  \\
            208.0  0.17335312852873455  \\
            209.0  0.17030216996385442  \\
            210.0  0.17106915269723685  \\
            211.0  0.17120940570486326  \\
            212.0  0.17116841904402005  \\
            213.0  0.17152862794421309  \\
            214.0  0.1663395929269458  \\
            215.0  0.16710856453604725  \\
            216.0  0.16592173642323696  \\
            217.0  0.16543488008730867  \\
            218.0  0.16192693100381958  \\
            219.0  0.15682853746313882  \\
            220.0  0.15812877923914279  \\
            221.0  0.15879542008510392  \\
            222.0  0.15828588189346812  \\
            223.0  0.15923332029092876  \\
            224.0  0.15283659509089698  \\
            225.0  0.15032254143543713  \\
            226.0  0.15087059114455906  \\
            227.0  0.14888056535977473  \\
            228.0  0.14901149635729163  \\
            229.0  0.1462851631140559  \\
            230.0  0.1433062696400425  \\
            231.0  0.14059373232946548  \\
            232.0  0.1377403051335323  \\
            233.0  0.13782711090082128  \\
            234.0  0.13698876746032904  \\
            235.0  0.13350358665400736  \\
            236.0  0.13103543974155604  \\
            237.0  0.13079662860377259  \\
            238.0  0.13262514365591388  \\
            239.0  0.12945716099767468  \\
            240.0  0.1261615727772752  \\
            241.0  0.12479349699275445  \\
            242.0  0.12706040047243355  \\
            243.0  0.12689145902746624  \\
            244.0  0.12673400473846802  \\
            245.0  0.12219895404658182  \\
            246.0  0.1224813716123923  \\
            247.0  0.12161644035687705  \\
            248.0  0.12174154869080056  \\
            249.0  0.120532634070625  \\
            250.0  0.12084633473348827  \\
            251.0  0.11636978918649182  \\
            252.0  0.11578679062879256  \\
            253.0  0.11315845057226968  \\
            254.0  0.10837808910690376  \\
            255.0  0.10643581699498393  \\
            256.0  0.10631033171066527  \\
            257.0  0.10330840456583829  \\
            258.0  0.10084928877960223  \\
            259.0  0.09910169243061938  \\
            260.0  0.09650817441629478  \\
            261.0  0.0952100604309929  \\
            262.0  0.09304598502796317  \\
            263.0  0.09306998572303307  \\
            264.0  0.09162573140532139  \\
            265.0  0.09433659036525747  \\
            266.0  0.09476007378895446  \\
            267.0  0.09704027535618176  \\
            268.0  0.0975714349547305  \\
            269.0  0.09730751261655043  \\
            270.0  0.09538207170016866  \\
            271.0  0.09887301519809669  \\
            272.0  0.0996172495409931  \\
            273.0  0.09937810145082457  \\
            274.0  0.09655384652608758  \\
            275.0  0.09668995508105212  \\
            276.0  0.09650960167366784  \\
            277.0  0.09877152733893269  \\
            278.0  0.09677965379855712  \\
            279.0  0.09672439825739577  \\
            280.0  0.09557690996404297  \\
            281.0  0.09287425470143941  \\
            282.0  0.08960958913065833  \\
            283.0  0.08683481724096015  \\
            284.0  0.08623522685258207  \\
            285.0  0.08464449683852462  \\
            286.0  0.08315861321305533  \\
            287.0  0.08204958592092598  \\
            288.0  0.08157309559879952  \\
            289.0  0.07775293336533609  \\
            290.0  0.07513967404989148  \\
            291.0  0.0747687709386945  \\
            292.0  0.07666683722173658  \\
            293.0  0.07685324769452313  \\
            294.0  0.07816940834146571  \\
            295.0  0.07681686740820619  \\
            296.0  0.07384048400823527  \\
            297.0  0.07157271647832289  \\
            298.0  0.0727235662348727  \\
            299.0  0.0703369417837812  \\
            300.0  0.06769773322007618  \\
        }
        ;
    \addlegendentry {Triangle Wave}
    \addplot+[color={mycolor3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.8035770658387986  \\
            2.0  0.8122679041285685  \\
            3.0  0.8196970175089426  \\
            4.0  0.8266639798088704  \\
            5.0  0.8299538958631709  \\
            6.0  0.8392474585608499  \\
            7.0  0.8490722744029882  \\
            8.0  0.857263060011047  \\
            9.0  0.8654294654043594  \\
            10.0  0.8734610015972987  \\
            11.0  0.8836027873830247  \\
            12.0  0.8928414119138992  \\
            13.0  0.8982328936929007  \\
            14.0  0.9061841723126111  \\
            15.0  0.9194117281356939  \\
            16.0  0.9292878139507095  \\
            17.0  0.9388003126278515  \\
            18.0  0.9463727954388107  \\
            19.0  0.9544490380289538  \\
            20.0  0.9648534544478163  \\
            21.0  0.9783619816373886  \\
            22.0  0.9876486412586063  \\
            23.0  0.996156622238313  \\
            24.0  1.0069616517355702  \\
            25.0  1.0157883329422128  \\
            26.0  1.0053615117877612  \\
            27.0  0.9953102580599453  \\
            28.0  0.9867802475222578  \\
            29.0  0.9762465500905445  \\
            30.0  0.9644436568113881  \\
            31.0  0.9544896182518083  \\
            32.0  0.943545456543583  \\
            33.0  0.9355879923482444  \\
            34.0  0.9250047277341995  \\
            35.0  0.9175992188801646  \\
            36.0  0.9075036613083878  \\
            37.0  0.8987664085544063  \\
            38.0  0.8924709335057788  \\
            39.0  0.882859764107942  \\
            40.0  0.8697129612438623  \\
            41.0  0.8611286252247441  \\
            42.0  0.8579988571785827  \\
            43.0  0.8525576726751802  \\
            44.0  0.8411253058351078  \\
            45.0  0.8338105703593596  \\
            46.0  0.8267896490288585  \\
            47.0  0.816070790449806  \\
            48.0  0.8073936462563581  \\
            49.0  0.7972470262529991  \\
            50.0  0.7884104423897625  \\
            51.0  0.7817391380960378  \\
            52.0  0.7724639546194654  \\
            53.0  0.7626325320715392  \\
            54.0  0.7535855668755675  \\
            55.0  0.7465114086525416  \\
            56.0  0.7387900921250171  \\
            57.0  0.7283827361526389  \\
            58.0  0.7230399081214994  \\
            59.0  0.7163405754983359  \\
            60.0  0.7116002952067323  \\
            61.0  0.7065460845969448  \\
            62.0  0.7005956429459557  \\
            63.0  0.6960572277688507  \\
            64.0  0.6915596581661891  \\
            65.0  0.6853242063835404  \\
            66.0  0.6802807192545705  \\
            67.0  0.6730148382009252  \\
            68.0  0.6688584731427717  \\
            69.0  0.6610484829722854  \\
            70.0  0.6525741896634152  \\
            71.0  0.6498223904517255  \\
            72.0  0.6435160449880372  \\
            73.0  0.6369333310737599  \\
            74.0  0.6328087792231843  \\
            75.0  0.6246738945281762  \\
            76.0  0.615331174870799  \\
            77.0  0.6076696471616757  \\
            78.0  0.5983577992898189  \\
            79.0  0.5910537310234896  \\
            80.0  0.5835127795122342  \\
            81.0  0.5785633727672955  \\
            82.0  0.5697003026535338  \\
            83.0  0.5590267227727257  \\
            84.0  0.554930788156147  \\
            85.0  0.5524548862748162  \\
            86.0  0.5469397330816121  \\
            87.0  0.5426862991866505  \\
            88.0  0.5363107210296127  \\
            89.0  0.53374032386144  \\
            90.0  0.5270245026145797  \\
            91.0  0.5215515803577271  \\
            92.0  0.5186357194118673  \\
            93.0  0.5106167785264862  \\
            94.0  0.5033697232072891  \\
            95.0  0.4984480254694418  \\
            96.0  0.4904339696704582  \\
            97.0  0.486549591128623  \\
            98.0  0.4849143424745904  \\
            99.0  0.4774867028530838  \\
            100.0  0.4723141905541584  \\
            101.0  0.46756636068813523  \\
            102.0  0.46292709145204664  \\
            103.0  0.45573148453738044  \\
            104.0  0.4526540282361054  \\
            105.0  0.448159545073319  \\
            106.0  0.44351338127180756  \\
            107.0  0.44130692732015436  \\
            108.0  0.438949071506265  \\
            109.0  0.43162141085002015  \\
            110.0  0.4298927701347766  \\
            111.0  0.4272886717796695  \\
            112.0  0.4236585911281538  \\
            113.0  0.42005906771565543  \\
            114.0  0.4185606642947307  \\
            115.0  0.41607177677212176  \\
            116.0  0.41064004738526405  \\
            117.0  0.4042520474994213  \\
            118.0  0.39849893010283144  \\
            119.0  0.3918736343955254  \\
            120.0  0.38639406831228235  \\
            121.0  0.38220042071629534  \\
            122.0  0.380024268432117  \\
            123.0  0.37536826788128386  \\
            124.0  0.37095688340527183  \\
            125.0  0.3672687078322247  \\
            126.0  0.358399652494406  \\
            127.0  0.3527484444643823  \\
            128.0  0.34931897123326094  \\
            129.0  0.34494869567146874  \\
            130.0  0.33991633526868936  \\
            131.0  0.33935219397501937  \\
            132.0  0.3365017870684918  \\
            133.0  0.33266779003586816  \\
            134.0  0.3300518454774646  \\
            135.0  0.33180654191400166  \\
            136.0  0.32803857079519505  \\
            137.0  0.32567173360647855  \\
            138.0  0.3248682625096374  \\
            139.0  0.3247671295321513  \\
            140.0  0.32097769315159924  \\
            141.0  0.31861870708290724  \\
            142.0  0.3144430687845407  \\
            143.0  0.30864399480952837  \\
            144.0  0.3027386982267441  \\
            145.0  0.30052449933388015  \\
            146.0  0.2974198043208346  \\
            147.0  0.29531351342315787  \\
            148.0  0.2958137790670699  \\
            149.0  0.2960005247970609  \\
            150.0  0.2939863851373901  \\
            151.0  0.2943227901396779  \\
            152.0  0.2903803940052473  \\
            153.0  0.2862515782128781  \\
            154.0  0.27986478848578356  \\
            155.0  0.27215127264847805  \\
            156.0  0.26977435531714544  \\
            157.0  0.26995541556374275  \\
            158.0  0.26862879464301354  \\
            159.0  0.2662414099712213  \\
            160.0  0.2632405485889956  \\
            161.0  0.2579849389987912  \\
            162.0  0.2546511140251139  \\
            163.0  0.24925123247602116  \\
            164.0  0.246122903949352  \\
            165.0  0.24195834066068975  \\
            166.0  0.24005889771726877  \\
            167.0  0.23396177914509228  \\
            168.0  0.22989438274219007  \\
            169.0  0.22549153471782807  \\
            170.0  0.22207723597786813  \\
            171.0  0.22059333212814336  \\
            172.0  0.22062872351502874  \\
            173.0  0.21547410754309917  \\
            174.0  0.21388125658924123  \\
            175.0  0.21045772751894293  \\
            176.0  0.2075830315284182  \\
            177.0  0.20527669361789835  \\
            178.0  0.2067108292117002  \\
            179.0  0.20437080727827744  \\
            180.0  0.20354366119994205  \\
            181.0  0.20292900421425963  \\
            182.0  0.19882834685169096  \\
            183.0  0.19470313216838186  \\
            184.0  0.19729990865330274  \\
            185.0  0.19463108077005595  \\
            186.0  0.1929164544409993  \\
            187.0  0.19334306646367908  \\
            188.0  0.19196661859928182  \\
            189.0  0.19088661729185738  \\
            190.0  0.18571187634043457  \\
            191.0  0.1812157169820571  \\
            192.0  0.17536114712340786  \\
            193.0  0.1706221891981382  \\
            194.0  0.16975101746066673  \\
            195.0  0.17026804279112637  \\
            196.0  0.16814505848101027  \\
            197.0  0.16797393407486746  \\
            198.0  0.1655203436724228  \\
            199.0  0.16560495397588537  \\
            200.0  0.1625206599720942  \\
            201.0  0.16305220584224447  \\
            202.0  0.16492454143567126  \\
            203.0  0.16394930208236846  \\
            204.0  0.1632952621226515  \\
            205.0  0.16407663588754823  \\
            206.0  0.16132413034305262  \\
            207.0  0.16358903663985883  \\
            208.0  0.16177285096397415  \\
            209.0  0.15871490503971997  \\
            210.0  0.15831602813978868  \\
            211.0  0.1599308016508382  \\
            212.0  0.15921495774069666  \\
            213.0  0.15818978482806062  \\
            214.0  0.1580336536558765  \\
            215.0  0.16100074714192253  \\
            216.0  0.15679639794578848  \\
            217.0  0.15368728747850252  \\
            218.0  0.15082324763773172  \\
            219.0  0.14651649783595438  \\
            220.0  0.14480680644295285  \\
            221.0  0.1464689061567611  \\
            222.0  0.1449830908958035  \\
            223.0  0.14512081379043026  \\
            224.0  0.14424721550207995  \\
            225.0  0.1434817859067864  \\
            226.0  0.1410694543580883  \\
            227.0  0.13878846326176597  \\
            228.0  0.14097777260322888  \\
            229.0  0.1387574756037322  \\
            230.0  0.13576305667898317  \\
            231.0  0.13370258736209317  \\
            232.0  0.13180467940073418  \\
            233.0  0.13262572814117168  \\
            234.0  0.13326786094784318  \\
            235.0  0.12997980859296465  \\
            236.0  0.1309891063506333  \\
            237.0  0.1299498725025775  \\
            238.0  0.13098476029072864  \\
            239.0  0.1295852734677359  \\
            240.0  0.12979027869930196  \\
            241.0  0.129488523763532  \\
            242.0  0.13025047725292604  \\
            243.0  0.12801043384420369  \\
            244.0  0.12573315451089787  \\
            245.0  0.12344149757060682  \\
            246.0  0.12513976527830722  \\
            247.0  0.12035055168438735  \\
            248.0  0.12120562501885289  \\
            249.0  0.12173183918115982  \\
            250.0  0.12146768940913134  \\
            251.0  0.12092149202735179  \\
            252.0  0.11796556034234318  \\
            253.0  0.11434089059572634  \\
            254.0  0.11340377922976161  \\
            255.0  0.11115210267795544  \\
            256.0  0.10947671611808621  \\
            257.0  0.10574242403038213  \\
            258.0  0.10390637643953446  \\
            259.0  0.1025969522130113  \\
            260.0  0.09902124130791626  \\
            261.0  0.0975981969259372  \\
            262.0  0.09432250758230923  \\
            263.0  0.0949674694303541  \\
            264.0  0.09803118827245669  \\
            265.0  0.09528473154536037  \\
            266.0  0.09432022616959741  \\
            267.0  0.0946702208733676  \\
            268.0  0.09219268090335037  \\
            269.0  0.09189489947799973  \\
            270.0  0.0899762544042142  \\
            271.0  0.09095243840715775  \\
            272.0  0.09289535366615574  \\
            273.0  0.09228782289000492  \\
            274.0  0.09000575745158276  \\
            275.0  0.0898766849442887  \\
            276.0  0.09032786187736407  \\
            277.0  0.09249267564297113  \\
            278.0  0.09097802890206463  \\
            279.0  0.08997636531639178  \\
            280.0  0.08661741970449575  \\
            281.0  0.08319615302241318  \\
            282.0  0.080787556293801  \\
            283.0  0.08047331094766773  \\
            284.0  0.07944862200889166  \\
            285.0  0.08012410620868422  \\
            286.0  0.07908253395417111  \\
            287.0  0.07827772590359895  \\
            288.0  0.07604207450103284  \\
            289.0  0.07245762337874818  \\
            290.0  0.07046250360899228  \\
            291.0  0.06818183414777239  \\
            292.0  0.0663167256658683  \\
            293.0  0.06676137365625245  \\
            294.0  0.06830985250526611  \\
            295.0  0.0694675487815352  \\
            296.0  0.06924068867927671  \\
            297.0  0.0693407702613965  \\
            298.0  0.07102429937526694  \\
            299.0  0.0688875037526278  \\
            300.0  0.06850061808403841  \\
        }
        ;
    \addlegendentry {Periodic ReLU}
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            201.0  0.9338099788854417  \\
            202.0  0.9385274040049307  \\
            203.0  0.9431232539498439  \\
            204.0  0.9475918164949322  \\
            205.0  0.9519272165022006  \\
            206.0  0.9561234119645179  \\
            207.0  0.9601741899605796  \\
            208.0  0.9640731625193287  \\
            209.0  0.9678137623919068  \\
            210.0  0.9713892387291596  \\
            211.0  0.9747926526626887  \\
            212.0  0.9780168727873936  \\
            213.0  0.9810545705434116  \\
            214.0  0.9838982154953112  \\
            215.0  0.9865400705063617  \\
            216.0  0.9889721868056477  \\
            217.0  0.9911863989457541  \\
            218.0  0.993174319648704  \\
            219.0  0.994927334537777  \\
            220.0  0.9964365967527959  \\
            221.0  0.9976930214464089  \\
            222.0  0.9986872801588549  \\
            223.0  0.999409795068639  \\
            224.0  0.9998507331165025  \\
            225.0  1.0  \\
            226.0  0.9998507331165025  \\
            227.0  0.9994097950686391  \\
            228.0  0.9986872801588549  \\
            229.0  0.9976930214464089  \\
            230.0  0.996436596752796  \\
            231.0  0.9949273345377769  \\
            232.0  0.9931743196487038  \\
            233.0  0.9911863989457541  \\
            234.0  0.9889721868056477  \\
            235.0  0.9865400705063617  \\
            236.0  0.9838982154953113  \\
            237.0  0.9810545705434114  \\
            238.0  0.9780168727873936  \\
            239.0  0.9747926526626887  \\
            240.0  0.9713892387291596  \\
            241.0  0.9678137623919068  \\
            242.0  0.9640731625193287  \\
            243.0  0.9601741899605796  \\
            244.0  0.9561234119645179  \\
            245.0  0.9519272165022007  \\
            246.0  0.9475918164949322  \\
            247.0  0.9431232539498436  \\
            248.0  0.9385274040049308  \\
            249.0  0.9338099788854415  \\
            250.0  0.9289765317734721  \\
            251.0  0.9240324605925824  \\
            252.0  0.9189830117092139  \\
            253.0  0.9138332835526517  \\
            254.0  0.9085882301552397  \\
            255.0  0.9032526646145219  \\
            256.0  0.8978312624789476  \\
            257.0  0.8923285650587515  \\
            258.0  0.8867489826635752  \\
            259.0  0.8810967977683767  \\
            260.0  0.875376168109137  \\
            261.0  0.8695911297098404  \\
            262.0  0.8637455998421815  \\
            263.0  0.8578433799194151  \\
            264.0  0.8518881583257425  \\
            265.0  0.8458835131825951  \\
            266.0  0.8398329150531485  \\
            267.0  0.833739729586377  \\
            268.0  0.8276072201019284  \\
            269.0  0.8214385501170717  \\
            270.0  0.8152367858169471  \\
            271.0  0.8090048984693247  \\
            272.0  0.8027457667850453  \\
            273.0  0.7964621792253039  \\
            274.0  0.790156836256903  \\
            275.0  0.7838323525565847  \\
            276.0  0.777491259165528  \\
            277.0  0.7711360055950723  \\
            278.0  0.7647689618847099  \\
            279.0  0.7583924206133644  \\
            280.0  0.7520085988649585  \\
            281.0  0.7456196401492445  \\
            282.0  0.7392276162788574  \\
            283.0  0.7328345292035301  \\
            284.0  0.7264423128023884  \\
            285.0  0.7200528346352236  \\
            286.0  0.7136678976536313  \\
            287.0  0.707289241872869  \\
            288.0  0.7009185460052885  \\
            289.0  0.6945574290561629  \\
            290.0  0.6882074518827256  \\
            291.0  0.6818701187172082  \\
            292.0  0.6755468786546616  \\
            293.0  0.6692391271063195  \\
            294.0  0.6629482072192465  \\
            295.0  0.6566754112630064  \\
            296.0  0.6504219819840623  \\
            297.0  0.6441891139286118  \\
            298.0  0.6379779547345368  \\
            299.0  0.6317896063931493  \\
            300.0  0.6256251264813789  \\
            301.0  0.6194855293650566  \\
            302.0  0.6133717873739186  \\
            303.0  0.6072848319489468  \\
            304.0  0.6012255547626577  \\
            305.0  0.5951948088129221  \\
            306.0  0.5891934094909008  \\
            307.0  0.5832221356236623  \\
            308.0  0.577281730492038  \\
            309.0  0.5713729028242568  \\
            310.0  0.5654963277658943  \\
            311.0  0.5596526478266569  \\
            312.0  0.5538424738045092  \\
            313.0  0.5480663856876474  \\
            314.0  0.5423249335348053  \\
            315.0  0.5366186383343728  \\
            316.0  0.5309479928427977  \\
            317.0  0.525313462402723  \\
            318.0  0.519715485741318  \\
            319.0  0.5141544757492369  \\
            320.0  0.5086308202406359  \\
            321.0  0.503144882694673  \\
            322.0  0.49769700297889985  \\
            323.0  0.49228749805495264  \\
            324.0  0.4869166626669339  \\
            325.0  0.48158477001287453  \\
            326.0  0.47629207239965426  \\
            327.0  0.4710388018817506  \\
            328.0  0.46582517088417924  \\
            329.0  0.4606513728099818  \\
            330.0  0.4555175826326079  \\
            331.0  0.45042395747353076  \\
            332.0  0.4453706371654318  \\
            333.0  0.4403577448012776  \\
            334.0  0.4353853872696088  \\
            335.0  0.43045365577635464  \\
            336.0  0.4255626263534755  \\
            337.0  0.4207123603547362  \\
            338.0  0.4159029049388983  \\
            339.0  0.4111342935406217  \\
            340.0  0.40640654632935297  \\
            341.0  0.4017196706564761  \\
            342.0  0.3970736614909917  \\
            343.0  0.3924685018439913  \\
            344.0  0.3879041631821784  \\
            345.0  0.38338060583069233  \\
            346.0  0.3788977793654771  \\
            347.0  0.3744556229954384  \\
            348.0  0.370054065934624  \\
            349.0  0.3656930277646547  \\
            350.0  0.36137241878763654  \\
            351.0  0.3570921403697704  \\
            352.0  0.35285208527587647  \\
            353.0  0.34865213799504463  \\
            354.0  0.344492175057617  \\
            355.0  0.34037206534370446  \\
            356.0  0.33629167038343527  \\
            357.0  0.3322508446491292  \\
            358.0  0.3282494358395848  \\
            359.0  0.3242872851566673  \\
            360.0  0.32036422757437566  \\
            361.0  0.3164800921005671  \\
            362.0  0.31263470203151295  \\
            363.0  0.3088278751994528  \\
            364.0  0.30505942421331433  \\
            365.0  0.301329156692762  \\
            366.0  0.2976368754957298  \\
            367.0  0.2939823789395954  \\
            368.0  0.29036546101614735  \\
            369.0  0.28678591160049255  \\
            370.0  0.2832435166540483  \\
            371.0  0.2797380584217646  \\
            372.0  0.2762693156237092  \\
            373.0  0.2728370636411564  \\
            374.0  0.26944107469731005  \\
            375.0  0.26608111803278933  \\
            376.0  0.2627569600760064  \\
            377.0  0.259468364608558  \\
            378.0  0.25621509292575295  \\
            379.0  0.25299690399239444  \\
            380.0  0.24981355459393265  \\
            381.0  0.24666479948310013  \\
            382.0  0.24355039152214153  \\
            383.0  0.24047008182074733  \\
            384.0  0.2374236198697943  \\
            385.0  0.23441075367099853  \\
            386.0  0.231431229862582  \\
            387.0  0.22848479384105022  \\
            388.0  0.22557118987917887  \\
            389.0  0.22269016124030439  \\
            390.0  0.21984145028900878  \\
            391.0  0.2170247985982908  \\
            392.0  0.21423994705331148  \\
            393.0  0.21148663595179934  \\
            394.0  0.20876460510119985  \\
            395.0  0.2060735939126531  \\
            396.0  0.2034133414918779  \\
            397.0  0.20078358672704122  \\
            398.0  0.1981840683736925  \\
            399.0  0.19561452513683483  \\
            400.0  0.19307469575020678  \\
            401.0  0.19056431905284954  \\
            402.0  0.18808313406302535  \\
            403.0  0.18563088004955924  \\
            404.0  0.18320729660066748  \\
            405.0  0.18081212369034258  \\
            406.0  0.17844510174235353  \\
            407.0  0.1761059716919283  \\
            408.0  0.17379447504517617  \\
            409.0  0.1715103539363114  \\
            410.0  0.16925335118273588  \\
            411.0  0.16702321033803663  \\
            412.0  0.16481967574295484  \\
            413.0  0.16264249257438082  \\
            414.0  0.1604914068924256  \\
            415.0  0.15836616568562434  \\
            416.0  0.15626651691431773  \\
            417.0  0.15419220955226567  \\
            418.0  0.15214299362653624  \\
            419.0  0.150118620255721  \\
            420.0  0.14811884168652026  \\
            421.0  0.14614341132874378  \\
            422.0  0.1441920837887708  \\
            423.0  0.14226461490151185  \\
            424.0  0.14036076176091394  \\
            425.0  0.13848028274905042  \\
            426.0  0.13662293756383426  \\
            427.0  0.13478848724539458  \\
            428.0  0.1329766942011533  \\
            429.0  0.1311873222296401  \\
            430.0  0.1294201365430796  \\
            431.0  0.12767490378878935  \\
            432.0  0.12595139206941872  \\
            433.0  0.12424937096206631  \\
            434.0  0.12256861153630545  \\
            435.0  0.12090888637115181  \\
            436.0  0.1192699695710026  \\
            437.0  0.11765163678057905  \\
            438.0  0.11605366519890149  \\
            439.0  0.11447583359232459  \\
            440.0  0.11291792230666378  \\
            441.0  0.11137971327843706  \\
            442.0  0.10986099004525163  \\
            443.0  0.10836153775535996  \\
            444.0  0.10688114317641202  \\
            445.0  0.10541959470342664  \\
            446.0  0.10397668236600927  \\
            447.0  0.10255219783483638  \\
            448.0  0.10114593442743228  \\
            449.0  0.09975768711325932  \\
            450.0  0.09838725251814437  \\
            451.0  0.09703442892806148  \\
            452.0  0.09569901629229416  \\
            453.0  0.09438081622599395  \\
            454.0  0.0930796320121593  \\
            455.0  0.09179526860304969  \\
            456.0  0.09052753262105791  \\
            457.0  0.08927623235905485  \\
            458.0  0.08804117778022912  \\
            459.0  0.08682218051743358  \\
            460.0  0.08561905387206122  \\
            461.0  0.08443161281246221  \\
            462.0  0.0832596739719216  \\
            463.0  0.08210305564621077  \\
            464.0  0.08096157779073056  \\
            465.0  0.07983506201725743  \\
            466.0  0.07872333159031122  \\
            467.0  0.0776262114231546  \\
            468.0  0.07654352807344118  \\
            469.0  0.07547510973852349  \\
            470.0  0.07442078625043462  \\
            471.0  0.07338038907055615  \\
            472.0  0.07235375128398473  \\
            473.0  0.07134070759360923  \\
            474.0  0.07034109431390934  \\
            475.0  0.06935474936448884  \\
            476.0  0.06838151226335214  \\
            477.0  0.06742122411993705  \\
            478.0  0.06647372762791236  \\
            479.0  0.06553886705775197  \\
            480.0  0.06461648824909405  \\
            481.0  0.06370643860289599  \\
            482.0  0.06280856707339341  \\
            483.0  0.061922724159873196  \\
            484.0  0.06104876189826881  \\
            485.0  0.060186533852586696  \\
            486.0  0.05933589510617177  \\
            487.0  0.05849670225282071  \\
            488.0  0.05766881338775007  \\
            489.0  0.056852088098427546  \\
            490.0  0.05604638745527344  \\
            491.0  0.05525157400223977  \\
            492.0  0.054467511747273316  \\
            493.0  0.0536940661526707  \\
            494.0  0.05293110412533044  \\
            495.0  0.052178494006909805  \\
            496.0  0.051436105563891804  \\
            497.0  0.050703809977568765  \\
            498.0  0.049981479833947524  \\
            499.0  0.04926898911358376  \\
            500.0  0.048566213181348024  \\
        }
        ;
    \addplot+[color={mycolor1}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9381098337075205  \\
            202.0  0.9430170023337524  \\
            203.0  0.9478157064468473  \\
            204.0  0.9525685628583741  \\
            205.0  0.9571426684052416  \\
            206.0  0.9615971981891913  \\
            207.0  0.9659733302306707  \\
            208.0  0.9701914157219613  \\
            209.0  0.9743391644839103  \\
            210.0  0.9784121083706987  \\
            211.0  0.9822892221955422  \\
            212.0  0.9859378736765961  \\
            213.0  0.9893293564633853  \\
            214.0  0.9925223355438011  \\
            215.0  0.9955014187433663  \\
            216.0  0.9983009493856683  \\
            217.0  1.000772563682701  \\
            218.0  1.00299690980051  \\
            219.0  1.0049854887658543  \\
            220.0  1.006701954723584  \\
            221.0  1.0081264923143072  \\
            222.0  1.0092206766219176  \\
            223.0  1.0099774397755652  \\
            224.0  1.0103610404328418  \\
            225.0  1.0104509216239939  \\
            226.0  1.0102904394628913  \\
            227.0  1.009822660015612  \\
            228.0  1.008945280736586  \\
            229.0  1.0078170636664685  \\
            230.0  1.0063876613672256  \\
            231.0  1.0045458149669488  \\
            232.0  1.002374502220229  \\
            233.0  0.9999579606073882  \\
            234.0  0.9974100561985059  \\
            235.0  0.9947373149053943  \\
            236.0  0.9919032742845745  \\
            237.0  0.98880840957906  \\
            238.0  0.9855018753022895  \\
            239.0  0.9819950837486657  \\
            240.0  0.9783554464947498  \\
            241.0  0.9745510457257135  \\
            242.0  0.9705877215800791  \\
            243.0  0.9663916889797748  \\
            244.0  0.9619725892766361  \\
            245.0  0.9573946824285049  \\
            246.0  0.9526988288390198  \\
            247.0  0.947926348809294  \\
            248.0  0.9430438473798173  \\
            249.0  0.9380272561752476  \\
            250.0  0.9328830754630103  \\
            251.0  0.9276831668313269  \\
            252.0  0.9224468305889665  \\
            253.0  0.917147289531735  \\
            254.0  0.9118445146944163  \\
            255.0  0.9065167414418523  \\
            256.0  0.9010394805986945  \\
            257.0  0.8954291941682898  \\
            258.0  0.8897513745752644  \\
            259.0  0.8840477046433589  \\
            260.0  0.8782437978736296  \\
            261.0  0.8723477026053603  \\
            262.0  0.8663424129275616  \\
            263.0  0.8602374390007553  \\
            264.0  0.8541252403471903  \\
            265.0  0.847912721556377  \\
            266.0  0.8417998069679831  \\
            267.0  0.8356606538774979  \\
            268.0  0.8295294793585632  \\
            269.0  0.823266286410938  \\
            270.0  0.8169620419560163  \\
            271.0  0.810655585759967  \\
            272.0  0.8043695377119396  \\
            273.0  0.7980624309486473  \\
            274.0  0.7918005435182796  \\
            275.0  0.785565313256169  \\
            276.0  0.7793338628307964  \\
            277.0  0.7731336262291835  \\
            278.0  0.7668959374464493  \\
            279.0  0.7606840867575858  \\
            280.0  0.7544513346236853  \\
            281.0  0.7482803877357147  \\
            282.0  0.7420715676363975  \\
            283.0  0.7359404050718116  \\
            284.0  0.7299052102308818  \\
            285.0  0.7239336177625942  \\
            286.0  0.7179468940981742  \\
            287.0  0.7119676525560902  \\
            288.0  0.7059961157797227  \\
            289.0  0.7000255148137992  \\
            290.0  0.6940592450350951  \\
            291.0  0.6881178624661197  \\
            292.0  0.6821547128053611  \\
            293.0  0.6761542409857215  \\
            294.0  0.6701344060185406  \\
            295.0  0.6641158340738191  \\
            296.0  0.6580916969842955  \\
            297.0  0.6521356701850728  \\
            298.0  0.6462885398135927  \\
            299.0  0.640445990373737  \\
            300.0  0.6347255651569457  \\
            301.0  0.6290277974999459  \\
            302.0  0.6232650716477636  \\
            303.0  0.6175060048692809  \\
            304.0  0.6116352571160467  \\
            305.0  0.6057799443433431  \\
            306.0  0.5999697370442407  \\
            307.0  0.594190067134163  \\
            308.0  0.5884128282809554  \\
            309.0  0.5826694878291427  \\
            310.0  0.5770123540193386  \\
            311.0  0.5713563086637196  \\
            312.0  0.5658171463461011  \\
            313.0  0.5602794565486684  \\
            314.0  0.554735189709837  \\
            315.0  0.5491835030742708  \\
            316.0  0.5435695448280041  \\
            317.0  0.5379658234331125  \\
            318.0  0.5324861925741466  \\
            319.0  0.5270601720483543  \\
            320.0  0.5217649155722223  \\
            321.0  0.5165523624387517  \\
            322.0  0.511380393079183  \\
            323.0  0.5062987634633637  \\
            324.0  0.5012771971125554  \\
            325.0  0.49623964521449593  \\
            326.0  0.4911839835082425  \\
            327.0  0.48612056524594766  \\
            328.0  0.4810479321333026  \\
            329.0  0.4760320216472139  \\
            330.0  0.4710162581866457  \\
            331.0  0.4659562817093578  \\
            332.0  0.4608939047073078  \\
            333.0  0.4558260869060879  \\
            334.0  0.4507945005223239  \\
            335.0  0.4458898334881263  \\
            336.0  0.4410721435235508  \\
            337.0  0.4363126905473317  \\
            338.0  0.43156656905906515  \\
            339.0  0.42681333712587505  \\
            340.0  0.4221060344948592  \\
            341.0  0.4174029149624214  \\
            342.0  0.4127466314382389  \\
            343.0  0.4081177973902852  \\
            344.0  0.4035410718003985  \\
            345.0  0.3990168840636698  \\
            346.0  0.394451180913049  \\
            347.0  0.38990314033114026  \\
            348.0  0.3854196360555484  \\
            349.0  0.38092368918056163  \\
            350.0  0.37649907125000526  \\
            351.0  0.3721188100360771  \\
            352.0  0.3678108406819034  \\
            353.0  0.36352559686413105  \\
            354.0  0.3592421394053113  \\
            355.0  0.35503009673353747  \\
            356.0  0.3508536997405419  \\
            357.0  0.34673703124393856  \\
            358.0  0.3426772178472189  \\
            359.0  0.33861283275167064  \\
            360.0  0.33455070121204467  \\
            361.0  0.33051797434637087  \\
            362.0  0.3265545567385738  \\
            363.0  0.3226110758540454  \\
            364.0  0.3187068526127326  \\
            365.0  0.31482750869000137  \\
            366.0  0.3109019279773595  \\
            367.0  0.3069913216868412  \\
            368.0  0.3030480524329566  \\
            369.0  0.2991515411276214  \\
            370.0  0.29532060709170677  \\
            371.0  0.2915058286211455  \\
            372.0  0.2876104556113323  \\
            373.0  0.2837273479250973  \\
            374.0  0.2798845139380324  \\
            375.0  0.27597663939932043  \\
            376.0  0.2720497680685717  \\
            377.0  0.26820539740533555  \\
            378.0  0.2644059237813145  \\
            379.0  0.26056101043030466  \\
            380.0  0.25688194162054495  \\
            381.0  0.2532590368607255  \\
            382.0  0.24984028291260485  \\
            383.0  0.24656544006873815  \\
            384.0  0.24335151923305354  \\
            385.0  0.2401685886943359  \\
            386.0  0.23702114445675912  \\
            387.0  0.23393895914216953  \\
            388.0  0.23093995315404045  \\
            389.0  0.22795071788442442  \\
            390.0  0.2249306823013677  \\
            391.0  0.22187509314337173  \\
            392.0  0.21885870915841285  \\
            393.0  0.2159032040356815  \\
            394.0  0.2130889383256518  \\
            395.0  0.21040401498306416  \\
            396.0  0.2077918673099115  \\
            397.0  0.20513747413486877  \\
            398.0  0.20254414632228865  \\
            399.0  0.20003296897386555  \\
            400.0  0.19756579688194656  \\
            401.0  0.19514761888909796  \\
            402.0  0.19275934816966128  \\
            403.0  0.19043980963396723  \\
            404.0  0.18815407313918814  \\
            405.0  0.18586859009022952  \\
            406.0  0.1835859923614823  \\
            407.0  0.18128337803209246  \\
            408.0  0.17895436607164947  \\
            409.0  0.17664485656737433  \\
            410.0  0.17439457872652786  \\
            411.0  0.17225073411523462  \\
            412.0  0.17003678439222175  \\
            413.0  0.16772194167925103  \\
            414.0  0.16540692500437942  \\
            415.0  0.163095275345951  \\
            416.0  0.16081698872121108  \\
            417.0  0.15857626691300808  \\
            418.0  0.15637733070061496  \\
            419.0  0.15423189868165418  \\
            420.0  0.15218311070787083  \\
            421.0  0.15012693986148953  \\
            422.0  0.14798550402766103  \\
            423.0  0.14582923485887955  \\
            424.0  0.14376428477877282  \\
            425.0  0.1418084286152212  \\
            426.0  0.13987012297975612  \\
            427.0  0.13797937967719084  \\
            428.0  0.13603862386108703  \\
            429.0  0.13408370678602943  \\
            430.0  0.13215370209553015  \\
            431.0  0.13030711212359786  \\
            432.0  0.12845262884150538  \\
            433.0  0.12655176418130556  \\
            434.0  0.12460291243530774  \\
            435.0  0.1227004088382596  \\
            436.0  0.12075994203875141  \\
            437.0  0.11884284558823743  \\
            438.0  0.11690771810082336  \\
            439.0  0.11495710800829716  \\
            440.0  0.11305373312912707  \\
            441.0  0.11123794610131782  \\
            442.0  0.10945362482316824  \\
            443.0  0.10768706847131346  \\
            444.0  0.10597708906592916  \\
            445.0  0.10431912555203665  \\
            446.0  0.10276131518629282  \\
            447.0  0.10122160883309049  \\
            448.0  0.09960334569493925  \\
            449.0  0.09789994347873107  \\
            450.0  0.09621017140821768  \\
            451.0  0.09462708417365175  \\
            452.0  0.09314276572615376  \\
            453.0  0.09181933012717759  \\
            454.0  0.09053293507021554  \\
            455.0  0.08932864945655368  \\
            456.0  0.08816460585662568  \\
            457.0  0.08696282578093756  \\
            458.0  0.0857892819998737  \\
            459.0  0.08459325336039467  \\
            460.0  0.08344375485042732  \\
            461.0  0.08234296235153993  \\
            462.0  0.08123067510477125  \\
            463.0  0.08012996506349288  \\
            464.0  0.07907373297364544  \\
            465.0  0.07800199222825949  \\
            466.0  0.07691951799397138  \\
            467.0  0.07586077441202825  \\
            468.0  0.074801220357274  \\
            469.0  0.073755095513701  \\
            470.0  0.07275071846752845  \\
            471.0  0.071777154758826  \\
            472.0  0.07079468335974541  \\
            473.0  0.06981774239471879  \\
            474.0  0.0688364697262153  \\
            475.0  0.06778729175632181  \\
            476.0  0.06672210559894598  \\
            477.0  0.06563878735825751  \\
            478.0  0.0645902697320333  \\
            479.0  0.06353758646181651  \\
            480.0  0.06243676276722506  \\
            481.0  0.06133203796184433  \\
            482.0  0.06021200530960897  \\
            483.0  0.05911464890653202  \\
            484.0  0.058102373598255194  \\
            485.0  0.057202969095629844  \\
            486.0  0.05634704458711644  \\
            487.0  0.05541825846032317  \\
            488.0  0.05453618045756744  \\
            489.0  0.05366720721832557  \\
            490.0  0.05281650418484534  \\
            491.0  0.052006628203526466  \\
            492.0  0.05122353649762305  \\
            493.0  0.05047845870002109  \\
            494.0  0.0497765885796098  \\
            495.0  0.04910718375209859  \\
            496.0  0.04851182126798971  \\
            497.0  0.04800803913524684  \\
            498.0  0.04745469866176786  \\
            499.0  0.04685699259717867  \\
            500.0  0.04627584959836287  \\
        }
        ;
    \addplot+[color={mycolor3}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9535529776218744  \\
            202.0  0.9581552630697312  \\
            203.0  0.962669743984692  \\
            204.0  0.9671173259030795  \\
            205.0  0.9714235239081837  \\
            206.0  0.9756292644872491  \\
            207.0  0.9796892938753385  \\
            208.0  0.9835404252566727  \\
            209.0  0.9871851045257989  \\
            210.0  0.9906803742833582  \\
            211.0  0.9940182565810008  \\
            212.0  0.9972288422265069  \\
            213.0  1.000285434895883  \\
            214.0  1.003101296363599  \\
            215.0  1.0056643513974353  \\
            216.0  1.0080383452182102  \\
            217.0  1.0101964533489096  \\
            218.0  1.0121572689521712  \\
            219.0  1.0139168333965096  \\
            220.0  1.0154104615853863  \\
            221.0  1.0166365578986425  \\
            222.0  1.0175546589561046  \\
            223.0  1.018193634329223  \\
            224.0  1.018396628627887  \\
            225.0  1.0182744175631053  \\
            226.0  1.017892198846454  \\
            227.0  1.0171797093758996  \\
            228.0  1.0160649523859637  \\
            229.0  1.0146507884421683  \\
            230.0  1.0129574960113983  \\
            231.0  1.0109411933611505  \\
            232.0  1.0086658118384508  \\
            233.0  1.0062413142807858  \\
            234.0  1.003685879635035  \\
            235.0  1.000968733845041  \\
            236.0  0.9980876425101649  \\
            237.0  0.9949640870363523  \\
            238.0  0.9915802807918057  \\
            239.0  0.9880500062942867  \\
            240.0  0.9843955994349656  \\
            241.0  0.9805897152245678  \\
            242.0  0.9766274464865172  \\
            243.0  0.9724855975544745  \\
            244.0  0.9680927804429257  \\
            245.0  0.9635813279074977  \\
            246.0  0.9589735291703807  \\
            247.0  0.9542964033885345  \\
            248.0  0.9496168245853996  \\
            249.0  0.9447790817768137  \\
            250.0  0.9398059375475456  \\
            251.0  0.9346917033732147  \\
            252.0  0.9295033891830574  \\
            253.0  0.9242645781060954  \\
            254.0  0.9189256221509121  \\
            255.0  0.9135020889456553  \\
            256.0  0.907961476306852  \\
            257.0  0.9022300282616805  \\
            258.0  0.8963613233178876  \\
            259.0  0.8903741308812702  \\
            260.0  0.8842035197945379  \\
            261.0  0.8779399716747734  \\
            262.0  0.8715644259052708  \\
            263.0  0.8650967771145878  \\
            264.0  0.8585837934235812  \\
            265.0  0.8519968462861433  \\
            266.0  0.8454199404807705  \\
            267.0  0.8388478499846044  \\
            268.0  0.8322544284474432  \\
            269.0  0.8256030389708785  \\
            270.0  0.8190232714121463  \\
            271.0  0.8125117462201332  \\
            272.0  0.8060250628642355  \\
            273.0  0.7995555055473043  \\
            274.0  0.7931048558666087  \\
            275.0  0.786679500749031  \\
            276.0  0.7801948174008335  \\
            277.0  0.7736592410680525  \\
            278.0  0.7671165759372248  \\
            279.0  0.7606438060058158  \\
            280.0  0.7541588117536482  \\
            281.0  0.7476934511070702  \\
            282.0  0.7412367349283017  \\
            283.0  0.7348259904263258  \\
            284.0  0.7285013100269825  \\
            285.0  0.7222029254567941  \\
            286.0  0.7158965963813527  \\
            287.0  0.7095186447652837  \\
            288.0  0.7030653380197779  \\
            289.0  0.6965639349112418  \\
            290.0  0.6900187536638069  \\
            291.0  0.6835305001329569  \\
            292.0  0.6770369548771258  \\
            293.0  0.6705854264635596  \\
            294.0  0.6641511838070805  \\
            295.0  0.6577506698599598  \\
            296.0  0.6513741778618266  \\
            297.0  0.6450087249336581  \\
            298.0  0.6387051267749952  \\
            299.0  0.6323603121295616  \\
            300.0  0.6260473503666526  \\
            301.0  0.6196654404711698  \\
            302.0  0.6132788393404335  \\
            303.0  0.6069283288583315  \\
            304.0  0.6004981488940868  \\
            305.0  0.5941640981463756  \\
            306.0  0.5878651837368989  \\
            307.0  0.5815513918919719  \\
            308.0  0.5752564088258121  \\
            309.0  0.569008524917066  \\
            310.0  0.5628129361397863  \\
            311.0  0.5565838231260698  \\
            312.0  0.5504596186631029  \\
            313.0  0.5443478933873952  \\
            314.0  0.5382894158524397  \\
            315.0  0.532254553847803  \\
            316.0  0.5262514471817281  \\
            317.0  0.5203315645500454  \\
            318.0  0.5145459079709146  \\
            319.0  0.5087887038166609  \\
            320.0  0.5031437113360733  \\
            321.0  0.4975799492268169  \\
            322.0  0.4920418900112356  \\
            323.0  0.48658462214122455  \\
            324.0  0.48115047000598443  \\
            325.0  0.47580236125283254  \\
            326.0  0.47047369235498254  \\
            327.0  0.4651821478261481  \\
            328.0  0.45991792299217404  \\
            329.0  0.4546707914889946  \\
            330.0  0.4494393641979622  \\
            331.0  0.44424079313813064  \\
            332.0  0.439005237526773  \\
            333.0  0.4336661666100764  \\
            334.0  0.4283227927125325  \\
            335.0  0.42302217742746134  \\
            336.0  0.4177397886034434  \\
            337.0  0.4125626303426729  \\
            338.0  0.4074559022278716  \\
            339.0  0.4024179491281912  \\
            340.0  0.3974296907731887  \\
            341.0  0.3925569989414909  \\
            342.0  0.38783521744605864  \\
            343.0  0.3832025845698459  \\
            344.0  0.3786500506393423  \\
            345.0  0.37417373561016076  \\
            346.0  0.3697518824707043  \\
            347.0  0.3654310893087104  \\
            348.0  0.3611339978008629  \\
            349.0  0.3569180693696203  \\
            350.0  0.3528215518186455  \\
            351.0  0.34878451248369696  \\
            352.0  0.34481381231715424  \\
            353.0  0.3408799421964215  \\
            354.0  0.33699594916794834  \\
            355.0  0.3331235032281954  \\
            356.0  0.3293504114083735  \\
            357.0  0.3256601551878548  \\
            358.0  0.32201061156982097  \\
            359.0  0.31830556270088733  \\
            360.0  0.31459302230901875  \\
            361.0  0.31086040529293396  \\
            362.0  0.3072041922072044  \\
            363.0  0.3035891870832939  \\
            364.0  0.30009061246140195  \\
            365.0  0.2966471417650975  \\
            366.0  0.29319947903404303  \\
            367.0  0.28980176986725914  \\
            368.0  0.28639935442189574  \\
            369.0  0.282989659476761  \\
            370.0  0.27966306636962185  \\
            371.0  0.27630679199027114  \\
            372.0  0.2728827571464249  \\
            373.0  0.26948125384694366  \\
            374.0  0.26608599010379674  \\
            375.0  0.2626510042364975  \\
            376.0  0.25920223864453446  \\
            377.0  0.2558630718959182  \\
            378.0  0.2525625133683509  \\
            379.0  0.24930670575452646  \\
            380.0  0.24620442038631604  \\
            381.0  0.2430582514727024  \\
            382.0  0.24000141335919836  \\
            383.0  0.23699051226449852  \\
            384.0  0.23404910014543567  \\
            385.0  0.23110759018577384  \\
            386.0  0.2282444556246576  \\
            387.0  0.2254419525779114  \\
            388.0  0.22266661495713394  \\
            389.0  0.2199126546420845  \\
            390.0  0.21716184427701382  \\
            391.0  0.21441599518591362  \\
            392.0  0.2116942215373842  \\
            393.0  0.2090749547212187  \\
            394.0  0.20655265501252285  \\
            395.0  0.20406696813471015  \\
            396.0  0.20165387493582485  \\
            397.0  0.19921840887007441  \\
            398.0  0.19672336759961434  \\
            399.0  0.1942583672248199  \\
            400.0  0.19184152008232208  \\
            401.0  0.18948323809540463  \\
            402.0  0.1871969752862632  \\
            403.0  0.1849333612447775  \\
            404.0  0.1826428369718322  \\
            405.0  0.1803578991675987  \\
            406.0  0.17801973914555144  \\
            407.0  0.17564351421531538  \\
            408.0  0.17328208031799325  \\
            409.0  0.1709217400825009  \\
            410.0  0.16850909392756794  \\
            411.0  0.1661881029859365  \\
            412.0  0.16383312641813416  \\
            413.0  0.16145535932973906  \\
            414.0  0.15912314306070224  \\
            415.0  0.1568158628904402  \\
            416.0  0.15456873125401782  \\
            417.0  0.15238741127768746  \\
            418.0  0.15023111495294827  \\
            419.0  0.14816462664668167  \\
            420.0  0.14611976928673082  \\
            421.0  0.1440778308415474  \\
            422.0  0.14203179952035308  \\
            423.0  0.13999813764624205  \\
            424.0  0.13807777207708816  \\
            425.0  0.13624228015372888  \\
            426.0  0.1343951535278424  \\
            427.0  0.13258677383467163  \\
            428.0  0.13083045073411464  \\
            429.0  0.1290451379789129  \\
            430.0  0.12730055139269447  \\
            431.0  0.12554451488580234  \\
            432.0  0.12380197937007041  \\
            433.0  0.12210352878057182  \\
            434.0  0.12040048027164463  \\
            435.0  0.11872894514269115  \\
            436.0  0.11711431539855507  \\
            437.0  0.115518612772226  \\
            438.0  0.11384215698844817  \\
            439.0  0.11210074438618636  \\
            440.0  0.11037219013336279  \\
            441.0  0.10870041287975221  \\
            442.0  0.10699236876227476  \\
            443.0  0.10528091014376649  \\
            444.0  0.1036048895998622  \\
            445.0  0.10196885758554322  \\
            446.0  0.10037892339090058  \\
            447.0  0.09877917652151508  \\
            448.0  0.09718240618923253  \\
            449.0  0.09560321595793068  \\
            450.0  0.09401915495284342  \\
            451.0  0.0925125308830402  \\
            452.0  0.09108573219870776  \\
            453.0  0.08973634085333024  \\
            454.0  0.0884351840092458  \\
            455.0  0.08723469106125724  \\
            456.0  0.08613129470496443  \\
            457.0  0.08504362051261129  \\
            458.0  0.08410565858761415  \\
            459.0  0.0831245826005099  \\
            460.0  0.08213560963981392  \\
            461.0  0.08118663733634741  \\
            462.0  0.0802596851210279  \\
            463.0  0.07932668893983948  \\
            464.0  0.07837962549809421  \\
            465.0  0.07742553911719995  \\
            466.0  0.0764781986240892  \\
            467.0  0.07547741138464634  \\
            468.0  0.07448638208743402  \\
            469.0  0.07346598502543783  \\
            470.0  0.07242228327571441  \\
            471.0  0.0713696973032189  \\
            472.0  0.07025496632773649  \\
            473.0  0.06917932116327885  \\
            474.0  0.06814974636165518  \\
            475.0  0.06713455356725752  \\
            476.0  0.06609958939636672  \\
            477.0  0.06502980689289246  \\
            478.0  0.0640202111521978  \\
            479.0  0.0629935421498937  \\
            480.0  0.06197454784472203  \\
            481.0  0.06095616160490752  \\
            482.0  0.0598813970684251  \\
            483.0  0.05883685950558592  \\
            484.0  0.05778239321265646  \\
            485.0  0.056803400840928366  \\
            486.0  0.05588649632919001  \\
            487.0  0.05497594199294931  \\
            488.0  0.054123619404380145  \\
            489.0  0.05328846767078893  \\
            490.0  0.0524744417826813  \\
            491.0  0.051648764964798026  \\
            492.0  0.05075389209309838  \\
            493.0  0.049895497993234644  \\
            494.0  0.04916922535136134  \\
            495.0  0.048505595703317965  \\
            496.0  0.047884478395358684  \\
            497.0  0.04735398861577482  \\
            498.0  0.04678557357118904  \\
            499.0  0.04615921251574916  \\
            500.0  0.045493504098470805  \\
        }
        ;
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            401.0  0.9714232991005087  \\
            402.0  0.9737241598049972  \\
            403.0  0.9759322181473955  \\
            404.0  0.9780468186329242  \\
            405.0  0.9800673325683115  \\
            406.0  0.98199315837328  \\
            407.0  0.9838237218790339  \\
            408.0  0.9855584766135355  \\
            409.0  0.9871969040733761  \\
            410.0  0.9887385139820501  \\
            411.0  0.9901828445344525  \\
            412.0  0.9915294626274287  \\
            413.0  0.9927779640762177  \\
            414.0  0.9939279738166329  \\
            415.0  0.9949791460928447  \\
            416.0  0.995931164630627  \\
            417.0  0.9967837427959518  \\
            418.0  0.9975366237388166  \\
            419.0  0.9981895805222051  \\
            420.0  0.998742416236091  \\
            421.0  0.9991949640964037  \\
            422.0  0.9995470875288868  \\
            423.0  0.99979868023779  \\
            424.0  0.9999496662593469  \\
            425.0  1.0  \\
            426.0  0.9999496662593469  \\
            427.0  0.99979868023779  \\
            428.0  0.9995470875288869  \\
            429.0  0.9991949640964037  \\
            430.0  0.998742416236091  \\
            431.0  0.9981895805222051  \\
            432.0  0.9975366237388166  \\
            433.0  0.9967837427959518  \\
            434.0  0.995931164630627  \\
            435.0  0.9949791460928447  \\
            436.0  0.9939279738166329  \\
            437.0  0.9927779640762177  \\
            438.0  0.9915294626274287  \\
            439.0  0.9901828445344525  \\
            440.0  0.9887385139820501  \\
            441.0  0.9871969040733761  \\
            442.0  0.9855584766135355  \\
            443.0  0.9838237218790339  \\
            444.0  0.98199315837328  \\
            445.0  0.9800673325683115  \\
            446.0  0.9780468186329242  \\
            447.0  0.9759322181473955  \\
            448.0  0.9737241598049972  \\
            449.0  0.9714232991005087  \\
            450.0  0.969030318005944  \\
            451.0  0.9665459246337181  \\
            452.0  0.9639708528874861  \\
            453.0  0.9613058621008939  \\
            454.0  0.9585517366644931  \\
            455.0  0.9557092856410725  \\
            456.0  0.9527793423696729  \\
            457.0  0.9497627640585562  \\
            458.0  0.946660431367406  \\
            459.0  0.9434732479790446  \\
            460.0  0.9402021401609598  \\
            461.0  0.9368480563169369  \\
            462.0  0.9334119665291003  \\
            463.0  0.9298948620906747  \\
            464.0  0.9262977550297803  \\
            465.0  0.9226216776245807  \\
            466.0  0.9188676819101116  \\
            467.0  0.9150368391771151  \\
            468.0  0.9111302394632185  \\
            469.0  0.9071489910367906  \\
            470.0  0.9030942198738213  \\
            471.0  0.8989670691281666  \\
            472.0  0.8947686985955084  \\
            473.0  0.8905002841713806  \\
            474.0  0.8861630173036137  \\
            475.0  0.8817581044395559  \\
            476.0  0.8772867664684276  \\
            477.0  0.8727502381591683  \\
            478.0  0.868149767594138  \\
            479.0  0.8634866155990354  \\
            480.0  0.8587620551693952  \\
            481.0  0.8539773708940278  \\
            482.0  0.8491338583757665  \\
            483.0  0.8442328236498836  \\
            484.0  0.8392755826005415  \\
            485.0  0.8342634603756379  \\
            486.0  0.8291977908004107  \\
            487.0  0.8240799157901589  \\
            488.0  0.8189111847624424  \\
            489.0  0.8136929540491146  \\
            490.0  0.8084265863085437  \\
            491.0  0.8031134499383779  \\
            492.0  0.7977549184891998  \\
            493.0  0.7923523700794216  \\
            494.0  0.7869071868117635  \\
            495.0  0.7814207541916541  \\
            496.0  0.7758944605478941  \\
            497.0  0.7703296964559123  \\
            498.0  0.7647278541639453  \\
            499.0  0.7590903270224644  \\
            500.0  0.7534185089171713  \\
            501.0  0.747713793705876  \\
            502.0  0.7419775746595675  \\
            503.0  0.7362112439079841  \\
            504.0  0.7304161918899806  \\
            505.0  0.7245938068089866  \\
            506.0  0.7187454740938455  \\
            507.0  0.7128725758653148  \\
            508.0  0.7069764904085037  \\
            509.0  0.7010585916515172  \\
            510.0  0.6951202486505708  \\
            511.0  0.6891628250818306  \\
            512.0  0.6831876787402286  \\
            513.0  0.6771961610454955  \\
            514.0  0.6711896165556466  \\
            515.0  0.6651693824881482  \\
            516.0  0.6591367882489849  \\
            517.0  0.6530931549698422  \\
            518.0  0.6470397950536078  \\
            519.0  0.6409780117283916  \\
            520.0  0.6349090986102522  \\
            521.0  0.6288343392748145  \\
            522.0  0.6227550068379498  \\
            523.0  0.6166723635456882  \\
            524.0  0.6105876603735174  \\
            525.0  0.6045021366352216  \\
            526.0  0.5984170196013994  \\
            527.0  0.5923335241277976  \\
            528.0  0.5862528522935834  \\
            529.0  0.580176193049674  \\
            530.0  0.5741047218772332  \\
            531.0  0.5680396004564328  \\
            532.0  0.5619819763455761  \\
            533.0  0.5559329826706643  \\
            534.0  0.5498937378254821  \\
            535.0  0.5438653451822731  \\
            536.0  0.5378488928130616  \\
            537.0  0.5318454532216749  \\
            538.0  0.5258560830865088  \\
            539.0  0.5198818230140722  \\
            540.0  0.5139236973033375  \\
            541.0  0.5079827137209196  \\
            542.0  0.5020598632870901  \\
            543.0  0.4961561200726378  \\
            544.0  0.4902724410065666  \\
            545.0  0.4844097656946221  \\
            546.0  0.47856901624862896  \\
            547.0  0.4727510971266126  \\
            548.0  0.4669568949836721  \\
            549.0  0.4611872785335644  \\
            550.0  0.4554430984209528  \\
            551.0  0.44972518710426623  \\
            552.0  0.4440343587491074  \\
            553.0  0.4383714091321427  \\
            554.0  0.43273711555540084  \\
            555.0  0.4271322367708993  \\
            556.0  0.4215575129155116  \\
            557.0  0.416013665455984  \\
            558.0  0.41050139714400236  \\
            559.0  0.405021391981205  \\
            560.0  0.39957431519403214  \\
            561.0  0.3941608132182964  \\
            562.0  0.3887815136933541  \\
            563.0  0.38343702546575137  \\
            564.0  0.37812793860221455  \\
            565.0  0.3728548244118501  \\
            566.0  0.36761823547741385  \\
            567.0  0.36241870569550444  \\
            568.0  0.35725675032553406  \\
            569.0  0.35213286604732225  \\
            570.0  0.347047531027157  \\
            571.0  0.3420012049921637  \\
            572.0  0.3369943293128156  \\
            573.0  0.33202732709342275  \\
            574.0  0.32710060327042534  \\
            575.0  0.32221454471832023  \\
            576.0  0.3173695203630445  \\
            577.0  0.31256588130263724  \\
            578.0  0.30780396093499784  \\
            579.0  0.3030840750925592  \\
            580.0  0.2984065221836886  \\
            581.0  0.2937715833406301  \\
            582.0  0.28917952257379903  \\
            583.0  0.28463058693223897  \\
            584.0  0.28012500667004747  \\
            585.0  0.2756629954185803  \\
            586.0  0.27124475036423656  \\
            587.0  0.2668704524316333  \\
            588.0  0.26254026647197215  \\
            589.0  0.2582543414564017  \\
            590.0  0.2540128106741805  \\
            591.0  0.2498157919354431  \\
            592.0  0.2456633877783727  \\
            593.0  0.24155568568058422  \\
            594.0  0.23749275827452135  \\
            595.0  0.23347466356667207  \\
            596.0  0.22950144516040738  \\
            597.0  0.22557313248224864  \\
            598.0  0.22168974101137073  \\
            599.0  0.21785127251214773  \\
            600.0  0.21405771526954984  \\
            601.0  0.21030904432720265  \\
            602.0  0.20660522172791834  \\
            603.0  0.20294619675651407  \\
            604.0  0.19933190618472826  \\
            605.0  0.19576227451805728  \\
            606.0  0.19223721424432416  \\
            607.0  0.18875662608380428  \\
            608.0  0.18532039924072863  \\
            609.0  0.18192841165599  \\
            610.0  0.17858053026087764  \\
            611.0  0.17527661123167237  \\
            612.0  0.1720165002449313  \\
            613.0  0.16880003273329885  \\
            614.0  0.16562703414167962  \\
            615.0  0.16249732018361512  \\
            616.0  0.1594106970977039  \\
            617.0  0.15636696190391536  \\
            618.0  0.15336590265964115  \\
            619.0  0.15040729871534025  \\
            620.0  0.14749092096962865  \\
            621.0  0.1446165321236756  \\
            622.0  0.14178388693476374  \\
            623.0  0.13899273246888139  \\
            624.0  0.1362428083522117  \\
            625.0  0.13353384702139223  \\
            626.0  0.13086557397241727  \\
            627.0  0.1282377080080639  \\
            628.0  0.125649961483719  \\
            629.0  0.12310204055149748  \\
            630.0  0.12059364540253434  \\
            631.0  0.11812447050734812  \\
            632.0  0.11569420485416586  \\
            633.0  0.11330253218511382  \\
            634.0  0.11094913123017161  \\
            635.0  0.10863367593880002  \\
            636.0  0.10635583570914926  \\
            637.0  0.10411527561476205  \\
            638.0  0.10191165662868924  \\
            639.0  0.09974463584493583  \\
            640.0  0.0976138666971646  \\
            641.0  0.09551899917458097  \\
            642.0  0.0934596800349338  \\
            643.0  0.09143555301456299  \\
            644.0  0.08944625903543506  \\
            645.0  0.08749143640910458  \\
            646.0  0.08557072103754954  \\
            647.0  0.08368374661082578  \\
            648.0  0.08183014480149425  \\
            649.0  0.0800095454557736  \\
            650.0  0.07822157678137891  \\
            651.0  0.07646586553200431  \\
            652.0  0.07474203718841775  \\
            653.0  0.07304971613613175  \\
            654.0  0.0713885258396245  \\
            655.0  0.06975808901308153  \\
            656.0  0.06815802778763809  \\
            657.0  0.06658796387509892  \\
            658.0  0.06504751872812103  \\
            659.0  0.06353631369684197  \\
            660.0  0.06205397018194503  \\
            661.0  0.06060010978414964  \\
            662.0  0.05917435445012302  \\
            663.0  0.05777632661480769  \\
            664.0  0.0564056493401655  \\
            665.0  0.05506194645033816  \\
            666.0  0.053744842663229354  \\
            667.0  0.052453963718514206  \\
            668.0  0.05118893650208539  \\
            669.0  0.04994938916694604  \\
            670.0  0.048734951250563284  \\
            671.0  0.04754525378869781  \\
            672.0  0.046379929425726205  \\
            673.0  0.0452386125214765  \\
            674.0  0.04412093925459706  \\
            675.0  0.04302654772248374  \\
            676.0  0.0419550780377884  \\
            677.0  0.04090617242153787  \\
            678.0  0.03987947529288969  \\
            679.0  0.03887463335555686  \\
            680.0  0.03789129568093163  \\
            681.0  0.03692911378794304  \\
            682.0  0.035987741719681686  \\
            683.0  0.03506683611682858  \\
            684.0  0.034166056287925246  \\
            685.0  0.033285064276523564  \\
            686.0  0.032423524925255146  \\
            687.0  0.03158110593686151  \\
            688.0  0.03075747793222657  \\
            689.0  0.02995231450545489  \\
            690.0  0.029165292276039062  \\
            691.0  0.02839609093816192  \\
            692.0  0.027644393307177842  \\
            693.0  0.02690988536332129  \\
            694.0  0.026192256292687875  \\
            695.0  0.025491198525537256  \\
            696.0  0.024806407771965005  \\
            697.0  0.02413758305499334  \\
            698.0  0.023484426741129136  \\
            699.0  0.022846644568440093  \\
            700.0  0.022223945672197987  \\
        }
        ;
    \addplot+[color={mycolor1}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.976830907360881  \\
            402.0  0.979416001701906  \\
            403.0  0.9819321323375233  \\
            404.0  0.9843830861271483  \\
            405.0  0.9867162916522121  \\
            406.0  0.9889622679757739  \\
            407.0  0.9911321919322609  \\
            408.0  0.9932413052914159  \\
            409.0  0.9952705054380866  \\
            410.0  0.9972389031596904  \\
            411.0  0.9991168865516222  \\
            412.0  1.0008346810052935  \\
            413.0  1.0024558096714196  \\
            414.0  1.0040147109929733  \\
            415.0  1.0055163915094614  \\
            416.0  1.0069090684109514  \\
            417.0  1.0081833921626848  \\
            418.0  1.009330305968463  \\
            419.0  1.0103697957456153  \\
            420.0  1.0112737724330805  \\
            421.0  1.0120602247225137  \\
            422.0  1.0127212846138869  \\
            423.0  1.0132841074034733  \\
            424.0  1.0137656730090683  \\
            425.0  1.0141187258790392  \\
            426.0  1.014372942526424  \\
            427.0  1.014504507803129  \\
            428.0  1.0144386217272154  \\
            429.0  1.0141906158745093  \\
            430.0  1.013785313940813  \\
            431.0  1.0132304357651616  \\
            432.0  1.0125311673594926  \\
            433.0  1.0116841772807892  \\
            434.0  1.010748098508158  \\
            435.0  1.009742655548889  \\
            436.0  1.0086584594610173  \\
            437.0  1.007474767746223  \\
            438.0  1.0061406515277298  \\
            439.0  1.0046774405535617  \\
            440.0  1.0031023818420741  \\
            441.0  1.0014146845278444  \\
            442.0  0.9996132804017845  \\
            443.0  0.9976845761612775  \\
            444.0  0.9956636931348214  \\
            445.0  0.9935469553341629  \\
            446.0  0.9913029303847076  \\
            447.0  0.9890049078265843  \\
            448.0  0.9866099638845816  \\
            449.0  0.9841438475623681  \\
            450.0  0.9815801825055301  \\
            451.0  0.978901019834938  \\
            452.0  0.9761153075194844  \\
            453.0  0.9732481829273302  \\
            454.0  0.9702435073261201  \\
            455.0  0.9671221790166591  \\
            456.0  0.9639075723370835  \\
            457.0  0.9605939129322814  \\
            458.0  0.9571657791553724  \\
            459.0  0.9536383831384007  \\
            460.0  0.9500269072021557  \\
            461.0  0.9463350696150706  \\
            462.0  0.9425478425610263  \\
            463.0  0.9386783389007232  \\
            464.0  0.9347394929413623  \\
            465.0  0.9307310716475486  \\
            466.0  0.9266608394566757  \\
            467.0  0.9225276426503753  \\
            468.0  0.9183442366913945  \\
            469.0  0.9141012661509771  \\
            470.0  0.9097874035435415  \\
            471.0  0.9054042037539981  \\
            472.0  0.900945377632437  \\
            473.0  0.8964212393708615  \\
            474.0  0.8918245350286498  \\
            475.0  0.8871722873482253  \\
            476.0  0.882471219085429  \\
            477.0  0.8777046076524395  \\
            478.0  0.8728710474243719  \\
            479.0  0.8679667296847209  \\
            480.0  0.8629891727397122  \\
            481.0  0.8579590227760064  \\
            482.0  0.8528890513888242  \\
            483.0  0.8477755810941712  \\
            484.0  0.842618780621563  \\
            485.0  0.8374234847169628  \\
            486.0  0.8321644720328406  \\
            487.0  0.8268686513036962  \\
            488.0  0.821521318401659  \\
            489.0  0.8161349596982916  \\
            490.0  0.8106948473379044  \\
            491.0  0.8052175772079612  \\
            492.0  0.7997176232440445  \\
            493.0  0.7941737441459267  \\
            494.0  0.788585859661089  \\
            495.0  0.7829577155421166  \\
            496.0  0.7773323943834808  \\
            497.0  0.7716869242121736  \\
            498.0  0.7660144833290679  \\
            499.0  0.7603225633874285  \\
            500.0  0.7545751164730663  \\
            501.0  0.7487916357206914  \\
            502.0  0.743008139496763  \\
            503.0  0.7371984414172496  \\
            504.0  0.731349941225103  \\
            505.0  0.7254668148246716  \\
            506.0  0.71955881724194  \\
            507.0  0.7136091900342076  \\
            508.0  0.7076256251140186  \\
            509.0  0.7016138280168212  \\
            510.0  0.6955917031709841  \\
            511.0  0.6895405094351934  \\
            512.0  0.6834656825142058  \\
            513.0  0.6773780792049228  \\
            514.0  0.6712756046425755  \\
            515.0  0.6651685739659208  \\
            516.0  0.6590584279931561  \\
            517.0  0.6529433594027941  \\
            518.0  0.6468148906649531  \\
            519.0  0.6406738283949195  \\
            520.0  0.6345194597954016  \\
            521.0  0.6283580185440699  \\
            522.0  0.6222091678497698  \\
            523.0  0.6160465485578502  \\
            524.0  0.609890922240016  \\
            525.0  0.6037204374125769  \\
            526.0  0.5975388805394634  \\
            527.0  0.5913727121890953  \\
            528.0  0.5852188015787552  \\
            529.0  0.579054739640472  \\
            530.0  0.5728863736177905  \\
            531.0  0.566726873040923  \\
            532.0  0.560562511409025  \\
            533.0  0.5543962779444627  \\
            534.0  0.5482495106288324  \\
            535.0  0.5421330175739678  \\
            536.0  0.5360301772857408  \\
            537.0  0.529939281829887  \\
            538.0  0.5238754450058191  \\
            539.0  0.5178094430663227  \\
            540.0  0.5117472725172246  \\
            541.0  0.5056813254512388  \\
            542.0  0.4996550001906367  \\
            543.0  0.4936345814159215  \\
            544.0  0.48762729947750144  \\
            545.0  0.4816459936752297  \\
            546.0  0.4756898403111475  \\
            547.0  0.46975409533490303  \\
            548.0  0.463826753255737  \\
            549.0  0.4579199137554887  \\
            550.0  0.4520461811869301  \\
            551.0  0.44620656622443294  \\
            552.0  0.44039941316881787  \\
            553.0  0.43464993188265244  \\
            554.0  0.4288962692895658  \\
            555.0  0.42319882244995427  \\
            556.0  0.41751298626999944  \\
            557.0  0.4118547326026881  \\
            558.0  0.40625816867322884  \\
            559.0  0.400680791974608  \\
            560.0  0.39513827971112536  \\
            561.0  0.3896378394022134  \\
            562.0  0.3841502569214145  \\
            563.0  0.3786984232677271  \\
            564.0  0.3732797562049508  \\
            565.0  0.3679122014715861  \\
            566.0  0.36257875355363317  \\
            567.0  0.35725204839764096  \\
            568.0  0.35199005188259985  \\
            569.0  0.34675160545666156  \\
            570.0  0.3415394733893339  \\
            571.0  0.33637785219722577  \\
            572.0  0.33125110742603814  \\
            573.0  0.3261780886803985  \\
            574.0  0.3211557565912637  \\
            575.0  0.3161475525195875  \\
            576.0  0.3111562677010935  \\
            577.0  0.3062105146843983  \\
            578.0  0.3012969447059587  \\
            579.0  0.2963868483456268  \\
            580.0  0.29151077947292026  \\
            581.0  0.28668602509929114  \\
            582.0  0.2819050481253888  \\
            583.0  0.2771834222505213  \\
            584.0  0.2725175535673268  \\
            585.0  0.2679109474524464  \\
            586.0  0.2633362552950234  \\
            587.0  0.25878259425525013  \\
            588.0  0.2542637329001073  \\
            589.0  0.24979526221388537  \\
            590.0  0.24539072261059325  \\
            591.0  0.24105624145353902  \\
            592.0  0.23679590166685358  \\
            593.0  0.23255151044184755  \\
            594.0  0.2283459482010139  \\
            595.0  0.2241900422321273  \\
            596.0  0.2200865029677355  \\
            597.0  0.2160098494306402  \\
            598.0  0.21195134399866708  \\
            599.0  0.20793397241862271  \\
            600.0  0.20396529178897008  \\
            601.0  0.20008670589388983  \\
            602.0  0.19622625234322735  \\
            603.0  0.19239994377231132  \\
            604.0  0.18860650900739667  \\
            605.0  0.18488061320321222  \\
            606.0  0.1811985619882376  \\
            607.0  0.17753541011362367  \\
            608.0  0.17395015088462557  \\
            609.0  0.17040147074772333  \\
            610.0  0.16688863542566248  \\
            611.0  0.16343437482657927  \\
            612.0  0.16002725333708076  \\
            613.0  0.15665346772852654  \\
            614.0  0.15330976424056952  \\
            615.0  0.15001221111769464  \\
            616.0  0.14676157972545395  \\
            617.0  0.1435838893319234  \\
            618.0  0.1404467694909942  \\
            619.0  0.13734957214962232  \\
            620.0  0.13430297984556266  \\
            621.0  0.13127642058206151  \\
            622.0  0.12828104867622184  \\
            623.0  0.125318501440577  \\
            624.0  0.12239512214984671  \\
            625.0  0.1195519085919926  \\
            626.0  0.11675879164029192  \\
            627.0  0.11400009579546802  \\
            628.0  0.11125209559378314  \\
            629.0  0.10852848694442296  \\
            630.0  0.10586417033414508  \\
            631.0  0.10325852918640616  \\
            632.0  0.10066745337157093  \\
            633.0  0.0981055257760564  \\
            634.0  0.09556152052562668  \\
            635.0  0.09302879124570951  \\
            636.0  0.09053342781028875  \\
            637.0  0.0880889010932024  \\
            638.0  0.08567780360787859  \\
            639.0  0.08325926941928238  \\
            640.0  0.08085777196053996  \\
            641.0  0.07848790780158865  \\
            642.0  0.07616016689866364  \\
            643.0  0.0739147427643101  \\
            644.0  0.07171088605406106  \\
            645.0  0.06953980527741968  \\
            646.0  0.06737778309989237  \\
            647.0  0.06525246200626379  \\
            648.0  0.06319614772154683  \\
            649.0  0.06117979262893068  \\
            650.0  0.05918808444724856  \\
            651.0  0.057188628420602766  \\
            652.0  0.05524499229079178  \\
            653.0  0.05331758475182431  \\
            654.0  0.05139568512032375  \\
            655.0  0.0495036194410241  \\
            656.0  0.04765940223423614  \\
            657.0  0.045843793032179316  \\
            658.0  0.04404203287157664  \\
            659.0  0.04227319701708229  \\
            660.0  0.04059082631494699  \\
            661.0  0.03897446769369746  \\
            662.0  0.03740260481950794  \\
            663.0  0.03587034958982622  \\
            664.0  0.03441884529065841  \\
            665.0  0.032998295378377326  \\
            666.0  0.03161760694792673  \\
            667.0  0.03029618386953396  \\
            668.0  0.02903595926989409  \\
            669.0  0.0277750977311508  \\
            670.0  0.026525509944147888  \\
            671.0  0.02529159169355295  \\
            672.0  0.024106483402238362  \\
            673.0  0.022919543923625274  \\
            674.0  0.021761074968622673  \\
            675.0  0.02066155610413556  \\
            676.0  0.01956293471802301  \\
            677.0  0.018489402648113926  \\
            678.0  0.017417623182126172  \\
            679.0  0.016355130377730807  \\
            680.0  0.015335281337486247  \\
            681.0  0.014348783691121617  \\
            682.0  0.013402125227024877  \\
            683.0  0.012476546106079478  \\
            684.0  0.011532286177024497  \\
            685.0  0.010566235233816192  \\
            686.0  0.0095798537150636  \\
            687.0  0.00863456259816595  \\
            688.0  0.007727733794646681  \\
            689.0  0.006869681946103764  \\
            690.0  0.00600527227246249  \\
            691.0  0.0051376016111328495  \\
            692.0  0.0042706027526204894  \\
            693.0  0.0034424078220463145  \\
            694.0  0.002650562286785316  \\
            695.0  0.0018773054362273371  \\
            696.0  0.0011236076733161472  \\
            697.0  0.0004174007737525699  \\
            698.0  -0.00025082213983580856  \\
            699.0  -0.0008919677573918554  \\
            700.0  -0.0015085945122653458  \\
        }
        ;
    \addplot+[color={mycolor3}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.989966450477082  \\
            402.0  0.9925330491440156  \\
            403.0  0.9950064909520691  \\
            404.0  0.9973888471873547  \\
            405.0  0.9996471041733609  \\
            406.0  1.0017912140015823  \\
            407.0  1.0038446406399542  \\
            408.0  1.0058016538742804  \\
            409.0  1.0076651781062835  \\
            410.0  1.0094652210865884  \\
            411.0  1.011166884490544  \\
            412.0  1.0127303797301639  \\
            413.0  1.0141964517253292  \\
            414.0  1.0155450220985076  \\
            415.0  1.0167904011774878  \\
            416.0  1.0179117655377206  \\
            417.0  1.018905676972319  \\
            418.0  1.0197843477821817  \\
            419.0  1.0205443795307794  \\
            420.0  1.0211659692454198  \\
            421.0  1.0216694416566479  \\
            422.0  1.0220857761055888  \\
            423.0  1.0224064818733256  \\
            424.0  1.02264374132169  \\
            425.0  1.0227760525653469  \\
            426.0  1.0228002232688118  \\
            427.0  1.0226900809490829  \\
            428.0  1.0224139051555974  \\
            429.0  1.021994098286146  \\
            430.0  1.0214590378288126  \\
            431.0  1.0208113027636014  \\
            432.0  1.0200507447729106  \\
            433.0  1.0191801812165877  \\
            434.0  1.0182141974241046  \\
            435.0  1.0171621873070362  \\
            436.0  1.016003858464324  \\
            437.0  1.0147319623117474  \\
            438.0  1.0133047128728552  \\
            439.0  1.0117637924390106  \\
            440.0  1.0101292367086774  \\
            441.0  1.0083763812678344  \\
            442.0  1.0065027340684536  \\
            443.0  1.004502961701513  \\
            444.0  1.0024184361920898  \\
            445.0  1.0002419226607375  \\
            446.0  0.997951253406334  \\
            447.0  0.9955826411537203  \\
            448.0  0.9931191929684632  \\
            449.0  0.9905787739517528  \\
            450.0  0.9879430552716879  \\
            451.0  0.985193263961487  \\
            452.0  0.9823513391530891  \\
            453.0  0.9794115203001804  \\
            454.0  0.9763494840363574  \\
            455.0  0.9731763088556822  \\
            456.0  0.9699361478289288  \\
            457.0  0.9666082953856676  \\
            458.0  0.9631762248158606  \\
            459.0  0.9596649750893476  \\
            460.0  0.9560973059519604  \\
            461.0  0.9524670587898288  \\
            462.0  0.9487434417530893  \\
            463.0  0.9449247860707816  \\
            464.0  0.9410234683245141  \\
            465.0  0.9370714157846617  \\
            466.0  0.9330513999535064  \\
            467.0  0.9289320031994307  \\
            468.0  0.9247318519831245  \\
            469.0  0.9204560196207106  \\
            470.0  0.9160873959076533  \\
            471.0  0.9116707706806043  \\
            472.0  0.9071910737687461  \\
            473.0  0.9026458144153502  \\
            474.0  0.8979939002458072  \\
            475.0  0.8932826287770593  \\
            476.0  0.8885279429932939  \\
            477.0  0.8836772966556684  \\
            478.0  0.8787571442894231  \\
            479.0  0.8737697800498553  \\
            480.0  0.8687117067136564  \\
            481.0  0.8636047991485303  \\
            482.0  0.8584411622668159  \\
            483.0  0.8532065196273912  \\
            484.0  0.847929265672006  \\
            485.0  0.8426002387004554  \\
            486.0  0.8371915240228432  \\
            487.0  0.8317148752208491  \\
            488.0  0.8262128808547676  \\
            489.0  0.8206931082537479  \\
            490.0  0.8151355632791376  \\
            491.0  0.8095513327007339  \\
            492.0  0.8039516349502513  \\
            493.0  0.7983319885963484  \\
            494.0  0.7926608574740186  \\
            495.0  0.7869161216641245  \\
            496.0  0.7811259536804513  \\
            497.0  0.7753070001025417  \\
            498.0  0.7694602678589288  \\
            499.0  0.7636275765671374  \\
            500.0  0.757780167015501  \\
            501.0  0.7519112313491189  \\
            502.0  0.7460226174907841  \\
            503.0  0.7401219672738507  \\
            504.0  0.7341865847471449  \\
            505.0  0.7282246983848957  \\
            506.0  0.7222371465856433  \\
            507.0  0.7162211285476981  \\
            508.0  0.7101764565684365  \\
            509.0  0.7041058616360965  \\
            510.0  0.6980098293767586  \\
            511.0  0.6918969127537005  \\
            512.0  0.685769595695132  \\
            513.0  0.6796093242612056  \\
            514.0  0.6734153656187385  \\
            515.0  0.6672164346640912  \\
            516.0  0.6609995259858932  \\
            517.0  0.6547641191428396  \\
            518.0  0.648501599010423  \\
            519.0  0.6422221677006527  \\
            520.0  0.6359236000449902  \\
            521.0  0.6296359182775149  \\
            522.0  0.6233522035004989  \\
            523.0  0.6170517893576587  \\
            524.0  0.610755838533626  \\
            525.0  0.6044675486314987  \\
            526.0  0.5981695838413699  \\
            527.0  0.5918908841029457  \\
            528.0  0.5856202175986739  \\
            529.0  0.5793603495751534  \\
            530.0  0.5731062446705579  \\
            531.0  0.5668725708587683  \\
            532.0  0.5606375258933335  \\
            533.0  0.5544252238123997  \\
            534.0  0.5482228956868185  \\
            535.0  0.5420477518542448  \\
            536.0  0.5358990311806  \\
            537.0  0.5297960465901271  \\
            538.0  0.5237133256906079  \\
            539.0  0.5176023456352844  \\
            540.0  0.5114908981393994  \\
            541.0  0.5053848906088939  \\
            542.0  0.49929099878491584  \\
            543.0  0.493186599355571  \\
            544.0  0.48711204225285376  \\
            545.0  0.4810684566913946  \\
            546.0  0.475026699375075  \\
            547.0  0.46902270194484447  \\
            548.0  0.4630486561953397  \\
            549.0  0.4570930360502279  \\
            550.0  0.4511368918002531  \\
            551.0  0.4452089050807424  \\
            552.0  0.43931585016472846  \\
            553.0  0.43346929567224673  \\
            554.0  0.4276110542952449  \\
            555.0  0.4217965401755525  \\
            556.0  0.41601397050555816  \\
            557.0  0.41027498457578115  \\
            558.0  0.4045598562557275  \\
            559.0  0.39884916579057555  \\
            560.0  0.3931666096380706  \\
            561.0  0.38751851938420045  \\
            562.0  0.38190847170452125  \\
            563.0  0.37633107112964226  \\
            564.0  0.37077262567040764  \\
            565.0  0.3652625720420427  \\
            566.0  0.35977466728112756  \\
            567.0  0.35430976139920467  \\
            568.0  0.3489210287329413  \\
            569.0  0.3435581453883935  \\
            570.0  0.33821317596234657  \\
            571.0  0.33294241387839757  \\
            572.0  0.32773037359907575  \\
            573.0  0.3225679502217129  \\
            574.0  0.31744926933343526  \\
            575.0  0.3123404115163334  \\
            576.0  0.3072596980256544  \\
            577.0  0.3021833966755307  \\
            578.0  0.29712653863428146  \\
            579.0  0.2921117303656108  \\
            580.0  0.2871287161510264  \\
            581.0  0.2821969583912462  \\
            582.0  0.277340656457077  \\
            583.0  0.2725264367399846  \\
            584.0  0.2677733095527863  \\
            585.0  0.2630807042166937  \\
            586.0  0.25842747526909815  \\
            587.0  0.25382145330651273  \\
            588.0  0.24925923523765642  \\
            589.0  0.24475244831669607  \\
            590.0  0.24030457321514015  \\
            591.0  0.2359111431478099  \\
            592.0  0.2315515673939015  \\
            593.0  0.22722797005990594  \\
            594.0  0.22295889828955953  \\
            595.0  0.2187411447523034  \\
            596.0  0.21458423262124116  \\
            597.0  0.21047392295798245  \\
            598.0  0.20641295395161038  \\
            599.0  0.2023740403292855  \\
            600.0  0.198366161454831  \\
            601.0  0.1944320666886839  \\
            602.0  0.19049793528733705  \\
            603.0  0.1865830868531067  \\
            604.0  0.1827354349235528  \\
            605.0  0.17895444382620154  \\
            606.0  0.17522121798110601  \\
            607.0  0.17153096387668282  \\
            608.0  0.16790482953313188  \\
            609.0  0.1643115872040069  \\
            610.0  0.1607441494987806  \\
            611.0  0.1572183829763769  \\
            612.0  0.15373332294280795  \\
            613.0  0.1502733513423548  \\
            614.0  0.14684757758016195  \\
            615.0  0.14347330757314225  \\
            616.0  0.14016845982180556  \\
            617.0  0.13691489313140606  \\
            618.0  0.1336946293797246  \\
            619.0  0.13049273450141377  \\
            620.0  0.12733100910193065  \\
            621.0  0.12418365285117357  \\
            622.0  0.12107773884861582  \\
            623.0  0.11801544033902435  \\
            624.0  0.11499699312835057  \\
            625.0  0.11204730444732348  \\
            626.0  0.10917284343374209  \\
            627.0  0.10635472793530405  \\
            628.0  0.10356196484218763  \\
            629.0  0.10080452622726065  \\
            630.0  0.09810748426726758  \\
            631.0  0.09546405494825771  \\
            632.0  0.09286049894464078  \\
            633.0  0.09030262165444586  \\
            634.0  0.08777662902036194  \\
            635.0  0.08525674623239261  \\
            636.0  0.08277936844099168  \\
            637.0  0.08031665988215071  \\
            638.0  0.07790015388465857  \\
            639.0  0.07550930975909441  \\
            640.0  0.07313495812293544  \\
            641.0  0.07080237491978662  \\
            642.0  0.06850682317841494  \\
            643.0  0.06626527483463486  \\
            644.0  0.06407721681618211  \\
            645.0  0.06193648611081214  \\
            646.0  0.059793460422421174  \\
            647.0  0.057701220418733296  \\
            648.0  0.055691970213745154  \\
            649.0  0.05373037664494955  \\
            650.0  0.05179416659180935  \\
            651.0  0.04987990899392261  \\
            652.0  0.04799153613943149  \\
            653.0  0.04612807336266814  \\
            654.0  0.044275883009605166  \\
            655.0  0.042454318790084086  \\
            656.0  0.040657973703844816  \\
            657.0  0.038885728680158306  \\
            658.0  0.03713714066454601  \\
            659.0  0.03543214806559209  \\
            660.0  0.03378067433618106  \\
            661.0  0.03214746373063891  \\
            662.0  0.030528768422182755  \\
            663.0  0.028941585739493576  \\
            664.0  0.02739588472756745  \\
            665.0  0.025893095624368097  \\
            666.0  0.024448984840821163  \\
            667.0  0.023075845045568144  \\
            668.0  0.02175685397578096  \\
            669.0  0.020429198972515574  \\
            670.0  0.01911250461788044  \\
            671.0  0.017814132145464692  \\
            672.0  0.016544655847445747  \\
            673.0  0.015309594201266286  \\
            674.0  0.014122369341283608  \\
            675.0  0.012978455916457798  \\
            676.0  0.011843382717321431  \\
            677.0  0.010753336946088396  \\
            678.0  0.009675745260122638  \\
            679.0  0.008619372329416286  \\
            680.0  0.007595089725287488  \\
            681.0  0.006608362345204352  \\
            682.0  0.005677727978113875  \\
            683.0  0.004782013549116856  \\
            684.0  0.0038625393302539964  \\
            685.0  0.002938070567692704  \\
            686.0  0.002008779713434707  \\
            687.0  0.001102443634931501  \\
            688.0  0.00021055941451763474  \\
            689.0  -0.0006170797714183634  \\
            690.0  -0.0014298179554637974  \\
            691.0  -0.0022488055676897403  \\
            692.0  -0.003075986891570236  \\
            693.0  -0.003900750728539797  \\
            694.0  -0.004725825534560634  \\
            695.0  -0.00555296844773929  \\
            696.0  -0.006362655381312809  \\
            697.0  -0.0071366551652216476  \\
            698.0  -0.007871126634978591  \\
            699.0  -0.008614902679386364  \\
            700.0  -0.009334835943304825  \\
        }
        ;
    \node at 
    (25,1.1)
    {Exponential};
    \node at 
    (225,1.1)
    {Mat\'ern-$\frac{3}{2}$};
    \node at 
    (425,1.1)
    {SE};
\end{groupplot}
\end{tikzpicture}


==> img/kernels_p1.tex <==
\begin{tikzpicture}
\begin{axis}[no markers, xlabel={Input, $|x-x'|$}, ymax={1.2}, xticklabels={}, yticklabels={}, ymin={0}]
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.7859967074274663  \\
            2.0  0.7939226578179512  \\
            3.0  0.8019285330847097  \\
            4.0  0.810015139186085  \\
            5.0  0.8181832902076631  \\
            6.0  0.8264338084442273  \\
            7.0  0.8347675244825391  \\
            8.0  0.8431852772849543  \\
            9.0  0.8516879142738816  \\
            10.0  0.8602762914170943  \\
            11.0  0.8689512733139002  \\
            12.0  0.8777137332821823  \\
            13.0  0.8865645534463164  \\
            14.0  0.8955046248259747  \\
            15.0  0.9045348474258265  \\
            16.0  0.9136561303261415  \\
            17.0  0.9228693917743082  \\
            18.0  0.9321755592772748  \\
            19.0  0.9415755696949217  \\
            20.0  0.951070369334376  \\
            21.0  0.9606609140452775  \\
            22.0  0.9703481693160046  \\
            23.0  0.9801331103708711  \\
            24.0  0.9900167222683013  \\
            25.0  1.0  \\
            26.0  0.9900167222683013  \\
            27.0  0.9801331103708708  \\
            28.0  0.9703481693160051  \\
            29.0  0.9606609140452775  \\
            30.0  0.9510703693343759  \\
            31.0  0.9415755696949218  \\
            32.0  0.9321755592772747  \\
            33.0  0.9228693917743082  \\
            34.0  0.9136561303261415  \\
            35.0  0.9045348474258265  \\
            36.0  0.8955046248259748  \\
            37.0  0.8865645534463164  \\
            38.0  0.8777137332821823  \\
            39.0  0.8689512733139001  \\
            40.0  0.8602762914170942  \\
            41.0  0.8516879142738816  \\
            42.0  0.8431852772849542  \\
            43.0  0.8347675244825391  \\
            44.0  0.8264338084442273  \\
            45.0  0.8181832902076632  \\
            46.0  0.810015139186085  \\
            47.0  0.8019285330847097  \\
            48.0  0.7939226578179513  \\
            49.0  0.7859967074274663  \\
            50.0  0.7781498840010171  \\
            51.0  0.7703813975921459  \\
            52.0  0.7626904661406492  \\
            53.0  0.7550763153938483  \\
            54.0  0.7475381788286439  \\
            55.0  0.7400752975743493  \\
            56.0  0.7326869203362949  \\
            57.0  0.7253723033201948  \\
            58.0  0.7181307101572673  \\
            59.0  0.7109614118301052  \\
            60.0  0.7038636865992846  \\
            61.0  0.6968368199307066  \\
            62.0  0.6898801044236647  \\
            63.0  0.6829928397396298  \\
            64.0  0.6761743325317475  \\
            65.0  0.6694238963750371  \\
            66.0  0.6627408516972892  \\
            67.0  0.6561245257106526  \\
            68.0  0.6495742523439041  \\
            69.0  0.6430893721753944  \\
            70.0  0.6366692323666636  \\
            71.0  0.6303131865967198  \\
            72.0  0.6240205949969727  \\
            73.0  0.6177908240868182  \\
            74.0  0.6116232467098643  \\
            75.0  0.6055172419707965  \\
            76.0  0.5994721951728698  \\
            77.0  0.5934874977560279  \\
            78.0  0.5875625472356386  \\
            79.0  0.5816967471418408  \\
            80.0  0.5758895069594981  \\
            81.0  0.5701402420687505  \\
            82.0  0.5644483736861602  \\
            83.0  0.5588133288064455  \\
            84.0  0.5532345401447958  \\
            85.0  0.5477114460797615  \\
            86.0  0.5422434905967171  \\
            87.0  0.5368301232318843  \\
            88.0  0.5314707990169183  \\
            89.0  0.5261649784240446  \\
            90.0  0.5209121273117441  \\
            91.0  0.5157117168709809  \\
            92.0  0.5105632235719668  \\
            93.0  0.5054661291114564  \\
            94.0  0.50041992036057  \\
            95.0  0.4954240893131359  \\
            96.0  0.49047813303454896  \\
            97.0  0.48558155361114  \\
            98.0  0.48073385810005026  \\
            99.0  0.4759345584796064  \\
            100.0  0.47118317160019113  \\
            101.0  0.46647921913560375  \\
            102.0  0.4618222275349071  \\
            103.0  0.4572117279747543  \\
            104.0  0.45264725631219244  \\
            105.0  0.4481283530379364  \\
            106.0  0.44365456323011  \\
            107.0  0.4392254365084483  \\
            108.0  0.4348405269889579  \\
            109.0  0.43049939323902897  \\
            110.0  0.4262015982329959  \\
            111.0  0.421946709308142  \\
            112.0  0.41773429812114243  \\
            113.0  0.4135639406049429  \\
            114.0  0.409435216926068  \\
            115.0  0.40534771144235676  \\
            116.0  0.4013010126611193  \\
            117.0  0.39729471319771137  \\
            118.0  0.3933284097345229  \\
            119.0  0.3894017029803758  \\
            120.0  0.3855141976303263  \\
            121.0  0.3816655023258697  \\
            122.0  0.3778552296155423  \\
            123.0  0.37408299591591554  \\
            124.0  0.37034842147298097  \\
            125.0  0.36665113032392005  \\
            126.0  0.3629907502592551  \\
            127.0  0.35936691278537924  \\
            128.0  0.35577925308745967  \\
            129.0  0.3522274099927112  \\
            130.0  0.3487110259340371  \\
            131.0  0.345229746914032  \\
            132.0  0.34178322246934517  \\
            133.0  0.33837110563539874  \\
            134.0  0.3349930529114586  \\
            135.0  0.33164872422605385  \\
            136.0  0.3283377829027416  \\
            137.0  0.32505989562621335  \\
            138.0  0.32181473240873987  \\
            139.0  0.3186019665569511  \\
            140.0  0.3154212746389476  \\
            141.0  0.31227233645174063  \\
            142.0  0.3091548349890164  \\
            143.0  0.30606845640922353  \\
            144.0  0.30301289000397796  \\
            145.0  0.29998782816678354  \\
            146.0  0.2969929663620655  \\
            147.0  0.2940280030945119  \\
            148.0  0.29109263987872264  \\
            149.0  0.28818658120916  \\
            150.0  0.28530953453040026  \\
            151.0  0.2824612102076815  \\
            152.0  0.2796413214977465  \\
            153.0  0.2768495845199752  \\
            154.0  0.27408571822780686  \\
            155.0  0.2713494443804466  \\
            156.0  0.26864048751485453  \\
            157.0  0.2659585749180147  \\
            158.0  0.26330343659948136  \\
            159.0  0.26067480526419806  \\
            160.0  0.25807241628558913  \\
            161.0  0.25549600767891945  \\
            162.0  0.2529453200749206  \\
            163.0  0.25042009669367926  \\
            164.0  0.24792008331878743  \\
            165.0  0.24544502827175005  \\
            166.0  0.2429946823866485  \\
            167.0  0.24056879898505668  \\
            168.0  0.23816713385120766  \\
            169.0  0.23578944520740847  \\
            170.0  0.23343549368969968  \\
            171.0  0.23110504232375925  \\
            172.0  0.2287978565010452  \\
            173.0  0.22651370395517792  \\
            174.0  0.2242523547385576  \\
            175.0  0.2220135811992151  \\
            176.0  0.21979715795789428  \\
            177.0  0.21760286188536263  \\
            178.0  0.2154304720799486  \\
            179.0  0.21327976984530345  \\
            180.0  0.21115053866838498  \\
            181.0  0.20904256419766076  \\
            182.0  0.20695563422152907  \\
            183.0  0.2048895386469557  \\
            184.0  0.20284406947832345  \\
            185.0  0.20081902079649333  \\
            186.0  0.19881418873807416  \\
            187.0  0.19682937147489965  \\
            188.0  0.19486436919371003  \\
            189.0  0.19291898407603694  \\
            190.0  0.1909930202782887  \\
            191.0  0.18908628391203453  \\
            192.0  0.18719858302448586  \\
            193.0  0.18532972757917202  \\
            194.0  0.18347952943680906  \\
            195.0  0.18164780233635996  \\
            196.0  0.17983436187628343  \\
            197.0  0.17803902549596967  \\
            198.0  0.17626161245736238  \\
            199.0  0.1745019438267635  \\
            200.0  0.17275984245681966  \\
            201.0  0.17103513296868872  \\
            202.0  0.1693276417343842  \\
            203.0  0.16763719685929634  \\
            204.0  0.1659636281648865  \\
            205.0  0.16430676717155607  \\
            206.0  0.16266644708168485  \\
            207.0  0.16104250276283974  \\
            208.0  0.15943477073115045  \\
            209.0  0.15784308913485165  \\
            210.0  0.15626729773798917  \\
            211.0  0.15470723790428878  \\
            212.0  0.15316275258118625  \\
            213.0  0.15163368628401686  \\
            214.0  0.15011988508036217  \\
            215.0  0.1486211965745543  \\
            216.0  0.1471374698923331  \\
            217.0  0.1456685556656585  \\
            218.0  0.1442143060176728  \\
            219.0  0.14277457454781417  \\
            220.0  0.1413492163170782  \\
            221.0  0.13993808783342687  \\
            222.0  0.13854104703734293  \\
            223.0  0.1371579532875288  \\
            224.0  0.13578866734674805  \\
            225.0  0.1344330513678082  \\
            226.0  0.13309096887968364  \\
            227.0  0.1317622847737769  \\
            228.0  0.1304468652903171  \\
            229.0  0.1291445780048944  \\
            230.0  0.12785529181512847  \\
            231.0  0.1265788769274707  \\
            232.0  0.12531520484413722  \\
            233.0  0.1240641483501735  \\
            234.0  0.12282558150064703  \\
            235.0  0.12159937960796864  \\
            236.0  0.12038541922934005  \\
            237.0  0.11918357815432655  \\
            238.0  0.11799373539255431  \\
            239.0  0.11681577116152984  \\
            240.0  0.11564956687458176  \\
            241.0  0.11449500512892212  \\
            242.0  0.11335196969382785  \\
            243.0  0.11222034549893924  \\
            244.0  0.11110001862267617  \\
            245.0  0.10999087628076908  \\
            246.0  0.10889280681490526  \\
            247.0  0.10780569968148783  \\
            248.0  0.10672944544050746  \\
            249.0  0.10566393574452466  \\
            250.0  0.10460906332776274  \\
            251.0  0.10356472199530879  \\
            252.0  0.10253080661242353  \\
            253.0  0.10150721309395655  \\
            254.0  0.10049383839386887  \\
            255.0  0.09949058049485841  \\
            256.0  0.09849733839809038  \\
            257.0  0.09751401211302907  \\
            258.0  0.09654050264737249  \\
            259.0  0.09557671199708595  \\
            260.0  0.09462254313653648  \\
            261.0  0.09367790000872478  \\
            262.0  0.09274268751561544  \\
            263.0  0.09181681150856284  \\
            264.0  0.09090017877883384  \\
            265.0  0.08999269704822367  \\
            266.0  0.08909427495976668  \\
            267.0  0.08820482206853898  \\
            268.0  0.08732424883255367  \\
            269.0  0.08645246660374631  \\
            270.0  0.08558938761905067  \\
            271.0  0.0847349249915637  \\
            272.0  0.08388899270179824  \\
            273.0  0.0830515055890238  \\
            274.0  0.08222237934269283  \\
            275.0  0.08140153049395366  \\
            276.0  0.08058887640724713  \\
            277.0  0.07978433527198805  \\
            278.0  0.0789878260943288  \\
            279.0  0.07819926868900602  \\
            280.0  0.07741858367126793  \\
            281.0  0.07664569244888292  \\
            282.0  0.07588051721422738  \\
            283.0  0.07512298093645278  \\
            284.0  0.07437300735373105  \\
            285.0  0.07363052096557711  \\
            286.0  0.07289544702524807  \\
            287.0  0.0721677115322187  \\
            288.0  0.07144724122473142  \\
            289.0  0.07073396357242127  \\
            290.0  0.07002780676901392  \\
            291.0  0.06932869972509714  \\
            292.0  0.06863657206096394  \\
            293.0  0.0679513540995276  \\
            294.0  0.06727297685930698  \\
            295.0  0.0666013720474824  \\
            296.0  0.06593647205302018  \\
            297.0  0.06527820993986654  \\
            298.0  0.06462651944020867  \\
            299.0  0.06398133494780407  \\
            300.0  0.06334259151137527  \\
        }
        ;
    \addlegendentry {Exact}
    \addplot+[color={mycolor0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.784455534389326  \\
            2.0  0.7934103087482318  \\
            3.0  0.8030298280904541  \\
            4.0  0.8125882503585313  \\
            5.0  0.8191991901387816  \\
            6.0  0.8297054799936853  \\
            7.0  0.8386901413730357  \\
            8.0  0.8457073484032878  \\
            9.0  0.8565752581574562  \\
            10.0  0.8610298713627613  \\
            11.0  0.8690467107167826  \\
            12.0  0.8836708795708619  \\
            13.0  0.8929308041533568  \\
            14.0  0.9039669793916443  \\
            15.0  0.9130318882153013  \\
            16.0  0.9195586921787509  \\
            17.0  0.9306027962947708  \\
            18.0  0.9402277348972472  \\
            19.0  0.951524753508643  \\
            20.0  0.9621107501744272  \\
            21.0  0.9694985936863739  \\
            22.0  0.9818621022625239  \\
            23.0  0.9917213539787662  \\
            24.0  1.0037741781810217  \\
            25.0  1.0140667010487405  \\
            26.0  1.006247022677113  \\
            27.0  0.9956543926867689  \\
            28.0  0.9872276526587807  \\
            29.0  0.9759825947751904  \\
            30.0  0.9676351765932312  \\
            31.0  0.956368327933553  \\
            32.0  0.9441139446574175  \\
            33.0  0.9333720874901521  \\
            34.0  0.920711007375727  \\
            35.0  0.9123317230553528  \\
            36.0  0.9023312202430899  \\
            37.0  0.8927659674322229  \\
            38.0  0.8864130028495933  \\
            39.0  0.8746729409566437  \\
            40.0  0.8666476100126665  \\
            41.0  0.8615660088773631  \\
            42.0  0.8525561537058284  \\
            43.0  0.8462454282187472  \\
            44.0  0.837559746261752  \\
            45.0  0.8265830749310111  \\
            46.0  0.8208082265071351  \\
            47.0  0.8139073733842155  \\
            48.0  0.8044935660415399  \\
            49.0  0.7938058566286176  \\
            50.0  0.7848566215082317  \\
            51.0  0.7769796218609605  \\
            52.0  0.764924245699186  \\
            53.0  0.7558721411844376  \\
            54.0  0.7502571304188461  \\
            55.0  0.7413322567484281  \\
            56.0  0.7325682936181166  \\
            57.0  0.7235739354396477  \\
            58.0  0.7134953818764499  \\
            59.0  0.7077605274901121  \\
            60.0  0.7009566046105744  \\
            61.0  0.689810935264787  \\
            62.0  0.6800524602438728  \\
            63.0  0.6729499598614785  \\
            64.0  0.6657645121633342  \\
            65.0  0.6596349438790834  \\
            66.0  0.6545486336361026  \\
            67.0  0.647099154356489  \\
            68.0  0.6380936514534221  \\
            69.0  0.6311291722425724  \\
            70.0  0.6261155829230054  \\
            71.0  0.6193367081962573  \\
            72.0  0.6142606809409987  \\
            73.0  0.6097126006786234  \\
            74.0  0.6001166901542214  \\
            75.0  0.5929425167973689  \\
            76.0  0.5909360137159518  \\
            77.0  0.585708366321914  \\
            78.0  0.5793320953355457  \\
            79.0  0.5729995113686751  \\
            80.0  0.5670216740214071  \\
            81.0  0.5646733154613136  \\
            82.0  0.5607584329322215  \\
            83.0  0.5559383260627863  \\
            84.0  0.5502131255953039  \\
            85.0  0.5427985059620921  \\
            86.0  0.5366575561287159  \\
            87.0  0.5295769919078723  \\
            88.0  0.5247438018596992  \\
            89.0  0.5215125852147063  \\
            90.0  0.5126780537455216  \\
            91.0  0.5065568083485661  \\
            92.0  0.5031795566840124  \\
            93.0  0.49753668039866256  \\
            94.0  0.4946354845711236  \\
            95.0  0.4894567887573503  \\
            96.0  0.48411311617081915  \\
            97.0  0.481466132205853  \\
            98.0  0.4771820051857651  \\
            99.0  0.47290890757496284  \\
            100.0  0.4662220158116728  \\
            101.0  0.4589173060027647  \\
            102.0  0.4555112857863026  \\
            103.0  0.4505196099730507  \\
            104.0  0.4463539125606668  \\
            105.0  0.44255437701618916  \\
            106.0  0.4374833233412211  \\
            107.0  0.43631943314622995  \\
            108.0  0.4316704728608038  \\
            109.0  0.4252021894923565  \\
            110.0  0.4228495811499588  \\
            111.0  0.4190559574307875  \\
            112.0  0.4140529429328728  \\
            113.0  0.4096621957509884  \\
            114.0  0.40533279918025705  \\
            115.0  0.401686154085248  \\
            116.0  0.3963888601588618  \\
            117.0  0.3931998860103752  \\
            118.0  0.392638397630655  \\
            119.0  0.39008706787766595  \\
            120.0  0.3869012072026332  \\
            121.0  0.3818189385645258  \\
            122.0  0.3772827079394717  \\
            123.0  0.3756852088237467  \\
            124.0  0.37401078637322765  \\
            125.0  0.3709808450851218  \\
            126.0  0.3669099849421513  \\
            127.0  0.3621519717440872  \\
            128.0  0.35965172707549325  \\
            129.0  0.3591703617667226  \\
            130.0  0.35648719494386727  \\
            131.0  0.3519050139103626  \\
            132.0  0.34882023860545636  \\
            133.0  0.34627071899583767  \\
            134.0  0.34325475091077523  \\
            135.0  0.3412250982191554  \\
            136.0  0.3384652004976721  \\
            137.0  0.33632971030603687  \\
            138.0  0.33342709082026845  \\
            139.0  0.33013922581378197  \\
            140.0  0.3284954442896339  \\
            141.0  0.32586328556411315  \\
            142.0  0.32310448036795114  \\
            143.0  0.31907889012670565  \\
            144.0  0.3148321886631322  \\
            145.0  0.31377091657501754  \\
            146.0  0.3097133222850326  \\
            147.0  0.30582623243430856  \\
            148.0  0.30608681440599195  \\
            149.0  0.3011545010426275  \\
            150.0  0.2964609242213551  \\
            151.0  0.29370354014132266  \\
            152.0  0.2895095033324479  \\
            153.0  0.2875242182478757  \\
            154.0  0.2850035355664409  \\
            155.0  0.28409166412968023  \\
            156.0  0.28242551512322683  \\
            157.0  0.2773804030492959  \\
            158.0  0.27710084385460315  \\
            159.0  0.27528943007746226  \\
            160.0  0.2714591423390864  \\
            161.0  0.2713611864629228  \\
            162.0  0.2657169947681367  \\
            163.0  0.2616900559071882  \\
            164.0  0.2600266077290503  \\
            165.0  0.2551889834655277  \\
            166.0  0.2553518654251363  \\
            167.0  0.2548858536658143  \\
            168.0  0.2526177736681012  \\
            169.0  0.25187983339655684  \\
            170.0  0.24855366707537724  \\
            171.0  0.24719727868517435  \\
            172.0  0.2436525758768753  \\
            173.0  0.23924196398908418  \\
            174.0  0.2417911632691923  \\
            175.0  0.23987361096644363  \\
            176.0  0.23824196315382073  \\
            177.0  0.23917451172563456  \\
            178.0  0.23406737609791745  \\
            179.0  0.23061616969301046  \\
            180.0  0.22633759628363292  \\
            181.0  0.22045750739615297  \\
            182.0  0.21888097987824026  \\
            183.0  0.21519108299628684  \\
            184.0  0.21205448611466376  \\
            185.0  0.21056668018867872  \\
            186.0  0.2073803050960563  \\
            187.0  0.20724087590464974  \\
            188.0  0.20482949676828527  \\
            189.0  0.20288031282338206  \\
            190.0  0.20194471801362135  \\
            191.0  0.19516542671670103  \\
            192.0  0.1923405936391131  \\
            193.0  0.19275209419943806  \\
            194.0  0.18899555280104444  \\
            195.0  0.1872790406552501  \\
            196.0  0.18531466772784108  \\
            197.0  0.18086105897267213  \\
            198.0  0.17819678939054318  \\
            199.0  0.17562447829382108  \\
            200.0  0.17476482202795737  \\
            201.0  0.17311395175194796  \\
            202.0  0.17073566153826036  \\
            203.0  0.17097655019538122  \\
            204.0  0.16908409304608576  \\
            205.0  0.1662473757031598  \\
            206.0  0.16531632953494896  \\
            207.0  0.16222992337306721  \\
            208.0  0.16068419081618407  \\
            209.0  0.1608749342413238  \\
            210.0  0.15821138840701945  \\
            211.0  0.1587409601251213  \\
            212.0  0.15882355070884063  \\
            213.0  0.15398775587544494  \\
            214.0  0.1498298619464355  \\
            215.0  0.1468162070321045  \\
            216.0  0.1453594118311375  \\
            217.0  0.14452889511790942  \\
            218.0  0.1410061384614332  \\
            219.0  0.13938168036672402  \\
            220.0  0.13624254855009812  \\
            221.0  0.13117441163856947  \\
            222.0  0.13118964659075463  \\
            223.0  0.12949709651446115  \\
            224.0  0.12832595963099627  \\
            225.0  0.12855728113813947  \\
            226.0  0.12475386981110706  \\
            227.0  0.12406553816055703  \\
            228.0  0.12428282703928688  \\
            229.0  0.12385208522603285  \\
            230.0  0.12701747671533734  \\
            231.0  0.12435282258712835  \\
            232.0  0.1216764751450978  \\
            233.0  0.12358633970414137  \\
            234.0  0.12331642731514363  \\
            235.0  0.12565302352815633  \\
            236.0  0.12460751785681479  \\
            237.0  0.12250237637523383  \\
            238.0  0.12328423166043208  \\
            239.0  0.11737447492783144  \\
            240.0  0.1134467926288623  \\
            241.0  0.11259136931322132  \\
            242.0  0.10861643205924015  \\
            243.0  0.1088942311304624  \\
            244.0  0.10616020446794747  \\
            245.0  0.10356550217694994  \\
            246.0  0.10513972958180962  \\
            247.0  0.10075844885396504  \\
            248.0  0.09918257521763603  \\
            249.0  0.09794986506978418  \\
            250.0  0.09472523836747547  \\
            251.0  0.09660475920252112  \\
            252.0  0.09479674710689401  \\
            253.0  0.0930012700319116  \\
            254.0  0.09315908448581625  \\
            255.0  0.08912281669249007  \\
            256.0  0.09035810045708663  \\
            257.0  0.09059188613876172  \\
            258.0  0.08811718191307698  \\
            259.0  0.08958271638141942  \\
            260.0  0.08682484990791785  \\
            261.0  0.08631212064046259  \\
            262.0  0.08802309776922641  \\
            263.0  0.08786511679109701  \\
            264.0  0.09035169125550808  \\
            265.0  0.08614596868141086  \\
            266.0  0.07914969997897425  \\
            267.0  0.0789159024465981  \\
            268.0  0.07744330805368983  \\
            269.0  0.07632568504136049  \\
            270.0  0.07455237492577686  \\
            271.0  0.07178243691993037  \\
            272.0  0.07276414943936765  \\
            273.0  0.07107066624158902  \\
            274.0  0.07057873045812155  \\
            275.0  0.07157670928203366  \\
            276.0  0.06837423779230878  \\
            277.0  0.06637152605065813  \\
            278.0  0.0644692175289744  \\
            279.0  0.06204294063092705  \\
            280.0  0.06344265387312344  \\
            281.0  0.06285509812439552  \\
            282.0  0.0610522345305904  \\
            283.0  0.06095269994007712  \\
            284.0  0.06059224030453299  \\
            285.0  0.06179045543634362  \\
            286.0  0.061934528599621126  \\
            287.0  0.060474063337046566  \\
            288.0  0.06022238380087114  \\
            289.0  0.06141472947365518  \\
            290.0  0.063165472078324  \\
            291.0  0.06323484574851443  \\
            292.0  0.06090884538102045  \\
            293.0  0.06156700079287679  \\
            294.0  0.06307413978516663  \\
            295.0  0.06060509262100229  \\
            296.0  0.05864355206225642  \\
            297.0  0.05869648459571684  \\
            298.0  0.05885595702183031  \\
            299.0  0.05842169124355171  \\
            300.0  0.05518759341301932  \\
        }
        ;
    \addlegendentry {Sinusoid}
    \addplot+[color={mycolor1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.773218687368475  \\
            2.0  0.7822034519768692  \\
            3.0  0.7901050306911737  \\
            4.0  0.7973160897770408  \\
            5.0  0.8044153263078605  \\
            6.0  0.815311261396065  \\
            7.0  0.8235061859696137  \\
            8.0  0.8291571311431192  \\
            9.0  0.8398480871416975  \\
            10.0  0.8454034042622974  \\
            11.0  0.8529129034289102  \\
            12.0  0.8647760232971808  \\
            13.0  0.8713700969662661  \\
            14.0  0.8811178435246999  \\
            15.0  0.8901755310762092  \\
            16.0  0.8960627946117917  \\
            17.0  0.9056165901902771  \\
            18.0  0.9166203584348294  \\
            19.0  0.9278086932927773  \\
            20.0  0.9393754341319172  \\
            21.0  0.9492143854690706  \\
            22.0  0.9623272003187191  \\
            23.0  0.9730450167718453  \\
            24.0  0.9844246848573374  \\
            25.0  0.9925228285175336  \\
            26.0  0.9837401415282259  \\
            27.0  0.9722838224634108  \\
            28.0  0.9630188375017051  \\
            29.0  0.949336985284692  \\
            30.0  0.9383884713166066  \\
            31.0  0.9298115643476486  \\
            32.0  0.917635920148057  \\
            33.0  0.9066500905683539  \\
            34.0  0.8961503701692427  \\
            35.0  0.8883425596102047  \\
            36.0  0.8791084324097352  \\
            37.0  0.8691620245883557  \\
            38.0  0.8616234698398554  \\
            39.0  0.8497462463130485  \\
            40.0  0.8408963684147792  \\
            41.0  0.8367932699389867  \\
            42.0  0.8286382256150301  \\
            43.0  0.8216006613925427  \\
            44.0  0.8161568523515591  \\
            45.0  0.804799115362821  \\
            46.0  0.7970074411094198  \\
            47.0  0.7908417883719167  \\
            48.0  0.7823522787382908  \\
            49.0  0.7732316213943045  \\
            50.0  0.7646711893807939  \\
            51.0  0.7582722614706202  \\
            52.0  0.7491588859267075  \\
            53.0  0.739422788632032  \\
            54.0  0.7321526522561501  \\
            55.0  0.7215673382170836  \\
            56.0  0.7114376011702468  \\
            57.0  0.7071866609211883  \\
            58.0  0.6997002754943338  \\
            59.0  0.6926739003064296  \\
            60.0  0.6842304803127898  \\
            61.0  0.6730052827552818  \\
            62.0  0.6653907344790664  \\
            63.0  0.6584787126423576  \\
            64.0  0.6520642327265255  \\
            65.0  0.6479542202594906  \\
            66.0  0.642628474361229  \\
            67.0  0.6361661330491191  \\
            68.0  0.6292693689602576  \\
            69.0  0.6226943463403611  \\
            70.0  0.6196477199586529  \\
            71.0  0.6129395209816981  \\
            72.0  0.6077215636140457  \\
            73.0  0.6038876485849021  \\
            74.0  0.596410826574908  \\
            75.0  0.5914463740111288  \\
            76.0  0.5873469565233072  \\
            77.0  0.580715434690232  \\
            78.0  0.5750890164610619  \\
            79.0  0.5684917103449656  \\
            80.0  0.56156803448902  \\
            81.0  0.5567370860930977  \\
            82.0  0.5506172343822072  \\
            83.0  0.5478444735137706  \\
            84.0  0.5439832873209747  \\
            85.0  0.5382279812621026  \\
            86.0  0.5318251221935243  \\
            87.0  0.5243238978642555  \\
            88.0  0.520291452842763  \\
            89.0  0.5166484144318519  \\
            90.0  0.5089799572831135  \\
            91.0  0.5029641324866951  \\
            92.0  0.4987339244834857  \\
            93.0  0.4942050457673162  \\
            94.0  0.4916822580080104  \\
            95.0  0.48657545065180896  \\
            96.0  0.4820750665474023  \\
            97.0  0.4769346553920159  \\
            98.0  0.4717479648650734  \\
            99.0  0.46934205636030757  \\
            100.0  0.46657685341227084  \\
            101.0  0.46223143184801885  \\
            102.0  0.4586916295061163  \\
            103.0  0.45459018901330467  \\
            104.0  0.4492102613336848  \\
            105.0  0.44438596394398083  \\
            106.0  0.44110436914664264  \\
            107.0  0.4392243807463612  \\
            108.0  0.4333182478450636  \\
            109.0  0.42892234169133253  \\
            110.0  0.42696348856562755  \\
            111.0  0.42368519508083363  \\
            112.0  0.4201752017300718  \\
            113.0  0.4180289161622898  \\
            114.0  0.414159243283785  \\
            115.0  0.40983293730595644  \\
            116.0  0.40682921940912653  \\
            117.0  0.40259204702759666  \\
            118.0  0.3992108898143871  \\
            119.0  0.39708820500851816  \\
            120.0  0.39460558904678555  \\
            121.0  0.3903384833489042  \\
            122.0  0.38847151191624085  \\
            123.0  0.38654414054381064  \\
            124.0  0.38290782763451053  \\
            125.0  0.37952011283676884  \\
            126.0  0.37772691490393845  \\
            127.0  0.3737126923360981  \\
            128.0  0.36995067677156673  \\
            129.0  0.3697142551999626  \\
            130.0  0.3648241843005944  \\
            131.0  0.3572197962383576  \\
            132.0  0.3526744430753725  \\
            133.0  0.34873214807290664  \\
            134.0  0.34373928293121525  \\
            135.0  0.34142393563726087  \\
            136.0  0.3381803893023562  \\
            137.0  0.3344356898900186  \\
            138.0  0.3307100282823539  \\
            139.0  0.32900891825122874  \\
            140.0  0.3284930631055033  \\
            141.0  0.3267499634341866  \\
            142.0  0.3253388835534048  \\
            143.0  0.3207390550029396  \\
            144.0  0.3162077717132731  \\
            145.0  0.3144089203244008  \\
            146.0  0.3105203514974668  \\
            147.0  0.30626203393174106  \\
            148.0  0.3052078498830627  \\
            149.0  0.29909613859903555  \\
            150.0  0.2930898427263925  \\
            151.0  0.2905276795236791  \\
            152.0  0.2880400097828622  \\
            153.0  0.2860325292520121  \\
            154.0  0.2840488525107799  \\
            155.0  0.282916056898567  \\
            156.0  0.2798849434904051  \\
            157.0  0.2768303631065081  \\
            158.0  0.2765357948710151  \\
            159.0  0.2744830374670424  \\
            160.0  0.2708879435748048  \\
            161.0  0.2716564719321684  \\
            162.0  0.26921878076389244  \\
            163.0  0.266645113273584  \\
            164.0  0.26507136633903927  \\
            165.0  0.25989492307354534  \\
            166.0  0.2576981421420841  \\
            167.0  0.2588794090957188  \\
            168.0  0.2581727249246342  \\
            169.0  0.25506685641561844  \\
            170.0  0.2519327181968055  \\
            171.0  0.24918859440414465  \\
            172.0  0.24588902955390132  \\
            173.0  0.24280389830659585  \\
            174.0  0.24495404746614582  \\
            175.0  0.24295846759931342  \\
            176.0  0.2387606112088972  \\
            177.0  0.23904745669335253  \\
            178.0  0.23727577566844194  \\
            179.0  0.2343811946561102  \\
            180.0  0.23209290327752916  \\
            181.0  0.22667610311259664  \\
            182.0  0.22075699782552016  \\
            183.0  0.21681379949639365  \\
            184.0  0.2136812008470482  \\
            185.0  0.21256483751275707  \\
            186.0  0.20825605066833888  \\
            187.0  0.20574985920551772  \\
            188.0  0.20469735567933306  \\
            189.0  0.20228272427974878  \\
            190.0  0.20013156269027224  \\
            191.0  0.19387703210736723  \\
            192.0  0.18674800889975596  \\
            193.0  0.18421060590379995  \\
            194.0  0.18079807654430438  \\
            195.0  0.1778493950455541  \\
            196.0  0.17702795460885512  \\
            197.0  0.17218737823313007  \\
            198.0  0.1689332530682752  \\
            199.0  0.16498523575441076  \\
            200.0  0.16274039357917994  \\
            201.0  0.16351156821776577  \\
            202.0  0.16104102358108469  \\
            203.0  0.1590647047173433  \\
            204.0  0.15796534584896035  \\
            205.0  0.15437397253412743  \\
            206.0  0.15343760537903056  \\
            207.0  0.15273453237485335  \\
            208.0  0.15183939872354454  \\
            209.0  0.15379782173439394  \\
            210.0  0.15196048711668683  \\
            211.0  0.15326521367454218  \\
            212.0  0.15350612371322755  \\
            213.0  0.14957692200969863  \\
            214.0  0.1490550862242937  \\
            215.0  0.14724754093757478  \\
            216.0  0.14361259011563074  \\
            217.0  0.14165506885476087  \\
            218.0  0.13741815675019686  \\
            219.0  0.13569114273387048  \\
            220.0  0.13388010069037218  \\
            221.0  0.12904434594402311  \\
            222.0  0.12972521289189048  \\
            223.0  0.12784268379193012  \\
            224.0  0.12570847315052547  \\
            225.0  0.12477477149560269  \\
            226.0  0.12197855563849508  \\
            227.0  0.12266948050383153  \\
            228.0  0.12254414220454649  \\
            229.0  0.12096279889040085  \\
            230.0  0.12353609004969782  \\
            231.0  0.12210998912172612  \\
            232.0  0.12071310100397957  \\
            233.0  0.12249239568173442  \\
            234.0  0.12001045025046017  \\
            235.0  0.12127621604120871  \\
            236.0  0.12153733250564906  \\
            237.0  0.12005858082302273  \\
            238.0  0.11962093068255657  \\
            239.0  0.11572172858920786  \\
            240.0  0.11309194636746295  \\
            241.0  0.1124112752433122  \\
            242.0  0.10997008826658156  \\
            243.0  0.1101635266193517  \\
            244.0  0.10717063781879597  \\
            245.0  0.10343425336891811  \\
            246.0  0.10355451001058534  \\
            247.0  0.09873769841225011  \\
            248.0  0.09888995229081704  \\
            249.0  0.10236055303976033  \\
            250.0  0.10155007411105241  \\
            251.0  0.10145094489460536  \\
            252.0  0.10199706550023946  \\
            253.0  0.10198704493769024  \\
            254.0  0.10177153546437956  \\
            255.0  0.09844462198753323  \\
            256.0  0.0975152769287128  \\
            257.0  0.09557863057662894  \\
            258.0  0.09167560543772399  \\
            259.0  0.0938819437209546  \\
            260.0  0.09353169513935089  \\
            261.0  0.0935128194879989  \\
            262.0  0.09578653371485316  \\
            263.0  0.09457694975757082  \\
            264.0  0.0931529570888198  \\
            265.0  0.09190660023776763  \\
            266.0  0.08884800257234753  \\
            267.0  0.08900449865456192  \\
            268.0  0.08729978078270974  \\
            269.0  0.083984152303655  \\
            270.0  0.08181125988241213  \\
            271.0  0.07829930701255107  \\
            272.0  0.0789443543960506  \\
            273.0  0.0783183630112253  \\
            274.0  0.076455581476201  \\
            275.0  0.07646086508882  \\
            276.0  0.07340901741593317  \\
            277.0  0.07001069801989739  \\
            278.0  0.0705757562525967  \\
            279.0  0.06869065679058957  \\
            280.0  0.06648391368510283  \\
            281.0  0.06267313632572807  \\
            282.0  0.05912516979357629  \\
            283.0  0.06174200930470041  \\
            284.0  0.06275722640419362  \\
            285.0  0.06373161025862814  \\
            286.0  0.06457394375614563  \\
            287.0  0.06234333626109136  \\
            288.0  0.06119356239653503  \\
            289.0  0.06167250613489049  \\
            290.0  0.06155105857804253  \\
            291.0  0.06297623339702972  \\
            292.0  0.06133243621161537  \\
            293.0  0.0612953390846887  \\
            294.0  0.06226668072880649  \\
            295.0  0.05895556621613015  \\
            296.0  0.058136324740080514  \\
            297.0  0.056310862698552296  \\
            298.0  0.05360052622221237  \\
            299.0  0.053026804293734235  \\
            300.0  0.051845806852746514  \\
        }
        ;
    \addlegendentry {Sine--Cosine}
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            201.0  0.9338099788854417  \\
            202.0  0.9385274040049307  \\
            203.0  0.9431232539498439  \\
            204.0  0.9475918164949322  \\
            205.0  0.9519272165022006  \\
            206.0  0.9561234119645179  \\
            207.0  0.9601741899605796  \\
            208.0  0.9640731625193287  \\
            209.0  0.9678137623919068  \\
            210.0  0.9713892387291596  \\
            211.0  0.9747926526626887  \\
            212.0  0.9780168727873936  \\
            213.0  0.9810545705434116  \\
            214.0  0.9838982154953112  \\
            215.0  0.9865400705063617  \\
            216.0  0.9889721868056477  \\
            217.0  0.9911863989457541  \\
            218.0  0.993174319648704  \\
            219.0  0.994927334537777  \\
            220.0  0.9964365967527959  \\
            221.0  0.9976930214464089  \\
            222.0  0.9986872801588549  \\
            223.0  0.999409795068639  \\
            224.0  0.9998507331165025  \\
            225.0  1.0  \\
            226.0  0.9998507331165025  \\
            227.0  0.9994097950686391  \\
            228.0  0.9986872801588549  \\
            229.0  0.9976930214464089  \\
            230.0  0.996436596752796  \\
            231.0  0.9949273345377769  \\
            232.0  0.9931743196487038  \\
            233.0  0.9911863989457541  \\
            234.0  0.9889721868056477  \\
            235.0  0.9865400705063617  \\
            236.0  0.9838982154953113  \\
            237.0  0.9810545705434114  \\
            238.0  0.9780168727873936  \\
            239.0  0.9747926526626887  \\
            240.0  0.9713892387291596  \\
            241.0  0.9678137623919068  \\
            242.0  0.9640731625193287  \\
            243.0  0.9601741899605796  \\
            244.0  0.9561234119645179  \\
            245.0  0.9519272165022007  \\
            246.0  0.9475918164949322  \\
            247.0  0.9431232539498436  \\
            248.0  0.9385274040049308  \\
            249.0  0.9338099788854415  \\
            250.0  0.9289765317734721  \\
            251.0  0.9240324605925824  \\
            252.0  0.9189830117092139  \\
            253.0  0.9138332835526517  \\
            254.0  0.9085882301552397  \\
            255.0  0.9032526646145219  \\
            256.0  0.8978312624789476  \\
            257.0  0.8923285650587515  \\
            258.0  0.8867489826635752  \\
            259.0  0.8810967977683767  \\
            260.0  0.875376168109137  \\
            261.0  0.8695911297098404  \\
            262.0  0.8637455998421815  \\
            263.0  0.8578433799194151  \\
            264.0  0.8518881583257425  \\
            265.0  0.8458835131825951  \\
            266.0  0.8398329150531485  \\
            267.0  0.833739729586377  \\
            268.0  0.8276072201019284  \\
            269.0  0.8214385501170717  \\
            270.0  0.8152367858169471  \\
            271.0  0.8090048984693247  \\
            272.0  0.8027457667850453  \\
            273.0  0.7964621792253039  \\
            274.0  0.790156836256903  \\
            275.0  0.7838323525565847  \\
            276.0  0.777491259165528  \\
            277.0  0.7711360055950723  \\
            278.0  0.7647689618847099  \\
            279.0  0.7583924206133644  \\
            280.0  0.7520085988649585  \\
            281.0  0.7456196401492445  \\
            282.0  0.7392276162788574  \\
            283.0  0.7328345292035301  \\
            284.0  0.7264423128023884  \\
            285.0  0.7200528346352236  \\
            286.0  0.7136678976536313  \\
            287.0  0.707289241872869  \\
            288.0  0.7009185460052885  \\
            289.0  0.6945574290561629  \\
            290.0  0.6882074518827256  \\
            291.0  0.6818701187172082  \\
            292.0  0.6755468786546616  \\
            293.0  0.6692391271063195  \\
            294.0  0.6629482072192465  \\
            295.0  0.6566754112630064  \\
            296.0  0.6504219819840623  \\
            297.0  0.6441891139286118  \\
            298.0  0.6379779547345368  \\
            299.0  0.6317896063931493  \\
            300.0  0.6256251264813789  \\
            301.0  0.6194855293650566  \\
            302.0  0.6133717873739186  \\
            303.0  0.6072848319489468  \\
            304.0  0.6012255547626577  \\
            305.0  0.5951948088129221  \\
            306.0  0.5891934094909008  \\
            307.0  0.5832221356236623  \\
            308.0  0.577281730492038  \\
            309.0  0.5713729028242568  \\
            310.0  0.5654963277658943  \\
            311.0  0.5596526478266569  \\
            312.0  0.5538424738045092  \\
            313.0  0.5480663856876474  \\
            314.0  0.5423249335348053  \\
            315.0  0.5366186383343728  \\
            316.0  0.5309479928427977  \\
            317.0  0.525313462402723  \\
            318.0  0.519715485741318  \\
            319.0  0.5141544757492369  \\
            320.0  0.5086308202406359  \\
            321.0  0.503144882694673  \\
            322.0  0.49769700297889985  \\
            323.0  0.49228749805495264  \\
            324.0  0.4869166626669339  \\
            325.0  0.48158477001287453  \\
            326.0  0.47629207239965426  \\
            327.0  0.4710388018817506  \\
            328.0  0.46582517088417924  \\
            329.0  0.4606513728099818  \\
            330.0  0.4555175826326079  \\
            331.0  0.45042395747353076  \\
            332.0  0.4453706371654318  \\
            333.0  0.4403577448012776  \\
            334.0  0.4353853872696088  \\
            335.0  0.43045365577635464  \\
            336.0  0.4255626263534755  \\
            337.0  0.4207123603547362  \\
            338.0  0.4159029049388983  \\
            339.0  0.4111342935406217  \\
            340.0  0.40640654632935297  \\
            341.0  0.4017196706564761  \\
            342.0  0.3970736614909917  \\
            343.0  0.3924685018439913  \\
            344.0  0.3879041631821784  \\
            345.0  0.38338060583069233  \\
            346.0  0.3788977793654771  \\
            347.0  0.3744556229954384  \\
            348.0  0.370054065934624  \\
            349.0  0.3656930277646547  \\
            350.0  0.36137241878763654  \\
            351.0  0.3570921403697704  \\
            352.0  0.35285208527587647  \\
            353.0  0.34865213799504463  \\
            354.0  0.344492175057617  \\
            355.0  0.34037206534370446  \\
            356.0  0.33629167038343527  \\
            357.0  0.3322508446491292  \\
            358.0  0.3282494358395848  \\
            359.0  0.3242872851566673  \\
            360.0  0.32036422757437566  \\
            361.0  0.3164800921005671  \\
            362.0  0.31263470203151295  \\
            363.0  0.3088278751994528  \\
            364.0  0.30505942421331433  \\
            365.0  0.301329156692762  \\
            366.0  0.2976368754957298  \\
            367.0  0.2939823789395954  \\
            368.0  0.29036546101614735  \\
            369.0  0.28678591160049255  \\
            370.0  0.2832435166540483  \\
            371.0  0.2797380584217646  \\
            372.0  0.2762693156237092  \\
            373.0  0.2728370636411564  \\
            374.0  0.26944107469731005  \\
            375.0  0.26608111803278933  \\
            376.0  0.2627569600760064  \\
            377.0  0.259468364608558  \\
            378.0  0.25621509292575295  \\
            379.0  0.25299690399239444  \\
            380.0  0.24981355459393265  \\
            381.0  0.24666479948310013  \\
            382.0  0.24355039152214153  \\
            383.0  0.24047008182074733  \\
            384.0  0.2374236198697943  \\
            385.0  0.23441075367099853  \\
            386.0  0.231431229862582  \\
            387.0  0.22848479384105022  \\
            388.0  0.22557118987917887  \\
            389.0  0.22269016124030439  \\
            390.0  0.21984145028900878  \\
            391.0  0.2170247985982908  \\
            392.0  0.21423994705331148  \\
            393.0  0.21148663595179934  \\
            394.0  0.20876460510119985  \\
            395.0  0.2060735939126531  \\
            396.0  0.2034133414918779  \\
            397.0  0.20078358672704122  \\
            398.0  0.1981840683736925  \\
            399.0  0.19561452513683483  \\
            400.0  0.19307469575020678  \\
            401.0  0.19056431905284954  \\
            402.0  0.18808313406302535  \\
            403.0  0.18563088004955924  \\
            404.0  0.18320729660066748  \\
            405.0  0.18081212369034258  \\
            406.0  0.17844510174235353  \\
            407.0  0.1761059716919283  \\
            408.0  0.17379447504517617  \\
            409.0  0.1715103539363114  \\
            410.0  0.16925335118273588  \\
            411.0  0.16702321033803663  \\
            412.0  0.16481967574295484  \\
            413.0  0.16264249257438082  \\
            414.0  0.1604914068924256  \\
            415.0  0.15836616568562434  \\
            416.0  0.15626651691431773  \\
            417.0  0.15419220955226567  \\
            418.0  0.15214299362653624  \\
            419.0  0.150118620255721  \\
            420.0  0.14811884168652026  \\
            421.0  0.14614341132874378  \\
            422.0  0.1441920837887708  \\
            423.0  0.14226461490151185  \\
            424.0  0.14036076176091394  \\
            425.0  0.13848028274905042  \\
            426.0  0.13662293756383426  \\
            427.0  0.13478848724539458  \\
            428.0  0.1329766942011533  \\
            429.0  0.1311873222296401  \\
            430.0  0.1294201365430796  \\
            431.0  0.12767490378878935  \\
            432.0  0.12595139206941872  \\
            433.0  0.12424937096206631  \\
            434.0  0.12256861153630545  \\
            435.0  0.12090888637115181  \\
            436.0  0.1192699695710026  \\
            437.0  0.11765163678057905  \\
            438.0  0.11605366519890149  \\
            439.0  0.11447583359232459  \\
            440.0  0.11291792230666378  \\
            441.0  0.11137971327843706  \\
            442.0  0.10986099004525163  \\
            443.0  0.10836153775535996  \\
            444.0  0.10688114317641202  \\
            445.0  0.10541959470342664  \\
            446.0  0.10397668236600927  \\
            447.0  0.10255219783483638  \\
            448.0  0.10114593442743228  \\
            449.0  0.09975768711325932  \\
            450.0  0.09838725251814437  \\
            451.0  0.09703442892806148  \\
            452.0  0.09569901629229416  \\
            453.0  0.09438081622599395  \\
            454.0  0.0930796320121593  \\
            455.0  0.09179526860304969  \\
            456.0  0.09052753262105791  \\
            457.0  0.08927623235905485  \\
            458.0  0.08804117778022912  \\
            459.0  0.08682218051743358  \\
            460.0  0.08561905387206122  \\
            461.0  0.08443161281246221  \\
            462.0  0.0832596739719216  \\
            463.0  0.08210305564621077  \\
            464.0  0.08096157779073056  \\
            465.0  0.07983506201725743  \\
            466.0  0.07872333159031122  \\
            467.0  0.0776262114231546  \\
            468.0  0.07654352807344118  \\
            469.0  0.07547510973852349  \\
            470.0  0.07442078625043462  \\
            471.0  0.07338038907055615  \\
            472.0  0.07235375128398473  \\
            473.0  0.07134070759360923  \\
            474.0  0.07034109431390934  \\
            475.0  0.06935474936448884  \\
            476.0  0.06838151226335214  \\
            477.0  0.06742122411993705  \\
            478.0  0.06647372762791236  \\
            479.0  0.06553886705775197  \\
            480.0  0.06461648824909405  \\
            481.0  0.06370643860289599  \\
            482.0  0.06280856707339341  \\
            483.0  0.061922724159873196  \\
            484.0  0.06104876189826881  \\
            485.0  0.060186533852586696  \\
            486.0  0.05933589510617177  \\
            487.0  0.05849670225282071  \\
            488.0  0.05766881338775007  \\
            489.0  0.056852088098427546  \\
            490.0  0.05604638745527344  \\
            491.0  0.05525157400223977  \\
            492.0  0.054467511747273316  \\
            493.0  0.0536940661526707  \\
            494.0  0.05293110412533044  \\
            495.0  0.052178494006909805  \\
            496.0  0.051436105563891804  \\
            497.0  0.050703809977568765  \\
            498.0  0.049981479833947524  \\
            499.0  0.04926898911358376  \\
            500.0  0.048566213181348024  \\
        }
        ;
    \addplot+[color={mycolor0}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9390771889288557  \\
            202.0  0.9439753855293286  \\
            203.0  0.9487240886587123  \\
            204.0  0.9533145872102041  \\
            205.0  0.957740357888421  \\
            206.0  0.9619970739555483  \\
            207.0  0.966082445907098  \\
            208.0  0.969995903774993  \\
            209.0  0.9737381426326964  \\
            210.0  0.9773105634131211  \\
            211.0  0.9807146495538533  \\
            212.0  0.9839513256095177  \\
            213.0  0.9870203463597946  \\
            214.0  0.9899197638654893  \\
            215.0  0.9926455154007047  \\
            216.0  0.9951911674838796  \\
            217.0  0.9975478408439696  \\
            218.0  0.9997043287899251  \\
            219.0  1.0016474079553588  \\
            220.0  1.0033623267103084  \\
            221.0  1.0048334436396593  \\
            222.0  1.0060449773113458  \\
            223.0  1.0069818199136056  \\
            224.0  1.0076303618757678  \\
            225.0  1.0079792727304948  \\
            226.0  1.0080201854021142  \\
            227.0  1.007748236727396  \\
            228.0  1.007162425977757  \\
            229.0  1.0062657648638518  \\
            230.0  1.0050652061717626  \\
            231.0  1.0035713528678483  \\
            232.0  1.0017979641996173  \\
            233.0  0.9997612889888308  \\
            234.0  0.9974792680013503  \\
            235.0  0.9949706561604266  \\
            236.0  0.9922541208139254  \\
            237.0  0.989347373878364  \\
            238.0  0.9862663933373559  \\
            239.0  0.9830247834229908  \\
            240.0  0.9796333132753821  \\
            241.0  0.976099661619304  \\
            242.0  0.9724283808694615  \\
            243.0  0.9686210790650467  \\
            244.0  0.9646768031870437  \\
            245.0  0.9605925937681244  \\
            246.0  0.9563641692161955  \\
            247.0  0.9519866897396912  \\
            248.0  0.947455545775052  \\
            249.0  0.9427671147133113  \\
            250.0  0.9379194325654506  \\
            251.0  0.9329127337782545  \\
            252.0  0.9277498222310724  \\
            253.0  0.9224362487993626  \\
            254.0  0.9169802848720265  \\
            255.0  0.91139269585382  \\
            256.0  0.9056863329242434  \\
            257.0  0.8998755741475177  \\
            258.0  0.8939756565259331  \\
            259.0  0.888001948023496  \\
            260.0  0.8819692124424102  \\
            261.0  0.8758909200564228  \\
            262.0  0.8697786531122044  \\
            263.0  0.8636416479982504  \\
            264.0  0.8574865055975764  \\
            265.0  0.8513170888451398  \\
            266.0  0.845134612719411  \\
            267.0  0.8389379178155323  \\
            268.0  0.8327239052979982  \\
            269.0  0.8264880993791478  \\
            270.0  0.8202252943550095  \\
            271.0  0.8139302373038984  \\
            272.0  0.8075982952336146  \\
            273.0  0.8012260569053506  \\
            274.0  0.794811824647287  \\
            275.0  0.7883559598160084  \\
            276.0  0.7818610565499762  \\
            277.0  0.7753319312787758  \\
            278.0  0.7687754291640188  \\
            279.0  0.7622000622518409  \\
            280.0  0.7556155066203524  \\
            281.0  0.7490319962995386  \\
            282.0  0.7424596594642228  \\
            283.0  0.7359078467940853  \\
            284.0  0.7293845026420317  \\
            285.0  0.7228956267022407  \\
            286.0  0.7164448674380616  \\
            287.0  0.7100332790855051  \\
            288.0  0.7036592622752055  \\
            289.0  0.6973186950657332  \\
            290.0  0.6910052474110311  \\
            291.0  0.6847108587865197  \\
            292.0  0.6784263468284405  \\
            293.0  0.6721421052512914  \\
            294.0  0.665848842685001  \\
            295.0  0.6595383108881391  \\
            296.0  0.6532039712715503  \\
            297.0  0.6468415527696936  \\
            298.0  0.640449461527886  \\
            299.0  0.6340290131002144  \\
            300.0  0.6275844701436865  \\
            301.0  0.621122882075796  \\
            302.0  0.614653736878926  \\
            303.0  0.6081884482184866  \\
            304.0  0.6017397123812199  \\
            305.0  0.595320778445506  \\
            306.0  0.5889446809536524  \\
            307.0  0.5826234867722122  \\
            308.0  0.5763676066517662  \\
            309.0  0.5701852173367404  \\
            310.0  0.5640818322789796  \\
            311.0  0.5580600486428634  \\
            312.0  0.5521194860980648  \\
            313.0  0.5462569197428695  \\
            314.0  0.540466596309986  \\
            315.0  0.5347407104941859  \\
            316.0  0.529070007652634  \\
            317.0  0.523444470978183  \\
            318.0  0.5178540460692336  \\
            319.0  0.5122893539364182  \\
            320.0  0.5067423449826219  \\
            321.0  0.5012068512158476  \\
            322.0  0.49567900152861233  \\
            323.0  0.4901574747335813  \\
            324.0  0.4846435764621814  \\
            325.0  0.47914113819393156  \\
            326.0  0.4736562487329949  \\
            327.0  0.4681968395526653  \\
            328.0  0.46277215483647144  \\
            329.0  0.4573921441390033  \\
            330.0  0.45206681992620507  \\
            331.0  0.4468056235934026  \\
            332.0  0.4416168418740109  \\
            333.0  0.4365071110309385  \\
            334.0  0.43148103924916104  \\
            335.0  0.42654096876927433  \\
            336.0  0.42168688918663233  \\
            337.0  0.4169165027291739  \\
            338.0  0.4122254319755204  \\
            339.0  0.4076075511030508  \\
            340.0  0.4030554139936373  \\
            341.0  0.3985607468728908  \\
            342.0  0.39411496995243045  \\
            343.0  0.3897097119361825  \\
            344.0  0.38533728320290367  \\
            345.0  0.38099107776767693  \\
            346.0  0.3766658803727841  \\
            347.0  0.37235806275169786  \\
            348.0  0.36806566164793  \\
            349.0  0.36378833990930814  \\
            350.0  0.3595272402794088  \\
            351.0  0.35528474878370775  \\
            352.0  0.3510641903644601  \\
            353.0  0.34686948328726874  \\
            354.0  0.3427047806057051  \\
            355.0  0.33857412657163566  \\
            356.0  0.33448115342248597  \\
            357.0  0.33042883971552994  \\
            358.0  0.3264193456921566  \\
            359.0  0.3224539345142651  \\
            360.0  0.31853298114920287  \\
            361.0  0.3146560637325998  \\
            362.0  0.3108221259282927  \\
            363.0  0.30702969358566246  \\
            364.0  0.30327712522625977  \\
            365.0  0.29956287381317376  \\
            366.0  0.29588573697364146  \\
            367.0  0.2922450743263003  \\
            368.0  0.288640973645339  \\
            369.0  0.2850743519967614  \\
            370.0  0.2815469833374236  \\
            371.0  0.278061449945819  \\
            372.0  0.2746210209991524  \\
            373.0  0.2712294671760932  \\
            374.0  0.26789082494376726  \\
            375.0  0.2646091278460788  \\
            376.0  0.26138812440772907  \\
            377.0  0.25823100307214447  \\
            378.0  0.255140143885041  \\
            379.0  0.25211691451394275  \\
            380.0  0.24916152485486429  \\
            381.0  0.2462729502006013  \\
            382.0  0.24344892807037918  \\
            383.0  0.24068602869921493  \\
            384.0  0.23797979423112772  \\
            385.0  0.2353249372021263  \\
            386.0  0.23271558523482475  \\
            387.0  0.23014555622426808  \\
            388.0  0.2276086468170007  \\
            389.0  0.2250989167240612  \\
            390.0  0.22261095232352915  \\
            391.0  0.22014009497606535  \\
            392.0  0.2176826223036435  \\
            393.0  0.21523587412185388  \\
            394.0  0.2127983184935157  \\
            395.0  0.21036955720251763  \\
            396.0  0.20795027356256102  \\
            397.0  0.20554212864156293  \\
            398.0  0.20314761451480465  \\
            399.0  0.2007698749361907  \\
            400.0  0.19841250478168546  \\
            401.0  0.19607933978318265  \\
            402.0  0.19377424750631106  \\
            403.0  0.19150092935330795  \\
            404.0  0.1892627417491943  \\
            405.0  0.18706254277217313  \\
            406.0  0.18490256849573405  \\
            407.0  0.18278434138473035  \\
            408.0  0.18070861136727753  \\
            409.0  0.17867532878717468  \\
            410.0  0.17668364738226539  \\
            411.0  0.17473195474173545  \\
            412.0  0.17281792733693255  \\
            413.0  0.17093860712809297  \\
            414.0  0.16909049683183633  \\
            415.0  0.16726967108838176  \\
            416.0  0.1654719008927591  \\
            417.0  0.16369278866555217  \\
            418.0  0.16192791117715746  \\
            419.0  0.1601729671808299  \\
            420.0  0.1584239260679979  \\
            421.0  0.1566771731869379  \\
            422.0  0.15492964674900636  \\
            423.0  0.1531789605964591  \\
            424.0  0.1514235066467876  \\
            425.0  0.14966253068434598  \\
            426.0  0.14789617544901107  \\
            427.0  0.14612548575270495  \\
            428.0  0.14435237167518342  \\
            429.0  0.14257952773815585  \\
            430.0  0.14081030826472438  \\
            431.0  0.1390485617795118  \\
            432.0  0.13729843012601417  \\
            433.0  0.13556412076822574  \\
            434.0  0.1338496632781219  \\
            435.0  0.1321586630613261  \\
            436.0  0.13049406672869715  \\
            437.0  0.12885795400687047  \\
            438.0  0.12725137057528313  \\
            439.0  0.1256742146690817  \\
            440.0  0.12412518772282  \\
            441.0  0.12260181585709876  \\
            442.0  0.12110054481595321  \\
            443.0  0.11961690630250507  \\
            444.0  0.11814574884267352  \\
            445.0  0.11668152167204905  \\
            446.0  0.11521859603665689  \\
            447.0  0.11375160505194813  \\
            448.0  0.1122757811573476  \\
            449.0  0.11078726944708768  \\
            450.0  0.10928339587287283  \\
            451.0  0.10776287151740646  \\
            452.0  0.10622591773755412  \\
            453.0  0.1046743017717989  \\
            454.0  0.10311127810168497  \\
            455.0  0.10154143707556802  \\
            456.0  0.09997046861646731  \\
            457.0  0.09840485479253547  \\
            458.0  0.09685151018726486  \\
            459.0  0.09531739296955208  \\
            460.0  0.09380911200889554  \\
            461.0  0.09233255608797908  \\
            462.0  0.09089257013507301  \\
            463.0  0.08949270046642009  \\
            464.0  0.08813502646266343  \\
            465.0  0.0868200901977484  \\
            466.0  0.08554692869494233  \\
            467.0  0.08431320618411954  \\
            468.0  0.08311543650467973  \\
            469.0  0.08194927917456232  \\
            470.0  0.08080988713066657  \\
            471.0  0.07969228017159839  \\
            472.0  0.07859171602698663  \\
            473.0  0.07750403093338826  \\
            474.0  0.07642592365967621  \\
            475.0  0.07535516098245516  \\
            476.0  0.07429068839983925  \\
            477.0  0.07323263698927078  \\
            478.0  0.07218222525245091  \\
            479.0  0.07114156296518542  \\
            480.0  0.07011337184836629  \\
            481.0  0.06910064469934707  \\
            482.0  0.06810626993136971  \\
            483.0  0.0671326518252511  \\
            484.0  0.06618135790205162  \\
            485.0  0.06525282354061579  \\
            486.0  0.06434614032926196  \\
            487.0  0.06345894887400899  \\
            488.0  0.06258744926976013  \\
            489.0  0.06172653369973239  \\
            490.0  0.06087003629075756  \\
            491.0  0.060011086106471774  \\
            492.0  0.05914254070539565  \\
            493.0  0.05825747068289948  \\
            494.0  0.05734966061953449  \\
            495.0  0.056414089301502365  \\
            496.0  0.05544735221945736  \\
            497.0  0.05444799225263829  \\
            498.0  0.05341670996679541  \\
            499.0  0.05235643275954914  \\
            500.0  0.05127223166215552  \\
        }
        ;
    \addplot+[color={mycolor1}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9398727523389276  \\
            202.0  0.9445799752959371  \\
            203.0  0.9491568797180202  \\
            204.0  0.9536055859543685  \\
            205.0  0.9579281070506949  \\
            206.0  0.9621257518923467  \\
            207.0  0.9661985520861963  \\
            208.0  0.9701447547992404  \\
            209.0  0.9739604199364538  \\
            210.0  0.9776391534674697  \\
            211.0  0.9811719998447892  \\
            212.0  0.9845475059026126  \\
            213.0  0.9877519571130894  \\
            214.0  0.9907697754046  \\
            215.0  0.9935840567255666  \\
            216.0  0.9961772169353504  \\
            217.0  0.998531707090401  \\
            218.0  1.00063075429346  \\
            219.0  1.0024590823277912  \\
            220.0  1.0040035674435681  \\
            221.0  1.0052537888192845  \\
            222.0  1.0062024400987688  \\
            223.0  1.0068455775254246  \\
            224.0  1.0071826909276205  \\
            225.0  1.0072165954098704  \\
            226.0  1.0069531532739897  \\
            227.0  1.006400846632095  \\
            228.0  1.0055702306339165  \\
            229.0  1.004473304576189  \\
            230.0  1.003122842904678  \\
            231.0  1.0015317299587394  \\
            232.0  0.9997123411449499  \\
            233.0  0.9976760091740282  \\
            234.0  0.9954326073658457  \\
            235.0  0.9929902733107251  \\
            236.0  0.9903552860014918  \\
            237.0  0.987532098646014  \\
            238.0  0.9845235185023219  \\
            239.0  0.9813310150061509  \\
            240.0  0.9779551288759837  \\
            241.0  0.9743959483639447  \\
            242.0  0.9706536147988193  \\
            243.0  0.9667288182868926  \\
            244.0  0.9626232459459454  \\
            245.0  0.9583399492002044  \\
            246.0  0.9538836031255012  \\
            247.0  0.9492606391127493  \\
            248.0  0.9444792415992926  \\
            249.0  0.939549209610744  \\
            250.0  0.9344816936427895  \\
            251.0  0.9292888272986373  \\
            252.0  0.923983280465493  \\
            253.0  0.9185777661580551  \\
            254.0  0.9130845361287022  \\
            255.0  0.907514900764817  \\
            256.0  0.9018788066716076  \\
            257.0  0.8961845008629893  \\
            258.0  0.8904383040078528  \\
            259.0  0.884644507197262  \\
            260.0  0.8788053978027071  \\
            261.0  0.872921410835805  \\
            262.0  0.8669913934553399  \\
            263.0  0.8610129625186108  \\
            264.0  0.8549829288793949  \\
            265.0  0.8488977579137699  \\
            266.0  0.8427540337779674  \\
            267.0  0.8365488952759863  \\
            268.0  0.8302804138734639  \\
            269.0  0.8239478891109316  \\
            270.0  0.8175520430721468  \\
            271.0  0.8110951031635287  \\
            272.0  0.8045807706936903  \\
            273.0  0.7980140810044569  \\
            274.0  0.7914011686018104  \\
            275.0  0.7847489573216937  \\
            276.0  0.778064800585188  \\
            277.0  0.7713560999136825  \\
            278.0  0.7646299308937311  \\
            279.0  0.7578927046625806  \\
            280.0  0.7511498898446469  \\
            281.0  0.744405814963631  \\
            282.0  0.7376635650666901  \\
            283.0  0.7309249791004155  \\
            284.0  0.7241907470058659  \\
            285.0  0.7174605981025746  \\
            286.0  0.7107335656396732  \\
            287.0  0.7040083068761704  \\
            288.0  0.6972834540920403  \\
            289.0  0.6905579697889719  \\
            290.0  0.6838314791420835  \\
            291.0  0.6771045545001095  \\
            292.0  0.6703789302504642  \\
            293.0  0.6636576313942438  \\
            294.0  0.6569450053380868  \\
            295.0  0.6502466532550809  \\
            296.0  0.6435692644057228  \\
            297.0  0.6369203635478283  \\
            298.0  0.6303079875363568  \\
            299.0  0.6237403120194999  \\
            300.0  0.6172252524627049  \\
            301.0  0.6107700653756127  \\
            302.0  0.6043809754958372  \\
            303.0  0.5980628528405458  \\
            304.0  0.5918189601318118  \\
            305.0  0.5856507863986969  \\
            306.0  0.5795579769035643  \\
            307.0  0.5735383633348885  \\
            308.0  0.5675880918818165  \\
            309.0  0.5617018407811958  \\
            310.0  0.5558731135963444  \\
            311.0  0.5500945901793526  \\
            312.0  0.544358514235397  \\
            313.0  0.5386570948039762  \\
            314.0  0.5329828988506367  \\
            315.0  0.5273292134750749  \\
            316.0  0.5216903588431038  \\
            317.0  0.5160619366169196  \\
            318.0  0.5104410031038898  \\
            319.0  0.5048261612437226  \\
            320.0  0.4992175705672674  \\
            321.0  0.49361687905756346  \\
            322.0  0.48802708512646853  \\
            323.0  0.48245234144228816  \\
            324.0  0.47689771492352995  \\
            325.0  0.4713689187455435  \\
            326.0  0.4658720326612413  \\
            327.0  0.4604132273613773  \\
            328.0  0.4549985071066941  \\
            329.0  0.44963348262236724  \\
            330.0  0.44432318346049654  \\
            331.0  0.4390719159373426  \\
            332.0  0.43388316956938455  \\
            333.0  0.42875957188309816  \\
            334.0  0.4237028887463267  \\
            335.0  0.41871406511216647  \\
            336.0  0.41379329937978004  \\
            337.0  0.4089401435098022  \\
            338.0  0.40415362058354876  \\
            339.0  0.39943235161922325  \\
            340.0  0.3947746840707565  \\
            341.0  0.3901788154258327  \\
            342.0  0.3856429065638141  \\
            343.0  0.3811651809036644  \\
            344.0  0.37674400674672714  \\
            345.0  0.3723779614973223  \\
            346.0  0.3680658775478493  \\
            347.0  0.36380687049563815  \\
            348.0  0.3596003509967821  \\
            349.0  0.35544602196552627  \\
            350.0  0.35134386302798204  \\
            351.0  0.34729410418308093  \\
            352.0  0.34329719056839203  \\
            353.0  0.33935374013040615  \\
            354.0  0.3354644959085118  \\
            355.0  0.33163027459614713  \\
            356.0  0.32785191306137285  \\
            357.0  0.3241302145930158  \\
            358.0  0.3204658967689329  \\
            359.0  0.3168595429857881  \\
            360.0  0.31331155979929703  \\
            361.0  0.3098221422500721  \\
            362.0  0.30639124924517913  \\
            363.0  0.30301859079111204  \\
            364.0  0.2997036284079691  \\
            365.0  0.2964455893959456  \\
            366.0  0.2932434947961186  \\
            367.0  0.290096199934191  \\
            368.0  0.28700244542603703  \\
            369.0  0.28396091554189756  \\
            370.0  0.2809702999652406  \\
            371.0  0.27802935433737547  \\
            372.0  0.27513695463502286  \\
            373.0  0.27229214045292555  \\
            374.0  0.2694941426978939  \\
            375.0  0.2667423920525027  \\
            376.0  0.26403650580688626  \\
            377.0  0.2613762522195145  \\
            378.0  0.25876149335111853  \\
            379.0  0.2561921091902932  \\
            380.0  0.25366790770543707  \\
            381.0  0.2511885270581986  \\
            382.0  0.24875333744634395  \\
            383.0  0.2463613507753305  \\
            384.0  0.2440111464856852  \\
            385.0  0.24170082132789245  \\
            386.0  0.23942796966840607  \\
            387.0  0.23718969907529777  \\
            388.0  0.23498268356985347  \\
            389.0  0.2328032541915302  \\
            390.0  0.23064752359921778  \\
            391.0  0.2285115385410782  \\
            392.0  0.22639145139949365  \\
            393.0  0.22428369988226937  \\
            394.0  0.22218518248697192  \\
            395.0  0.2200934167710739  \\
            396.0  0.2180066678182189  \\
            397.0  0.21592403563399554  \\
            398.0  0.21384549249142784  \\
            399.0  0.2117718643599766  \\
            400.0  0.20970475430406038  \\
            401.0  0.2076464098802313  \\
            402.0  0.20559954080450918  \\
            403.0  0.2035670971880289  \\
            404.0  0.20155202213443227  \\
            405.0  0.19955699516477604  \\
            406.0  0.197584184540487  \\
            407.0  0.19563502691573897  \\
            408.0  0.19371005177582287  \\
            409.0  0.19180876581143566  \\
            410.0  0.18992960884379087  \\
            411.0  0.1880699883515735  \\
            412.0  0.18622639434324825  \\
            413.0  0.18439459061986382  \\
            414.0  0.18256987278162295  \\
            415.0  0.18074737806005514  \\
            416.0  0.17892242760735494  \\
            417.0  0.17709087860255865  \\
            418.0  0.1752494617268118  \\
            419.0  0.17339607940777907  \\
            420.0  0.1715300418148602  \\
            421.0  0.16965222085831255  \\
            422.0  0.1677651072395916  \\
            423.0  0.1658727616345773  \\
            424.0  0.1639806579847323  \\
            425.0  0.1620954241679285  \\
            426.0  0.16022449252164622  \\
            427.0  0.15837567928806334  \\
            428.0  0.15655671756219453  \\
            429.0  0.15477477233242554  \\
            430.0  0.15303596838330877  \\
            431.0  0.15134496197959613  \\
            432.0  0.14970458530196892  \\
            433.0  0.14811558863893912  \\
            434.0  0.14657649957962762  \\
            435.0  0.14508361125397792  \\
            436.0  0.14363110349449174  \\
            437.0  0.1422112921894216  \\
            438.0  0.14081499364554517  \\
            439.0  0.13943198306380616  \\
            440.0  0.138051519797422  \\
            441.0  0.13666290737318498  \\
            442.0  0.13525605366220297  \\
            443.0  0.13382199629418964  \\
            444.0  0.13235336046962856  \\
            445.0  0.13084472062218425  \\
            446.0  0.12929284364657762  \\
            447.0  0.12769679922033808  \\
            448.0  0.12605793158307435  \\
            449.0  0.1243796963880067  \\
            450.0  0.12266737526594977  \\
            451.0  0.12092768890974842  \\
            452.0  0.11916833622046748  \\
            453.0  0.11739749187521523  \\
            454.0  0.11562329723213109  \\
            455.0  0.11385337959095823  \\
            456.0  0.11209443246126005  \\
            457.0  0.11035188481436056  \\
            458.0  0.10862968063567606  \\
            459.0  0.10693018192133658  \\
            460.0  0.10525419915913549  \\
            461.0  0.10360114395143415  \\
            462.0  0.10196928945358247  \\
            463.0  0.10035611636805807  \\
            464.0  0.09875871593230758  \\
            465.0  0.09717421713303687  \\
            466.0  0.0956002035884115  \\
            467.0  0.09403508630557077  \\
            468.0  0.09247840180255142  \\
            469.0  0.09093101065583664  \\
            470.0  0.08939517900350971  \\
            471.0  0.08787453436400383  \\
            472.0  0.08637389668284534  \\
            473.0  0.08489899509756753  \\
            474.0  0.08345608980945834  \\
            475.0  0.08205152600870384  \\
            476.0  0.08069125244750433  \\
            477.0  0.07938034055876736  \\
            478.0  0.0781225407079423  \\
            479.0  0.07691991016238958  \\
            480.0  0.0757725427818233  \\
            481.0  0.07467842357912927  \\
            482.0  0.07363342264606457  \\
            483.0  0.07263143309140864  \\
            484.0  0.0716646473013231  \\
            485.0  0.07072395574697539  \\
            486.0  0.06979944346617606  \\
            487.0  0.06888095190331747  \\
            488.0  0.06795866856185989  \\
            489.0  0.06702370430861593  \\
            490.0  0.066068618387328  \\
            491.0  0.06508785426710004  \\
            492.0  0.06407805518106834  \\
            493.0  0.06303823622163682  \\
            494.0  0.0619697996029706  \\
            495.0  0.06087639050285335  \\
            496.0  0.05976360199653222  \\
            497.0  0.05863854820945443  \\
            498.0  0.05750933418659021  \\
            499.0  0.05638445842911473  \\
            500.0  0.05527218904147273  \\
        }
        ;
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            401.0  0.9714232991005087  \\
            402.0  0.9737241598049972  \\
            403.0  0.9759322181473955  \\
            404.0  0.9780468186329242  \\
            405.0  0.9800673325683115  \\
            406.0  0.98199315837328  \\
            407.0  0.9838237218790339  \\
            408.0  0.9855584766135355  \\
            409.0  0.9871969040733761  \\
            410.0  0.9887385139820501  \\
            411.0  0.9901828445344525  \\
            412.0  0.9915294626274287  \\
            413.0  0.9927779640762177  \\
            414.0  0.9939279738166329  \\
            415.0  0.9949791460928447  \\
            416.0  0.995931164630627  \\
            417.0  0.9967837427959518  \\
            418.0  0.9975366237388166  \\
            419.0  0.9981895805222051  \\
            420.0  0.998742416236091  \\
            421.0  0.9991949640964037  \\
            422.0  0.9995470875288868  \\
            423.0  0.99979868023779  \\
            424.0  0.9999496662593469  \\
            425.0  1.0  \\
            426.0  0.9999496662593469  \\
            427.0  0.99979868023779  \\
            428.0  0.9995470875288869  \\
            429.0  0.9991949640964037  \\
            430.0  0.998742416236091  \\
            431.0  0.9981895805222051  \\
            432.0  0.9975366237388166  \\
            433.0  0.9967837427959518  \\
            434.0  0.995931164630627  \\
            435.0  0.9949791460928447  \\
            436.0  0.9939279738166329  \\
            437.0  0.9927779640762177  \\
            438.0  0.9915294626274287  \\
            439.0  0.9901828445344525  \\
            440.0  0.9887385139820501  \\
            441.0  0.9871969040733761  \\
            442.0  0.9855584766135355  \\
            443.0  0.9838237218790339  \\
            444.0  0.98199315837328  \\
            445.0  0.9800673325683115  \\
            446.0  0.9780468186329242  \\
            447.0  0.9759322181473955  \\
            448.0  0.9737241598049972  \\
            449.0  0.9714232991005087  \\
            450.0  0.969030318005944  \\
            451.0  0.9665459246337181  \\
            452.0  0.9639708528874861  \\
            453.0  0.9613058621008939  \\
            454.0  0.9585517366644931  \\
            455.0  0.9557092856410725  \\
            456.0  0.9527793423696729  \\
            457.0  0.9497627640585562  \\
            458.0  0.946660431367406  \\
            459.0  0.9434732479790446  \\
            460.0  0.9402021401609598  \\
            461.0  0.9368480563169369  \\
            462.0  0.9334119665291003  \\
            463.0  0.9298948620906747  \\
            464.0  0.9262977550297803  \\
            465.0  0.9226216776245807  \\
            466.0  0.9188676819101116  \\
            467.0  0.9150368391771151  \\
            468.0  0.9111302394632185  \\
            469.0  0.9071489910367906  \\
            470.0  0.9030942198738213  \\
            471.0  0.8989670691281666  \\
            472.0  0.8947686985955084  \\
            473.0  0.8905002841713806  \\
            474.0  0.8861630173036137  \\
            475.0  0.8817581044395559  \\
            476.0  0.8772867664684276  \\
            477.0  0.8727502381591683  \\
            478.0  0.868149767594138  \\
            479.0  0.8634866155990354  \\
            480.0  0.8587620551693952  \\
            481.0  0.8539773708940278  \\
            482.0  0.8491338583757665  \\
            483.0  0.8442328236498836  \\
            484.0  0.8392755826005415  \\
            485.0  0.8342634603756379  \\
            486.0  0.8291977908004107  \\
            487.0  0.8240799157901589  \\
            488.0  0.8189111847624424  \\
            489.0  0.8136929540491146  \\
            490.0  0.8084265863085437  \\
            491.0  0.8031134499383779  \\
            492.0  0.7977549184891998  \\
            493.0  0.7923523700794216  \\
            494.0  0.7869071868117635  \\
            495.0  0.7814207541916541  \\
            496.0  0.7758944605478941  \\
            497.0  0.7703296964559123  \\
            498.0  0.7647278541639453  \\
            499.0  0.7590903270224644  \\
            500.0  0.7534185089171713  \\
            501.0  0.747713793705876  \\
            502.0  0.7419775746595675  \\
            503.0  0.7362112439079841  \\
            504.0  0.7304161918899806  \\
            505.0  0.7245938068089866  \\
            506.0  0.7187454740938455  \\
            507.0  0.7128725758653148  \\
            508.0  0.7069764904085037  \\
            509.0  0.7010585916515172  \\
            510.0  0.6951202486505708  \\
            511.0  0.6891628250818306  \\
            512.0  0.6831876787402286  \\
            513.0  0.6771961610454955  \\
            514.0  0.6711896165556466  \\
            515.0  0.6651693824881482  \\
            516.0  0.6591367882489849  \\
            517.0  0.6530931549698422  \\
            518.0  0.6470397950536078  \\
            519.0  0.6409780117283916  \\
            520.0  0.6349090986102522  \\
            521.0  0.6288343392748145  \\
            522.0  0.6227550068379498  \\
            523.0  0.6166723635456882  \\
            524.0  0.6105876603735174  \\
            525.0  0.6045021366352216  \\
            526.0  0.5984170196013994  \\
            527.0  0.5923335241277976  \\
            528.0  0.5862528522935834  \\
            529.0  0.580176193049674  \\
            530.0  0.5741047218772332  \\
            531.0  0.5680396004564328  \\
            532.0  0.5619819763455761  \\
            533.0  0.5559329826706643  \\
            534.0  0.5498937378254821  \\
            535.0  0.5438653451822731  \\
            536.0  0.5378488928130616  \\
            537.0  0.5318454532216749  \\
            538.0  0.5258560830865088  \\
            539.0  0.5198818230140722  \\
            540.0  0.5139236973033375  \\
            541.0  0.5079827137209196  \\
            542.0  0.5020598632870901  \\
            543.0  0.4961561200726378  \\
            544.0  0.4902724410065666  \\
            545.0  0.4844097656946221  \\
            546.0  0.47856901624862896  \\
            547.0  0.4727510971266126  \\
            548.0  0.4669568949836721  \\
            549.0  0.4611872785335644  \\
            550.0  0.4554430984209528  \\
            551.0  0.44972518710426623  \\
            552.0  0.4440343587491074  \\
            553.0  0.4383714091321427  \\
            554.0  0.43273711555540084  \\
            555.0  0.4271322367708993  \\
            556.0  0.4215575129155116  \\
            557.0  0.416013665455984  \\
            558.0  0.41050139714400236  \\
            559.0  0.405021391981205  \\
            560.0  0.39957431519403214  \\
            561.0  0.3941608132182964  \\
            562.0  0.3887815136933541  \\
            563.0  0.38343702546575137  \\
            564.0  0.37812793860221455  \\
            565.0  0.3728548244118501  \\
            566.0  0.36761823547741385  \\
            567.0  0.36241870569550444  \\
            568.0  0.35725675032553406  \\
            569.0  0.35213286604732225  \\
            570.0  0.347047531027157  \\
            571.0  0.3420012049921637  \\
            572.0  0.3369943293128156  \\
            573.0  0.33202732709342275  \\
            574.0  0.32710060327042534  \\
            575.0  0.32221454471832023  \\
            576.0  0.3173695203630445  \\
            577.0  0.31256588130263724  \\
            578.0  0.30780396093499784  \\
            579.0  0.3030840750925592  \\
            580.0  0.2984065221836886  \\
            581.0  0.2937715833406301  \\
            582.0  0.28917952257379903  \\
            583.0  0.28463058693223897  \\
            584.0  0.28012500667004747  \\
            585.0  0.2756629954185803  \\
            586.0  0.27124475036423656  \\
            587.0  0.2668704524316333  \\
            588.0  0.26254026647197215  \\
            589.0  0.2582543414564017  \\
            590.0  0.2540128106741805  \\
            591.0  0.2498157919354431  \\
            592.0  0.2456633877783727  \\
            593.0  0.24155568568058422  \\
            594.0  0.23749275827452135  \\
            595.0  0.23347466356667207  \\
            596.0  0.22950144516040738  \\
            597.0  0.22557313248224864  \\
            598.0  0.22168974101137073  \\
            599.0  0.21785127251214773  \\
            600.0  0.21405771526954984  \\
            601.0  0.21030904432720265  \\
            602.0  0.20660522172791834  \\
            603.0  0.20294619675651407  \\
            604.0  0.19933190618472826  \\
            605.0  0.19576227451805728  \\
            606.0  0.19223721424432416  \\
            607.0  0.18875662608380428  \\
            608.0  0.18532039924072863  \\
            609.0  0.18192841165599  \\
            610.0  0.17858053026087764  \\
            611.0  0.17527661123167237  \\
            612.0  0.1720165002449313  \\
            613.0  0.16880003273329885  \\
            614.0  0.16562703414167962  \\
            615.0  0.16249732018361512  \\
            616.0  0.1594106970977039  \\
            617.0  0.15636696190391536  \\
            618.0  0.15336590265964115  \\
            619.0  0.15040729871534025  \\
            620.0  0.14749092096962865  \\
            621.0  0.1446165321236756  \\
            622.0  0.14178388693476374  \\
            623.0  0.13899273246888139  \\
            624.0  0.1362428083522117  \\
            625.0  0.13353384702139223  \\
            626.0  0.13086557397241727  \\
            627.0  0.1282377080080639  \\
            628.0  0.125649961483719  \\
            629.0  0.12310204055149748  \\
            630.0  0.12059364540253434  \\
            631.0  0.11812447050734812  \\
            632.0  0.11569420485416586  \\
            633.0  0.11330253218511382  \\
            634.0  0.11094913123017161  \\
            635.0  0.10863367593880002  \\
            636.0  0.10635583570914926  \\
            637.0  0.10411527561476205  \\
            638.0  0.10191165662868924  \\
            639.0  0.09974463584493583  \\
            640.0  0.0976138666971646  \\
            641.0  0.09551899917458097  \\
            642.0  0.0934596800349338  \\
            643.0  0.09143555301456299  \\
            644.0  0.08944625903543506  \\
            645.0  0.08749143640910458  \\
            646.0  0.08557072103754954  \\
            647.0  0.08368374661082578  \\
            648.0  0.08183014480149425  \\
            649.0  0.0800095454557736  \\
            650.0  0.07822157678137891  \\
            651.0  0.07646586553200431  \\
            652.0  0.07474203718841775  \\
            653.0  0.07304971613613175  \\
            654.0  0.0713885258396245  \\
            655.0  0.06975808901308153  \\
            656.0  0.06815802778763809  \\
            657.0  0.06658796387509892  \\
            658.0  0.06504751872812103  \\
            659.0  0.06353631369684197  \\
            660.0  0.06205397018194503  \\
            661.0  0.06060010978414964  \\
            662.0  0.05917435445012302  \\
            663.0  0.05777632661480769  \\
            664.0  0.0564056493401655  \\
            665.0  0.05506194645033816  \\
            666.0  0.053744842663229354  \\
            667.0  0.052453963718514206  \\
            668.0  0.05118893650208539  \\
            669.0  0.04994938916694604  \\
            670.0  0.048734951250563284  \\
            671.0  0.04754525378869781  \\
            672.0  0.046379929425726205  \\
            673.0  0.0452386125214765  \\
            674.0  0.04412093925459706  \\
            675.0  0.04302654772248374  \\
            676.0  0.0419550780377884  \\
            677.0  0.04090617242153787  \\
            678.0  0.03987947529288969  \\
            679.0  0.03887463335555686  \\
            680.0  0.03789129568093163  \\
            681.0  0.03692911378794304  \\
            682.0  0.035987741719681686  \\
            683.0  0.03506683611682858  \\
            684.0  0.034166056287925246  \\
            685.0  0.033285064276523564  \\
            686.0  0.032423524925255146  \\
            687.0  0.03158110593686151  \\
            688.0  0.03075747793222657  \\
            689.0  0.02995231450545489  \\
            690.0  0.029165292276039062  \\
            691.0  0.02839609093816192  \\
            692.0  0.027644393307177842  \\
            693.0  0.02690988536332129  \\
            694.0  0.026192256292687875  \\
            695.0  0.025491198525537256  \\
            696.0  0.024806407771965005  \\
            697.0  0.02413758305499334  \\
            698.0  0.023484426741129136  \\
            699.0  0.022846644568440093  \\
            700.0  0.022223945672197987  \\
        }
        ;
    \addplot+[color={mycolor0}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.9738113590642367  \\
            402.0  0.9760446678129897  \\
            403.0  0.9781871742571454  \\
            404.0  0.9802382549007013  \\
            405.0  0.9821973130697829  \\
            406.0  0.9840637792169439  \\
            407.0  0.9858371112110559  \\
            408.0  0.9875167946127112  \\
            409.0  0.9891023429347324  \\
            410.0  0.990593297887915  \\
            411.0  0.9919892296115228  \\
            412.0  0.9932897368885192  \\
            413.0  0.9944944473454435  \\
            414.0  0.9956030176366213  \\
            415.0  0.9966151336127403  \\
            416.0  0.9975305104736326  \\
            417.0  0.9983488929050574  \\
            418.0  0.9990700551995846  \\
            419.0  0.9996938013613245  \\
            420.0  1.000219965194567  \\
            421.0  1.0006484103761843  \\
            422.0  1.0009790305117947  \\
            423.0  1.0012117491757142  \\
            424.0  1.0013465199345506  \\
            425.0  1.0013833263545908  \\
            426.0  1.0013221819928448  \\
            427.0  1.0011631303718889  \\
            428.0  1.0009062449384862  \\
            429.0  1.0005516290060124  \\
            430.0  1.0000994156808  \\
            431.0  0.999549767772438  \\
            432.0  0.9989028776880927  \\
            433.0  0.9981589673110431  \\
            434.0  0.9973182878633671  \\
            435.0  0.9963811197531003  \\
            436.0  0.9953477724057963  \\
            437.0  0.994218584080867  \\
            438.0  0.9929939216725809  \\
            439.0  0.991674180496125  \\
            440.0  0.9902597840587849  \\
            441.0  0.9887511838164712  \\
            442.0  0.9871488589157411  \\
            443.0  0.9854533159216206  \\
            444.0  0.9836650885313559  \\
            445.0  0.9817847372743689  \\
            446.0  0.9798128491986331  \\
            447.0  0.9777500375437594  \\
            448.0  0.9755969414010214  \\
            449.0  0.973354225360577  \\
            450.0  0.9710225791461883  \\
            451.0  0.9686027172377283  \\
            452.0  0.9660953784817685  \\
            453.0  0.9635013256904983  \\
            454.0  0.960821345229372  \\
            455.0  0.9580562465937503  \\
            456.0  0.9552068619748625  \\
            457.0  0.9522740458154111  \\
            458.0  0.9492586743552571  \\
            459.0  0.9461616451673254  \\
            460.0  0.9429838766843106  \\
            461.0  0.9397263077163922  \\
            462.0  0.9363898969603834  \\
            463.0  0.9329756225006232  \\
            464.0  0.9294844813020786  \\
            465.0  0.9259174886959424  \\
            466.0  0.9222756778581233  \\
            467.0  0.9185600992810949  \\
            468.0  0.9147718202393404  \\
            469.0  0.9109119242489351  \\
            470.0  0.9069815105215512  \\
            471.0  0.9029816934133499  \\
            472.0  0.8989136018690653  \\
            473.0  0.8947783788618298  \\
            474.0  0.8905771808289543  \\
            475.0  0.886311177104211  \\
            476.0  0.8819815493469589  \\
            477.0  0.8775894909684974  \\
            478.0  0.873136206556052  \\
            479.0  0.8686229112948665  \\
            480.0  0.8640508303886878  \\
            481.0  0.8594211984790731  \\
            482.0  0.8547352590639894  \\
            483.0  0.8499942639159955  \\
            484.0  0.8451994725004716  \\
            485.0  0.8403521513942076  \\
            486.0  0.8354535737048385  \\
            487.0  0.830505018491413  \\
            488.0  0.8255077701865187  \\
            489.0  0.8204631180203497  \\
            490.0  0.8153723554470198  \\
            491.0  0.810236779573603  \\
            492.0  0.8050576905921087  \\
            493.0  0.7998363912149038  \\
            494.0  0.7945741861138158  \\
            495.0  0.7892723813633089  \\
            496.0  0.7839322838880602  \\
            497.0  0.7785552009152945  \\
            498.0  0.7731424394321448  \\
            499.0  0.7676953056484114  \\
            500.0  0.7622151044650216  \\
            501.0  0.756703138948464  \\
            502.0  0.7511607098115122  \\
            503.0  0.7455891149005617  \\
            504.0  0.7399896486897893  \\
            505.0  0.7343636017824756  \\
            506.0  0.728712260419723  \\
            507.0  0.7230369059968228  \\
            508.0  0.7173388145875437  \\
            509.0  0.7116192564765641  \\
            510.0  0.7058794957002582  \\
            511.0  0.7001207895961299  \\
            512.0  0.6943443883610093  \\
            513.0  0.6885515346183069  \\
            514.0  0.6827434629944388  \\
            515.0  0.6769213997046906  \\
            516.0  0.6710865621486123  \\
            517.0  0.6652401585151867  \\
            518.0  0.65938338739786  \\
            519.0  0.6535174374196374  \\
            520.0  0.6476434868683296  \\
            521.0  0.6417627033421468  \\
            522.0  0.6358762434056547  \\
            523.0  0.6299852522563189  \\
            524.0  0.6240908634016262  \\
            525.0  0.6181941983469613  \\
            526.0  0.6122963662942473  \\
            527.0  0.6063984638514581  \\
            528.0  0.6005015747530599  \\
            529.0  0.5946067695913971  \\
            530.0  0.5887151055591083  \\
            531.0  0.5828276262025688  \\
            532.0  0.5769453611863867  \\
            533.0  0.5710693260689804  \\
            534.0  0.5652005220892097  \\
            535.0  0.5593399359640726  \\
            536.0  0.553488539697455  \\
            537.0  0.54764729039988  \\
            538.0  0.5418171301192635  \\
            539.0  0.5359989856825734  \\
            540.0  0.5301937685484153  \\
            541.0  0.5244023746704107  \\
            542.0  0.51862568437135  \\
            543.0  0.5128645622280082  \\
            544.0  0.5071198569665599  \\
            545.0  0.5013924013685099  \\
            546.0  0.4956830121869722  \\
            547.0  0.48999249007330176  \\
            548.0  0.484321619513842  \\
            549.0  0.4786711687767629  \\
            550.0  0.4730418898687912  \\
            551.0  0.4674345185017343  \\
            552.0  0.4618497740686497  \\
            553.0  0.45628835962949926  \\
            554.0  0.4507509619061315  \\
            555.0  0.4452382512864505  \\
            556.0  0.4397508818375754  \\
            557.0  0.43428949132786365  \\
            558.0  0.4288547012575549  \\
            559.0  0.4234471168979224  \\
            560.0  0.41806732733869323  \\
            561.0  0.4127159055435716  \\
            562.0  0.4073934084136737  \\
            563.0  0.4021003768586531  \\
            564.0  0.3968373358753334  \\
            565.0  0.39160479463364245  \\
            566.0  0.3864032465696141  \\
            567.0  0.381233169485282  \\
            568.0  0.37609502565522096  \\
            569.0  0.3709892619395375  \\
            570.0  0.36591630990307666  \\
            571.0  0.3608765859406379  \\
            572.0  0.3558704914079565  \\
            573.0  0.35089841275826084  \\
            574.0  0.3459607216841417  \\
            575.0  0.34105777526453096  \\
            576.0  0.33618991611656307  \\
            577.0  0.3313574725520893  \\
            578.0  0.3265607587385938  \\
            579.0  0.3218000748643409  \\
            580.0  0.31707570730746304  \\
            581.0  0.3123879288088147  \\
            582.0  0.3077369986483239  \\
            583.0  0.3031231628246659  \\
            584.0  0.29854665423798427  \\
            585.0  0.29400769287547973  \\
            586.0  0.28950648599962137  \\
            587.0  0.285043228338776  \\
            588.0  0.2806181022800404  \\
            589.0  0.27623127806404224  \\
            590.0  0.27188291398153525  \\
            591.0  0.26757315657155323  \\
            592.0  0.2633021408209147  \\
            593.0  0.25906999036490097  \\
            594.0  0.2548768176888869  \\
            595.0  0.25072272433074105  \\
            596.0  0.24660780108378996  \\
            597.0  0.24253212820017672  \\
            598.0  0.23849577559440746  \\
            599.0  0.2344988030469353  \\
            600.0  0.23054126040756764  \\
            601.0  0.2266231877985632  \\
            602.0  0.2227446158172128  \\
            603.0  0.2189055657377867  \\
            604.0  0.21510604971264224  \\
            605.0  0.21134607097237038  \\
            606.0  0.20762562402482163  \\
            607.0  0.20394469485286806  \\
            608.0  0.20030326111076424  \\
            609.0  0.19670129231896344  \\
            610.0  0.19313875005728384  \\
            611.0  0.1896155881562669  \\
            612.0  0.18613175288664455  \\
            613.0  0.18268718314677976  \\
            614.0  0.17928181064797755  \\
            615.0  0.1759155600975679  \\
            616.0  0.17258834937966172  \\
            617.0  0.1693000897334901  \\
            618.0  0.1660506859292336  \\
            619.0  0.16284003644127268  \\
            620.0  0.1596680336187699  \\
            621.0  0.15653456385352896  \\
            622.0  0.1534395077450562  \\
            623.0  0.1503827402627657  \\
            624.0  0.1473641309052793  \\
            625.0  0.1443835438567722  \\
            626.0  0.14144083814031397  \\
            627.0  0.13853586776817708  \\
            628.0  0.13566848188907626  \\
            629.0  0.1328385249323043  \\
            630.0  0.1300458367487555  \\
            631.0  0.12729025274880656  \\
            632.0  0.12457160403704841  \\
            633.0  0.12188971754386155  \\
            634.0  0.11924441615382737  \\
            635.0  0.1166355188309821  \\
            636.0  0.11406284074091626  \\
            637.0  0.11152619336973076  \\
            638.0  0.1090253846398669  \\
            639.0  0.10656021902282253  \\
            640.0  0.10413049764878922  \\
            641.0  0.10173601841322506  \\
            642.0  0.09937657608040155  \\
            643.0  0.09705196238396352  \\
            644.0  0.09476196612452402  \\
            645.0  0.09250637326435862  \\
            646.0  0.09028496701922883  \\
            647.0  0.08809752794738437  \\
            648.0  0.08594383403580598  \\
            649.0  0.08382366078373318  \\
            650.0  0.08173678128353909  \\
            651.0  0.07968296629901246  \\
            652.0  0.07766198434111019  \\
            653.0  0.07567360174124106  \\
            654.0  0.07371758272215476  \\
            655.0  0.07179368946650191  \\
            656.0  0.06990168218313583  \\
            657.0  0.0680413191712301  \\
            658.0  0.06621235688228892  \\
            659.0  0.06441454998012237  \\
            660.0  0.06264765139886867  \\
            661.0  0.060911412399136035  \\
            662.0  0.059205582622352815  \\
            663.0  0.057529910143399275  \\
            664.0  0.0558841415216019  \\
            665.0  0.0542680218501802  \\
            666.0  0.052681294804219334  \\
            667.0  0.0511237026872567  \\
            668.0  0.04959498647656258  \\
            669.0  0.04809488586720007  \\
            670.0  0.04662313931494372  \\
            671.0  0.04517948407814202  \\
            672.0  0.04376365625860493  \\
            673.0  0.042375390841596  \\
            674.0  0.041014421735012546  \\
            675.0  0.03968048180783144  \\
            676.0  0.038373302927900456  \\
            677.0  0.03709261599915283  \\
            678.0  0.03583815099832124  \\
            679.0  0.03460963701122672  \\
            680.0  0.033406802268716715  \\
            681.0  0.03222937418232385  \\
            682.0  0.031077079379716134  \\
            683.0  0.029949643740009163  \\
            684.0  0.02884679242900434  \\
            685.0  0.027768249934421143  \\
            686.0  0.026713740101184897  \\
            687.0  0.025682986166831904  \\
            688.0  0.024675710797089155  \\
            689.0  0.023691636121688762  \\
            690.0  0.02273048377046549  \\
            691.0  0.02179197490979548  \\
            692.0  0.020875830279419996  \\
            693.0  0.01998177022970531  \\
            694.0  0.019109514759379092  \\
            695.0  0.01825878355378767  \\
            696.0  0.017429296023710624  \\
            697.0  0.016620771344770656  \\
            698.0  0.015832928497471067  \\
            699.0  0.015065486307890437  \\
            700.0  0.014318163489063736  \\
        }
        ;
    \addplot+[color={mycolor1}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.9717962887633241  \\
            402.0  0.9740341418976367  \\
            403.0  0.9761792915430686  \\
            404.0  0.978231052115647  \\
            405.0  0.9801887659130905  \\
            406.0  0.982051803475076  \\
            407.0  0.9838195639282237  \\
            408.0  0.9854914753157397  \\
            409.0  0.9870669949112795  \\
            410.0  0.9885456095168715  \\
            411.0  0.9899268357446787  \\
            412.0  0.9912102202823604  \\
            413.0  0.9923953401417861  \\
            414.0  0.9934818028909955  \\
            415.0  0.994469246869177  \\
            416.0  0.9953573413844469  \\
            417.0  0.9961457868944313  \\
            418.0  0.9968343151693169  \\
            419.0  0.9974226894374115  \\
            420.0  0.9979107045130432  \\
            421.0  0.9982981869066334  \\
            422.0  0.9985849949170074  \\
            423.0  0.9987710187057778  \\
            424.0  0.9988561803537435  \\
            425.0  0.9988404338993307  \\
            426.0  0.9987237653590055  \\
            427.0  0.9985061927296728  \\
            428.0  0.9981877659730682  \\
            429.0  0.9977685669821056  \\
            430.0  0.9972487095293581  \\
            431.0  0.9966283391975537  \\
            432.0  0.9959076332922739  \\
            433.0  0.9950868007368973  \\
            434.0  0.9941660819498411  \\
            435.0  0.993145748704279  \\
            436.0  0.9920261039704347  \\
            437.0  0.9908074817405308  \\
            438.0  0.9894902468366327  \\
            439.0  0.9880747947015003  \\
            440.0  0.9865615511726219  \\
            441.0  0.9849509722396422  \\
            442.0  0.9832435437853807  \\
            443.0  0.9814397813106484  \\
            444.0  0.9795402296431321  \\
            445.0  0.9775454626304702  \\
            446.0  0.9754560828179829  \\
            447.0  0.9732727211110839  \\
            448.0  0.9709960364228506  \\
            449.0  0.9686267153069108  \\
            450.0  0.9661654715759947  \\
            451.0  0.9636130459065  \\
            452.0  0.9609702054293007  \\
            453.0  0.9582377433072152  \\
            454.0  0.9554164782994337  \\
            455.0  0.9525072543132757  \\
            456.0  0.9495109399435764  \\
            457.0  0.9464284280002075  \\
            458.0  0.9432606350239321  \\
            459.0  0.940008500791109  \\
            460.0  0.9366729878076007  \\
            461.0  0.9332550807922755  \\
            462.0  0.9297557861504937  \\
            463.0  0.926176131438027  \\
            464.0  0.9225171648158463  \\
            465.0  0.9187799544960881  \\
            466.0  0.9149655881798082  \\
            467.0  0.911075172486777  \\
            468.0  0.9071098323778923  \\
            469.0  0.9030707105705559  \\
            470.0  0.8989589669475462  \\
            471.0  0.8947757779597273  \\
            472.0  0.8905223360231735  \\
            473.0  0.8861998489110425  \\
            474.0  0.8818095391407549  \\
            475.0  0.877352643356842  \\
            476.0  0.8728304117100041  \\
            477.0  0.8682441072327706  \\
            478.0  0.8635950052122763  \\
            479.0  0.8588843925605574  \\
            480.0  0.854113567182843  \\
            481.0  0.8492838373443693  \\
            482.0  0.8443965210359913  \\
            483.0  0.8394529453392694  \\
            484.0  0.8344544457912803  \\
            485.0  0.829402365749735  \\
            486.0  0.8242980557587951  \\
            487.0  0.8191428729159737  \\
            488.0  0.8139381802406874  \\
            489.0  0.8086853460447235  \\
            490.0  0.8033857433052288  \\
            491.0  0.798040749040447  \\
            492.0  0.7926517436888184  \\
            493.0  0.7872201104916425  \\
            494.0  0.7817472348799036  \\
            495.0  0.7762345038655162  \\
            496.0  0.7706833054374286  \\
            497.0  0.7650950279629753  \\
            498.0  0.7594710595948193  \\
            499.0  0.7538127876838902  \\
            500.0  0.748121598198635  \\
            501.0  0.7423988751509603  \\
            502.0  0.7366460000291819  \\
            503.0  0.7308643512383345  \\
            504.0  0.7250553035481305  \\
            505.0  0.7192202275489428  \\
            506.0  0.7133604891160286  \\
            507.0  0.7074774488823371  \\
            508.0  0.7015724617202186  \\
            509.0  0.6956468762321754  \\
            510.0  0.6897020342511107  \\
            511.0  0.6837392703501071  \\
            512.0  0.6777599113621791  \\
            513.0  0.6717652759100664  \\
            514.0  0.665756673946383  \\
            515.0  0.6597354063042921  \\
            516.0  0.6537027642588982  \\
            517.0  0.6476600290995411  \\
            518.0  0.6416084717131918  \\
            519.0  0.6355493521790554  \\
            520.0  0.6294839193745908  \\
            521.0  0.6234134105930269  \\
            522.0  0.6173390511725421  \\
            523.0  0.6112620541372001  \\
            524.0  0.6051836198497536  \\
            525.0  0.5991049356763847  \\
            526.0  0.5930271756634888  \\
            527.0  0.5869515002265601  \\
            528.0  0.5808790558511995  \\
            529.0  0.5748109748063603  \\
            530.0  0.568748374869775  \\
            531.0  0.5626923590656757  \\
            532.0  0.5566440154147172  \\
            533.0  0.5506044166962141  \\
            534.0  0.5445746202225721  \\
            535.0  0.5385556676259504  \\
            536.0  0.5325485846571345  \\
            537.0  0.5265543809965166  \\
            538.0  0.5205740500771574  \\
            539.0  0.5146085689198993  \\
            540.0  0.5086588979803873  \\
            541.0  0.5027259810079755  \\
            542.0  0.496810744916362  \\
            543.0  0.4909140996659243  \\
            544.0  0.4850369381575593  \\
            545.0  0.4791801361379694  \\
            546.0  0.4733445521162287  \\
            547.0  0.46753102729150436  \\
            548.0  0.46174038549176805  \\
            549.0  0.45597343312337757  \\
            550.0  0.45023095913131794  \\
            551.0  0.4445137349699566  \\
            552.0  0.4388225145841609  \\
            553.0  0.43315803440050177  \\
            554.0  0.4275210133284942  \\
            555.0  0.42191215277152117  \\
            556.0  0.4163321366473629  \\
            557.0  0.41078163141804735  \\
            558.0  0.40526128612883083  \\
            559.0  0.3997717324561022  \\
            560.0  0.3943135847639561  \\
            561.0  0.388887440169234  \\
            562.0  0.38349387861477585  \\
            563.0  0.3781334629506688  \\
            564.0  0.37280673902323624  \\
            565.0  0.3675142357715247  \\
            566.0  0.3622564653310449  \\
            567.0  0.3570339231445258  \\
            568.0  0.35184708807941856  \\
            569.0  0.346696422551894  \\
            570.0  0.34158237265709984  \\
            571.0  0.3365053683054003  \\
            572.0  0.3314658233643444  \\
            573.0  0.3264641358061226  \\
            574.0  0.32150068786023156  \\
            575.0  0.31657584617110524  \\
            576.0  0.31168996196044113  \\
            577.0  0.30684337119398086  \\
            578.0  0.30203639475247435  \\
            579.0  0.2972693386065881  \\
            580.0  0.29254249399547483  \\
            581.0  0.28785613760879863  \\
            582.0  0.28321053177192346  \\
            583.0  0.2786059246340364  \\
            584.0  0.27404255035896524  \\
            585.0  0.2695206293184366  \\
            586.0  0.2650403682875432  \\
            587.0  0.26060196064217905  \\
            588.0  0.25620558655821907  \\
            589.0  0.2518514132122066  \\
            590.0  0.2475395949833303  \\
            591.0  0.24327027365645423  \\
            592.0  0.23904357862601744  \\
            593.0  0.23485962710056071  \\
            594.0  0.23071852430768358  \\
            595.0  0.22662036369924118  \\
            596.0  0.22256522715656507  \\
            597.0  0.21855318519553976  \\
            598.0  0.2145842971713214  \\
            599.0  0.21065861148254453  \\
            600.0  0.2067761657748311  \\
            601.0  0.2029369871434286  \\
            602.0  0.19914109233481905  \\
            603.0  0.19538848794715497  \\
            604.0  0.19167917062934098  \\
            605.0  0.18801312727865271  \\
            606.0  0.18439033523672727  \\
            607.0  0.1808107624838112  \\
            608.0  0.1772743678311298  \\
            609.0  0.17378110111126416  \\
            610.0  0.17033090336643095  \\
            611.0  0.16692370703453896  \\
            612.0  0.16355943613294976  \\
            613.0  0.16023800643982694  \\
            614.0  0.15695932567301  \\
            615.0  0.15372329366630777  \\
            616.0  0.15052980254316425  \\
            617.0  0.14737873688762065  \\
            618.0  0.14426997391250654  \\
            619.0  0.1412033836248198  \\
            620.0  0.13817882898824332  \\
            621.0  0.13519616608275448  \\
            622.0  0.13225524426130353  \\
            623.0  0.12935590630352264  \\
            624.0  0.12649798856645053  \\
            625.0  0.1236813211322563  \\
            626.0  0.12090572795295164  \\
            627.0  0.1181710269920855  \\
            628.0  0.11547703036343138  \\
            629.0  0.1128235444666648  \\
            630.0  0.11021037012005236  \\
            631.0  0.10763730269016367  \\
            632.0  0.10510413221863708  \\
            633.0  0.10261064354602202  \\
            634.0  0.10015661643273582  \\
            635.0  0.09774182567716747  \\
            636.0  0.09536604123098094  \\
            637.0  0.09302902831165445  \\
            638.0  0.09073054751231509  \\
            639.0  0.08847035490892154  \\
            640.0  0.08624820216485635  \\
            641.0  0.08406383663298302  \\
            642.0  0.08191700145525199  \\
            643.0  0.07980743565990164  \\
            644.0  0.07773487425635378  \\
            645.0  0.0756990483278545  \\
            646.0  0.07369968512196112  \\
            647.0  0.07173650813894014  \\
            648.0  0.06980923721817042  \\
            649.0  0.06791758862263254  \\
            650.0  0.06606127512157424  \\
            651.0  0.06424000607143888  \\
            652.0  0.06245348749515158  \\
            653.0  0.060701422159854565  \\
            654.0  0.05898350965318254  \\
            655.0  0.05729944645817438  \\
            656.0  0.05564892602691922  \\
            657.0  0.05403163885302696  \\
            658.0  0.052447272543024226  \\
            659.0  0.0508955118867674  \\
            660.0  0.04937603892697353  \\
            661.0  0.04788853302796148  \\
            662.0  0.04643267094370022  \\
            663.0  0.0450081268852569  \\
            664.0  0.043614572587741915  \\
            665.0  0.04225167737684052  \\
            666.0  0.040919108235025016  \\
            667.0  0.03961652986753444  \\
            668.0  0.038343604768215474  \\
            669.0  0.03709999328530623  \\
            670.0  0.03588535368725214  \\
            671.0  0.03469934222863436  \\
            672.0  0.033541613216292385  \\
            673.0  0.03241181907572053  \\
            674.0  0.031309610417812224  \\
            675.0  0.03023463610602806  \\
            676.0  0.02918654332405535  \\
            677.0  0.028164977644031353  \\
            678.0  0.027169583095388725  \\
            679.0  0.026200002234393352  \\
            680.0  0.025255876214424492  \\
            681.0  0.02433684485705881  \\
            682.0  0.0234425467240076  \\
            683.0  0.022572619189956282  \\
            684.0  0.02172669851635008  \\
            685.0  0.02090441992616825  \\
            686.0  0.02010541767972404  \\
            687.0  0.019329325151523986  \\
            688.0  0.018575774908216214  \\
            689.0  0.01784439878765416  \\
            690.0  0.017134827979098443  \\
            691.0  0.01644669310457332  \\
            692.0  0.015779624301393624  \\
            693.0  0.01513325130587236  \\
            694.0  0.014507203538213663  \\
            695.0  0.01390111018859519  \\
            696.0  0.013314600304436834  \\
            697.0  0.01274730287885113  \\
            698.0  0.012198846940264269  \\
            699.0  0.011668861643194984  \\
            700.0  0.011156976360173711  \\
        }
        ;
    \node at 
    (25,1.1)
    {Exponential};
    \node at 
    (225,1.1)
    {Mat\'ern-$\frac{3}{2}$};
    \node at 
    (425,1.1)
    {RBF};
\end{axis}
\end{tikzpicture}


==> img/kernels_p2.tex <==
\begin{tikzpicture}
\begin{axis}[no markers, xlabel={Input, $|x-x'|$}, ymax={1.2}, xticklabels={}, yticklabels={}, ymin={0}]
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.7859967074274663  \\
            2.0  0.7939226578179512  \\
            3.0  0.8019285330847097  \\
            4.0  0.810015139186085  \\
            5.0  0.8181832902076631  \\
            6.0  0.8264338084442273  \\
            7.0  0.8347675244825391  \\
            8.0  0.8431852772849543  \\
            9.0  0.8516879142738816  \\
            10.0  0.8602762914170943  \\
            11.0  0.8689512733139002  \\
            12.0  0.8777137332821823  \\
            13.0  0.8865645534463164  \\
            14.0  0.8955046248259747  \\
            15.0  0.9045348474258265  \\
            16.0  0.9136561303261415  \\
            17.0  0.9228693917743082  \\
            18.0  0.9321755592772748  \\
            19.0  0.9415755696949217  \\
            20.0  0.951070369334376  \\
            21.0  0.9606609140452775  \\
            22.0  0.9703481693160046  \\
            23.0  0.9801331103708711  \\
            24.0  0.9900167222683013  \\
            25.0  1.0  \\
            26.0  0.9900167222683013  \\
            27.0  0.9801331103708708  \\
            28.0  0.9703481693160051  \\
            29.0  0.9606609140452775  \\
            30.0  0.9510703693343759  \\
            31.0  0.9415755696949218  \\
            32.0  0.9321755592772747  \\
            33.0  0.9228693917743082  \\
            34.0  0.9136561303261415  \\
            35.0  0.9045348474258265  \\
            36.0  0.8955046248259748  \\
            37.0  0.8865645534463164  \\
            38.0  0.8777137332821823  \\
            39.0  0.8689512733139001  \\
            40.0  0.8602762914170942  \\
            41.0  0.8516879142738816  \\
            42.0  0.8431852772849542  \\
            43.0  0.8347675244825391  \\
            44.0  0.8264338084442273  \\
            45.0  0.8181832902076632  \\
            46.0  0.810015139186085  \\
            47.0  0.8019285330847097  \\
            48.0  0.7939226578179513  \\
            49.0  0.7859967074274663  \\
            50.0  0.7781498840010171  \\
            51.0  0.7703813975921459  \\
            52.0  0.7626904661406492  \\
            53.0  0.7550763153938483  \\
            54.0  0.7475381788286439  \\
            55.0  0.7400752975743493  \\
            56.0  0.7326869203362949  \\
            57.0  0.7253723033201948  \\
            58.0  0.7181307101572673  \\
            59.0  0.7109614118301052  \\
            60.0  0.7038636865992846  \\
            61.0  0.6968368199307066  \\
            62.0  0.6898801044236647  \\
            63.0  0.6829928397396298  \\
            64.0  0.6761743325317475  \\
            65.0  0.6694238963750371  \\
            66.0  0.6627408516972892  \\
            67.0  0.6561245257106526  \\
            68.0  0.6495742523439041  \\
            69.0  0.6430893721753944  \\
            70.0  0.6366692323666636  \\
            71.0  0.6303131865967198  \\
            72.0  0.6240205949969727  \\
            73.0  0.6177908240868182  \\
            74.0  0.6116232467098643  \\
            75.0  0.6055172419707965  \\
            76.0  0.5994721951728698  \\
            77.0  0.5934874977560279  \\
            78.0  0.5875625472356386  \\
            79.0  0.5816967471418408  \\
            80.0  0.5758895069594981  \\
            81.0  0.5701402420687505  \\
            82.0  0.5644483736861602  \\
            83.0  0.5588133288064455  \\
            84.0  0.5532345401447958  \\
            85.0  0.5477114460797615  \\
            86.0  0.5422434905967171  \\
            87.0  0.5368301232318843  \\
            88.0  0.5314707990169183  \\
            89.0  0.5261649784240446  \\
            90.0  0.5209121273117441  \\
            91.0  0.5157117168709809  \\
            92.0  0.5105632235719668  \\
            93.0  0.5054661291114564  \\
            94.0  0.50041992036057  \\
            95.0  0.4954240893131359  \\
            96.0  0.49047813303454896  \\
            97.0  0.48558155361114  \\
            98.0  0.48073385810005026  \\
            99.0  0.4759345584796064  \\
            100.0  0.47118317160019113  \\
            101.0  0.46647921913560375  \\
            102.0  0.4618222275349071  \\
            103.0  0.4572117279747543  \\
            104.0  0.45264725631219244  \\
            105.0  0.4481283530379364  \\
            106.0  0.44365456323011  \\
            107.0  0.4392254365084483  \\
            108.0  0.4348405269889579  \\
            109.0  0.43049939323902897  \\
            110.0  0.4262015982329959  \\
            111.0  0.421946709308142  \\
            112.0  0.41773429812114243  \\
            113.0  0.4135639406049429  \\
            114.0  0.409435216926068  \\
            115.0  0.40534771144235676  \\
            116.0  0.4013010126611193  \\
            117.0  0.39729471319771137  \\
            118.0  0.3933284097345229  \\
            119.0  0.3894017029803758  \\
            120.0  0.3855141976303263  \\
            121.0  0.3816655023258697  \\
            122.0  0.3778552296155423  \\
            123.0  0.37408299591591554  \\
            124.0  0.37034842147298097  \\
            125.0  0.36665113032392005  \\
            126.0  0.3629907502592551  \\
            127.0  0.35936691278537924  \\
            128.0  0.35577925308745967  \\
            129.0  0.3522274099927112  \\
            130.0  0.3487110259340371  \\
            131.0  0.345229746914032  \\
            132.0  0.34178322246934517  \\
            133.0  0.33837110563539874  \\
            134.0  0.3349930529114586  \\
            135.0  0.33164872422605385  \\
            136.0  0.3283377829027416  \\
            137.0  0.32505989562621335  \\
            138.0  0.32181473240873987  \\
            139.0  0.3186019665569511  \\
            140.0  0.3154212746389476  \\
            141.0  0.31227233645174063  \\
            142.0  0.3091548349890164  \\
            143.0  0.30606845640922353  \\
            144.0  0.30301289000397796  \\
            145.0  0.29998782816678354  \\
            146.0  0.2969929663620655  \\
            147.0  0.2940280030945119  \\
            148.0  0.29109263987872264  \\
            149.0  0.28818658120916  \\
            150.0  0.28530953453040026  \\
            151.0  0.2824612102076815  \\
            152.0  0.2796413214977465  \\
            153.0  0.2768495845199752  \\
            154.0  0.27408571822780686  \\
            155.0  0.2713494443804466  \\
            156.0  0.26864048751485453  \\
            157.0  0.2659585749180147  \\
            158.0  0.26330343659948136  \\
            159.0  0.26067480526419806  \\
            160.0  0.25807241628558913  \\
            161.0  0.25549600767891945  \\
            162.0  0.2529453200749206  \\
            163.0  0.25042009669367926  \\
            164.0  0.24792008331878743  \\
            165.0  0.24544502827175005  \\
            166.0  0.2429946823866485  \\
            167.0  0.24056879898505668  \\
            168.0  0.23816713385120766  \\
            169.0  0.23578944520740847  \\
            170.0  0.23343549368969968  \\
            171.0  0.23110504232375925  \\
            172.0  0.2287978565010452  \\
            173.0  0.22651370395517792  \\
            174.0  0.2242523547385576  \\
            175.0  0.2220135811992151  \\
            176.0  0.21979715795789428  \\
            177.0  0.21760286188536263  \\
            178.0  0.2154304720799486  \\
            179.0  0.21327976984530345  \\
            180.0  0.21115053866838498  \\
            181.0  0.20904256419766076  \\
            182.0  0.20695563422152907  \\
            183.0  0.2048895386469557  \\
            184.0  0.20284406947832345  \\
            185.0  0.20081902079649333  \\
            186.0  0.19881418873807416  \\
            187.0  0.19682937147489965  \\
            188.0  0.19486436919371003  \\
            189.0  0.19291898407603694  \\
            190.0  0.1909930202782887  \\
            191.0  0.18908628391203453  \\
            192.0  0.18719858302448586  \\
            193.0  0.18532972757917202  \\
            194.0  0.18347952943680906  \\
            195.0  0.18164780233635996  \\
            196.0  0.17983436187628343  \\
            197.0  0.17803902549596967  \\
            198.0  0.17626161245736238  \\
            199.0  0.1745019438267635  \\
            200.0  0.17275984245681966  \\
            201.0  0.17103513296868872  \\
            202.0  0.1693276417343842  \\
            203.0  0.16763719685929634  \\
            204.0  0.1659636281648865  \\
            205.0  0.16430676717155607  \\
            206.0  0.16266644708168485  \\
            207.0  0.16104250276283974  \\
            208.0  0.15943477073115045  \\
            209.0  0.15784308913485165  \\
            210.0  0.15626729773798917  \\
            211.0  0.15470723790428878  \\
            212.0  0.15316275258118625  \\
            213.0  0.15163368628401686  \\
            214.0  0.15011988508036217  \\
            215.0  0.1486211965745543  \\
            216.0  0.1471374698923331  \\
            217.0  0.1456685556656585  \\
            218.0  0.1442143060176728  \\
            219.0  0.14277457454781417  \\
            220.0  0.1413492163170782  \\
            221.0  0.13993808783342687  \\
            222.0  0.13854104703734293  \\
            223.0  0.1371579532875288  \\
            224.0  0.13578866734674805  \\
            225.0  0.1344330513678082  \\
            226.0  0.13309096887968364  \\
            227.0  0.1317622847737769  \\
            228.0  0.1304468652903171  \\
            229.0  0.1291445780048944  \\
            230.0  0.12785529181512847  \\
            231.0  0.1265788769274707  \\
            232.0  0.12531520484413722  \\
            233.0  0.1240641483501735  \\
            234.0  0.12282558150064703  \\
            235.0  0.12159937960796864  \\
            236.0  0.12038541922934005  \\
            237.0  0.11918357815432655  \\
            238.0  0.11799373539255431  \\
            239.0  0.11681577116152984  \\
            240.0  0.11564956687458176  \\
            241.0  0.11449500512892212  \\
            242.0  0.11335196969382785  \\
            243.0  0.11222034549893924  \\
            244.0  0.11110001862267617  \\
            245.0  0.10999087628076908  \\
            246.0  0.10889280681490526  \\
            247.0  0.10780569968148783  \\
            248.0  0.10672944544050746  \\
            249.0  0.10566393574452466  \\
            250.0  0.10460906332776274  \\
            251.0  0.10356472199530879  \\
            252.0  0.10253080661242353  \\
            253.0  0.10150721309395655  \\
            254.0  0.10049383839386887  \\
            255.0  0.09949058049485841  \\
            256.0  0.09849733839809038  \\
            257.0  0.09751401211302907  \\
            258.0  0.09654050264737249  \\
            259.0  0.09557671199708595  \\
            260.0  0.09462254313653648  \\
            261.0  0.09367790000872478  \\
            262.0  0.09274268751561544  \\
            263.0  0.09181681150856284  \\
            264.0  0.09090017877883384  \\
            265.0  0.08999269704822367  \\
            266.0  0.08909427495976668  \\
            267.0  0.08820482206853898  \\
            268.0  0.08732424883255367  \\
            269.0  0.08645246660374631  \\
            270.0  0.08558938761905067  \\
            271.0  0.0847349249915637  \\
            272.0  0.08388899270179824  \\
            273.0  0.0830515055890238  \\
            274.0  0.08222237934269283  \\
            275.0  0.08140153049395366  \\
            276.0  0.08058887640724713  \\
            277.0  0.07978433527198805  \\
            278.0  0.0789878260943288  \\
            279.0  0.07819926868900602  \\
            280.0  0.07741858367126793  \\
            281.0  0.07664569244888292  \\
            282.0  0.07588051721422738  \\
            283.0  0.07512298093645278  \\
            284.0  0.07437300735373105  \\
            285.0  0.07363052096557711  \\
            286.0  0.07289544702524807  \\
            287.0  0.0721677115322187  \\
            288.0  0.07144724122473142  \\
            289.0  0.07073396357242127  \\
            290.0  0.07002780676901392  \\
            291.0  0.06932869972509714  \\
            292.0  0.06863657206096394  \\
            293.0  0.0679513540995276  \\
            294.0  0.06727297685930698  \\
            295.0  0.0666013720474824  \\
            296.0  0.06593647205302018  \\
            297.0  0.06527820993986654  \\
            298.0  0.06462651944020867  \\
            299.0  0.06398133494780407  \\
            300.0  0.06334259151137527  \\
        }
        ;
    \addlegendentry {Exact}
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7914326130692135  \\
            2.0  0.8009535793784898  \\
            3.0  0.809719231005593  \\
            4.0  0.819107861388037  \\
            5.0  0.8247782616909123  \\
            6.0  0.8353170908545332  \\
            7.0  0.8449751111288808  \\
            8.0  0.852168315560207  \\
            9.0  0.8628314008803225  \\
            10.0  0.8686792083278324  \\
            11.0  0.8775011993602503  \\
            12.0  0.8928294162522392  \\
            13.0  0.9018882156440962  \\
            14.0  0.9131193589710813  \\
            15.0  0.9227136327289018  \\
            16.0  0.9293329669811412  \\
            17.0  0.941448993503363  \\
            18.0  0.9516248583271101  \\
            19.0  0.9634022064604438  \\
            20.0  0.974340128008699  \\
            21.0  0.9832430026362187  \\
            22.0  0.9949710930156489  \\
            23.0  1.0045447889509818  \\
            24.0  1.0166530369232678  \\
            25.0  1.0269564912561293  \\
            26.0  1.0183769041491906  \\
            27.0  1.0073072655862019  \\
            28.0  0.9979406395774629  \\
            29.0  0.9864582452347046  \\
            30.0  0.977986482280405  \\
            31.0  0.9667785228230158  \\
            32.0  0.9543060173917474  \\
            33.0  0.9435368398001527  \\
            34.0  0.9302099114171535  \\
            35.0  0.9225239632146224  \\
            36.0  0.9119015688354009  \\
            37.0  0.9018348216527411  \\
            38.0  0.8943531353625201  \\
            39.0  0.8814940605376996  \\
            40.0  0.8728941001571239  \\
            41.0  0.8678608791967809  \\
            42.0  0.8584415917949442  \\
            43.0  0.8524398773787347  \\
            44.0  0.8441140663830534  \\
            45.0  0.8326911557733433  \\
            46.0  0.8263415359674425  \\
            47.0  0.8191082215932285  \\
            48.0  0.8093754416147367  \\
            49.0  0.7984748207698937  \\
            50.0  0.7894104603027486  \\
            51.0  0.7818108978745024  \\
            52.0  0.7701952952102422  \\
            53.0  0.760487034652066  \\
            54.0  0.7543695480042709  \\
            55.0  0.7448427591832937  \\
            56.0  0.7360008902896756  \\
            57.0  0.7266295430217159  \\
            58.0  0.7171892503068592  \\
            59.0  0.7111853438334472  \\
            60.0  0.7040422804776144  \\
            61.0  0.6928288866618665  \\
            62.0  0.6831102583790807  \\
            63.0  0.6764550927376853  \\
            64.0  0.6698897023576297  \\
            65.0  0.6644111157918414  \\
            66.0  0.6591563386152414  \\
            67.0  0.6503380679411611  \\
            68.0  0.6410248473144642  \\
            69.0  0.6338144363098404  \\
            70.0  0.6286219395953381  \\
            71.0  0.621581432689218  \\
            72.0  0.616538279725512  \\
            73.0  0.6109843084928014  \\
            74.0  0.6012676041852707  \\
            75.0  0.593318572262298  \\
            76.0  0.5921055178112473  \\
            77.0  0.5862005208968936  \\
            78.0  0.5802144639798484  \\
            79.0  0.5735596895177382  \\
            80.0  0.5678120442501199  \\
            81.0  0.5660731044957226  \\
            82.0  0.5622945884929844  \\
            83.0  0.5570589439048872  \\
            84.0  0.5514233371106321  \\
            85.0  0.5440784849569433  \\
            86.0  0.5377615906831026  \\
            87.0  0.5305189652863784  \\
            88.0  0.524711735407637  \\
            89.0  0.5219698890462245  \\
            90.0  0.5131614355549267  \\
            91.0  0.5074374219838773  \\
            92.0  0.50413905572665  \\
            93.0  0.4978950224166972  \\
            94.0  0.49539611765944574  \\
            95.0  0.49085831426348914  \\
            96.0  0.4851062676157436  \\
            97.0  0.4818646811325416  \\
            98.0  0.47639142120610733  \\
            99.0  0.4728451497703266  \\
            100.0  0.46578766434854074  \\
            101.0  0.45821156799974405  \\
            102.0  0.45495224439262266  \\
            103.0  0.44960499523881176  \\
            104.0  0.4454482489845581  \\
            105.0  0.4409980727394458  \\
            106.0  0.43500164297116256  \\
            107.0  0.43371836663989216  \\
            108.0  0.42932088711124783  \\
            109.0  0.42277129821241954  \\
            110.0  0.4202366996709833  \\
            111.0  0.41711197137253875  \\
            112.0  0.4124805537293125  \\
            113.0  0.4079679941893536  \\
            114.0  0.4041041136948643  \\
            115.0  0.40098854308894666  \\
            116.0  0.3955024013187575  \\
            117.0  0.39097014032330357  \\
            118.0  0.3912591199887637  \\
            119.0  0.38836259822492497  \\
            120.0  0.3858614527946346  \\
            121.0  0.3810025820727957  \\
            122.0  0.3768353027866091  \\
            123.0  0.3751919575623039  \\
            124.0  0.37294790544129386  \\
            125.0  0.37056326128832356  \\
            126.0  0.366576160259216  \\
            127.0  0.36138721587249023  \\
            128.0  0.3578655220371507  \\
            129.0  0.35782636233027953  \\
            130.0  0.3547712289843212  \\
            131.0  0.35042360077667073  \\
            132.0  0.3471085035790642  \\
            133.0  0.3447784104697898  \\
            134.0  0.3419767390210289  \\
            135.0  0.34040321594656503  \\
            136.0  0.3368605143160873  \\
            137.0  0.3356068267381349  \\
            138.0  0.33278815307051823  \\
            139.0  0.3296701565347985  \\
            140.0  0.32822050097131733  \\
            141.0  0.3262403213650169  \\
            142.0  0.32330945805681177  \\
            143.0  0.3199201108026223  \\
            144.0  0.31570466063107894  \\
            145.0  0.3144720386021169  \\
            146.0  0.31065002415153903  \\
            147.0  0.30617712884991666  \\
            148.0  0.3071345312356424  \\
            149.0  0.3028829184318901  \\
            150.0  0.2980902203122677  \\
            151.0  0.29587310304888076  \\
            152.0  0.2912196185488807  \\
            153.0  0.288973175052834  \\
            154.0  0.2865686906513642  \\
            155.0  0.2857286469079135  \\
            156.0  0.2842517131665395  \\
            157.0  0.2788442065586351  \\
            158.0  0.27848273365092874  \\
            159.0  0.27696502760550235  \\
            160.0  0.27294605521588855  \\
            161.0  0.2718980587806697  \\
            162.0  0.2659322660756415  \\
            163.0  0.26167395170193514  \\
            164.0  0.25989708442879933  \\
            165.0  0.25530011175552125  \\
            166.0  0.2556547672221779  \\
            167.0  0.25555020735058875  \\
            168.0  0.25268191792197187  \\
            169.0  0.25145342414318583  \\
            170.0  0.24821324401348527  \\
            171.0  0.2473183414616964  \\
            172.0  0.24390681684205762  \\
            173.0  0.24062050893558914  \\
            174.0  0.24302008574975753  \\
            175.0  0.24100056407994008  \\
            176.0  0.2388734123344787  \\
            177.0  0.2400792710054979  \\
            178.0  0.23503993280022098  \\
            179.0  0.23117947526298435  \\
            180.0  0.22643974362043082  \\
            181.0  0.21987668898092486  \\
            182.0  0.21925565972110314  \\
            183.0  0.21464258339612904  \\
            184.0  0.21183416317386228  \\
            185.0  0.2097246673132333  \\
            186.0  0.2067757647348897  \\
            187.0  0.20719221386575606  \\
            188.0  0.20499123230386737  \\
            189.0  0.20290690945801942  \\
            190.0  0.20176953531208258  \\
            191.0  0.19469313529502683  \\
            192.0  0.19174954024326857  \\
            193.0  0.19112345825489824  \\
            194.0  0.18799324827943886  \\
            195.0  0.1862664638261747  \\
            196.0  0.18498538020298233  \\
            197.0  0.18127368617761178  \\
            198.0  0.17893540881074732  \\
            199.0  0.17615819225900325  \\
            200.0  0.17456077038116452  \\
            201.0  0.1723868361949255  \\
            202.0  0.16941235153408532  \\
            203.0  0.16907212410155373  \\
            204.0  0.1672882314661011  \\
            205.0  0.16450084849252275  \\
            206.0  0.16428522271847065  \\
            207.0  0.16149618534023105  \\
            208.0  0.16000475960137434  \\
            209.0  0.15875810319242084  \\
            210.0  0.1560766707378711  \\
            211.0  0.15667639211874038  \\
            212.0  0.15623640889813123  \\
            213.0  0.1510389202654428  \\
            214.0  0.14693322498407863  \\
            215.0  0.14426964667859457  \\
            216.0  0.14261557099919486  \\
            217.0  0.1423315106250461  \\
            218.0  0.13865970003909298  \\
            219.0  0.13635789943699256  \\
            220.0  0.13254559778384034  \\
            221.0  0.127926026966264  \\
            222.0  0.1283105804067811  \\
            223.0  0.12713706864613747  \\
            224.0  0.12629401904473214  \\
            225.0  0.1261940095502544  \\
            226.0  0.12172441199072435  \\
            227.0  0.12048056931576277  \\
            228.0  0.12129705280807944  \\
            229.0  0.12124530504254911  \\
            230.0  0.1246555063647155  \\
            231.0  0.12208628353933591  \\
            232.0  0.11929429333186463  \\
            233.0  0.12107165017761129  \\
            234.0  0.1197040645500687  \\
            235.0  0.12221401749773782  \\
            236.0  0.12091240915192407  \\
            237.0  0.11901467108271344  \\
            238.0  0.11932415798462023  \\
            239.0  0.11320686192567282  \\
            240.0  0.10854264126376036  \\
            241.0  0.10806828400955097  \\
            242.0  0.10365550429411105  \\
            243.0  0.10310214944282493  \\
            244.0  0.09997900581278116  \\
            245.0  0.09765253187860634  \\
            246.0  0.09981668567856695  \\
            247.0  0.09565644444371188  \\
            248.0  0.09442761556686377  \\
            249.0  0.09382183710993128  \\
            250.0  0.09024270065037589  \\
            251.0  0.09212023416220146  \\
            252.0  0.09072256201656557  \\
            253.0  0.08954699881922559  \\
            254.0  0.0897140759681706  \\
            255.0  0.08572350727558313  \\
            256.0  0.0874440735132575  \\
            257.0  0.08750665614221971  \\
            258.0  0.08534744329014567  \\
            259.0  0.0870260906868677  \\
            260.0  0.08415101528486148  \\
            261.0  0.08386441220649288  \\
            262.0  0.08624063646641374  \\
            263.0  0.08590026469547005  \\
            264.0  0.08815129005596581  \\
            265.0  0.08397880153172052  \\
            266.0  0.07697103227581534  \\
            267.0  0.0769544806021759  \\
            268.0  0.07554606708486966  \\
            269.0  0.0744382761643609  \\
            270.0  0.07263542489064712  \\
            271.0  0.06961956263134471  \\
            272.0  0.07102214736030471  \\
            273.0  0.07009012022938586  \\
            274.0  0.06914344962982354  \\
            275.0  0.07050273327970014  \\
            276.0  0.06774685734006028  \\
            277.0  0.06506607820250151  \\
            278.0  0.06277032992991066  \\
            279.0  0.060400680650832685  \\
            280.0  0.06110729344525443  \\
            281.0  0.060704123416488676  \\
            282.0  0.05857992509081968  \\
            283.0  0.05839949800906666  \\
            284.0  0.058305983105134095  \\
            285.0  0.058694903572669176  \\
            286.0  0.05931887049086402  \\
            287.0  0.057999298736748646  \\
            288.0  0.057855948728624526  \\
            289.0  0.05882724513863811  \\
            290.0  0.060729232271638005  \\
            291.0  0.059689207017251035  \\
            292.0  0.05817668231376323  \\
            293.0  0.05869760649608114  \\
            294.0  0.060583269061892354  \\
            295.0  0.05745133836171347  \\
            296.0  0.054924628201475006  \\
            297.0  0.05508683072914744  \\
            298.0  0.0549790057302815  \\
            299.0  0.05317668342559187  \\
            300.0  0.0501160808900937  \\
        }
        ;
    \addlegendentry {Triangle wave}
    \addplot+[color={mycolor3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7839575447810054  \\
            2.0  0.7930712505774792  \\
            3.0  0.8035036170369184  \\
            4.0  0.809423370579915  \\
            5.0  0.8169193446643486  \\
            6.0  0.8273472340278571  \\
            7.0  0.8343127442634048  \\
            8.0  0.8423092248200367  \\
            9.0  0.8523956334722848  \\
            10.0  0.8583261827687779  \\
            11.0  0.8675982793948203  \\
            12.0  0.8795551359889429  \\
            13.0  0.8836287443197278  \\
            14.0  0.8937137792304959  \\
            15.0  0.9025773114033481  \\
            16.0  0.9117884326908596  \\
            17.0  0.9233867556817832  \\
            18.0  0.9351826439149201  \\
            19.0  0.9470437695013149  \\
            20.0  0.9558749965439657  \\
            21.0  0.968673490815382  \\
            22.0  0.9825441872964268  \\
            23.0  0.9897594120749998  \\
            24.0  1.0013391302643555  \\
            25.0  1.0100025899110503  \\
            26.0  0.9996108198749122  \\
            27.0  0.9895115111282083  \\
            28.0  0.9787228240991241  \\
            29.0  0.9693965284093801  \\
            30.0  0.9632542161062527  \\
            31.0  0.9561011623162726  \\
            32.0  0.9445956509581802  \\
            33.0  0.9338634327485786  \\
            34.0  0.9250148383451328  \\
            35.0  0.9176150743754715  \\
            36.0  0.9048099664224379  \\
            37.0  0.8951999646778735  \\
            38.0  0.8882438777037859  \\
            39.0  0.8720405720792215  \\
            40.0  0.8627706319738342  \\
            41.0  0.8539033284325459  \\
            42.0  0.8423625768474476  \\
            43.0  0.8341850975595264  \\
            44.0  0.8282242758008693  \\
            45.0  0.8176779942390844  \\
            46.0  0.8102750170908225  \\
            47.0  0.8057635056454813  \\
            48.0  0.7980848297720912  \\
            49.0  0.7867104377257171  \\
            50.0  0.7777005091724832  \\
            51.0  0.773113009677834  \\
            52.0  0.7631096657633918  \\
            53.0  0.7552810736706714  \\
            54.0  0.7464753462379923  \\
            55.0  0.7372985198846962  \\
            56.0  0.7297112009752356  \\
            57.0  0.7241333671559529  \\
            58.0  0.7152322767796234  \\
            59.0  0.7088845363503509  \\
            60.0  0.7031444904857503  \\
            61.0  0.6931566246415426  \\
            62.0  0.6831162419955188  \\
            63.0  0.6742919519808527  \\
            64.0  0.6692200751417408  \\
            65.0  0.6656328673613676  \\
            66.0  0.6631635791795693  \\
            67.0  0.656526159137093  \\
            68.0  0.6465766392465003  \\
            69.0  0.638815736712842  \\
            70.0  0.6360194828262059  \\
            71.0  0.6291221549054443  \\
            72.0  0.6249141714320169  \\
            73.0  0.6212790879419732  \\
            74.0  0.6140863390456299  \\
            75.0  0.6100544023056238  \\
            76.0  0.6075097493127812  \\
            77.0  0.601775979329311  \\
            78.0  0.5948286318379322  \\
            79.0  0.5874944914012136  \\
            80.0  0.5799486459861901  \\
            81.0  0.5751969923551097  \\
            82.0  0.5695810370180365  \\
            83.0  0.5653519353107901  \\
            84.0  0.5570444738729952  \\
            85.0  0.5500230620846092  \\
            86.0  0.5457422988837238  \\
            87.0  0.5367677979964219  \\
            88.0  0.5326873312032409  \\
            89.0  0.5295745588152836  \\
            90.0  0.5209591874445036  \\
            91.0  0.5132152503311802  \\
            92.0  0.5080762417006286  \\
            93.0  0.5027140147492364  \\
            94.0  0.5002939631127185  \\
            95.0  0.49438476082325  \\
            96.0  0.49000364305763405  \\
            97.0  0.48453732688209594  \\
            98.0  0.4789929116757445  \\
            99.0  0.47833641695172946  \\
            100.0  0.4722397552849204  \\
            101.0  0.46741458192392804  \\
            102.0  0.4643623232111639  \\
            103.0  0.4577530618793992  \\
            104.0  0.4529551586080765  \\
            105.0  0.4493914770431449  \\
            106.0  0.44540130614489176  \\
            107.0  0.44469778173610697  \\
            108.0  0.43905814308206104  \\
            109.0  0.43314521928273736  \\
            110.0  0.4300609813231444  \\
            111.0  0.42843363416235947  \\
            112.0  0.42888019724803894  \\
            113.0  0.4232820662678746  \\
            114.0  0.4164861595082042  \\
            115.0  0.4132484462213353  \\
            116.0  0.4094348231609687  \\
            117.0  0.4046131577528341  \\
            118.0  0.4029650327539707  \\
            119.0  0.39825392949457655  \\
            120.0  0.3958009163004834  \\
            121.0  0.39078174903658364  \\
            122.0  0.3883420459742804  \\
            123.0  0.38680985147526553  \\
            124.0  0.3836529070072186  \\
            125.0  0.3821540865890105  \\
            126.0  0.3796038346523627  \\
            127.0  0.37458363263511896  \\
            128.0  0.37057075990007704  \\
            129.0  0.37005857398275294  \\
            130.0  0.3656870109610721  \\
            131.0  0.3613301135648492  \\
            132.0  0.3547264424235357  \\
            133.0  0.3509051235434613  \\
            134.0  0.3485867583747925  \\
            135.0  0.34578888973040184  \\
            136.0  0.3403495152551474  \\
            137.0  0.3373597118442671  \\
            138.0  0.33553248296170246  \\
            139.0  0.33536354419342324  \\
            140.0  0.33608388490560814  \\
            141.0  0.33291794869559993  \\
            142.0  0.3299223421765749  \\
            143.0  0.323808068164439  \\
            144.0  0.32114838746904756  \\
            145.0  0.31750019700265675  \\
            146.0  0.31249540987064456  \\
            147.0  0.3089211766419797  \\
            148.0  0.30632742226369386  \\
            149.0  0.30210110123734685  \\
            150.0  0.2988406491061644  \\
            151.0  0.29494068173172466  \\
            152.0  0.2922738805505799  \\
            153.0  0.2917422453646845  \\
            154.0  0.2873002562212263  \\
            155.0  0.2857105354289903  \\
            156.0  0.28229478614970954  \\
            157.0  0.28092015988116825  \\
            158.0  0.27879708990635266  \\
            159.0  0.2760610656735407  \\
            160.0  0.2748995796714087  \\
            161.0  0.2750986584284791  \\
            162.0  0.2692280185298539  \\
            163.0  0.26789130207828943  \\
            164.0  0.2630356487639016  \\
            165.0  0.25863797813397604  \\
            166.0  0.2586668881147438  \\
            167.0  0.2554704735043244  \\
            168.0  0.2530245559278464  \\
            169.0  0.24884280339940207  \\
            170.0  0.2467321097175012  \\
            171.0  0.24674345713951532  \\
            172.0  0.242793007613024  \\
            173.0  0.2384321191517484  \\
            174.0  0.23964269087853105  \\
            175.0  0.2383802542299245  \\
            176.0  0.23839785101206587  \\
            177.0  0.23557625344780422  \\
            178.0  0.22997046450385716  \\
            179.0  0.22730166006452118  \\
            180.0  0.2228264252895223  \\
            181.0  0.2202998927843934  \\
            182.0  0.21861540993955378  \\
            183.0  0.2138984890829798  \\
            184.0  0.21128020983117776  \\
            185.0  0.20904040774104637  \\
            186.0  0.20452760204699125  \\
            187.0  0.2036802956475717  \\
            188.0  0.20170350982277646  \\
            189.0  0.20109570438956656  \\
            190.0  0.19919257831208317  \\
            191.0  0.1917973207114025  \\
            192.0  0.1876174453460416  \\
            193.0  0.18108345916422522  \\
            194.0  0.18005553019361298  \\
            195.0  0.17839373088847396  \\
            196.0  0.17355407218764732  \\
            197.0  0.1703657430489944  \\
            198.0  0.16950387393344102  \\
            199.0  0.16501291835993406  \\
            200.0  0.16386291581947063  \\
            201.0  0.16340508196443676  \\
            202.0  0.16181349611924561  \\
            203.0  0.16037451191317278  \\
            204.0  0.15797158981444517  \\
            205.0  0.15730273045697343  \\
            206.0  0.15664804700737062  \\
            207.0  0.15903320096894102  \\
            208.0  0.1609510385531005  \\
            209.0  0.1599240017329285  \\
            210.0  0.15755907809027328  \\
            211.0  0.15986996644862303  \\
            212.0  0.15804271274553539  \\
            213.0  0.15517687158282514  \\
            214.0  0.15237530646895256  \\
            215.0  0.14809065689543258  \\
            216.0  0.1481085099724606  \\
            217.0  0.14770602848682454  \\
            218.0  0.1441138401310135  \\
            219.0  0.1401445824054632  \\
            220.0  0.13759673944262057  \\
            221.0  0.13574031880428147  \\
            222.0  0.13603833659267237  \\
            223.0  0.1353441533570689  \\
            224.0  0.13609806829276552  \\
            225.0  0.13501199188213836  \\
            226.0  0.13551815054212685  \\
            227.0  0.13867530586553242  \\
            228.0  0.13635605773992993  \\
            229.0  0.13743775914914483  \\
            230.0  0.14037823282723186  \\
            231.0  0.1372720882436224  \\
            232.0  0.13457296703457727  \\
            233.0  0.13368683716297353  \\
            234.0  0.1299633188505461  \\
            235.0  0.13166914787971343  \\
            236.0  0.12834189840797597  \\
            237.0  0.12592839540510983  \\
            238.0  0.12398490792780117  \\
            239.0  0.12207027261805722  \\
            240.0  0.12142036467715991  \\
            241.0  0.11700686281413414  \\
            242.0  0.11576786800143403  \\
            243.0  0.11623792796406006  \\
            244.0  0.11159233073661717  \\
            245.0  0.10866395604233954  \\
            246.0  0.11008529924316243  \\
            247.0  0.10544746654997844  \\
            248.0  0.10761920754924009  \\
            249.0  0.10761275489757355  \\
            250.0  0.10468511063968625  \\
            251.0  0.10348631848587389  \\
            252.0  0.10227392507274288  \\
            253.0  0.10430085942849245  \\
            254.0  0.10190408578370808  \\
            255.0  0.09814600666350433  \\
            256.0  0.09791586957730442  \\
            257.0  0.09538494807234059  \\
            258.0  0.09498723708936632  \\
            259.0  0.09790093934363409  \\
            260.0  0.09347150238753484  \\
            261.0  0.09313682789734115  \\
            262.0  0.09256965539280898  \\
            263.0  0.09011996664979263  \\
            264.0  0.09080086855854531  \\
            265.0  0.09010572818704146  \\
            266.0  0.08832131019677168  \\
            267.0  0.08624676398193941  \\
            268.0  0.08442378669859155  \\
            269.0  0.08276814088842604  \\
            270.0  0.08115157676092108  \\
            271.0  0.08026447122424889  \\
            272.0  0.08249750848682375  \\
            273.0  0.07780907037645403  \\
            274.0  0.07482233989714601  \\
            275.0  0.07293657740004562  \\
            276.0  0.07135148369109429  \\
            277.0  0.0700150676079665  \\
            278.0  0.06699724637522564  \\
            279.0  0.06336967617768682  \\
            280.0  0.06070920984739504  \\
            281.0  0.05845456836443531  \\
            282.0  0.05416130416411411  \\
            283.0  0.05296088307740895  \\
            284.0  0.05099486643880978  \\
            285.0  0.051078881544219544  \\
            286.0  0.049628634022623304  \\
            287.0  0.04855411175693372  \\
            288.0  0.046974255342331184  \\
            289.0  0.04718315916470279  \\
            290.0  0.0494083070440869  \\
            291.0  0.04957616262198388  \\
            292.0  0.04741831270578641  \\
            293.0  0.04692496582777294  \\
            294.0  0.04924845749887441  \\
            295.0  0.04595397117696465  \\
            296.0  0.04387849350950969  \\
            297.0  0.04146625255151558  \\
            298.0  0.04253558081418997  \\
            299.0  0.044119192285855834  \\
            300.0  0.042342030870391144  \\
        }
        ;
    \addlegendentry {Periodic ReLU}
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            201.0  0.9338099788854417  \\
            202.0  0.9385274040049307  \\
            203.0  0.9431232539498439  \\
            204.0  0.9475918164949322  \\
            205.0  0.9519272165022006  \\
            206.0  0.9561234119645179  \\
            207.0  0.9601741899605796  \\
            208.0  0.9640731625193287  \\
            209.0  0.9678137623919068  \\
            210.0  0.9713892387291596  \\
            211.0  0.9747926526626887  \\
            212.0  0.9780168727873936  \\
            213.0  0.9810545705434116  \\
            214.0  0.9838982154953112  \\
            215.0  0.9865400705063617  \\
            216.0  0.9889721868056477  \\
            217.0  0.9911863989457541  \\
            218.0  0.993174319648704  \\
            219.0  0.994927334537777  \\
            220.0  0.9964365967527959  \\
            221.0  0.9976930214464089  \\
            222.0  0.9986872801588549  \\
            223.0  0.999409795068639  \\
            224.0  0.9998507331165025  \\
            225.0  1.0  \\
            226.0  0.9998507331165025  \\
            227.0  0.9994097950686391  \\
            228.0  0.9986872801588549  \\
            229.0  0.9976930214464089  \\
            230.0  0.996436596752796  \\
            231.0  0.9949273345377769  \\
            232.0  0.9931743196487038  \\
            233.0  0.9911863989457541  \\
            234.0  0.9889721868056477  \\
            235.0  0.9865400705063617  \\
            236.0  0.9838982154953113  \\
            237.0  0.9810545705434114  \\
            238.0  0.9780168727873936  \\
            239.0  0.9747926526626887  \\
            240.0  0.9713892387291596  \\
            241.0  0.9678137623919068  \\
            242.0  0.9640731625193287  \\
            243.0  0.9601741899605796  \\
            244.0  0.9561234119645179  \\
            245.0  0.9519272165022007  \\
            246.0  0.9475918164949322  \\
            247.0  0.9431232539498436  \\
            248.0  0.9385274040049308  \\
            249.0  0.9338099788854415  \\
            250.0  0.9289765317734721  \\
            251.0  0.9240324605925824  \\
            252.0  0.9189830117092139  \\
            253.0  0.9138332835526517  \\
            254.0  0.9085882301552397  \\
            255.0  0.9032526646145219  \\
            256.0  0.8978312624789476  \\
            257.0  0.8923285650587515  \\
            258.0  0.8867489826635752  \\
            259.0  0.8810967977683767  \\
            260.0  0.875376168109137  \\
            261.0  0.8695911297098404  \\
            262.0  0.8637455998421815  \\
            263.0  0.8578433799194151  \\
            264.0  0.8518881583257425  \\
            265.0  0.8458835131825951  \\
            266.0  0.8398329150531485  \\
            267.0  0.833739729586377  \\
            268.0  0.8276072201019284  \\
            269.0  0.8214385501170717  \\
            270.0  0.8152367858169471  \\
            271.0  0.8090048984693247  \\
            272.0  0.8027457667850453  \\
            273.0  0.7964621792253039  \\
            274.0  0.790156836256903  \\
            275.0  0.7838323525565847  \\
            276.0  0.777491259165528  \\
            277.0  0.7711360055950723  \\
            278.0  0.7647689618847099  \\
            279.0  0.7583924206133644  \\
            280.0  0.7520085988649585  \\
            281.0  0.7456196401492445  \\
            282.0  0.7392276162788574  \\
            283.0  0.7328345292035301  \\
            284.0  0.7264423128023884  \\
            285.0  0.7200528346352236  \\
            286.0  0.7136678976536313  \\
            287.0  0.707289241872869  \\
            288.0  0.7009185460052885  \\
            289.0  0.6945574290561629  \\
            290.0  0.6882074518827256  \\
            291.0  0.6818701187172082  \\
            292.0  0.6755468786546616  \\
            293.0  0.6692391271063195  \\
            294.0  0.6629482072192465  \\
            295.0  0.6566754112630064  \\
            296.0  0.6504219819840623  \\
            297.0  0.6441891139286118  \\
            298.0  0.6379779547345368  \\
            299.0  0.6317896063931493  \\
            300.0  0.6256251264813789  \\
            301.0  0.6194855293650566  \\
            302.0  0.6133717873739186  \\
            303.0  0.6072848319489468  \\
            304.0  0.6012255547626577  \\
            305.0  0.5951948088129221  \\
            306.0  0.5891934094909008  \\
            307.0  0.5832221356236623  \\
            308.0  0.577281730492038  \\
            309.0  0.5713729028242568  \\
            310.0  0.5654963277658943  \\
            311.0  0.5596526478266569  \\
            312.0  0.5538424738045092  \\
            313.0  0.5480663856876474  \\
            314.0  0.5423249335348053  \\
            315.0  0.5366186383343728  \\
            316.0  0.5309479928427977  \\
            317.0  0.525313462402723  \\
            318.0  0.519715485741318  \\
            319.0  0.5141544757492369  \\
            320.0  0.5086308202406359  \\
            321.0  0.503144882694673  \\
            322.0  0.49769700297889985  \\
            323.0  0.49228749805495264  \\
            324.0  0.4869166626669339  \\
            325.0  0.48158477001287453  \\
            326.0  0.47629207239965426  \\
            327.0  0.4710388018817506  \\
            328.0  0.46582517088417924  \\
            329.0  0.4606513728099818  \\
            330.0  0.4555175826326079  \\
            331.0  0.45042395747353076  \\
            332.0  0.4453706371654318  \\
            333.0  0.4403577448012776  \\
            334.0  0.4353853872696088  \\
            335.0  0.43045365577635464  \\
            336.0  0.4255626263534755  \\
            337.0  0.4207123603547362  \\
            338.0  0.4159029049388983  \\
            339.0  0.4111342935406217  \\
            340.0  0.40640654632935297  \\
            341.0  0.4017196706564761  \\
            342.0  0.3970736614909917  \\
            343.0  0.3924685018439913  \\
            344.0  0.3879041631821784  \\
            345.0  0.38338060583069233  \\
            346.0  0.3788977793654771  \\
            347.0  0.3744556229954384  \\
            348.0  0.370054065934624  \\
            349.0  0.3656930277646547  \\
            350.0  0.36137241878763654  \\
            351.0  0.3570921403697704  \\
            352.0  0.35285208527587647  \\
            353.0  0.34865213799504463  \\
            354.0  0.344492175057617  \\
            355.0  0.34037206534370446  \\
            356.0  0.33629167038343527  \\
            357.0  0.3322508446491292  \\
            358.0  0.3282494358395848  \\
            359.0  0.3242872851566673  \\
            360.0  0.32036422757437566  \\
            361.0  0.3164800921005671  \\
            362.0  0.31263470203151295  \\
            363.0  0.3088278751994528  \\
            364.0  0.30505942421331433  \\
            365.0  0.301329156692762  \\
            366.0  0.2976368754957298  \\
            367.0  0.2939823789395954  \\
            368.0  0.29036546101614735  \\
            369.0  0.28678591160049255  \\
            370.0  0.2832435166540483  \\
            371.0  0.2797380584217646  \\
            372.0  0.2762693156237092  \\
            373.0  0.2728370636411564  \\
            374.0  0.26944107469731005  \\
            375.0  0.26608111803278933  \\
            376.0  0.2627569600760064  \\
            377.0  0.259468364608558  \\
            378.0  0.25621509292575295  \\
            379.0  0.25299690399239444  \\
            380.0  0.24981355459393265  \\
            381.0  0.24666479948310013  \\
            382.0  0.24355039152214153  \\
            383.0  0.24047008182074733  \\
            384.0  0.2374236198697943  \\
            385.0  0.23441075367099853  \\
            386.0  0.231431229862582  \\
            387.0  0.22848479384105022  \\
            388.0  0.22557118987917887  \\
            389.0  0.22269016124030439  \\
            390.0  0.21984145028900878  \\
            391.0  0.2170247985982908  \\
            392.0  0.21423994705331148  \\
            393.0  0.21148663595179934  \\
            394.0  0.20876460510119985  \\
            395.0  0.2060735939126531  \\
            396.0  0.2034133414918779  \\
            397.0  0.20078358672704122  \\
            398.0  0.1981840683736925  \\
            399.0  0.19561452513683483  \\
            400.0  0.19307469575020678  \\
            401.0  0.19056431905284954  \\
            402.0  0.18808313406302535  \\
            403.0  0.18563088004955924  \\
            404.0  0.18320729660066748  \\
            405.0  0.18081212369034258  \\
            406.0  0.17844510174235353  \\
            407.0  0.1761059716919283  \\
            408.0  0.17379447504517617  \\
            409.0  0.1715103539363114  \\
            410.0  0.16925335118273588  \\
            411.0  0.16702321033803663  \\
            412.0  0.16481967574295484  \\
            413.0  0.16264249257438082  \\
            414.0  0.1604914068924256  \\
            415.0  0.15836616568562434  \\
            416.0  0.15626651691431773  \\
            417.0  0.15419220955226567  \\
            418.0  0.15214299362653624  \\
            419.0  0.150118620255721  \\
            420.0  0.14811884168652026  \\
            421.0  0.14614341132874378  \\
            422.0  0.1441920837887708  \\
            423.0  0.14226461490151185  \\
            424.0  0.14036076176091394  \\
            425.0  0.13848028274905042  \\
            426.0  0.13662293756383426  \\
            427.0  0.13478848724539458  \\
            428.0  0.1329766942011533  \\
            429.0  0.1311873222296401  \\
            430.0  0.1294201365430796  \\
            431.0  0.12767490378878935  \\
            432.0  0.12595139206941872  \\
            433.0  0.12424937096206631  \\
            434.0  0.12256861153630545  \\
            435.0  0.12090888637115181  \\
            436.0  0.1192699695710026  \\
            437.0  0.11765163678057905  \\
            438.0  0.11605366519890149  \\
            439.0  0.11447583359232459  \\
            440.0  0.11291792230666378  \\
            441.0  0.11137971327843706  \\
            442.0  0.10986099004525163  \\
            443.0  0.10836153775535996  \\
            444.0  0.10688114317641202  \\
            445.0  0.10541959470342664  \\
            446.0  0.10397668236600927  \\
            447.0  0.10255219783483638  \\
            448.0  0.10114593442743228  \\
            449.0  0.09975768711325932  \\
            450.0  0.09838725251814437  \\
            451.0  0.09703442892806148  \\
            452.0  0.09569901629229416  \\
            453.0  0.09438081622599395  \\
            454.0  0.0930796320121593  \\
            455.0  0.09179526860304969  \\
            456.0  0.09052753262105791  \\
            457.0  0.08927623235905485  \\
            458.0  0.08804117778022912  \\
            459.0  0.08682218051743358  \\
            460.0  0.08561905387206122  \\
            461.0  0.08443161281246221  \\
            462.0  0.0832596739719216  \\
            463.0  0.08210305564621077  \\
            464.0  0.08096157779073056  \\
            465.0  0.07983506201725743  \\
            466.0  0.07872333159031122  \\
            467.0  0.0776262114231546  \\
            468.0  0.07654352807344118  \\
            469.0  0.07547510973852349  \\
            470.0  0.07442078625043462  \\
            471.0  0.07338038907055615  \\
            472.0  0.07235375128398473  \\
            473.0  0.07134070759360923  \\
            474.0  0.07034109431390934  \\
            475.0  0.06935474936448884  \\
            476.0  0.06838151226335214  \\
            477.0  0.06742122411993705  \\
            478.0  0.06647372762791236  \\
            479.0  0.06553886705775197  \\
            480.0  0.06461648824909405  \\
            481.0  0.06370643860289599  \\
            482.0  0.06280856707339341  \\
            483.0  0.061922724159873196  \\
            484.0  0.06104876189826881  \\
            485.0  0.060186533852586696  \\
            486.0  0.05933589510617177  \\
            487.0  0.05849670225282071  \\
            488.0  0.05766881338775007  \\
            489.0  0.056852088098427546  \\
            490.0  0.05604638745527344  \\
            491.0  0.05525157400223977  \\
            492.0  0.054467511747273316  \\
            493.0  0.0536940661526707  \\
            494.0  0.05293110412533044  \\
            495.0  0.052178494006909805  \\
            496.0  0.051436105563891804  \\
            497.0  0.050703809977568765  \\
            498.0  0.049981479833947524  \\
            499.0  0.04926898911358376  \\
            500.0  0.048566213181348024  \\
        }
        ;
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.9442030663503179  \\
            202.0  0.9494007366305414  \\
            203.0  0.954308524869477  \\
            204.0  0.9590487860671765  \\
            205.0  0.9637355444508882  \\
            206.0  0.9682289036164008  \\
            207.0  0.9725071552890703  \\
            208.0  0.9766088174195302  \\
            209.0  0.9805260719843657  \\
            210.0  0.984301569206268  \\
            211.0  0.9880115312032306  \\
            212.0  0.9915300738026785  \\
            213.0  0.9948768636451012  \\
            214.0  0.9980573792637386  \\
            215.0  1.001239020817739  \\
            216.0  1.0042502939583746  \\
            217.0  1.0070729916384267  \\
            218.0  1.0097242164577207  \\
            219.0  1.0121649570731017  \\
            220.0  1.0143249968773114  \\
            221.0  1.0160262252766543  \\
            222.0  1.0174405558742878  \\
            223.0  1.0185935719498078  \\
            224.0  1.0195854806080051  \\
            225.0  1.020275681355054  \\
            226.0  1.0206042853494754  \\
            227.0  1.0203904915174176  \\
            228.0  1.0197234505901218  \\
            229.0  1.018718093895762  \\
            230.0  1.0174090322579337  \\
            231.0  1.0158313910393615  \\
            232.0  1.0140147546997331  \\
            233.0  1.0119127465430697  \\
            234.0  1.0094326033290524  \\
            235.0  1.0066969210485472  \\
            236.0  1.003695289167221  \\
            237.0  1.0004153629745076  \\
            238.0  0.9968478632771376  \\
            239.0  0.993097361716462  \\
            240.0  0.9892778923435521  \\
            241.0  0.9853899111705885  \\
            242.0  0.9813369424218811  \\
            243.0  0.9771551932051366  \\
            244.0  0.9729255735796216  \\
            245.0  0.9685486262566775  \\
            246.0  0.9640210289462632  \\
            247.0  0.959326413978082  \\
            248.0  0.9544561665946829  \\
            249.0  0.9494388399469544  \\
            250.0  0.9443183994175146  \\
            251.0  0.9390316891055125  \\
            252.0  0.9334755598741249  \\
            253.0  0.9278005200167136  \\
            254.0  0.9220580596331769  \\
            255.0  0.9162663836148821  \\
            256.0  0.9103895604861395  \\
            257.0  0.904403579175554  \\
            258.0  0.8983641147841923  \\
            259.0  0.8922679573536653  \\
            260.0  0.8860196349302143  \\
            261.0  0.8797445369255354  \\
            262.0  0.8734361085719604  \\
            263.0  0.8671112043282292  \\
            264.0  0.8609206683025299  \\
            265.0  0.8546964170545643  \\
            266.0  0.8484035849149109  \\
            267.0  0.8420529908428315  \\
            268.0  0.8356560146161265  \\
            269.0  0.829189958898973  \\
            270.0  0.8226628446343696  \\
            271.0  0.8160826940004318  \\
            272.0  0.8095050584787126  \\
            273.0  0.8029731628277603  \\
            274.0  0.7964486020636796  \\
            275.0  0.7898812743160671  \\
            276.0  0.7832504282500683  \\
            277.0  0.7766051118475907  \\
            278.0  0.7699517277768035  \\
            279.0  0.7632533665324979  \\
            280.0  0.7565667226218081  \\
            281.0  0.7499074578519531  \\
            282.0  0.7431492585666432  \\
            283.0  0.7364070248271224  \\
            284.0  0.7296847488107479  \\
            285.0  0.7230344502118679  \\
            286.0  0.7165525326416502  \\
            287.0  0.7102241040222321  \\
            288.0  0.7040866612322195  \\
            289.0  0.6980043056973401  \\
            290.0  0.6918755404369812  \\
            291.0  0.6857165727433883  \\
            292.0  0.6795310262077379  \\
            293.0  0.6732705605935945  \\
            294.0  0.6670294123508731  \\
            295.0  0.6607453344690037  \\
            296.0  0.6545027619306976  \\
            297.0  0.6481760498910601  \\
            298.0  0.6417505609858314  \\
            299.0  0.6353288118493108  \\
            300.0  0.6287386339327187  \\
            301.0  0.6221115423667759  \\
            302.0  0.6155413834715608  \\
            303.0  0.6090550107547982  \\
            304.0  0.6026345430601578  \\
            305.0  0.5962712601218259  \\
            306.0  0.5899535079319242  \\
            307.0  0.5836929118878468  \\
            308.0  0.5774789724247348  \\
            309.0  0.5714604427758024  \\
            310.0  0.5655355785427538  \\
            311.0  0.5595891599735661  \\
            312.0  0.5536645614265708  \\
            313.0  0.5478541489079599  \\
            314.0  0.5420277912002684  \\
            315.0  0.5362065859167343  \\
            316.0  0.5304464077555681  \\
            317.0  0.5247202803385767  \\
            318.0  0.5190464756898102  \\
            319.0  0.5134711716247808  \\
            320.0  0.5078276173237869  \\
            321.0  0.5022078828076049  \\
            322.0  0.49659828732395866  \\
            323.0  0.4910524822575908  \\
            324.0  0.4856028029421572  \\
            325.0  0.4800259678436725  \\
            326.0  0.4743848296467486  \\
            327.0  0.468760387468203  \\
            328.0  0.46322481766391077  \\
            329.0  0.4578190568446946  \\
            330.0  0.45245895162889666  \\
            331.0  0.44714892584626964  \\
            332.0  0.44185281041321645  \\
            333.0  0.43661636127054454  \\
            334.0  0.43150856666854565  \\
            335.0  0.4265028890317335  \\
            336.0  0.42159157803563413  \\
            337.0  0.41687919360720344  \\
            338.0  0.4122746633591826  \\
            339.0  0.40769905016904867  \\
            340.0  0.4031735383243008  \\
            341.0  0.3987105527573728  \\
            342.0  0.3944437570003901  \\
            343.0  0.3901547775032727  \\
            344.0  0.3859127964050097  \\
            345.0  0.3817205854573712  \\
            346.0  0.3775542844002543  \\
            347.0  0.37336166967094514  \\
            348.0  0.36914568831380584  \\
            349.0  0.36494148516332703  \\
            350.0  0.36066453606421967  \\
            351.0  0.35645365015097236  \\
            352.0  0.3523184753917978  \\
            353.0  0.34819108988514774  \\
            354.0  0.34416855978366334  \\
            355.0  0.34021264501401793  \\
            356.0  0.33624133986912497  \\
            357.0  0.3323084494962373  \\
            358.0  0.32831063243837966  \\
            359.0  0.324237178129781  \\
            360.0  0.32019060802227745  \\
            361.0  0.3163159794359806  \\
            362.0  0.31261555685517006  \\
            363.0  0.3089280793136469  \\
            364.0  0.30524264395253603  \\
            365.0  0.30154266033988036  \\
            366.0  0.29785656499626356  \\
            367.0  0.29428372364548777  \\
            368.0  0.2907119128134998  \\
            369.0  0.2872344064534207  \\
            370.0  0.2837890834938125  \\
            371.0  0.2803584620617135  \\
            372.0  0.27693083586047906  \\
            373.0  0.27351199150622246  \\
            374.0  0.2699664509266207  \\
            375.0  0.26655131032140705  \\
            376.0  0.2632492846794402  \\
            377.0  0.26009580364240126  \\
            378.0  0.25698474155947987  \\
            379.0  0.2539862766931099  \\
            380.0  0.2510758339808665  \\
            381.0  0.24824592964887843  \\
            382.0  0.2454766399376701  \\
            383.0  0.2427691039433667  \\
            384.0  0.24005554651805325  \\
            385.0  0.23731948959194502  \\
            386.0  0.23476885618587817  \\
            387.0  0.2322502175750144  \\
            388.0  0.2297179622167493  \\
            389.0  0.22718755972436722  \\
            390.0  0.2247163166087618  \\
            391.0  0.222223339336081  \\
            392.0  0.21978950962186852  \\
            393.0  0.21737909591878135  \\
            394.0  0.21497164466109417  \\
            395.0  0.21245637725900265  \\
            396.0  0.20997779754688023  \\
            397.0  0.20758491706117593  \\
            398.0  0.20513550693282814  \\
            399.0  0.20265759358585164  \\
            400.0  0.2001593410140546  \\
            401.0  0.19769925535127744  \\
            402.0  0.19529257903658867  \\
            403.0  0.19296052350503567  \\
            404.0  0.19063840571826046  \\
            405.0  0.188391917961041  \\
            406.0  0.1862160107100149  \\
            407.0  0.18413322554452125  \\
            408.0  0.18211479887821175  \\
            409.0  0.18004676788238003  \\
            410.0  0.17806609762041017  \\
            411.0  0.17611685606733676  \\
            412.0  0.17418156389498626  \\
            413.0  0.17222345595171906  \\
            414.0  0.17028413460887282  \\
            415.0  0.16838018258577955  \\
            416.0  0.16651617447656022  \\
            417.0  0.16473736809715206  \\
            418.0  0.16293310885375425  \\
            419.0  0.16116941660033599  \\
            420.0  0.1593911174397915  \\
            421.0  0.15764211152936555  \\
            422.0  0.1559819519289004  \\
            423.0  0.15420826514984914  \\
            424.0  0.1523812604767516  \\
            425.0  0.15053683494513445  \\
            426.0  0.14874695523262918  \\
            427.0  0.14696257960840287  \\
            428.0  0.14514841888659502  \\
            429.0  0.14330973274562486  \\
            430.0  0.1414993162784132  \\
            431.0  0.13969410070166585  \\
            432.0  0.1378616240653477  \\
            433.0  0.13603975064084142  \\
            434.0  0.13421272412029436  \\
            435.0  0.13270557644348416  \\
            436.0  0.13124821554950422  \\
            437.0  0.1298137496377997  \\
            438.0  0.12839592103618838  \\
            439.0  0.126982606588299  \\
            440.0  0.12567770459151556  \\
            441.0  0.1243642875897279  \\
            442.0  0.12304691542683405  \\
            443.0  0.12173649303723073  \\
            444.0  0.1203953840797539  \\
            445.0  0.11898151101767668  \\
            446.0  0.11748401345130079  \\
            447.0  0.1158669542175372  \\
            448.0  0.11422302807444128  \\
            449.0  0.11253583661001369  \\
            450.0  0.1108338748340236  \\
            451.0  0.10910457003546357  \\
            452.0  0.10732954726413414  \\
            453.0  0.10553803476412466  \\
            454.0  0.10378066177949295  \\
            455.0  0.10203394565979633  \\
            456.0  0.10017359556762895  \\
            457.0  0.0982971134194651  \\
            458.0  0.0964125371647753  \\
            459.0  0.09460502746631039  \\
            460.0  0.09292392250943424  \\
            461.0  0.09127558568981455  \\
            462.0  0.08964123592551312  \\
            463.0  0.08806475077418194  \\
            464.0  0.08643760723267743  \\
            465.0  0.08480561992606878  \\
            466.0  0.0833818515416652  \\
            467.0  0.08203105624810057  \\
            468.0  0.08076004182830114  \\
            469.0  0.0794975033123855  \\
            470.0  0.07824062600257488  \\
            471.0  0.07688315440011852  \\
            472.0  0.07548655709306792  \\
            473.0  0.07414542345065436  \\
            474.0  0.0728268973351973  \\
            475.0  0.07145243287231177  \\
            476.0  0.0701004026707846  \\
            477.0  0.06876185949235776  \\
            478.0  0.0674780165339144  \\
            479.0  0.06629563224472874  \\
            480.0  0.06518508241883356  \\
            481.0  0.06409721940272567  \\
            482.0  0.06303213586737404  \\
            483.0  0.06205448750730608  \\
            484.0  0.061262198093489886  \\
            485.0  0.0604981781842721  \\
            486.0  0.05972619483547441  \\
            487.0  0.058919723594800875  \\
            488.0  0.05807271697652207  \\
            489.0  0.05707056193056665  \\
            490.0  0.05614429554149296  \\
            491.0  0.05519621141314601  \\
            492.0  0.054265994150115016  \\
            493.0  0.053278429149170546  \\
            494.0  0.05232210986120032  \\
            495.0  0.05146751085527168  \\
            496.0  0.05047595171954735  \\
            497.0  0.04939908202200712  \\
            498.0  0.04827670879224067  \\
            499.0  0.047153382688853225  \\
            500.0  0.04596999635843028  \\
        }
        ;
    \addplot+[color={mycolor3}, solid]
        table[row sep={\\}]
        {
            \\
            201.0  0.935440131572446  \\
            202.0  0.9402047135250371  \\
            203.0  0.944837008145076  \\
            204.0  0.9493545571086609  \\
            205.0  0.9538407895555111  \\
            206.0  0.9582439106627982  \\
            207.0  0.9625321780312079  \\
            208.0  0.9666350115079806  \\
            209.0  0.9705318581616313  \\
            210.0  0.974294956237061  \\
            211.0  0.9780189250634688  \\
            212.0  0.9816039487571858  \\
            213.0  0.9849930970225765  \\
            214.0  0.9881831210892535  \\
            215.0  0.991207514647226  \\
            216.0  0.9940549999727737  \\
            217.0  0.9967308496725746  \\
            218.0  0.9990814183959184  \\
            219.0  1.00114013340293  \\
            220.0  1.0028863613525874  \\
            221.0  1.004360867694053  \\
            222.0  1.0055601194745192  \\
            223.0  1.0065069430528668  \\
            224.0  1.007223767880357  \\
            225.0  1.0077158538001505  \\
            226.0  1.00787424143854  \\
            227.0  1.0076070498630525  \\
            228.0  1.0069725911512344  \\
            229.0  1.0060684398806108  \\
            230.0  1.0049405813263321  \\
            231.0  1.003576743784158  \\
            232.0  1.0018980873519672  \\
            233.0  0.9998996075804973  \\
            234.0  0.9975876449211996  \\
            235.0  0.9951178868130023  \\
            236.0  0.9925283505988352  \\
            237.0  0.9896676611934591  \\
            238.0  0.9865745539499254  \\
            239.0  0.9833006707181622  \\
            240.0  0.9798311501401683  \\
            241.0  0.9762115049214656  \\
            242.0  0.9724675431518072  \\
            243.0  0.9685713071754694  \\
            244.0  0.9645343229004683  \\
            245.0  0.9604267243641227  \\
            246.0  0.9561924008412022  \\
            247.0  0.9517319555473102  \\
            248.0  0.947099843366321  \\
            249.0  0.9423964086468148  \\
            250.0  0.937582082841648  \\
            251.0  0.9326367001623425  \\
            252.0  0.9274552733074143  \\
            253.0  0.9221390231232001  \\
            254.0  0.9167494937536073  \\
            255.0  0.9112193901914225  \\
            256.0  0.905568462067599  \\
            257.0  0.8997532213611867  \\
            258.0  0.8938204699979131  \\
            259.0  0.887758779345645  \\
            260.0  0.881577221064354  \\
            261.0  0.8753833804056625  \\
            262.0  0.8691489241996019  \\
            263.0  0.8628459081200381  \\
            264.0  0.8565562274809021  \\
            265.0  0.8502624602875031  \\
            266.0  0.8439382797909708  \\
            267.0  0.8375499244060757  \\
            268.0  0.8311740941585902  \\
            269.0  0.824810759236986  \\
            270.0  0.8184736788405295  \\
            271.0  0.8120879046120332  \\
            272.0  0.8056610185197406  \\
            273.0  0.7992519764250525  \\
            274.0  0.7929072629422971  \\
            275.0  0.7865614740473074  \\
            276.0  0.7801674923118624  \\
            277.0  0.7737653499208365  \\
            278.0  0.7673887413930216  \\
            279.0  0.7609540214453766  \\
            280.0  0.7544828483800461  \\
            281.0  0.7479598414924603  \\
            282.0  0.7412846702561094  \\
            283.0  0.7345694936220677  \\
            284.0  0.7278709771812576  \\
            285.0  0.721161356254902  \\
            286.0  0.714517812992549  \\
            287.0  0.7079597611877159  \\
            288.0  0.7014695231484505  \\
            289.0  0.6949929840189059  \\
            290.0  0.6884823160582629  \\
            291.0  0.6818992238142413  \\
            292.0  0.6752550119324205  \\
            293.0  0.6686317678323536  \\
            294.0  0.6621662664881269  \\
            295.0  0.6556966715125805  \\
            296.0  0.6491651896596777  \\
            297.0  0.6426338358741763  \\
            298.0  0.6361161306932168  \\
            299.0  0.6296228912524123  \\
            300.0  0.6231762926834218  \\
            301.0  0.6168330782866231  \\
            302.0  0.6105659609669695  \\
            303.0  0.604432923461932  \\
            304.0  0.5984144874409717  \\
            305.0  0.5924658436461904  \\
            306.0  0.5865373189570197  \\
            307.0  0.5805833655973914  \\
            308.0  0.5746213200844917  \\
            309.0  0.5686828862259108  \\
            310.0  0.562809524351777  \\
            311.0  0.557022126416954  \\
            312.0  0.5512796387513793  \\
            313.0  0.5455996337654141  \\
            314.0  0.5399252150807914  \\
            315.0  0.5342872355539984  \\
            316.0  0.5287483523958627  \\
            317.0  0.5232462836174687  \\
            318.0  0.5177758625265939  \\
            319.0  0.512461246097714  \\
            320.0  0.5071821282769976  \\
            321.0  0.5019558402193041  \\
            322.0  0.49677889777633627  \\
            323.0  0.4917016553128388  \\
            324.0  0.4866948902549915  \\
            325.0  0.4816830620627406  \\
            326.0  0.47668480280102604  \\
            327.0  0.4716851110331692  \\
            328.0  0.4667375389103518  \\
            329.0  0.46189386855929127  \\
            330.0  0.4570979327866332  \\
            331.0  0.45228409929933033  \\
            332.0  0.4474756594108998  \\
            333.0  0.4426825295293271  \\
            334.0  0.43802559907867716  \\
            335.0  0.43343493650715964  \\
            336.0  0.42891953746812805  \\
            337.0  0.42455252000839677  \\
            338.0  0.42025956965715533  \\
            339.0  0.415984037991389  \\
            340.0  0.41179028178619304  \\
            341.0  0.40766039020960165  \\
            342.0  0.4036225639063422  \\
            343.0  0.39971075375306453  \\
            344.0  0.3958853410890334  \\
            345.0  0.39207390237911033  \\
            346.0  0.38830732653801997  \\
            347.0  0.38449984698242307  \\
            348.0  0.3807105177299921  \\
            349.0  0.3769956912989541  \\
            350.0  0.3731433064142291  \\
            351.0  0.3692774266500917  \\
            352.0  0.36538517846803975  \\
            353.0  0.36147531335510313  \\
            354.0  0.3575690773649694  \\
            355.0  0.35364798357402155  \\
            356.0  0.34976285861061557  \\
            357.0  0.34592321517378544  \\
            358.0  0.34201885661512477  \\
            359.0  0.33814422892612506  \\
            360.0  0.33420526909631315  \\
            361.0  0.3303873475289343  \\
            362.0  0.32666339442042136  \\
            363.0  0.3229578321048834  \\
            364.0  0.3192504714527434  \\
            365.0  0.3156090323858825  \\
            366.0  0.3121012122177524  \\
            367.0  0.3086839331588949  \\
            368.0  0.30533584625638516  \\
            369.0  0.30206439891696535  \\
            370.0  0.29881947331326975  \\
            371.0  0.2955383868202175  \\
            372.0  0.2922046213091875  \\
            373.0  0.2888522882434049  \\
            374.0  0.2855050063024959  \\
            375.0  0.2823238596409645  \\
            376.0  0.279185795168194  \\
            377.0  0.2760585612029218  \\
            378.0  0.27299999285953924  \\
            379.0  0.27003456333700643  \\
            380.0  0.26701223543232694  \\
            381.0  0.26401730211397106  \\
            382.0  0.2610364193149122  \\
            383.0  0.25803037565941744  \\
            384.0  0.2550281923974061  \\
            385.0  0.2520008514092427  \\
            386.0  0.2490372317414368  \\
            387.0  0.24612547654036204  \\
            388.0  0.24332434682816426  \\
            389.0  0.2405325279531131  \\
            390.0  0.23773584186327007  \\
            391.0  0.2349566189960242  \\
            392.0  0.2322526337242754  \\
            393.0  0.22959896863718296  \\
            394.0  0.22703047505450577  \\
            395.0  0.22443325627925306  \\
            396.0  0.22183774415994223  \\
            397.0  0.21923275048469573  \\
            398.0  0.21661618674565744  \\
            399.0  0.21402167777925007  \\
            400.0  0.21142840704899954  \\
            401.0  0.20892733193912205  \\
            402.0  0.20647519626643163  \\
            403.0  0.20405593007939776  \\
            404.0  0.20161689453854767  \\
            405.0  0.19918726851279214  \\
            406.0  0.1968323801004724  \\
            407.0  0.1944949202333693  \\
            408.0  0.1921789405445189  \\
            409.0  0.1898463960382929  \\
            410.0  0.18758080329591875  \\
            411.0  0.1853603561104387  \\
            412.0  0.18328520818228292  \\
            413.0  0.1812656431029792  \\
            414.0  0.17926786745910095  \\
            415.0  0.17719321108056518  \\
            416.0  0.17506164112925726  \\
            417.0  0.1730727753522387  \\
            418.0  0.1710331210398599  \\
            419.0  0.1690126604173864  \\
            420.0  0.16702277306303015  \\
            421.0  0.165038025582387  \\
            422.0  0.16302852430942705  \\
            423.0  0.1609804185729281  \\
            424.0  0.15890528666377662  \\
            425.0  0.15680003386228128  \\
            426.0  0.15467335580600472  \\
            427.0  0.1525623937702976  \\
            428.0  0.1504334559186699  \\
            429.0  0.1482433973987463  \\
            430.0  0.14614712846663583  \\
            431.0  0.14412105302123945  \\
            432.0  0.1421783570304282  \\
            433.0  0.14033866670783668  \\
            434.0  0.13855052358796838  \\
            435.0  0.13687824715296165  \\
            436.0  0.13520530756230345  \\
            437.0  0.1335809661111743  \\
            438.0  0.13204090606466448  \\
            439.0  0.13053993568200564  \\
            440.0  0.12917988420312335  \\
            441.0  0.12783406011109422  \\
            442.0  0.12641445700768927  \\
            443.0  0.12494553046395693  \\
            444.0  0.12342065054309447  \\
            445.0  0.12183177289525168  \\
            446.0  0.12011996412185043  \\
            447.0  0.11831933446197204  \\
            448.0  0.11643562545471667  \\
            449.0  0.11449942808398685  \\
            450.0  0.11260602215025782  \\
            451.0  0.11071976298715966  \\
            452.0  0.1088519230015496  \\
            453.0  0.10693530898370716  \\
            454.0  0.10502550745473077  \\
            455.0  0.10313465393849475  \\
            456.0  0.10119853407058939  \\
            457.0  0.09920966899493477  \\
            458.0  0.09724396441819029  \\
            459.0  0.09532789481291501  \\
            460.0  0.09339403085682094  \\
            461.0  0.0914706452715058  \\
            462.0  0.08954072107013875  \\
            463.0  0.08767565250732288  \\
            464.0  0.08590853837303879  \\
            465.0  0.08418085875910394  \\
            466.0  0.0825649904092979  \\
            467.0  0.08098124119572575  \\
            468.0  0.0794819826990105  \\
            469.0  0.07807343054670325  \\
            470.0  0.07669042663549513  \\
            471.0  0.07533018084205274  \\
            472.0  0.07398121852760371  \\
            473.0  0.07270496081342456  \\
            474.0  0.07146774580104609  \\
            475.0  0.07024759117644949  \\
            476.0  0.06904165443420479  \\
            477.0  0.06775218693182587  \\
            478.0  0.06644861367908467  \\
            479.0  0.06526041320903017  \\
            480.0  0.06410447688038802  \\
            481.0  0.0628804467128535  \\
            482.0  0.0617652999396559  \\
            483.0  0.06071754597958641  \\
            484.0  0.05974708749160707  \\
            485.0  0.05882324231615832  \\
            486.0  0.057884300504984484  \\
            487.0  0.05693577928197763  \\
            488.0  0.05596256772021312  \\
            489.0  0.054955035749562835  \\
            490.0  0.053987272819963815  \\
            491.0  0.05302196267867938  \\
            492.0  0.05203315716314921  \\
            493.0  0.050979677982817544  \\
            494.0  0.04996886827072576  \\
            495.0  0.04896288156620216  \\
            496.0  0.047938321668713035  \\
            497.0  0.04694875150378914  \\
            498.0  0.04594372314248164  \\
            499.0  0.04493515416438898  \\
            500.0  0.04393066353767195  \\
        }
        ;
    \addplot+[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            401.0  0.9714232991005087  \\
            402.0  0.9737241598049972  \\
            403.0  0.9759322181473955  \\
            404.0  0.9780468186329242  \\
            405.0  0.9800673325683115  \\
            406.0  0.98199315837328  \\
            407.0  0.9838237218790339  \\
            408.0  0.9855584766135355  \\
            409.0  0.9871969040733761  \\
            410.0  0.9887385139820501  \\
            411.0  0.9901828445344525  \\
            412.0  0.9915294626274287  \\
            413.0  0.9927779640762177  \\
            414.0  0.9939279738166329  \\
            415.0  0.9949791460928447  \\
            416.0  0.995931164630627  \\
            417.0  0.9967837427959518  \\
            418.0  0.9975366237388166  \\
            419.0  0.9981895805222051  \\
            420.0  0.998742416236091  \\
            421.0  0.9991949640964037  \\
            422.0  0.9995470875288868  \\
            423.0  0.99979868023779  \\
            424.0  0.9999496662593469  \\
            425.0  1.0  \\
            426.0  0.9999496662593469  \\
            427.0  0.99979868023779  \\
            428.0  0.9995470875288869  \\
            429.0  0.9991949640964037  \\
            430.0  0.998742416236091  \\
            431.0  0.9981895805222051  \\
            432.0  0.9975366237388166  \\
            433.0  0.9967837427959518  \\
            434.0  0.995931164630627  \\
            435.0  0.9949791460928447  \\
            436.0  0.9939279738166329  \\
            437.0  0.9927779640762177  \\
            438.0  0.9915294626274287  \\
            439.0  0.9901828445344525  \\
            440.0  0.9887385139820501  \\
            441.0  0.9871969040733761  \\
            442.0  0.9855584766135355  \\
            443.0  0.9838237218790339  \\
            444.0  0.98199315837328  \\
            445.0  0.9800673325683115  \\
            446.0  0.9780468186329242  \\
            447.0  0.9759322181473955  \\
            448.0  0.9737241598049972  \\
            449.0  0.9714232991005087  \\
            450.0  0.969030318005944  \\
            451.0  0.9665459246337181  \\
            452.0  0.9639708528874861  \\
            453.0  0.9613058621008939  \\
            454.0  0.9585517366644931  \\
            455.0  0.9557092856410725  \\
            456.0  0.9527793423696729  \\
            457.0  0.9497627640585562  \\
            458.0  0.946660431367406  \\
            459.0  0.9434732479790446  \\
            460.0  0.9402021401609598  \\
            461.0  0.9368480563169369  \\
            462.0  0.9334119665291003  \\
            463.0  0.9298948620906747  \\
            464.0  0.9262977550297803  \\
            465.0  0.9226216776245807  \\
            466.0  0.9188676819101116  \\
            467.0  0.9150368391771151  \\
            468.0  0.9111302394632185  \\
            469.0  0.9071489910367906  \\
            470.0  0.9030942198738213  \\
            471.0  0.8989670691281666  \\
            472.0  0.8947686985955084  \\
            473.0  0.8905002841713806  \\
            474.0  0.8861630173036137  \\
            475.0  0.8817581044395559  \\
            476.0  0.8772867664684276  \\
            477.0  0.8727502381591683  \\
            478.0  0.868149767594138  \\
            479.0  0.8634866155990354  \\
            480.0  0.8587620551693952  \\
            481.0  0.8539773708940278  \\
            482.0  0.8491338583757665  \\
            483.0  0.8442328236498836  \\
            484.0  0.8392755826005415  \\
            485.0  0.8342634603756379  \\
            486.0  0.8291977908004107  \\
            487.0  0.8240799157901589  \\
            488.0  0.8189111847624424  \\
            489.0  0.8136929540491146  \\
            490.0  0.8084265863085437  \\
            491.0  0.8031134499383779  \\
            492.0  0.7977549184891998  \\
            493.0  0.7923523700794216  \\
            494.0  0.7869071868117635  \\
            495.0  0.7814207541916541  \\
            496.0  0.7758944605478941  \\
            497.0  0.7703296964559123  \\
            498.0  0.7647278541639453  \\
            499.0  0.7590903270224644  \\
            500.0  0.7534185089171713  \\
            501.0  0.747713793705876  \\
            502.0  0.7419775746595675  \\
            503.0  0.7362112439079841  \\
            504.0  0.7304161918899806  \\
            505.0  0.7245938068089866  \\
            506.0  0.7187454740938455  \\
            507.0  0.7128725758653148  \\
            508.0  0.7069764904085037  \\
            509.0  0.7010585916515172  \\
            510.0  0.6951202486505708  \\
            511.0  0.6891628250818306  \\
            512.0  0.6831876787402286  \\
            513.0  0.6771961610454955  \\
            514.0  0.6711896165556466  \\
            515.0  0.6651693824881482  \\
            516.0  0.6591367882489849  \\
            517.0  0.6530931549698422  \\
            518.0  0.6470397950536078  \\
            519.0  0.6409780117283916  \\
            520.0  0.6349090986102522  \\
            521.0  0.6288343392748145  \\
            522.0  0.6227550068379498  \\
            523.0  0.6166723635456882  \\
            524.0  0.6105876603735174  \\
            525.0  0.6045021366352216  \\
            526.0  0.5984170196013994  \\
            527.0  0.5923335241277976  \\
            528.0  0.5862528522935834  \\
            529.0  0.580176193049674  \\
            530.0  0.5741047218772332  \\
            531.0  0.5680396004564328  \\
            532.0  0.5619819763455761  \\
            533.0  0.5559329826706643  \\
            534.0  0.5498937378254821  \\
            535.0  0.5438653451822731  \\
            536.0  0.5378488928130616  \\
            537.0  0.5318454532216749  \\
            538.0  0.5258560830865088  \\
            539.0  0.5198818230140722  \\
            540.0  0.5139236973033375  \\
            541.0  0.5079827137209196  \\
            542.0  0.5020598632870901  \\
            543.0  0.4961561200726378  \\
            544.0  0.4902724410065666  \\
            545.0  0.4844097656946221  \\
            546.0  0.47856901624862896  \\
            547.0  0.4727510971266126  \\
            548.0  0.4669568949836721  \\
            549.0  0.4611872785335644  \\
            550.0  0.4554430984209528  \\
            551.0  0.44972518710426623  \\
            552.0  0.4440343587491074  \\
            553.0  0.4383714091321427  \\
            554.0  0.43273711555540084  \\
            555.0  0.4271322367708993  \\
            556.0  0.4215575129155116  \\
            557.0  0.416013665455984  \\
            558.0  0.41050139714400236  \\
            559.0  0.405021391981205  \\
            560.0  0.39957431519403214  \\
            561.0  0.3941608132182964  \\
            562.0  0.3887815136933541  \\
            563.0  0.38343702546575137  \\
            564.0  0.37812793860221455  \\
            565.0  0.3728548244118501  \\
            566.0  0.36761823547741385  \\
            567.0  0.36241870569550444  \\
            568.0  0.35725675032553406  \\
            569.0  0.35213286604732225  \\
            570.0  0.347047531027157  \\
            571.0  0.3420012049921637  \\
            572.0  0.3369943293128156  \\
            573.0  0.33202732709342275  \\
            574.0  0.32710060327042534  \\
            575.0  0.32221454471832023  \\
            576.0  0.3173695203630445  \\
            577.0  0.31256588130263724  \\
            578.0  0.30780396093499784  \\
            579.0  0.3030840750925592  \\
            580.0  0.2984065221836886  \\
            581.0  0.2937715833406301  \\
            582.0  0.28917952257379903  \\
            583.0  0.28463058693223897  \\
            584.0  0.28012500667004747  \\
            585.0  0.2756629954185803  \\
            586.0  0.27124475036423656  \\
            587.0  0.2668704524316333  \\
            588.0  0.26254026647197215  \\
            589.0  0.2582543414564017  \\
            590.0  0.2540128106741805  \\
            591.0  0.2498157919354431  \\
            592.0  0.2456633877783727  \\
            593.0  0.24155568568058422  \\
            594.0  0.23749275827452135  \\
            595.0  0.23347466356667207  \\
            596.0  0.22950144516040738  \\
            597.0  0.22557313248224864  \\
            598.0  0.22168974101137073  \\
            599.0  0.21785127251214773  \\
            600.0  0.21405771526954984  \\
            601.0  0.21030904432720265  \\
            602.0  0.20660522172791834  \\
            603.0  0.20294619675651407  \\
            604.0  0.19933190618472826  \\
            605.0  0.19576227451805728  \\
            606.0  0.19223721424432416  \\
            607.0  0.18875662608380428  \\
            608.0  0.18532039924072863  \\
            609.0  0.18192841165599  \\
            610.0  0.17858053026087764  \\
            611.0  0.17527661123167237  \\
            612.0  0.1720165002449313  \\
            613.0  0.16880003273329885  \\
            614.0  0.16562703414167962  \\
            615.0  0.16249732018361512  \\
            616.0  0.1594106970977039  \\
            617.0  0.15636696190391536  \\
            618.0  0.15336590265964115  \\
            619.0  0.15040729871534025  \\
            620.0  0.14749092096962865  \\
            621.0  0.1446165321236756  \\
            622.0  0.14178388693476374  \\
            623.0  0.13899273246888139  \\
            624.0  0.1362428083522117  \\
            625.0  0.13353384702139223  \\
            626.0  0.13086557397241727  \\
            627.0  0.1282377080080639  \\
            628.0  0.125649961483719  \\
            629.0  0.12310204055149748  \\
            630.0  0.12059364540253434  \\
            631.0  0.11812447050734812  \\
            632.0  0.11569420485416586  \\
            633.0  0.11330253218511382  \\
            634.0  0.11094913123017161  \\
            635.0  0.10863367593880002  \\
            636.0  0.10635583570914926  \\
            637.0  0.10411527561476205  \\
            638.0  0.10191165662868924  \\
            639.0  0.09974463584493583  \\
            640.0  0.0976138666971646  \\
            641.0  0.09551899917458097  \\
            642.0  0.0934596800349338  \\
            643.0  0.09143555301456299  \\
            644.0  0.08944625903543506  \\
            645.0  0.08749143640910458  \\
            646.0  0.08557072103754954  \\
            647.0  0.08368374661082578  \\
            648.0  0.08183014480149425  \\
            649.0  0.0800095454557736  \\
            650.0  0.07822157678137891  \\
            651.0  0.07646586553200431  \\
            652.0  0.07474203718841775  \\
            653.0  0.07304971613613175  \\
            654.0  0.0713885258396245  \\
            655.0  0.06975808901308153  \\
            656.0  0.06815802778763809  \\
            657.0  0.06658796387509892  \\
            658.0  0.06504751872812103  \\
            659.0  0.06353631369684197  \\
            660.0  0.06205397018194503  \\
            661.0  0.06060010978414964  \\
            662.0  0.05917435445012302  \\
            663.0  0.05777632661480769  \\
            664.0  0.0564056493401655  \\
            665.0  0.05506194645033816  \\
            666.0  0.053744842663229354  \\
            667.0  0.052453963718514206  \\
            668.0  0.05118893650208539  \\
            669.0  0.04994938916694604  \\
            670.0  0.048734951250563284  \\
            671.0  0.04754525378869781  \\
            672.0  0.046379929425726205  \\
            673.0  0.0452386125214765  \\
            674.0  0.04412093925459706  \\
            675.0  0.04302654772248374  \\
            676.0  0.0419550780377884  \\
            677.0  0.04090617242153787  \\
            678.0  0.03987947529288969  \\
            679.0  0.03887463335555686  \\
            680.0  0.03789129568093163  \\
            681.0  0.03692911378794304  \\
            682.0  0.035987741719681686  \\
            683.0  0.03506683611682858  \\
            684.0  0.034166056287925246  \\
            685.0  0.033285064276523564  \\
            686.0  0.032423524925255146  \\
            687.0  0.03158110593686151  \\
            688.0  0.03075747793222657  \\
            689.0  0.02995231450545489  \\
            690.0  0.029165292276039062  \\
            691.0  0.02839609093816192  \\
            692.0  0.027644393307177842  \\
            693.0  0.02690988536332129  \\
            694.0  0.026192256292687875  \\
            695.0  0.025491198525537256  \\
            696.0  0.024806407771965005  \\
            697.0  0.02413758305499334  \\
            698.0  0.023484426741129136  \\
            699.0  0.022846644568440093  \\
            700.0  0.022223945672197987  \\
        }
        ;
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.980086007088473  \\
            402.0  0.9825223168131708  \\
            403.0  0.9848923241747074  \\
            404.0  0.9871903211323289  \\
            405.0  0.9893966826432913  \\
            406.0  0.9915246288751717  \\
            407.0  0.9935037756642505  \\
            408.0  0.9953493440642052  \\
            409.0  0.9971097967260804  \\
            410.0  0.9987940490482033  \\
            411.0  1.000373207903583  \\
            412.0  1.0018698725883053  \\
            413.0  1.003300067694508  \\
            414.0  1.0046551512345112  \\
            415.0  1.0059506589620533  \\
            416.0  1.0071565670302736  \\
            417.0  1.0082537541402479  \\
            418.0  1.0092266928552227  \\
            419.0  1.0100536555913675  \\
            420.0  1.010788565815101  \\
            421.0  1.0114334033958872  \\
            422.0  1.0119293461321175  \\
            423.0  1.0122913605677335  \\
            424.0  1.012552012558755  \\
            425.0  1.0126934648117154  \\
            426.0  1.012724093191845  \\
            427.0  1.0126505274063033  \\
            428.0  1.0124293113452705  \\
            429.0  1.0121323706254983  \\
            430.0  1.0117294730637247  \\
            431.0  1.0112129495839401  \\
            432.0  1.0106075022675531  \\
            433.0  1.009853875759237  \\
            434.0  1.0089781407117215  \\
            435.0  1.0080065399519038  \\
            436.0  1.006950446540701  \\
            437.0  1.005749488686757  \\
            438.0  1.0043923662118672  \\
            439.0  1.0029022975572368  \\
            440.0  1.0012842503393031  \\
            441.0  0.9995789688655574  \\
            442.0  0.997799167600859  \\
            443.0  0.9959749653802948  \\
            444.0  0.9940703243327605  \\
            445.0  0.9920727139340523  \\
            446.0  0.9900122315753216  \\
            447.0  0.9878730797237102  \\
            448.0  0.9856609871326002  \\
            449.0  0.9833323541667044  \\
            450.0  0.9808979430097834  \\
            451.0  0.97840875670422  \\
            452.0  0.975834820274961  \\
            453.0  0.9731461906022553  \\
            454.0  0.9703771267070929  \\
            455.0  0.9675011185350648  \\
            456.0  0.9644848368863989  \\
            457.0  0.9613963579575155  \\
            458.0  0.958219013546424  \\
            459.0  0.9549856228247547  \\
            460.0  0.951678512119934  \\
            461.0  0.9482642903248222  \\
            462.0  0.9447906608780894  \\
            463.0  0.9412363958777418  \\
            464.0  0.9376077001856169  \\
            465.0  0.9338651669656564  \\
            466.0  0.9300570574615813  \\
            467.0  0.9261784288217226  \\
            468.0  0.9222423280109469  \\
            469.0  0.91824066185789  \\
            470.0  0.9141511872832307  \\
            471.0  0.9099745996428116  \\
            472.0  0.9057313740304422  \\
            473.0  0.9014225849077646  \\
            474.0  0.8970588235317483  \\
            475.0  0.8926346280633444  \\
            476.0  0.8881405018646418  \\
            477.0  0.883559451333267  \\
            478.0  0.8789173404683132  \\
            479.0  0.8742063425385886  \\
            480.0  0.8694495039646277  \\
            481.0  0.8646505535156456  \\
            482.0  0.8598123732392282  \\
            483.0  0.8549381974596317  \\
            484.0  0.8500252228026414  \\
            485.0  0.8450616823963017  \\
            486.0  0.8400453606478848  \\
            487.0  0.8349882396811749  \\
            488.0  0.8298837461330263  \\
            489.0  0.8247329505570644  \\
            490.0  0.8195113115630664  \\
            491.0  0.8142161296497843  \\
            492.0  0.8088744197308246  \\
            493.0  0.8035042422818426  \\
            494.0  0.7980935662976708  \\
            495.0  0.7926299112406697  \\
            496.0  0.7871224296634587  \\
            497.0  0.7815894201867833  \\
            498.0  0.7760184855864884  \\
            499.0  0.7703951641847593  \\
            500.0  0.7647427615541487  \\
            501.0  0.7590504416338244  \\
            502.0  0.7533426209528236  \\
            503.0  0.7476232488588912  \\
            504.0  0.7418988502448635  \\
            505.0  0.7361491561326907  \\
            506.0  0.730373248107962  \\
            507.0  0.7245718353980816  \\
            508.0  0.718758828506807  \\
            509.0  0.7129511189274398  \\
            510.0  0.7071275898155509  \\
            511.0  0.7012866242133304  \\
            512.0  0.6954411116889383  \\
            513.0  0.6895818616258258  \\
            514.0  0.6836903666781798  \\
            515.0  0.6777845675113819  \\
            516.0  0.67186075627148  \\
            517.0  0.6659198796748957  \\
            518.0  0.6599654190639175  \\
            519.0  0.6540375271735105  \\
            520.0  0.6481163433990405  \\
            521.0  0.6421889849453369  \\
            522.0  0.6362668795441353  \\
            523.0  0.6303221725723382  \\
            524.0  0.6243976142254626  \\
            525.0  0.6184779023420314  \\
            526.0  0.6125730821920917  \\
            527.0  0.6066454573233471  \\
            528.0  0.600709925252292  \\
            529.0  0.5947694020930216  \\
            530.0  0.5888314043146015  \\
            531.0  0.5828986062015092  \\
            532.0  0.5769662825183994  \\
            533.0  0.5710331127065945  \\
            534.0  0.5651162106901375  \\
            535.0  0.5591879232926976  \\
            536.0  0.5532938772172357  \\
            537.0  0.5474162510035426  \\
            538.0  0.5416017501919556  \\
            539.0  0.535802409283197  \\
            540.0  0.5300009843437697  \\
            541.0  0.524201392937313  \\
            542.0  0.5184064879426804  \\
            543.0  0.5126265666357264  \\
            544.0  0.5068838240587242  \\
            545.0  0.501152687509044  \\
            546.0  0.49545114951685565  \\
            547.0  0.48978255345682564  \\
            548.0  0.48414509098286274  \\
            549.0  0.47854640814954813  \\
            550.0  0.47299348720756457  \\
            551.0  0.4674702576799061  \\
            552.0  0.4619704357826702  \\
            553.0  0.4565044384340182  \\
            554.0  0.45105495514939703  \\
            555.0  0.44561675363383496  \\
            556.0  0.44020634444830825  \\
            557.0  0.43480724642494  \\
            558.0  0.42941749962907383  \\
            559.0  0.424063740169582  \\
            560.0  0.4187417473274096  \\
            561.0  0.4134351358560424  \\
            562.0  0.40816159923699075  \\
            563.0  0.40295423479321957  \\
            564.0  0.39777492954971355  \\
            565.0  0.3926356142569278  \\
            566.0  0.38750870017944355  \\
            567.0  0.38238718072197886  \\
            568.0  0.3772855027218123  \\
            569.0  0.37223918806704437  \\
            570.0  0.3672108817639972  \\
            571.0  0.36219507788509264  \\
            572.0  0.357227150814046  \\
            573.0  0.3522908666267787  \\
            574.0  0.3473943269195935  \\
            575.0  0.342542492486822  \\
            576.0  0.33772121983179737  \\
            577.0  0.3329232182732559  \\
            578.0  0.32815688986217556  \\
            579.0  0.32341147871330495  \\
            580.0  0.31871728131186855  \\
            581.0  0.31403464969126466  \\
            582.0  0.3093607838317298  \\
            583.0  0.3047064577303484  \\
            584.0  0.30007776251469304  \\
            585.0  0.2954757850900773  \\
            586.0  0.2909176618736441  \\
            587.0  0.28640257906226474  \\
            588.0  0.2819146603137039  \\
            589.0  0.27746896085352807  \\
            590.0  0.27311264647313854  \\
            591.0  0.268787664298797  \\
            592.0  0.264509387560874  \\
            593.0  0.2602428920092634  \\
            594.0  0.25606046776738267  \\
            595.0  0.2519266837036454  \\
            596.0  0.2478390513957666  \\
            597.0  0.2437535749420962  \\
            598.0  0.23973154174161074  \\
            599.0  0.23576217872439068  \\
            600.0  0.23185430630444268  \\
            601.0  0.2279739364424654  \\
            602.0  0.22411074139106318  \\
            603.0  0.22028563420049468  \\
            604.0  0.21648995867771406  \\
            605.0  0.21272801393525065  \\
            606.0  0.208997819862258  \\
            607.0  0.20527746003719696  \\
            608.0  0.20155445704095856  \\
            609.0  0.19786304190344517  \\
            610.0  0.19424818699311086  \\
            611.0  0.19067989711219147  \\
            612.0  0.18715975482072758  \\
            613.0  0.18367921039178753  \\
            614.0  0.18022503724692424  \\
            615.0  0.176837285631175  \\
            616.0  0.1734857254937273  \\
            617.0  0.17017328721024821  \\
            618.0  0.16686889673700447  \\
            619.0  0.16358826278423744  \\
            620.0  0.1603349472946514  \\
            621.0  0.15712887791151792  \\
            622.0  0.15397404496816405  \\
            623.0  0.15084893766213456  \\
            624.0  0.14778375439186395  \\
            625.0  0.144754591495386  \\
            626.0  0.1417173936391635  \\
            627.0  0.13876339755643416  \\
            628.0  0.1358753228865271  \\
            629.0  0.13302335448897792  \\
            630.0  0.13021523235270818  \\
            631.0  0.1274593939798111  \\
            632.0  0.12474288134454938  \\
            633.0  0.12206662640277875  \\
            634.0  0.11943473425926769  \\
            635.0  0.11683696714635092  \\
            636.0  0.11426944697372078  \\
            637.0  0.1117039640755188  \\
            638.0  0.10917601531601416  \\
            639.0  0.10668169944702648  \\
            640.0  0.10424209498646787  \\
            641.0  0.10183117371133542  \\
            642.0  0.09947398008357324  \\
            643.0  0.09714760125652942  \\
            644.0  0.09486735000466315  \\
            645.0  0.09261344574773683  \\
            646.0  0.09038288612318177  \\
            647.0  0.08817777048962007  \\
            648.0  0.08603025247776892  \\
            649.0  0.0839148800610806  \\
            650.0  0.08182267585917853  \\
            651.0  0.07973763711571943  \\
            652.0  0.0776662257108117  \\
            653.0  0.07562501571070049  \\
            654.0  0.07361300662629273  \\
            655.0  0.07165154001684991  \\
            656.0  0.0697328894680617  \\
            657.0  0.06784063548565802  \\
            658.0  0.06595181416954364  \\
            659.0  0.06412189033529735  \\
            660.0  0.062316821625479614  \\
            661.0  0.060529187395956814  \\
            662.0  0.05874830707679903  \\
            663.0  0.05698390228002126  \\
            664.0  0.05526878083443712  \\
            665.0  0.05357283006902301  \\
            666.0  0.051921129501410805  \\
            667.0  0.05029670398751531  \\
            668.0  0.0486812336361825  \\
            669.0  0.047083418784415215  \\
            670.0  0.04549368522580482  \\
            671.0  0.043966347084206395  \\
            672.0  0.042475602887064784  \\
            673.0  0.04102006628323136  \\
            674.0  0.039600290000635543  \\
            675.0  0.0381700977846761  \\
            676.0  0.03676200807345283  \\
            677.0  0.03542253310127685  \\
            678.0  0.03409833857904812  \\
            679.0  0.03279535118735361  \\
            680.0  0.031543202799506294  \\
            681.0  0.03029894601079308  \\
            682.0  0.02906340155216736  \\
            683.0  0.02785234912464133  \\
            684.0  0.026671969583783352  \\
            685.0  0.025520400137166943  \\
            686.0  0.02438676686075606  \\
            687.0  0.023271693437424017  \\
            688.0  0.02215835161797203  \\
            689.0  0.021060850088625623  \\
            690.0  0.01996733811990042  \\
            691.0  0.01890477083911339  \\
            692.0  0.017885431423406005  \\
            693.0  0.0168902098628124  \\
            694.0  0.015942302147811067  \\
            695.0  0.015042546933109455  \\
            696.0  0.014207666274887152  \\
            697.0  0.013433913200017446  \\
            698.0  0.012681980342981253  \\
            699.0  0.011941171492350272  \\
            700.0  0.01121182474187899  \\
        }
        ;
    \addplot+[color={mycolor2}, solid]
        table[row sep={\\}]
        {
            \\
            401.0  0.9745199959663627  \\
            402.0  0.9769789791778162  \\
            403.0  0.979376973682673  \\
            404.0  0.9817156334449124  \\
            405.0  0.9839719813212613  \\
            406.0  0.9861498380257636  \\
            407.0  0.9881720245660067  \\
            408.0  0.9900796615078533  \\
            409.0  0.9918948247939018  \\
            410.0  0.9936354268145572  \\
            411.0  0.9952455722527388  \\
            412.0  0.9967631556657236  \\
            413.0  0.9981955789799842  \\
            414.0  0.9995310498115276  \\
            415.0  1.0007944636240111  \\
            416.0  1.0019577275070577  \\
            417.0  1.0030232225417683  \\
            418.0  1.0039720331489566  \\
            419.0  1.0047855075699619  \\
            420.0  1.0054970543155624  \\
            421.0  1.0060819227643714  \\
            422.0  1.0065180647961633  \\
            423.0  1.006841478806296  \\
            424.0  1.0070596708177117  \\
            425.0  1.0071483064215279  \\
            426.0  1.007130202083618  \\
            427.0  1.007020926314574  \\
            428.0  1.006758054214535  \\
            429.0  1.0063796791634456  \\
            430.0  1.0059093021124617  \\
            431.0  1.0053196196060652  \\
            432.0  1.0046158820124835  \\
            433.0  1.0037637445979144  \\
            434.0  1.0028021668678362  \\
            435.0  1.0017467516701974  \\
            436.0  1.000583609316286  \\
            437.0  0.9992966527938543  \\
            438.0  0.99789869290396  \\
            439.0  0.9963952157843818  \\
            440.0  0.9947792816623493  \\
            441.0  0.9930698032212635  \\
            442.0  0.9912816168311749  \\
            443.0  0.9894287335178205  \\
            444.0  0.9874958789840735  \\
            445.0  0.9854754127680261  \\
            446.0  0.9833620771926137  \\
            447.0  0.9811614561903881  \\
            448.0  0.9788777885316595  \\
            449.0  0.9764985122938854  \\
            450.0  0.9740244449122433  \\
            451.0  0.9714633419897221  \\
            452.0  0.968828468648339  \\
            453.0  0.9660904934670796  \\
            454.0  0.9632768688992943  \\
            455.0  0.9603561825447171  \\
            456.0  0.9572964744139975  \\
            457.0  0.9541476417867758  \\
            458.0  0.9509229549428317  \\
            459.0  0.9476214696375819  \\
            460.0  0.944229750285776  \\
            461.0  0.9407363530118126  \\
            462.0  0.9371887947528507  \\
            463.0  0.9335525746088392  \\
            464.0  0.9298609560396952  \\
            465.0  0.9260710305464244  \\
            466.0  0.9221762304057582  \\
            467.0  0.9182193763968881  \\
            468.0  0.914212984406258  \\
            469.0  0.9101437419515284  \\
            470.0  0.9059901299036025  \\
            471.0  0.9017464126445456  \\
            472.0  0.897434395365593  \\
            473.0  0.893025434579241  \\
            474.0  0.8885564805817856  \\
            475.0  0.8840230163855363  \\
            476.0  0.8794312456527811  \\
            477.0  0.8747811934579995  \\
            478.0  0.8700687434948623  \\
            479.0  0.8652924400706001  \\
            480.0  0.8604806301510293  \\
            481.0  0.8556541774105046  \\
            482.0  0.850776525705466  \\
            483.0  0.8458852971522174  \\
            484.0  0.8409575200666032  \\
            485.0  0.8360285954783625  \\
            486.0  0.8310622841198066  \\
            487.0  0.8260425447469061  \\
            488.0  0.8209457589133635  \\
            489.0  0.8157957576065789  \\
            490.0  0.810599208642032  \\
            491.0  0.8053428869915349  \\
            492.0  0.8000531993930723  \\
            493.0  0.7947263199726402  \\
            494.0  0.7893768371917083  \\
            495.0  0.7839892182887523  \\
            496.0  0.7785675597329491  \\
            497.0  0.7731308062725109  \\
            498.0  0.767633865364765  \\
            499.0  0.7620870060653129  \\
            500.0  0.7565005127769091  \\
            501.0  0.7508882902515893  \\
            502.0  0.7452429837467048  \\
            503.0  0.7395389227394638  \\
            504.0  0.733831157560532  \\
            505.0  0.7280996652044139  \\
            506.0  0.7223165401029428  \\
            507.0  0.7165265216513124  \\
            508.0  0.7107132250681114  \\
            509.0  0.7048836303325225  \\
            510.0  0.6990452612336039  \\
            511.0  0.6931782112542803  \\
            512.0  0.6872995204627385  \\
            513.0  0.6813911614961511  \\
            514.0  0.6754290288573707  \\
            515.0  0.6694111650365401  \\
            516.0  0.6633738134108145  \\
            517.0  0.6573505469171517  \\
            518.0  0.6513339486576019  \\
            519.0  0.6453087810805013  \\
            520.0  0.6392613144431597  \\
            521.0  0.6332172954387766  \\
            522.0  0.6271644948499165  \\
            523.0  0.6210668511993782  \\
            524.0  0.6150046918836329  \\
            525.0  0.6089663106511249  \\
            526.0  0.6029199698970998  \\
            527.0  0.5968643391982645  \\
            528.0  0.5907943522603302  \\
            529.0  0.5847494063166456  \\
            530.0  0.5786987047801899  \\
            531.0  0.5726485313582718  \\
            532.0  0.5666178637848368  \\
            533.0  0.5606136157318776  \\
            534.0  0.5546448559128597  \\
            535.0  0.5486579960590784  \\
            536.0  0.5427193890422803  \\
            537.0  0.5368123740144781  \\
            538.0  0.530931291762077  \\
            539.0  0.5250584345576086  \\
            540.0  0.5191662682111928  \\
            541.0  0.5132558609568156  \\
            542.0  0.5073527383448183  \\
            543.0  0.501468564469177  \\
            544.0  0.4956244232558645  \\
            545.0  0.4898002819204753  \\
            546.0  0.48401363949690285  \\
            547.0  0.47825833209673885  \\
            548.0  0.4725343079389547  \\
            549.0  0.4668643579867233  \\
            550.0  0.4612233779667878  \\
            551.0  0.45560409397527524  \\
            552.0  0.4500150929303005  \\
            553.0  0.44446090727572773  \\
            554.0  0.4389283268779548  \\
            555.0  0.4334221127588508  \\
            556.0  0.42795188786271393  \\
            557.0  0.42253652324304514  \\
            558.0  0.4171550577418307  \\
            559.0  0.4118294126424868  \\
            560.0  0.40653537403183004  \\
            561.0  0.401275956190181  \\
            562.0  0.39603962230436984  \\
            563.0  0.3908279663682616  \\
            564.0  0.3856645267989044  \\
            565.0  0.38054062731709026  \\
            566.0  0.37542786048219234  \\
            567.0  0.370308720648895  \\
            568.0  0.3652293365774261  \\
            569.0  0.3601954548871824  \\
            570.0  0.35519284607506185  \\
            571.0  0.3502177717457458  \\
            572.0  0.3452763104250482  \\
            573.0  0.3403504218527969  \\
            574.0  0.3354307951461728  \\
            575.0  0.3305312311303751  \\
            576.0  0.32565789148498664  \\
            577.0  0.3208037099434873  \\
            578.0  0.31598176110074194  \\
            579.0  0.3111891509498548  \\
            580.0  0.3064356774527653  \\
            581.0  0.3017203669034352  \\
            582.0  0.29701013249557795  \\
            583.0  0.29231954697247997  \\
            584.0  0.2876613443599706  \\
            585.0  0.2830259501446838  \\
            586.0  0.278456425889055  \\
            587.0  0.2739476296628774  \\
            588.0  0.2694976064857321  \\
            589.0  0.2650741046494352  \\
            590.0  0.2606985957151254  \\
            591.0  0.256370392669073  \\
            592.0  0.2520949157017594  \\
            593.0  0.24785293262280889  \\
            594.0  0.2436990040975628  \\
            595.0  0.23959540970650248  \\
            596.0  0.23555024911076253  \\
            597.0  0.23152809643287767  \\
            598.0  0.22753887596464656  \\
            599.0  0.22360022350185096  \\
            600.0  0.21971778742132705  \\
            601.0  0.2158571358918679  \\
            602.0  0.21202918371446508  \\
            603.0  0.20824495875930366  \\
            604.0  0.20450523573593005  \\
            605.0  0.20076850962369924  \\
            606.0  0.19706441802293664  \\
            607.0  0.1934214211439686  \\
            608.0  0.18979739501582837  \\
            609.0  0.18622169355732934  \\
            610.0  0.1826846662111307  \\
            611.0  0.1791755819635325  \\
            612.0  0.17571720253637077  \\
            613.0  0.172305599578463  \\
            614.0  0.16895436052720875  \\
            615.0  0.16566650764261978  \\
            616.0  0.16242787949124024  \\
            617.0  0.1592159388037752  \\
            618.0  0.15603552520396216  \\
            619.0  0.15288277017635016  \\
            620.0  0.1497588036370889  \\
            621.0  0.14669062655677637  \\
            622.0  0.1436800459356141  \\
            623.0  0.14070775557357124  \\
            624.0  0.13777093769687576  \\
            625.0  0.13488748503473064  \\
            626.0  0.13201061279243176  \\
            627.0  0.12918639942219134  \\
            628.0  0.12640961436526102  \\
            629.0  0.12365955469829469  \\
            630.0  0.1209334202443088  \\
            631.0  0.11822091162973664  \\
            632.0  0.11550638213978233  \\
            633.0  0.11283601849315113  \\
            634.0  0.11020572755198116  \\
            635.0  0.1076321609769655  \\
            636.0  0.10510394575715933  \\
            637.0  0.10259947704767865  \\
            638.0  0.10013973826225518  \\
            639.0  0.09772672513559973  \\
            640.0  0.0953510636761065  \\
            641.0  0.09301458328687072  \\
            642.0  0.09073338630763642  \\
            643.0  0.08846039359207922  \\
            644.0  0.08625137907660894  \\
            645.0  0.08411997663415081  \\
            646.0  0.08203179931301728  \\
            647.0  0.07999602789999465  \\
            648.0  0.0779930463321239  \\
            649.0  0.0760356345421335  \\
            650.0  0.07410465371736236  \\
            651.0  0.07217590103654559  \\
            652.0  0.07028015885275694  \\
            653.0  0.06841473546309872  \\
            654.0  0.06658390895829847  \\
            655.0  0.06478369457635817  \\
            656.0  0.06301559585722484  \\
            657.0  0.06129135331112345  \\
            658.0  0.059570849436913445  \\
            659.0  0.057888317367211756  \\
            660.0  0.056217203729817804  \\
            661.0  0.05457084771085483  \\
            662.0  0.05293875295831322  \\
            663.0  0.05132114937873461  \\
            664.0  0.049715617822780195  \\
            665.0  0.048126210636963825  \\
            666.0  0.04656844257696222  \\
            667.0  0.04503597959163839  \\
            668.0  0.04352655429682018  \\
            669.0  0.042043947406684594  \\
            670.0  0.04056737948732266  \\
            671.0  0.03913680682306081  \\
            672.0  0.03772835779045311  \\
            673.0  0.036344845462864234  \\
            674.0  0.03499161453579177  \\
            675.0  0.03364038159710091  \\
            676.0  0.03230354804127471  \\
            677.0  0.030988756777079306  \\
            678.0  0.02973735163667889  \\
            679.0  0.02852149280267445  \\
            680.0  0.02731231719691959  \\
            681.0  0.02612135603340256  \\
            682.0  0.024946830639221807  \\
            683.0  0.023803613356648046  \\
            684.0  0.022696214399309644  \\
            685.0  0.021611464321502964  \\
            686.0  0.020531413262519917  \\
            687.0  0.019462154869631345  \\
            688.0  0.018392330576906434  \\
            689.0  0.017335145362987837  \\
            690.0  0.016305512691124888  \\
            691.0  0.015303109389520274  \\
            692.0  0.01432029877841193  \\
            693.0  0.013360663155508792  \\
            694.0  0.012425167248535051  \\
            695.0  0.011548037120264953  \\
            696.0  0.010724626209944658  \\
            697.0  0.009969890068550006  \\
            698.0  0.009254833640064299  \\
            699.0  0.008556956341444426  \\
            700.0  0.007877182669996288  \\
        }
        ;
    \node at 
    (25,1.1)
    {Exponential};
    \node at 
    (225,1.1)
    {Mat\'ern-$\frac{3}{2}$};
    \node at 
    (425,1.1)
    {RBF};
\end{axis}
\end{tikzpicture}


==> img/relu_activation.tex <==
\begin{tikzpicture}
\begin{axis}[no markers, ymin={-2.5}, ymax={2.5}, xticklabels={}]
    \addplot+[color={mycolor3},line width=1.5pt]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  1.2337005501361697  \\
            -6.258002199735981  1.2337005501361697  \\
            -6.232819092292375  1.2337005501361697  \\
            -6.207635984848769  1.2337005501361697  \\
            -6.182452877405164  1.2337005501361697  \\
            -6.157269769961559  1.2337005501361697  \\
            -6.132086662517953  1.2337005501361697  \\
            -6.106903555074347  1.2337005501361697  \\
            -6.081720447630742  1.2337005501361697  \\
            -6.056537340187136  1.2337005501361697  \\
            -6.0313542327435306  1.2337005501361697  \\
            -6.006171125299925  1.2337005501361697  \\
            -5.98098801785632  1.2337005501361697  \\
            -5.955804910412714  1.2337005501361697  \\
            -5.9306218029691085  1.2337005501361697  \\
            -5.905438695525503  1.2337005501361697  \\
            -5.880255588081897  1.2337005501361697  \\
            -5.855072480638292  1.2337005501361697  \\
            -5.829889373194686  1.2337005501361697  \\
            -5.804706265751081  1.2337005501361697  \\
            -5.779523158307475  1.2337005501361697  \\
            -5.75434005086387  1.2337005501361697  \\
            -5.729156943420264  1.2337005501361697  \\
            -5.703973835976658  1.2337005501361697  \\
            -5.678790728533053  1.2337005501361697  \\
            -5.6536076210894475  1.2337005501361697  \\
            -5.628424513645842  1.2337005501361697  \\
            -5.603241406202236  1.2337005501361697  \\
            -5.578058298758631  1.2337005501361697  \\
            -5.552875191315025  1.2337005501361697  \\
            -5.527692083871419  1.2337005501361697  \\
            -5.502508976427814  1.2337005501361697  \\
            -5.477325868984209  1.2337005501361697  \\
            -5.452142761540603  1.2337005501361697  \\
            -5.426959654096997  1.2337005501361697  \\
            -5.401776546653392  1.2337005501361697  \\
            -5.3765934392097865  1.2337005501361697  \\
            -5.35141033176618  1.2337005501361697  \\
            -5.326227224322575  1.2337005501361697  \\
            -5.30104411687897  1.2337005501361697  \\
            -5.275861009435364  1.2337005501361697  \\
            -5.250677901991758  1.2337005501361697  \\
            -5.225494794548153  1.2337005501361697  \\
            -5.200311687104548  1.2337005501361697  \\
            -5.175128579660941  1.2337005501361697  \\
            -5.149945472217336  1.2337005501361697  \\
            -5.124762364773731  1.2337005501361697  \\
            -5.0995792573301255  1.2337005501361697  \\
            -5.074396149886519  1.2337005501361697  \\
            -5.049213042442914  1.2337005501361697  \\
            -5.024029934999309  1.2337005501361697  \\
            -4.9988468275557025  1.2337005501361697  \\
            -4.973663720112097  1.2337005501361697  \\
            -4.948480612668492  1.2337005501361697  \\
            -4.923297505224887  1.2337005501361697  \\
            -4.89811439778128  1.2337005501361697  \\
            -4.872931290337675  1.2337005501361697  \\
            -4.84774818289407  1.2337005501361697  \\
            -4.822565075450464  1.2337005501361697  \\
            -4.797381968006858  1.2337005501361697  \\
            -4.772198860563253  1.2337005501361697  \\
            -4.747015753119648  1.2337005501361697  \\
            -4.7218326456760416  1.2337005501361697  \\
            -4.696649538232436  1.2089770922176093  \\
            -4.671466430788831  1.1694195595479129  \\
            -4.646283323345225  1.1298620268782151  \\
            -4.6211002159016195  1.0903044942085187  \\
            -4.595917108458014  1.0507469615388223  \\
            -4.570734001014409  1.0111894288691257  \\
            -4.545550893570803  0.9716318961994279  \\
            -4.520367786127197  0.9320743635297315  \\
            -4.495184678683592  0.8925168308600351  \\
            -4.470001571239986  0.8529592981903373  \\
            -4.444818463796381  0.8134017655206408  \\
            -4.419635356352775  0.7738442328509444  \\
            -4.39445224890917  0.734286700181248  \\
            -4.369269141465564  0.6947291675115502  \\
            -4.3440860340219585  0.6551716348418538  \\
            -4.318902926578353  0.6156141021721573  \\
            -4.293719819134747  0.5760565695024595  \\
            -4.268536711691142  0.5364990368327631  \\
            -4.243353604247536  0.49694150416306665  \\
            -4.218170496803931  0.45738397149337023  \\
            -4.192987389360325  0.41782643882367243  \\
            -4.16780428191672  0.378268906153976  \\
            -4.142621174473114  0.33871137348427954  \\
            -4.117438067029508  0.29915384081458174  \\
            -4.092254959585903  0.2595963081448853  \\
            -4.0670718521422975  0.22003877547518888  \\
            -4.041888744698691  0.18048124280549108  \\
            -4.016705637255086  0.14092371013579466  \\
            -3.9915225298114807  0.10136617746609822  \\
            -3.966339422367875  0.0618086447964011  \\
            -3.9411563149242697  0.022251112126704675  \\
            -3.915973207480664  -0.01730642054299245  \\
            -3.8907901000370586  -0.056863953212688875  \\
            -3.865606992593453  -0.096421485882386  \\
            -3.840423885149847  -0.1359790185520831  \\
            -3.815240777706242  -0.17553655122177955  \\
            -3.790057670262636  -0.21509408389147666  \\
            -3.7648745628190308  -0.2546516165611731  \\
            -3.739691455375425  -0.2942091492308702  \\
            -3.7145083479318197  -0.33376668190056663  \\
            -3.689325240488214  -0.37332421457026377  \\
            -3.6641421330446082  -0.4128817472399609  \\
            -3.638959025601003  -0.4524392799096573  \\
            -3.613775918157397  -0.49199681257935446  \\
            -3.588592810713792  -0.5315543452490509  \\
            -3.563409703270186  -0.571111877918748  \\
            -3.538226595826581  -0.6106694105884444  \\
            -3.513043488382975  -0.6502269432581416  \\
            -3.4878603809393693  -0.6897844759278386  \\
            -3.462677273495764  -0.7293420085975351  \\
            -3.4374941660521583  -0.7688995412672321  \\
            -3.412311058608553  -0.8084570739369287  \\
            -3.3871279511649472  -0.8480146066066258  \\
            -3.361944843721342  -0.8875721392763222  \\
            -3.336761736277736  -0.9271296719460193  \\
            -3.3115786288341305  -0.9666872046157164  \\
            -3.286395521390525  -1.0062447372854129  \\
            -3.2612124139469194  -1.04580226995511  \\
            -3.236029306503314  -1.0853598026248064  \\
            -3.2108461990597084  -1.1249173352945034  \\
            -3.185663091616103  -1.1644748679641999  \\
            -3.1604799841724973  -1.2040324006338972  \\
            -3.1352968767288916  -1.2337005501361697  \\
            -3.1101137692852863  -1.2337005501361697  \\
            -3.0849306618416805  -1.2337005501361697  \\
            -3.059747554398075  -1.2337005501361697  \\
            -3.0345644469544695  -1.2337005501361697  \\
            -3.0093813395108637  -1.2337005501361697  \\
            -2.9841982320672584  -1.2337005501361697  \\
            -2.9590151246236527  -1.2337005501361697  \\
            -2.9338320171800474  -1.2337005501361697  \\
            -2.9086489097364416  -1.2337005501361697  \\
            -2.8834658022928363  -1.2337005501361697  \\
            -2.8582826948492306  -1.2337005501361697  \\
            -2.833099587405625  -1.2337005501361697  \\
            -2.8079164799620195  -1.2337005501361697  \\
            -2.782733372518414  -1.2337005501361697  \\
            -2.7575502650748085  -1.2337005501361697  \\
            -2.7323671576312027  -1.2337005501361697  \\
            -2.7071840501875974  -1.2337005501361697  \\
            -2.6820009427439917  -1.2337005501361697  \\
            -2.656817835300386  -1.2337005501361697  \\
            -2.6316347278567807  -1.2337005501361697  \\
            -2.606451620413175  -1.2337005501361697  \\
            -2.5812685129695696  -1.2337005501361697  \\
            -2.556085405525964  -1.2337005501361697  \\
            -2.5309022980823586  -1.2337005501361697  \\
            -2.505719190638753  -1.2337005501361697  \\
            -2.480536083195147  -1.2337005501361697  \\
            -2.4553529757515418  -1.2337005501361697  \\
            -2.430169868307936  -1.2337005501361697  \\
            -2.4049867608643307  -1.2337005501361697  \\
            -2.379803653420725  -1.2337005501361697  \\
            -2.3546205459771197  -1.2337005501361697  \\
            -2.329437438533514  -1.2337005501361697  \\
            -2.304254331089908  -1.2337005501361697  \\
            -2.279071223646303  -1.2337005501361697  \\
            -2.253888116202697  -1.2337005501361697  \\
            -2.228705008759092  -1.2337005501361697  \\
            -2.203521901315486  -1.2337005501361697  \\
            -2.178338793871881  -1.2337005501361697  \\
            -2.153155686428275  -1.2337005501361697  \\
            -2.1279725789846693  -1.2337005501361697  \\
            -2.102789471541064  -1.2337005501361697  \\
            -2.0776063640974582  -1.2337005501361697  \\
            -2.052423256653853  -1.2337005501361697  \\
            -2.027240149210247  -1.2337005501361697  \\
            -2.002057041766642  -1.2337005501361697  \\
            -1.9768739343230362  -1.2337005501361697  \\
            -1.9516908268794306  -1.2337005501361697  \\
            -1.926507719435825  -1.2337005501361697  \\
            -1.9013246119922196  -1.2337005501361697  \\
            -1.8761415045486138  -1.2337005501361697  \\
            -1.8509583971050083  -1.2337005501361697  \\
            -1.8257752896614028  -1.2337005501361697  \\
            -1.8005921822177973  -1.2337005501361697  \\
            -1.7754090747741917  -1.2337005501361697  \\
            -1.7502259673305862  -1.2337005501361697  \\
            -1.7250428598869807  -1.2337005501361697  \\
            -1.699859752443375  -1.2337005501361697  \\
            -1.6746766449997694  -1.2337005501361697  \\
            -1.649493537556164  -1.2337005501361697  \\
            -1.6243104301125584  -1.2337005501361697  \\
            -1.5991273226689529  -1.2337005501361697  \\
            -1.5739442152253473  -1.2337005501361697  \\
            -1.5487611077817416  -1.1990877090501848  \\
            -1.523578000338136  -1.1595301763804882  \\
            -1.4983948928945305  -1.1199726437107913  \\
            -1.473211785450925  -1.0804151110410944  \\
            -1.4480286780073195  -1.0408575783713978  \\
            -1.422845570563714  -1.001300045701701  \\
            -1.3976624631201084  -0.9617425130320042  \\
            -1.3724793556765027  -0.9221849803623071  \\
            -1.3472962482328972  -0.8826274476926103  \\
            -1.3221131407892917  -0.8430699150229135  \\
            -1.2969300333456861  -0.8035123823532168  \\
            -1.2717469259020806  -0.76395484968352  \\
            -1.246563818458475  -0.7243973170138231  \\
            -1.2213807110148696  -0.6848397843441264  \\
            -1.1961976035712638  -0.6452822516744293  \\
            -1.1710144961276583  -0.6057247190047326  \\
            -1.1458313886840528  -0.5661671863350357  \\
            -1.1206482812404472  -0.526609653665339  \\
            -1.0954651737968417  -0.4870521209956422  \\
            -1.0702820663532362  -0.4474945883259454  \\
            -1.0450989589096307  -0.40793705565624866  \\
            -1.019915851466025  -0.3683795229865515  \\
            -0.9947327440224195  -0.32882199031685494  \\
            -0.9695496365788139  -0.28926445764715797  \\
            -0.9443665291352084  -0.24970692497746122  \\
            -0.9191834216916028  -0.21014939230776444  \\
            -0.8940003142479972  -0.1705918596380675  \\
            -0.8688172068043917  -0.13103432696837072  \\
            -0.8436340993607861  -0.09147679429867395  \\
            -0.8184509919171806  -0.05191926162897717  \\
            -0.793267884473575  -0.01236172895928022  \\
            -0.7680847770299695  0.027195803710416553  \\
            -0.7429016695863639  0.06675333638011333  \\
            -0.7177185621427583  0.10631086904981028  \\
            -0.6925354546991528  0.14586840171950705  \\
            -0.6673523472555473  0.18542593438920382  \\
            -0.6421692398119416  0.22498346705890077  \\
            -0.6169861323683361  0.26454099972859757  \\
            -0.5918030249247306  0.3040985323982943  \\
            -0.5666199174811251  0.34365606506799107  \\
            -0.5414368100375194  0.38321359773768815  \\
            -0.5162537025939139  0.42277113040738473  \\
            -0.4910705951503083  0.46232866307708176  \\
            -0.4658874877067028  0.5018861957467785  \\
            -0.4407043802630972  0.5414437284164754  \\
            -0.4155212728194917  0.5810012610861721  \\
            -0.3903381653758861  0.6205587937558689  \\
            -0.36515505793228054  0.660116326425566  \\
            -0.339971950488675  0.6996738590952625  \\
            -0.31478884304506943  0.7392313917649596  \\
            -0.2896057356014639  0.7787889244346563  \\
            -0.26442262815785833  0.818346457104353  \\
            -0.23923952071425278  0.8579039897740498  \\
            -0.21405641327064723  0.8974615224437467  \\
            -0.18887330582704168  0.9370190551134434  \\
            -0.16369019838343613  0.9765765877831402  \\
            -0.13850709093983055  1.0161341204528374  \\
            -0.11332398349622501  1.055691653122534  \\
            -0.08814087605261944  1.0952491857922309  \\
            -0.06295776860901389  1.1348067184619277  \\
            -0.037774661165408334  1.1743642511316243  \\
            -0.012591553721802777  1.2139217838013212  \\
            0.012591553721802777  1.2337005501361697  \\
            0.037774661165408334  1.2337005501361697  \\
            0.06295776860901389  1.2337005501361697  \\
            0.08814087605261944  1.2337005501361697  \\
            0.11332398349622501  1.2337005501361697  \\
            0.13850709093983055  1.2337005501361697  \\
            0.16369019838343613  1.2337005501361697  \\
            0.18887330582704168  1.2337005501361697  \\
            0.21405641327064723  1.2337005501361697  \\
            0.23923952071425278  1.2337005501361697  \\
            0.26442262815785833  1.2337005501361697  \\
            0.2896057356014639  1.2337005501361697  \\
            0.31478884304506943  1.2337005501361697  \\
            0.339971950488675  1.2337005501361697  \\
            0.36515505793228054  1.2337005501361697  \\
            0.3903381653758861  1.2337005501361697  \\
            0.4155212728194917  1.2337005501361697  \\
            0.4407043802630972  1.2337005501361697  \\
            0.4658874877067028  1.2337005501361695  \\
            0.4910705951503083  1.2337005501361697  \\
            0.5162537025939139  1.2337005501361697  \\
            0.5414368100375194  1.2337005501361697  \\
            0.5666199174811251  1.2337005501361697  \\
            0.5918030249247306  1.23370055013617  \\
            0.6169861323683361  1.2337005501361697  \\
            0.6421692398119416  1.2337005501361695  \\
            0.6673523472555473  1.2337005501361697  \\
            0.6925354546991528  1.2337005501361697  \\
            0.7177185621427583  1.2337005501361697  \\
            0.7429016695863639  1.2337005501361697  \\
            0.7680847770299695  1.23370055013617  \\
            0.793267884473575  1.2337005501361697  \\
            0.8184509919171806  1.2337005501361697  \\
            0.8436340993607861  1.2337005501361697  \\
            0.8688172068043917  1.2337005501361697  \\
            0.8940003142479972  1.2337005501361697  \\
            0.9191834216916028  1.2337005501361697  \\
            0.9443665291352084  1.23370055013617  \\
            0.9695496365788139  1.2337005501361697  \\
            0.9947327440224195  1.2337005501361697  \\
            1.019915851466025  1.2337005501361697  \\
            1.0450989589096307  1.2337005501361697  \\
            1.0702820663532362  1.2337005501361695  \\
            1.0954651737968417  1.2337005501361697  \\
            1.1206482812404472  1.23370055013617  \\
            1.1458313886840528  1.2337005501361697  \\
            1.1710144961276583  1.2337005501361695  \\
            1.1961976035712638  1.2337005501361697  \\
            1.2213807110148696  1.2337005501361697  \\
            1.246563818458475  1.2337005501361695  \\
            1.2717469259020806  1.2337005501361697  \\
            1.2969300333456861  1.23370055013617  \\
            1.3221131407892917  1.2337005501361697  \\
            1.3472962482328972  1.2337005501361695  \\
            1.3724793556765027  1.2337005501361697  \\
            1.3976624631201084  1.2337005501361697  \\
            1.422845570563714  1.2337005501361695  \\
            1.4480286780073195  1.2337005501361697  \\
            1.473211785450925  1.23370055013617  \\
            1.4983948928945305  1.2337005501361697  \\
            1.523578000338136  1.2337005501361695  \\
            1.5487611077817416  1.2337005501361697  \\
            1.5739442152253473  1.2287558585524576  \\
            1.5991273226689529  1.1891983258827605  \\
            1.6243104301125584  1.149640793213064  \\
            1.649493537556164  1.1100832605433673  \\
            1.6746766449997694  1.0705257278736704  \\
            1.699859752443375  1.0309681952039735  \\
            1.7250428598869807  0.9914106625342767  \\
            1.7502259673305862  0.9518531298645797  \\
            1.7754090747741917  0.9122955971948827  \\
            1.8005921822177973  0.8727380645251862  \\
            1.8257752896614028  0.8331805318554896  \\
            1.8509583971050083  0.7936229991857926  \\
            1.8761415045486138  0.7540654665160957  \\
            1.9013246119922196  0.7145079338463989  \\
            1.926507719435825  0.674950401176702  \\
            1.9516908268794306  0.635392868507005  \\
            1.9768739343230362  0.5958353358373084  \\
            2.002057041766642  0.5562778031676113  \\
            2.027240149210247  0.5167202704979149  \\
            2.052423256653853  0.4771627378282178  \\
            2.0776063640974582  0.4376052051585213  \\
            2.102789471541064  0.3980476724888242  \\
            2.1279725789846693  0.35849013981912775  \\
            2.153155686428275  0.31893260714943067  \\
            2.178338793871881  0.27937507447973353  \\
            2.203521901315486  0.23981754181003712  \\
            2.228705008759092  0.20026000914033998  \\
            2.253888116202697  0.16070247647064356  \\
            2.279071223646303  0.12114494380094644  \\
            2.304254331089908  0.08158741113125001  \\
            2.329437438533514  0.042029878461552886  \\
            2.3546205459771197  0.002472345791855765  \\
            2.379803653420725  -0.03708518687784066  \\
            2.4049867608643307  -0.07664271954753778  \\
            2.430169868307936  -0.1162002522172342  \\
            2.4553529757515418  -0.15575778488693098  \\
            2.480536083195147  -0.1953153175566281  \\
            2.505719190638753  -0.23487285022632487  \\
            2.5309022980823586  -0.2744303828960217  \\
            2.556085405525964  -0.31398791556571876  \\
            2.5812685129695696  -0.35354544823541556  \\
            2.606451620413175  -0.393102980905112  \\
            2.6316347278567807  -0.43266051357480945  \\
            2.656817835300386  -0.4722180462445052  \\
            2.6820009427439917  -0.5117755789142027  \\
            2.7071840501875974  -0.5513331115839001  \\
            2.7323671576312027  -0.5908906442535958  \\
            2.7575502650748085  -0.6304481769232934  \\
            2.782733372518414  -0.6700057095929898  \\
            2.8079164799620195  -0.7095632422626865  \\
            2.833099587405625  -0.7491207749323836  \\
            2.8582826948492306  -0.7886783076020805  \\
            2.8834658022928363  -0.8282358402717772  \\
            2.9086489097364416  -0.8677933729414743  \\
            2.9338320171800474  -0.907350905611171  \\
            2.9590151246236527  -0.9469084382808675  \\
            2.9841982320672584  -0.986465970950565  \\
            3.0093813395108637  -1.0260235036202607  \\
            3.0345644469544695  -1.0655810362899583  \\
            3.059747554398075  -1.1051385689596556  \\
            3.0849306618416805  -1.1446961016293513  \\
            3.1101137692852863  -1.1842536342990488  \\
            3.1352968767288916  -1.2238111669687453  \\
            3.1604799841724973  -1.23370055013617  \\
            3.185663091616103  -1.2337005501361697  \\
            3.2108461990597084  -1.2337005501361697  \\
            3.236029306503314  -1.23370055013617  \\
            3.2612124139469194  -1.2337005501361693  \\
            3.286395521390525  -1.2337005501361697  \\
            3.3115786288341305  -1.2337005501361697  \\
            3.336761736277736  -1.2337005501361693  \\
            3.361944843721342  -1.2337005501361697  \\
            3.3871279511649472  -1.2337005501361697  \\
            3.412311058608553  -1.2337005501361693  \\
            3.4374941660521583  -1.23370055013617  \\
            3.462677273495764  -1.2337005501361697  \\
            3.4878603809393693  -1.2337005501361697  \\
            3.513043488382975  -1.23370055013617  \\
            3.538226595826581  -1.2337005501361697  \\
            3.563409703270186  -1.2337005501361697  \\
            3.588592810713792  -1.23370055013617  \\
            3.613775918157397  -1.2337005501361693  \\
            3.638959025601003  -1.2337005501361697  \\
            3.6641421330446082  -1.2337005501361697  \\
            3.689325240488214  -1.2337005501361693  \\
            3.7145083479318197  -1.2337005501361697  \\
            3.739691455375425  -1.2337005501361697  \\
            3.7648745628190308  -1.2337005501361693  \\
            3.790057670262636  -1.23370055013617  \\
            3.815240777706242  -1.2337005501361697  \\
            3.840423885149847  -1.2337005501361697  \\
            3.865606992593453  -1.23370055013617  \\
            3.8907901000370586  -1.2337005501361697  \\
            3.915973207480664  -1.2337005501361697  \\
            3.9411563149242697  -1.23370055013617  \\
            3.966339422367875  -1.2337005501361693  \\
            3.9915225298114807  -1.2337005501361697  \\
            4.016705637255086  -1.2337005501361697  \\
            4.041888744698691  -1.2337005501361697  \\
            4.0670718521422975  -1.2337005501361697  \\
            4.092254959585903  -1.2337005501361697  \\
            4.117438067029508  -1.2337005501361697  \\
            4.142621174473114  -1.2337005501361697  \\
            4.16780428191672  -1.2337005501361697  \\
            4.192987389360325  -1.2337005501361697  \\
            4.218170496803931  -1.2337005501361697  \\
            4.243353604247536  -1.2337005501361697  \\
            4.268536711691142  -1.2337005501361697  \\
            4.293719819134747  -1.2337005501361697  \\
            4.318902926578353  -1.2337005501361697  \\
            4.3440860340219585  -1.2337005501361697  \\
            4.369269141465564  -1.2337005501361697  \\
            4.39445224890917  -1.2337005501361697  \\
            4.419635356352775  -1.2337005501361697  \\
            4.444818463796381  -1.2337005501361697  \\
            4.470001571239986  -1.2337005501361697  \\
            4.495184678683592  -1.2337005501361697  \\
            4.520367786127197  -1.2337005501361697  \\
            4.545550893570803  -1.2337005501361697  \\
            4.570734001014409  -1.2337005501361697  \\
            4.595917108458014  -1.2337005501361697  \\
            4.6211002159016195  -1.2337005501361697  \\
            4.646283323345225  -1.2337005501361697  \\
            4.671466430788831  -1.2337005501361697  \\
            4.696649538232436  -1.2337005501361697  \\
            4.7218326456760416  -1.2188664753850338  \\
            4.747015753119648  -1.1793089427153358  \\
            4.772198860563253  -1.1397514100456394  \\
            4.797381968006858  -1.100193877375943  \\
            4.822565075450464  -1.0606363447062466  \\
            4.84774818289407  -1.0210788120365488  \\
            4.872931290337675  -0.9815212793668524  \\
            4.89811439778128  -0.941963746697156  \\
            4.923297505224887  -0.9024062140274581  \\
            4.948480612668492  -0.8628486813577617  \\
            4.973663720112097  -0.8232911486880653  \\
            4.9988468275557025  -0.7837336160183689  \\
            5.024029934999309  -0.744176083348671  \\
            5.049213042442914  -0.7046185506789746  \\
            5.074396149886519  -0.6650610180092782  \\
            5.0995792573301255  -0.6255034853395804  \\
            5.124762364773731  -0.5859459526698839  \\
            5.149945472217336  -0.5463884200001875  \\
            5.175128579660941  -0.5068308873304911  \\
            5.200311687104548  -0.4672733546607933  \\
            5.225494794548153  -0.42771582199109687  \\
            5.250677901991758  -0.38815828932140045  \\
            5.275861009435364  -0.34860075665170265  \\
            5.30104411687897  -0.3090432239820062  \\
            5.326227224322575  -0.26948569131230976  \\
            5.35141033176618  -0.22992815864261335  \\
            5.3765934392097865  -0.19037062597291554  \\
            5.401776546653392  -0.1508130933032191  \\
            5.426959654096997  -0.11125556063352268  \\
            5.452142761540603  -0.07169802796382486  \\
            5.477325868984209  -0.032140495294128435  \\
            5.502508976427814  0.007417037375567993  \\
            5.527692083871419  0.04697457004526442  \\
            5.552875191315025  0.08653210271496224  \\
            5.578058298758631  0.12608963538465867  \\
            5.603241406202236  0.1656471680543551  \\
            5.628424513645842  0.20520470072405292  \\
            5.6536076210894475  0.24476223339374933  \\
            5.678790728533053  0.2843197660634458  \\
            5.703973835976658  0.3238772987331422  \\
            5.729156943420264  0.36343483140284  \\
            5.75434005086387  0.4029923640725364  \\
            5.779523158307475  0.44254989674223283  \\
            5.804706265751081  0.4821074294119307  \\
            5.829889373194686  0.521664962081627  \\
            5.855072480638292  0.5612224947513236  \\
            5.880255588081897  0.60078002742102  \\
            5.905438695525503  0.6403375600907177  \\
            5.9306218029691085  0.6798950927604142  \\
            5.955804910412714  0.7194526254301106  \\
            5.98098801785632  0.7590101580998084  \\
            6.006171125299925  0.7985676907695048  \\
            6.0313542327435306  0.8381252234392013  \\
            6.056537340187136  0.8776827561088977  \\
            6.081720447630742  0.9172402887785955  \\
            6.106903555074347  0.956797821448292  \\
            6.132086662517953  0.9963553541179884  \\
            6.157269769961559  1.0359128867876861  \\
            6.182452877405164  1.0754704194573825  \\
            6.207635984848769  1.1150279521270792  \\
            6.232819092292375  1.1545854847967756  \\
            6.258002199735981  1.1941430174664733  \\
            6.283185307179586  1.2337005501361697  \\
        }
        ;
    %\addlegendentry {Periodic ReLU}
\end{axis}
\end{tikzpicture}


==> img/sin_activation.tex <==
\begin{tikzpicture}
\begin{axis}[ylabel={$\sigma(x)$}, no markers, ymin={-2.5}, ymax={2.5}, xticklabels={}]
    \addplot[color={mycolor0},line width=1.5pt]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  3.4638242249419736e-16  \\
            -6.258002199735981  0.03561052784401945  \\
            -6.232819092292375  0.0711984730800474  \\
            -6.207635984848769  0.10674126742097173  \\
            -6.182452877405164  0.14221637121236702  \\
            -6.157269769961559  0.17760128772613312  \\
            -6.132086662517953  0.21287357742691873  \\
            -6.106903555074347  0.24801087220226903  \\
            -6.081720447630742  0.2829908895474916  \\
            -6.056537340187136  0.3177914466962233  \\
            -6.0313542327435306  0.35239047468774726  \\
            -6.006171125299925  0.38676603236215074  \\
            -5.98098801785632  0.4208963202744246  \\
            -5.955804910412714  0.45475969451870124  \\
            -5.9306218029691085  0.48833468045384953  \\
            -5.905438695525503  0.521599986321741  \\
            -5.880255588081897  0.5545345167495294  \\
            -5.855072480638292  0.5871173861273914  \\
            -5.829889373194686  0.619327931853256  \\
            -5.804706265751081  0.6511457274360996  \\
            -5.779523158307475  0.6825505954495179  \\
            -5.75434005086387  0.7135226203273451  \\
            -5.729156943420264  0.7440421609932238  \\
            -5.703973835976658  0.7740898633160964  \\
            -5.678790728533053  0.8036466723837278  \\
            -5.6536076210894475  0.8326938445864878  \\
            -5.628424513645842  0.8612129595037068  \\
            -5.603241406202236  0.889185931585088  \\
            -5.578058298758631  0.9165950216197513  \\
            -5.552875191315025  0.9434228479856563  \\
            -5.527692083871419  0.9696523976722483  \\
            -5.502508976427814  0.9952670370693472  \\
            -5.477325868984209  1.0202505225154472  \\
            -5.452142761540603  1.0445870105987185  \\
            -5.426959654096997  1.068261068204194  \\
            -5.401776546653392  1.091257682300758  \\
            -5.3765934392097865  1.113562269461747  \\
            -5.35141033176618  1.1351606851131053  \\
            -5.326227224322575  1.1560392325032396  \\
            -5.30104411687897  1.1761846713888944  \\
            -5.275861009435364  1.195584226431518  \\
            -5.250677901991758  1.2142255952988157  \\
            -5.225494794548153  1.232096956466337  \\
            -5.200311687104548  1.249186976714162  \\
            -5.175128579660941  1.2654848183139225  \\
            -5.149945472217336  1.280980145901604  \\
            -5.124762364773731  1.2956631330317763  \\
            -5.0995792573301255  1.3095244684090839  \\
            -5.074396149886519  1.3225553617930554  \\
            -5.049213042442914  1.3347475495724803  \\
            -5.024029934999309  1.3460933000058246  \\
            -4.9988468275557025  1.356585418124355  \\
            -4.973663720112097  1.3662172502948668  \\
            -4.948480612668492  1.3749826884391227  \\
            -4.923297505224887  1.3828761739073228  \\
            -4.89811439778128  1.3898927010031508  \\
            -4.872931290337675  1.3960278201581655  \\
            -4.84774818289407  1.401277640753518  \\
            -4.822565075450464  1.4056388335872074  \\
            -4.797381968006858  1.4091086329853137  \\
            -4.772198860563253  1.411684838555864  \\
            -4.747015753119648  1.4133658165842233  \\
            -4.7218326456760416  1.4141505010691224  \\
            -4.696649538232436  1.41403839439867  \\
            -4.671466430788831  1.413029567665915  \\
            -4.646283323345225  1.4111246606237624  \\
            -4.6211002159016195  1.4083248812792704  \\
            -4.595917108458014  1.4046320051275876  \\
            -4.570734001014409  1.4000483740260108  \\
            -4.545550893570803  1.394576894708886  \\
            -4.520367786127197  1.3882210369442853  \\
            -4.495184678683592  1.3809848313336364  \\
            -4.470001571239986  1.372872866755693  \\
            -4.444818463796381  1.3638902874564758  \\
            -4.419635356352775  1.354042789787017  \\
            -4.39445224890917  1.343336618590992  \\
            -4.369269141465564  1.3317785632445163  \\
            -4.3440860340219585  1.319375953350628  \\
            -4.318902926578353  1.306136654091178  \\
            -4.293719819134747  1.2920690612390837  \\
            -4.268536711691142  1.2771820958341067  \\
            -4.243353604247536  1.2614851985255229  \\
            -4.218170496803931  1.244988323585287  \\
            -4.192987389360325  1.227701932595477  \\
            -4.16780428191672  1.2096369878140256  \\
            -4.142621174473114  1.1908049452229441  \\
            -4.117438067029508  1.1712177472634497  \\
            -4.092254959585903  1.150887815262606  \\
            -4.0670718521422975  1.1298280415562656  \\
            -4.041888744698691  1.108051781313329  \\
            -4.016705637255086  1.0855728440664942  \\
            -3.9915225298114807  1.0624054849548632  \\
            -3.966339422367875  1.0385643956839707  \\
            -3.9411563149242697  1.0140646952089616  \\
            -3.915973207480664  0.9889219201468197  \\
            -3.8907901000370586  0.963152014923744  \\
            -3.865606992593453  0.9367713216638998  \\
            -3.840423885149847  0.9097965698259763  \\
            -3.815240777706242  0.8822448655941093  \\
            -3.790057670262636  0.8541336810299003  \\
            -3.7648745628190308  0.8254808429924184  \\
            -3.739691455375425  0.7963045218331976  \\
            -3.7145083479318197  0.7666232198734141  \\
            -3.689325240488214  0.7364557596705369  \\
            -3.6641421330446082  0.7058212720819033  \\
            -3.638959025601003  0.6747391841327829  \\
            -3.613775918157397  0.6432292066966222  \\
            -3.588592810713792  0.6113113219952925  \\
            -3.563409703270186  0.5790057709272516  \\
            -3.538226595826581  0.5463330402316734  \\
            -3.513043488382975  0.5133138494966676  \\
            -3.4878603809393693  0.47996913801984553  \\
            -3.462677273495764  0.4463200515295495  \\
            -3.4374941660521583  0.41238792877517416  \\
            -3.412311058608553  0.3781942879950873  \\
            -3.3871279511649472  0.3437608132707189  \\
            -3.361944843721342  0.3091093407754882  \\
            -3.336761736277736  0.2742618449272726  \\
            -3.3115786288341305  0.2392404244532161  \\
            -3.286395521390525  0.20406728837570084  \\
            -3.2612124139469194  0.16876474192837382  \\
            -3.236029306503314  0.1333551724111676  \\
            -3.2108461990597084  0.0978610349932682  \\
            -3.185663091616103  0.06230483847305384  \\
            -3.1604799841724973  0.026709131004014106  \\
            -3.1352968767288916  -0.00890351420427857  \\
            -3.1101137692852863  -0.04451051320109319  \\
            -3.0849306618416805  -0.08008928561627607  \\
            -3.059747554398075  -0.11561726897970971  \\
            -3.0345644469544695  -0.15107193302942987  \\
            -3.0093813395108637  -0.18643079399930793  \\
            -2.9841982320672584  -0.2216714288772543  \\
            -2.9590151246236527  -0.25677148962489416  \\
            -2.9338320171800474  -0.2917087173496918  \\
            -2.9086489097364416  -0.32646095642055234  \\
            -2.8834658022928363  -0.3610061685179295  \\
            -2.8582826948492306  -0.39532244660954935  \\
            -2.833099587405625  -0.42938802884286886  \\
            -2.8079164799620195  -0.46318131234547355  \\
            -2.782733372518414  -0.49668086692465707  \\
            -2.7575502650748085  -0.529865448657489  \\
            -2.7323671576312027  -0.562714013362768  \\
            -2.7071840501875974  -0.5952057299462982  \\
            -2.6820009427439917  -0.6273199936110435  \\
            -2.656817835300386  -0.6590364389237675  \\
            -2.6316347278567807  -0.6903349527298837  \\
            -2.606451620413175  -0.7211956869083227  \\
            -2.5812685129695696  -0.7515990709583217  \\
            -2.556085405525964  -0.781525824410166  \\
            -2.5309022980823586  -0.8109569690520001  \\
            -2.505719190638753  -0.8398738409649653  \\
            -2.480536083195147  -0.8682581023590226  \\
            -2.4553529757515418  -0.8960917532019613  \\
            -2.430169868307936  -0.9233571426342179  \\
            -2.4049867608643307  -0.9500369801622607  \\
            -2.379803653420725  -0.9761143466234535  \\
            -2.3546205459771197  -1.0015727049154293  \\
            -2.329437438533514  -1.0263959104831868  \\
            -2.304254331089908  -1.0505682215572432  \\
            -2.279071223646303  -1.0740743091363645  \\
            -2.253888116202697  -1.0968992667085347  \\
            -2.228705008759092  -1.1190286197039978  \\
            -2.203521901315486  -1.1404483346743874  \\
            -2.178338793871881  -1.161144828192111  \\
            -2.153155686428275  -1.1811049754643557  \\
            -2.1279725789846693  -1.2003161186562445  \\
            -2.102789471541064  -1.2187660749178717  \\
            -2.0776063640974582  -1.2364431441101222  \\
            -2.052423256653853  -1.253336116224378  \\
            -2.027240149210247  -1.2694342784914057  \\
            -2.002057041766642  -1.2847274221749156  \\
            -1.9768739343230362  -1.2992058490454892  \\
            -1.9516908268794306  -1.3128603775307606  \\
            -1.926507719435825  -1.3256823485379623  \\
            -1.9013246119922196  -1.3376636309451349  \\
            -1.8761415045486138  -1.3487966267575215  \\
            -1.8509583971050083  -1.3590742759258772  \\
            -1.8257752896614028  -1.3684900608236374  \\
            -1.8005921822177973  -1.377038010380106  \\
            -1.7754090747741917  -1.3847127038670417  \\
            -1.7502259673305862  -1.391509274336242  \\
            -1.7250428598869807  -1.397423411705945  \\
            -1.699859752443375  -1.4024513654940902  \\
            -1.6746766449997694  -1.4065899471967078  \\
            -1.649493537556164  -1.4098365323099251  \\
            -1.6243104301125584  -1.4121890619943103  \\
            -1.5991273226689529  -1.4136460443804955  \\
            -1.5739442152253473  -1.4142065555152545  \\
            -1.5487611077817416  -1.4138702399474334  \\
            -1.523578000338136  -1.41263731095336  \\
            -1.4983948928945305  -1.4105085504015957  \\
            -1.473211785450925  -1.4074853082571075  \\
            -1.4480286780073195  -1.4035695017251808  \\
            -1.422845570563714  -1.398763614035615  \\
            -1.3976624631201084  -1.393070692867967  \\
            -1.3724793556765027  -1.3864943484188514  \\
            -1.3472962482328972  -1.3790387511125142  \\
            -1.3221131407892917  -1.3707086289561343  \\
            -1.2969300333456861  -1.3615092645415352  \\
            -1.2717469259020806  -1.3514464916951978  \\
            -1.246563818458475  -1.3405266917787098  \\
            -1.2213807110148696  -1.3287567896419907  \\
            -1.1961976035712638  -1.3161442492318607  \\
            -1.1710144961276583  -1.3026970688587385  \\
            -1.1458313886840528  -1.2884237761244697  \\
            -1.1206482812404472  -1.2733334225145023  \\
            -1.0954651737968417  -1.2574355776578388  \\
            -1.0702820663532362  -1.2407403232584036  \\
            -1.0450989589096307  -1.223258246701677  \\
            -1.019915851466025  -1.2050004343406469  \\
            -0.9947327440224195  -1.1859784644653395  \\
            -0.9695496365788139  -1.1662043999603826  \\
            -0.9443665291352084  -1.1456907806552643  \\
            -0.9191834216916028  -1.1244506153721312  \\
            -0.8940003142479972  -1.1024973736761743  \\
            -0.8688172068043917  -1.079844977333832  \\
            -0.8436340993607861  -1.056507791484226  \\
            -0.8184509919171806  -1.032500615529432  \\
            -0.793267884473575  -1.0078386737493585  \\
            -0.7680847770299695  -0.9825376056471884  \\
            -0.7429016695863639  -0.9566134560315029  \\
            -0.7177185621427583  -0.9300826648413806  \\
            -0.6925354546991528  -0.902962056720921  \\
            -0.6673523472555473  -0.8752688303498063  \\
            -0.6421692398119416  -0.8470205475366656  \\
            -0.6169861323683361  -0.8182351220821601  \\
            -0.5918030249247306  -0.7889308084188489  \\
            -0.5666199174811251  -0.7591261900350436  \\
            -0.5414368100375194  -0.7288401676899875  \\
            -0.5162537025939139  -0.6980919474278392  \\
            -0.4910705951503083  -0.6669010283980547  \\
            -0.4658874877067028  -0.6352871904898977  \\
            -0.4407043802630972  -0.6032704817889156  \\
            -0.4155212728194917  -0.5708712058633392  \\
            -0.3903381653758861  -0.5381099088884642  \\
            -0.36515505793228054  -0.5050073666171846  \\
            -0.339971950488675  -0.47158457120493635  \\
            -0.31478884304506943  -0.4378627178974096  \\
            -0.2896057356014639  -0.40386319158946915  \\
            -0.26442262815785833  -0.36960755326380795  \\
            -0.23923952071425278  -0.3351175263179345  \\
            -0.21405641327064723  -0.30041498278816287  \\
            -0.18887330582704168  -0.26552192947934306  \\
            -0.16369019838343613  -0.23046049400912746  \\
            -0.13850709093983055  -0.19525291077562285  \\
            -0.11332398349622501  -0.15992150685732703  \\
            -0.08814087605261944  -0.12448868785429185  \\
            -0.06295776860901389  -0.08897692367949127  \\
            -0.037774661165408334  -0.05340873430940502  \\
            -0.012591553721802777  -0.01780667550285427  \\
            0.012591553721802777  0.01780667550285427  \\
            0.037774661165408334  0.05340873430940502  \\
            0.06295776860901389  0.08897692367949127  \\
            0.08814087605261944  0.12448868785429185  \\
            0.11332398349622501  0.15992150685732703  \\
            0.13850709093983055  0.19525291077562285  \\
            0.16369019838343613  0.23046049400912746  \\
            0.18887330582704168  0.26552192947934306  \\
            0.21405641327064723  0.30041498278816287  \\
            0.23923952071425278  0.3351175263179345  \\
            0.26442262815785833  0.36960755326380795  \\
            0.2896057356014639  0.40386319158946915  \\
            0.31478884304506943  0.4378627178974096  \\
            0.339971950488675  0.47158457120493635  \\
            0.36515505793228054  0.5050073666171846  \\
            0.3903381653758861  0.5381099088884642  \\
            0.4155212728194917  0.5708712058633392  \\
            0.4407043802630972  0.6032704817889156  \\
            0.4658874877067028  0.6352871904898977  \\
            0.4910705951503083  0.6669010283980547  \\
            0.5162537025939139  0.6980919474278392  \\
            0.5414368100375194  0.7288401676899875  \\
            0.5666199174811251  0.7591261900350436  \\
            0.5918030249247306  0.7889308084188489  \\
            0.6169861323683361  0.8182351220821601  \\
            0.6421692398119416  0.8470205475366656  \\
            0.6673523472555473  0.8752688303498063  \\
            0.6925354546991528  0.902962056720921  \\
            0.7177185621427583  0.9300826648413806  \\
            0.7429016695863639  0.9566134560315029  \\
            0.7680847770299695  0.9825376056471884  \\
            0.793267884473575  1.0078386737493585  \\
            0.8184509919171806  1.032500615529432  \\
            0.8436340993607861  1.056507791484226  \\
            0.8688172068043917  1.079844977333832  \\
            0.8940003142479972  1.1024973736761743  \\
            0.9191834216916028  1.1244506153721312  \\
            0.9443665291352084  1.1456907806552643  \\
            0.9695496365788139  1.1662043999603826  \\
            0.9947327440224195  1.1859784644653395  \\
            1.019915851466025  1.2050004343406469  \\
            1.0450989589096307  1.223258246701677  \\
            1.0702820663532362  1.2407403232584036  \\
            1.0954651737968417  1.2574355776578388  \\
            1.1206482812404472  1.2733334225145023  \\
            1.1458313886840528  1.2884237761244697  \\
            1.1710144961276583  1.3026970688587385  \\
            1.1961976035712638  1.3161442492318607  \\
            1.2213807110148696  1.3287567896419907  \\
            1.246563818458475  1.3405266917787098  \\
            1.2717469259020806  1.3514464916951978  \\
            1.2969300333456861  1.3615092645415352  \\
            1.3221131407892917  1.3707086289561343  \\
            1.3472962482328972  1.3790387511125142  \\
            1.3724793556765027  1.3864943484188514  \\
            1.3976624631201084  1.393070692867967  \\
            1.422845570563714  1.398763614035615  \\
            1.4480286780073195  1.4035695017251808  \\
            1.473211785450925  1.4074853082571075  \\
            1.4983948928945305  1.4105085504015957  \\
            1.523578000338136  1.41263731095336  \\
            1.5487611077817416  1.4138702399474334  \\
            1.5739442152253473  1.4142065555152545  \\
            1.5991273226689529  1.4136460443804955  \\
            1.6243104301125584  1.4121890619943103  \\
            1.649493537556164  1.4098365323099251  \\
            1.6746766449997694  1.4065899471967078  \\
            1.699859752443375  1.4024513654940902  \\
            1.7250428598869807  1.397423411705945  \\
            1.7502259673305862  1.391509274336242  \\
            1.7754090747741917  1.3847127038670417  \\
            1.8005921822177973  1.377038010380106  \\
            1.8257752896614028  1.3684900608236374  \\
            1.8509583971050083  1.3590742759258772  \\
            1.8761415045486138  1.3487966267575215  \\
            1.9013246119922196  1.3376636309451349  \\
            1.926507719435825  1.3256823485379623  \\
            1.9516908268794306  1.3128603775307606  \\
            1.9768739343230362  1.2992058490454892  \\
            2.002057041766642  1.2847274221749156  \\
            2.027240149210247  1.2694342784914057  \\
            2.052423256653853  1.253336116224378  \\
            2.0776063640974582  1.2364431441101222  \\
            2.102789471541064  1.2187660749178717  \\
            2.1279725789846693  1.2003161186562445  \\
            2.153155686428275  1.1811049754643557  \\
            2.178338793871881  1.161144828192111  \\
            2.203521901315486  1.1404483346743874  \\
            2.228705008759092  1.1190286197039978  \\
            2.253888116202697  1.0968992667085347  \\
            2.279071223646303  1.0740743091363645  \\
            2.304254331089908  1.0505682215572432  \\
            2.329437438533514  1.0263959104831868  \\
            2.3546205459771197  1.0015727049154293  \\
            2.379803653420725  0.9761143466234535  \\
            2.4049867608643307  0.9500369801622607  \\
            2.430169868307936  0.9233571426342179  \\
            2.4553529757515418  0.8960917532019613  \\
            2.480536083195147  0.8682581023590226  \\
            2.505719190638753  0.8398738409649653  \\
            2.5309022980823586  0.8109569690520001  \\
            2.556085405525964  0.781525824410166  \\
            2.5812685129695696  0.7515990709583217  \\
            2.606451620413175  0.7211956869083227  \\
            2.6316347278567807  0.6903349527298837  \\
            2.656817835300386  0.6590364389237675  \\
            2.6820009427439917  0.6273199936110435  \\
            2.7071840501875974  0.5952057299462982  \\
            2.7323671576312027  0.562714013362768  \\
            2.7575502650748085  0.529865448657489  \\
            2.782733372518414  0.49668086692465707  \\
            2.8079164799620195  0.46318131234547355  \\
            2.833099587405625  0.42938802884286886  \\
            2.8582826948492306  0.39532244660954935  \\
            2.8834658022928363  0.3610061685179295  \\
            2.9086489097364416  0.32646095642055234  \\
            2.9338320171800474  0.2917087173496918  \\
            2.9590151246236527  0.25677148962489416  \\
            2.9841982320672584  0.2216714288772543  \\
            3.0093813395108637  0.18643079399930793  \\
            3.0345644469544695  0.15107193302942987  \\
            3.059747554398075  0.11561726897970971  \\
            3.0849306618416805  0.08008928561627607  \\
            3.1101137692852863  0.04451051320109319  \\
            3.1352968767288916  0.00890351420427857  \\
            3.1604799841724973  -0.026709131004014106  \\
            3.185663091616103  -0.06230483847305384  \\
            3.2108461990597084  -0.0978610349932682  \\
            3.236029306503314  -0.1333551724111676  \\
            3.2612124139469194  -0.16876474192837382  \\
            3.286395521390525  -0.20406728837570084  \\
            3.3115786288341305  -0.2392404244532161  \\
            3.336761736277736  -0.2742618449272726  \\
            3.361944843721342  -0.3091093407754882  \\
            3.3871279511649472  -0.3437608132707189  \\
            3.412311058608553  -0.3781942879950873  \\
            3.4374941660521583  -0.41238792877517416  \\
            3.462677273495764  -0.4463200515295495  \\
            3.4878603809393693  -0.47996913801984553  \\
            3.513043488382975  -0.5133138494966676  \\
            3.538226595826581  -0.5463330402316734  \\
            3.563409703270186  -0.5790057709272516  \\
            3.588592810713792  -0.6113113219952925  \\
            3.613775918157397  -0.6432292066966222  \\
            3.638959025601003  -0.6747391841327829  \\
            3.6641421330446082  -0.7058212720819033  \\
            3.689325240488214  -0.7364557596705369  \\
            3.7145083479318197  -0.7666232198734141  \\
            3.739691455375425  -0.7963045218331976  \\
            3.7648745628190308  -0.8254808429924184  \\
            3.790057670262636  -0.8541336810299003  \\
            3.815240777706242  -0.8822448655941093  \\
            3.840423885149847  -0.9097965698259763  \\
            3.865606992593453  -0.9367713216638998  \\
            3.8907901000370586  -0.963152014923744  \\
            3.915973207480664  -0.9889219201468197  \\
            3.9411563149242697  -1.0140646952089616  \\
            3.966339422367875  -1.0385643956839707  \\
            3.9915225298114807  -1.0624054849548632  \\
            4.016705637255086  -1.0855728440664942  \\
            4.041888744698691  -1.108051781313329  \\
            4.0670718521422975  -1.1298280415562656  \\
            4.092254959585903  -1.150887815262606  \\
            4.117438067029508  -1.1712177472634497  \\
            4.142621174473114  -1.1908049452229441  \\
            4.16780428191672  -1.2096369878140256  \\
            4.192987389360325  -1.227701932595477  \\
            4.218170496803931  -1.244988323585287  \\
            4.243353604247536  -1.2614851985255229  \\
            4.268536711691142  -1.2771820958341067  \\
            4.293719819134747  -1.2920690612390837  \\
            4.318902926578353  -1.306136654091178  \\
            4.3440860340219585  -1.319375953350628  \\
            4.369269141465564  -1.3317785632445163  \\
            4.39445224890917  -1.343336618590992  \\
            4.419635356352775  -1.354042789787017  \\
            4.444818463796381  -1.3638902874564758  \\
            4.470001571239986  -1.372872866755693  \\
            4.495184678683592  -1.3809848313336364  \\
            4.520367786127197  -1.3882210369442853  \\
            4.545550893570803  -1.394576894708886  \\
            4.570734001014409  -1.4000483740260108  \\
            4.595917108458014  -1.4046320051275876  \\
            4.6211002159016195  -1.4083248812792704  \\
            4.646283323345225  -1.4111246606237624  \\
            4.671466430788831  -1.413029567665915  \\
            4.696649538232436  -1.41403839439867  \\
            4.7218326456760416  -1.4141505010691224  \\
            4.747015753119648  -1.4133658165842233  \\
            4.772198860563253  -1.411684838555864  \\
            4.797381968006858  -1.4091086329853137  \\
            4.822565075450464  -1.4056388335872074  \\
            4.84774818289407  -1.401277640753518  \\
            4.872931290337675  -1.3960278201581655  \\
            4.89811439778128  -1.3898927010031508  \\
            4.923297505224887  -1.3828761739073228  \\
            4.948480612668492  -1.3749826884391227  \\
            4.973663720112097  -1.3662172502948668  \\
            4.9988468275557025  -1.356585418124355  \\
            5.024029934999309  -1.3460933000058246  \\
            5.049213042442914  -1.3347475495724803  \\
            5.074396149886519  -1.3225553617930554  \\
            5.0995792573301255  -1.3095244684090839  \\
            5.124762364773731  -1.2956631330317763  \\
            5.149945472217336  -1.280980145901604  \\
            5.175128579660941  -1.2654848183139225  \\
            5.200311687104548  -1.249186976714162  \\
            5.225494794548153  -1.232096956466337  \\
            5.250677901991758  -1.2142255952988157  \\
            5.275861009435364  -1.195584226431518  \\
            5.30104411687897  -1.1761846713888944  \\
            5.326227224322575  -1.1560392325032396  \\
            5.35141033176618  -1.1351606851131053  \\
            5.3765934392097865  -1.113562269461747  \\
            5.401776546653392  -1.091257682300758  \\
            5.426959654096997  -1.068261068204194  \\
            5.452142761540603  -1.0445870105987185  \\
            5.477325868984209  -1.0202505225154472  \\
            5.502508976427814  -0.9952670370693472  \\
            5.527692083871419  -0.9696523976722483  \\
            5.552875191315025  -0.9434228479856563  \\
            5.578058298758631  -0.9165950216197513  \\
            5.603241406202236  -0.889185931585088  \\
            5.628424513645842  -0.8612129595037068  \\
            5.6536076210894475  -0.8326938445864878  \\
            5.678790728533053  -0.8036466723837278  \\
            5.703973835976658  -0.7740898633160964  \\
            5.729156943420264  -0.7440421609932238  \\
            5.75434005086387  -0.7135226203273451  \\
            5.779523158307475  -0.6825505954495179  \\
            5.804706265751081  -0.6511457274360996  \\
            5.829889373194686  -0.619327931853256  \\
            5.855072480638292  -0.5871173861273914  \\
            5.880255588081897  -0.5545345167495294  \\
            5.905438695525503  -0.521599986321741  \\
            5.9306218029691085  -0.48833468045384953  \\
            5.955804910412714  -0.45475969451870124  \\
            5.98098801785632  -0.4208963202744246  \\
            6.006171125299925  -0.38676603236215074  \\
            6.0313542327435306  -0.35239047468774726  \\
            6.056537340187136  -0.3177914466962233  \\
            6.081720447630742  -0.2829908895474916  \\
            6.106903555074347  -0.24801087220226903  \\
            6.132086662517953  -0.21287357742691873  \\
            6.157269769961559  -0.17760128772613312  \\
            6.182452877405164  -0.14221637121236702  \\
            6.207635984848769  -0.10674126742097173  \\
            6.232819092292375  -0.0711984730800474  \\
            6.258002199735981  -0.03561052784401945  \\
            6.283185307179586  -3.4638242249419736e-16  \\
        }
        ;
    %\addlegendentry {Sinusiod}
\end{axis}
\end{tikzpicture}


==> img/sincosactivation.tex <==
\begin{tikzpicture}
\begin{axis}[no markers, ymin={-2.5}, ymax={2.5}, xticklabels={}]
    \addplot+[color={mycolor1},line width=1.5pt]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  1.0000000000000002  \\
            -6.258002199735981  1.0248633680276746  \\
            -6.232819092292375  1.0490768134316997  \\
            -6.207635984848769  1.072624981125283  \\
            -6.182452877405164  1.0954929379110778  \\
            -6.157269769961559  1.117666181951146  \\
            -6.132086662517953  1.1391306519633784  \\
            -6.106903555074347  1.1598727361385313  \\
            -6.081720447630742  1.179879280772231  \\
            -6.056537340187136  1.1991375986064645  \\
            -6.0313542327435306  1.2176354768752717  \\
            -6.006171125299925  1.235361185049539  \\
            -5.98098801785632  1.2523034822759764  \\
            -5.955804910412714  1.2684516245055653  \\
            -5.9306218029691085  1.2837953713069528  \\
            -5.905438695525503  1.2983249923604803  \\
            -5.880255588081897  1.3120312736287165  \\
            -5.855072480638292  1.3249055231995868  \\
            -5.829889373194686  1.3369395767983994  \\
            -5.804706265751081  1.3481258029652619  \\
            -5.779523158307475  1.3584571078946142  \\
            -5.75434005086387  1.3679269399338012  \\
            -5.729156943420264  1.3765292937378413  \\
            -5.703973835976658  1.3842587140777467  \\
            -5.678790728533053  1.3911102992999864  \\
            -5.6536076210894475  1.397079704434896  \\
            -5.628424513645842  1.4021631439520648  \\
            -5.603241406202236  1.406357394160949  \\
            -5.578058298758631  1.409659795255193  \\
            -5.552875191315025  1.4120682529993596  \\
            -5.527692083871419  1.4135812400570007  \\
            -5.502508976427814  1.4141977969592268  \\
            -5.477325868984209  1.413917532713158  \\
            -5.452142761540603  1.4127406250498749  \\
            -5.426959654096997  1.4106678203117102  \\
            -5.401776546653392  1.4077004329789504  \\
            -5.3765934392097865  1.4038403448362518  \\
            -5.35141033176618  1.399090003779296  \\
            -5.326227224322575  1.3934524222624447  \\
            -5.30104411687897  1.386931175388375  \\
            -5.275861009435364  1.3795303986409087  \\
            -5.250677901991758  1.3712547852624717  \\
            -5.225494794548153  1.362109583277853  \\
            -5.200311687104548  1.3521005921661367  \\
            -5.175128579660941  1.3412341591829335  \\
            -5.149945472217336  1.329517175335236  \\
            -5.124762364773731  1.316957071011445  \\
            -5.0995792573301255  1.3035618112693537  \\
            -5.074396149886519  1.2893398907850588  \\
            -5.049213042442914  1.2743003284660208  \\
            -5.024029934999309  1.2584526617316707  \\
            -4.9988468275557025  1.2418069404652061  \\
            -4.973663720112097  1.224373720640405  \\
            -4.948480612668492  1.206164057627496  \\
            -4.923297505224887  1.1871894991823357  \\
            -4.89811439778128  1.1674620781233385  \\
            -4.872931290337675  1.1469943047008009  \\
            -4.84774818289407  1.1257991586634555  \\
            -4.822565075450464  1.1038900810272958  \\
            -4.797381968006858  1.081280965551885  \\
            -4.772198860563253  1.0579861499295493  \\
            -4.747015753119648  1.034020406693057  \\
            -4.7218326456760416  1.0093989338475335  \\
            -4.696649538232436  0.9841373452325713  \\
            -4.671466430788831  0.9582516606206213  \\
            -4.646283323345225  0.9317582955579716  \\
            -4.6211002159016195  0.9046740509547435  \\
            -4.595917108458014  0.8770161024304979  \\
            -4.570734001014409  0.8488019894222276  \\
            -4.545550893570803  0.8200496040616267  \\
            -4.520367786127197  0.7907771798287031  \\
            -4.495184678683592  0.7610032799889129  \\
            -4.470001571239986  0.730746785821169  \\
            -4.444818463796381  0.7000268846441788  \\
            -4.419635356352775  0.6688630576486974  \\
            -4.39445224890917  0.6372750675434287  \\
            -4.369269141465564  0.6052829460223959  \\
            -4.3440860340219585  0.572906981061739  \\
            -4.318902926578353  0.5401677040539792  \\
            -4.293719819134747  0.507085876787928  \\
            -4.268536711691142  0.4736824782824922  \\
            -4.243353604247536  0.4399786914827076  \\
            -4.218170496803931  0.40599588982646556  \\
            -4.192987389360325  0.37175562369043036  \\
            -4.16780428191672  0.3372796067237559  \\
            -4.142621174473114  0.3025897020782512  \\
            -4.117438067029508  0.2677079085437486  \\
            -4.092254959585903  0.23265634659745638  \\
            -4.0670718521422975  0.19745724437613177  \\
            -4.041888744698691  0.16213292357999176  \\
            -4.016705637255086  0.1267057853172905  \\
            -3.9915225298114807  0.0911982958985289  \\
            -3.966339422367875  0.05563297258932631  \\
            -3.9411563149242697  0.020032369330977517  \\
            -3.915973207480664  -0.015580937562256203  \\
            -3.8907901000370586  -0.05118436372003199  \\
            -3.865606992593453  -0.0867553310379312  \\
            -3.840423885149847  -0.12227128199548154  \\
            -3.815240777706242  -0.15770969396113166  \\
            -3.790057670262636  -0.19304809347510177  \\
            -3.7648745628190308  -0.2282640705010438  \\
            -3.739691455375425  -0.2633352926374928  \\
            -3.7145083479318197  -0.29823951928007353  \\
            -3.689325240488214  -0.332954615725505  \\
            -3.6641421330446082  -0.3674585672084376  \\
            -3.638959025601003  -0.4017294928622365  \\
            -3.613775918157397  -0.4357456595948531  \\
            -3.588592810713792  -0.46948549587097793  \\
            -3.563409703270186  -0.5029276053917513  \\
            -3.538226595826581  -0.5360507806633361  \\
            -3.513043488382975  -0.5688340164457688  \\
            -3.4878603809393693  -0.6012565230735425  \\
            -3.462677273495764  -0.6332977396394854  \\
            -3.4374941660521583  -0.6649373470335738  \\
            -3.412311058608553  -0.6961552808284006  \\
            -3.3871279511649472  -0.7269317440031446  \\
            -3.361944843721342  -0.7572472194979536  \\
            -3.336761736277736  -0.7870824825907967  \\
            -3.3115786288341305  -0.8164186130889225  \\
            -3.286395521390525  -0.845237007327202  \\
            -3.2612124139469194  -0.8735193899657452  \\
            -3.236029306503314  -0.901247825579302  \\
            -3.2108461990597084  -0.9284047300311139  \\
            -3.185663091616103  -0.9549728816239834  \\
            -3.1604799841724973  -0.9809354320215115  \\
            -3.1352968767288916  -1.0062759169325564  \\
            -3.1101137692852863  -1.030978266552155  \\
            -3.0849306618416805  -1.0550268157522762  \\
            -3.059747554398075  -1.0784063140159443  \\
            -3.0345644469544695  -1.1011019351084395  \\
            -3.0093813395108637  -1.1230992864794311  \\
            -2.9841982320672584  -1.1443844183900926  \\
            -2.9590151246236527  -1.164943832759405  \\
            -2.9338320171800474  -1.184764491724034  \\
            -2.9086489097364416  -1.2038338259063652  \\
            -2.8834658022928363  -1.2221397423854392  \\
            -2.8582826948492306  -1.2396706323657454  \\
            -2.833099587405625  -1.256415378539  \\
            -2.8079164799620195  -1.2723633621342474  \\
            -2.782733372518414  -1.2875044696518128  \\
            -2.7575502650748085  -1.3018290992768293  \\
            -2.7323671576312027  -1.315328166968284  \\
            -2.7071840501875974  -1.327993112219708  \\
            -2.6820009427439917  -1.3398159034878712  \\
            -2.656817835300386  -1.3507890432860252  \\
            -2.6316347278567807  -1.3609055729384778  \\
            -2.606451620413175  -1.370159076993473  \\
            -2.5812685129695696  -1.378543687291585  \\
            -2.556085405525964  -1.386054086687043  \\
            -2.5309022980823586  -1.392685512419627  \\
            -2.505719190638753  -1.3984337591349987  \\
            -2.480536083195147  -1.4032951815515502  \\
            -2.4553529757515418  -1.4072666967720773  \\
            -2.430169868307936  -1.4103457862388167  \\
            -2.4049867608643307  -1.4125304973306023  \\
            -2.379803653420725  -1.413819444601131  \\
            -2.3546205459771197  -1.4142118106575499  \\
            -2.329437438533514  -1.413707346678812  \\
            -2.304254331089908  -1.4123063725734655  \\
            -2.279071223646303  -1.4100097767767834  \\
            -2.253888116202697  -1.4068190156873572  \\
            -2.228705008759092  -1.402736112743514  \\
            -2.203521901315486  -1.3977636571401417  \\
            -2.178338793871881  -1.3919048021867377  \\
            -2.153155686428275  -1.3851632633077195  \\
            -2.1279725789846693  -1.3775433156862709  \\
            -2.102789471541064  -1.3690497915532083  \\
            -2.0776063640974582  -1.3596880771225974  \\
            -2.052423256653853  -1.3494641091760575  \\
            -2.027240149210247  -1.3383843712979164  \\
            -2.002057041766642  -1.3264558897636134  \\
            -1.9768739343230362  -1.3136862290839475  \\
            -1.9516908268794306  -1.3000834872080023  \\
            -1.926507719435825  -1.2856562903877884  \\
            -1.9013246119922196  -1.2704137877078587  \\
            -1.8761415045486138  -1.2543656452833671  \\
            -1.8509583971050083  -1.237522040130251  \\
            -1.8257752896614028  -1.219893653711419  \\
            -1.8005921822177973  -1.2014916651630465  \\
            -1.7754090747741917  -1.1823277442052649  \\
            -1.7502259673305862  -1.162414043741746  \\
            -1.7250428598869807  -1.1417631921528724  \\
            -1.699859752443375  -1.1203882852873825  \\
            -1.6746766449997694  -1.0983028781575677  \\
            -1.649493537556164  -1.0755209763432871  \\
            -1.6243104301125584  -1.0520570271102558  \\
            -1.5991273226689529  -1.0279259102482312  \\
            -1.5739442152253473  -1.0031429286349158  \\
            -1.5487611077817416  -0.9777237985315541  \\
            -1.523578000338136  -0.9516846396163815  \\
            -1.4983948928945305  -0.9250419647622431  \\
            -1.473211785450925  -0.8978126695648664  \\
            -1.4480286780073195  -0.8700140216284287  \\
            -1.422845570563714  -0.8416636496152126  \\
            -1.3976624631201084  -0.8127795320662947  \\
            -1.3724793556765027  -0.7833799860003576  \\
            -1.3472962482328972  -0.7534836552978541  \\
            -1.3221131407892917  -0.7231094988778881  \\
            -1.2969300333456861  -0.6922767786753163  \\
            -1.2717469259020806  -0.661005047425687  \\
            -1.246563818458475  -0.6293141362657682  \\
            -1.2213807110148696  -0.5972241421575251  \\
            -1.1961976035712638  -0.5647554151435236  \\
            -1.1710144961276583  -0.5319285454418419  \\
            -1.1458313886840528  -0.49876435038867145  \\
            -1.1206482812404472  -0.46528386123689197  \\
            -1.0954651737968417  -0.4315083098189891  \\
            -1.0702820663532362  -0.39745911508277326  \\
            -1.0450989589096307  -0.3631578695084391  \\
            -1.019915851466025  -0.3286263254155769  \\
            -0.9947327440224195  -0.2938863811688238  \\
            -0.9695496365788139  -0.25896006729089516  \\
            -0.9443665291352084  -0.22386953249181285  \\
            -0.9191834216916028  -0.18863702962317963  \\
            -0.8940003142479972  -0.15328490156641394  \\
            -0.8688172068043917  -0.11783556706389198  \\
            -0.8436340993607861  -0.08231150650198027  \\
            -0.8184509919171806  -0.04673524765497883  \\
            -0.793267884473575  -0.011129351399010945  \\
            -0.7680847770299695  0.024483602595077314  \\
            -0.7429016695863639  0.060081030180737405  \\
            -0.7177185621427583  0.09564035705757645  \\
            -0.6925354546991528  0.13113903308697095  \\
            -0.6673523472555473  0.16655454659235913  \\
            -0.6421692398119416  0.2018644386351417  \\
            -0.6169861323683361  0.2370463172571381  \\
            -0.5918030249247306  0.27207787168056863  \\
            -0.5666199174811251  0.30693688645655315  \\
            -0.5414368100375194  0.34160125555315846  \\
            -0.5162537025939139  0.3760489963740565  \\
            -0.4910705951503083  0.4102582636989071  \\
            -0.4658874877067028  0.4442073635366219  \\
            -0.4407043802630972  0.4778747668827254  \\
            -0.4155212728194917  0.511239123372089  \\
            -0.3903381653758861  0.5442792748183803  \\
            -0.36515505793228054  0.576974268631641  \\
            -0.339971950488675  0.609303371105484  \\
            -0.31478884304506943  0.6412460805654858  \\
            -0.2896057356014639  0.672782140370433  \\
            -0.26442262815785833  0.7038915517581812  \\
            -0.23923952071425278  0.7345545865279766  \\
            -0.21405641327064723  0.7647517995512015  \\
            -0.18887330582704168  0.794464041102608  \\
            -0.16369019838343613  0.8236724690042178  \\
            -0.13850709093983055  0.8523585605741915  \\
            -0.11332398349622501  0.8805041243730878  \\
            -0.08814087605261944  0.9080913117400615  \\
            -0.06295776860901389  0.9351026281116891  \\
            -0.037774661165408334  0.9615209441162395  \\
            -0.012591553721802777  0.9873295064363575  \\
            0.012591553721802777  1.0125119484332707  \\
            0.037774661165408334  1.0370523005257812  \\
            0.06295776860901389  1.0609350003174614  \\
            0.08814087605261944  1.0841449024656318  \\
            0.11332398349622501  1.1066672882858615  \\
            0.13850709093983055  1.128487875085901  \\
            0.16369019838343613  1.1495928252231291  \\
            0.18887330582704168  1.1699687548797675  \\
            0.21405641327064723  1.1896027425503013  \\
            0.23923952071425278  1.208482337235722  \\
            0.26442262815785833  1.2265955663393944  \\
            0.2896057356014639  1.243930943259544  \\
            0.31478884304506943  1.260477474673547  \\
            0.339971950488675  1.2762246675094056  \\
            0.36515505793228054  1.2911625355999852  \\
            0.3903381653758861  1.305281606015797  \\
            0.4155212728194917  1.3185729250723064  \\
            0.4407043802630972  1.331028064007961  \\
            0.4658874877067028  1.342639124329335  \\
            0.4910705951503083  1.3533987428200005  \\
            0.5162537025939139  1.3633000962099522  \\
            0.5414368100375194  1.3723369055026196  \\
            0.5666199174811251  1.380503439956727  \\
            0.5918030249247306  1.3877945207204747  \\
            0.6169861323683361  1.3942055241157338  \\
            0.6421692398119416  1.399732384570179  \\
            0.6673523472555473  1.4043715971954907  \\
            0.6925354546991528  1.4081202200100011  \\
            0.7177185621427583  1.4109758758043665  \\
            0.7429016695863639  1.4129367536490873  \\
            0.7680847770299695  1.4140016100429187  \\
            0.793267884473575  1.4141697697014448  \\
            0.8184509919171806  1.4134411259853126  \\
            0.8436340993607861  1.4118161409678578  \\
            0.8688172068043917  1.4092958451420805  \\
            0.8940003142479972  1.4058818367671497  \\
            0.9191834216916028  1.4015762808548609  \\
            0.9443665291352084  1.3963819077966804  \\
            0.9695496365788139  1.390302011632255  \\
            0.9947327440224195  1.3833404479604767  \\
            1.019915851466025  1.3755016314944362  \\
            1.0450989589096307  1.3667905332618058  \\
            1.0702820663532362  1.3572126774524391  \\
            1.0954651737968417  1.3467741379151736  \\
            1.1206482812404472  1.3354815343060678  \\
            1.1458313886840528  1.3233420278905097  \\
            1.1710144961276583  1.3103633170018636  \\
            1.1961976035712638  1.2965536321595286  \\
            1.2213807110148696  1.2819217308495119  \\
            1.246563818458475  1.266476891970821  \\
            1.2717469259020806  1.2502289099511998  \\
            1.2969300333456861  1.2331880885359408  \\
            1.3221131407892917  1.2153652342537076  \\
            1.3472962482328972  1.1967716495635183  \\
            1.3724793556765027  1.1774191256872293  \\
            1.3976624631201084  1.1573199351320684  \\
            1.422845570563714  1.1364868239079593  \\
            1.4480286780073195  1.1149330034445692  \\
            1.473211785450925  1.092672142213211  \\
            1.4983948928945305  1.0697183570589077  \\
            1.523578000338136  1.0460862042481194  \\
            1.5487611077817416  1.0217906702378081  \\
            1.5739442152253473  0.9968471621716963  \\
            1.5991273226689529  0.9712714981097433  \\
            1.6243104301125584  0.9450798969970371  \\
            1.649493537556164  0.9182889683784632  \\
            1.6746766449997694  0.8909157018656723  \\
            1.699859752443375  0.8629774563630261  \\
            1.7250428598869807  0.834491949059356  \\
            1.7502259673305862  0.8054772441925111  \\
            1.7754090747741917  0.7759517415938245  \\
            1.8005921822177973  0.7459341650197622  \\
            1.8257752896614028  0.7154435502781507  \\
            1.8509583971050083  0.6844992331565185  \\
            1.8761415045486138  0.6531208371602011  \\
            1.9013246119922196  0.6213282610679896  \\
            1.926507719435825  0.5891416663132143  \\
            1.9516908268794306  0.5565814641982609  \\
            1.9768739343230362  0.5236683029506353  \\
            2.002057041766642  0.49042305462877706  \\
            2.027240149210247  0.4568668018859339  \\
            2.052423256653853  0.4230208246004794  \\
            2.0776063640974582  0.3889065863811684  \\
            2.102789471541064  0.35454572095586934  \\
            2.1279725789846693  0.3199600184524234  \\
            2.153155686428275  0.2851714115803138  \\
            2.178338793871881  0.250201961721923  \\
            2.203521901315486  0.2150738449421873  \\
            2.228705008759092  0.17980933792552378  \\
            2.253888116202697  0.14443080384895501  \\
            2.279071223646303  0.10896067820037547  \\
            2.304254331089908  0.07342145455097027  \\
            2.329437438533514  0.03783567029079182  \\
            2.3546205459771197  0.0022258923365560124  \\
            2.379803653420725  -0.03338529717929073  \\
            2.4049867608643307  -0.06897531522915434  \\
            2.430169868307936  -0.10452159221143753  \\
            2.4553529757515418  -0.14000158626317938  \\
            2.480536083195147  -0.1753927975550934  \\
            2.505719190638753  -0.2106727825599608  \\
            2.5309022980823586  -0.24581916828531003  \\
            2.556085405525964  -0.2808096664613722  \\
            2.5812685129695696  -0.3156220876753085  \\
            2.606451620413175  -0.35023435544274284  \\
            2.6316347278567807  -0.38462452020768695  \\
            2.656817835300386  -0.41877077326196543  \\
            2.6820009427439917  -0.45265146057533007  \\
            2.7071840501875974  -0.48624509652747533  \\
            2.7323671576312027  -0.5195303775332625  \\
            2.7575502650748085  -0.5524861955525036  \\
            2.782733372518414  -0.5850916514757363  \\
            2.8079164799620195  -0.6173260683775099  \\
            2.833099587405625  -0.649169004628765  \\
            2.8582826948492306  -0.6806002668600071  \\
            2.8834658022928363  -0.7115999227670364  \\
            2.9086489097364416  -0.7421483137511282  \\
            2.9338320171800474  -0.7722260673856401  \\
            2.9590151246236527  -0.8018141097011373  \\
            2.9841982320672584  -0.8308936772812567  \\
            3.0093813395108637  -0.8594463291616252  \\
            3.0345644469544695  -0.8874539585242999  \\
            3.059747554398075  -0.9148988041803008  \\
            3.0849306618416805  -0.9417634618329662  \\
            3.1101137692852863  -0.9680308951149823  \\
            3.1352968767288916  -0.9936844463920842  \\
            3.1604799841724973  -1.018707847326588  \\
            3.185663091616103  -1.0430852291940411  \\
            3.2108461990597084  -1.0668011329464617  \\
            3.236029306503314  -1.0898405190157776  \\
            3.2612124139469194  -1.1121887768512468  \\
            3.286395521390525  -1.1338317341848196  \\
            3.3115786288341305  -1.1547556660185565  \\
            3.336761736277736  -1.1749473033284124  \\
            3.361944843721342  -1.1943938414788557  \\
            3.3871279511649472  -1.2130829483430003  \\
            3.412311058608553  -1.2310027721230894  \\
            3.4374941660521583  -1.248141948866375  \\
            3.462677273495764  -1.264489609671633  \\
            3.4878603809393693  -1.2800353875817319  \\
            3.513043488382975  -1.294769424157898  \\
            3.538226595826581  -1.3086823757314943  \\
            3.563409703270186  -1.32176541932936  \\
            3.588592810713792  -1.3340102582689466  \\
            3.613775918157397  -1.3454091274197029  \\
            3.638959025601003  -1.355954798127375  \\
            3.6641421330446082  -1.3656405827980955  \\
            3.689325240488214  -1.3744603391393588  \\
            3.7145083479318197  -1.382408474055187  \\
            3.739691455375425  -1.389479947193023  \\
            3.7648745628190308  -1.3956702741400973  \\
            3.790057670262636  -1.400975529267242  \\
            3.815240777706242  -1.4053923482183492  \\
            3.840423885149847  -1.4089179300438976  \\
            3.865606992593453  -1.4115500389771873  \\
            3.8907901000370586  -1.4132870058521643  \\
            3.915973207480664  -1.4141277291619314  \\
            3.9411563149242697  -1.4140716757572749  \\
            3.966339422367875  -1.4131188811847626  \\
            3.9915225298114807  -1.4112699496642038  \\
            4.016705637255086  -1.4085260537054785  \\
            4.041888744698691  -1.4048889333649848  \\
            4.0670718521422975  -1.4003608951421718  \\
            4.092254959585903  -1.3949448105168623  \\
            4.117438067029508  -1.388644114128286  \\
            4.142621174473114  -1.3814628015969865  \\
            4.16780428191672  -1.3734054269909772  \\
            4.192987389360325  -1.3644770999377522  \\
            4.218170496803931  -1.3546834823839908  \\
            4.243353604247536  -1.344030785005003  \\
            4.268536711691142  -1.3325257632661953  \\
            4.293719819134747  -1.3201757131390572  \\
            4.318902926578353  -1.3069884664743805  \\
            4.3440860340219585  -1.2929723860356508  \\
            4.369269141465564  -1.2781363601957536  \\
            4.39445224890917  -1.2624897973003657  \\
            4.419635356352775  -1.2460426197016037  \\
            4.444818463796381  -1.2288052574657082  \\
            4.470001571239986  -1.2107886417587632  \\
            4.495184678683592  -1.1920041979146365  \\
            4.520367786127197  -1.1724638381895465  \\
            4.545550893570803  -1.1521799542078353  \\
            4.570734001014409  -1.1311654091037564  \\
            4.595917108458014  -1.109433529364251  \\
            4.6211002159016195  -1.0869980963778796  \\
            4.646283323345225  -1.063873337695284  \\
            4.671466430788831  -1.0400739180067067  \\
            4.696649538232436  -1.0156149298423032  \\
            4.7218326456760416  -0.9905118840011272  \\
            4.747015753119648  -0.9647806997148759  \\
            4.772198860563253  -0.9384376945526266  \\
            4.797381968006858  -0.9114995740729576  \\
            4.822565075450464  -0.8839834212300307  \\
            4.84774818289407  -0.8559066855403429  \\
            4.872931290337675  -0.8272871720170248  \\
            4.89811439778128  -0.7981430298786905  \\
            4.923297505224887  -0.7684927410400147  \\
            4.948480612668492  -0.7383551083913314  \\
            4.973663720112097  -0.7077492438746729  \\
            4.9988468275557025  -0.6766945563638326  \\
            5.024029934999309  -0.6452107393561217  \\
            5.049213042442914  -0.6133177584836358  \\
            5.074396149886519  -0.5810358388519357  \\
            5.0995792573301255  -0.5483854522141902  \\
            5.124762364773731  -0.5153873039889083  \\
            5.149945472217336  -0.4820623201294783  \\
            5.175128579660941  -0.4484316338538673  \\
            5.200311687104548  -0.41451657224287475  \\
            5.225494794548153  -0.3803386427154537  \\
            5.250677901991758  -0.3459195193896585  \\
            5.275861009435364  -0.3112810293378895  \\
            5.30104411687897  -0.2764451387451411  \\
            5.326227224322575  -0.24143393897902032  \\
            5.35141033176618  -0.20626963258039166  \\
            5.3765934392097865  -0.17097451918351392  \\
            5.401776546653392  -0.13557098137461154  \\
            5.426959654096997  -0.10008147049783067  \\
            5.452142761540603  -0.06452849241760072  \\
            5.477325868984209  -0.028934593246424223  \\
            5.502508976427814  0.0066776549528702045  \\
            5.527692083871419  0.04228566848131765  \\
            5.552875191315025  0.07786686632539364  \\
            5.578058298758631  0.11339868447688062  \\
            5.603241406202236  0.1488585902419629  \\
            5.628424513645842  0.18422409653045158  \\
            5.6536076210894475  0.21947277611609084  \\
            5.678790728533053  0.254582275858911  \\
            5.703973835976658  0.289530330880588  \\
            5.729156943420264  0.3242947786838385  \\
            5.75434005086387  0.35885357320688127  \\
            5.779523158307475  0.3931847988040743  \\
            5.804706265751081  0.42726668414383523  \\
            5.829889373194686  0.46107761601504477  \\
            5.855072480638292  0.49459615303318866  \\
            5.880255588081897  0.5278010392375219  \\
            5.905438695525503  0.5606712175706534  \\
            5.9306218029691085  0.5931858432319871  \\
            5.955804910412714  0.6253242968965722  \\
            5.98098801785632  0.6570661977909554  \\
            6.006171125299925  0.6883914166177542  \\
            6.0313542327435306  0.7192800883207666  \\
            6.056537340187136  0.749712624682499  \\
            6.081720447630742  0.7796697267461418  \\
            6.106903555074347  0.809132397054102  \\
            6.132086662517953  0.8380819516953508  \\
            6.157269769961559  0.8665000321539221  \\
            6.182452877405164  0.8943686169510618  \\
            6.207635984848769  0.9216700330736515  \\
            6.232819092292375  0.948386967181641  \\
            6.258002199735981  0.9745024765873975  \\
            6.283185307179586  0.9999999999999998  \\
        }
        ;
    %\addlegendentry {Sine Cosine}
    \addplot+[dashed, color={mycolor0}]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  3.4638242249419736e-16  \\
            -6.258002199735981  0.03561052784401945  \\
            -6.232819092292375  0.0711984730800474  \\
            -6.207635984848769  0.10674126742097173  \\
            -6.182452877405164  0.14221637121236702  \\
            -6.157269769961559  0.17760128772613312  \\
            -6.132086662517953  0.21287357742691873  \\
            -6.106903555074347  0.24801087220226903  \\
            -6.081720447630742  0.2829908895474916  \\
            -6.056537340187136  0.3177914466962233  \\
            -6.0313542327435306  0.35239047468774726  \\
            -6.006171125299925  0.38676603236215074  \\
            -5.98098801785632  0.4208963202744246  \\
            -5.955804910412714  0.45475969451870124  \\
            -5.9306218029691085  0.48833468045384953  \\
            -5.905438695525503  0.521599986321741  \\
            -5.880255588081897  0.5545345167495294  \\
            -5.855072480638292  0.5871173861273914  \\
            -5.829889373194686  0.619327931853256  \\
            -5.804706265751081  0.6511457274360996  \\
            -5.779523158307475  0.6825505954495179  \\
            -5.75434005086387  0.7135226203273451  \\
            -5.729156943420264  0.7440421609932238  \\
            -5.703973835976658  0.7740898633160964  \\
            -5.678790728533053  0.8036466723837278  \\
            -5.6536076210894475  0.8326938445864878  \\
            -5.628424513645842  0.8612129595037068  \\
            -5.603241406202236  0.889185931585088  \\
            -5.578058298758631  0.9165950216197513  \\
            -5.552875191315025  0.9434228479856563  \\
            -5.527692083871419  0.9696523976722483  \\
            -5.502508976427814  0.9952670370693472  \\
            -5.477325868984209  1.0202505225154472  \\
            -5.452142761540603  1.0445870105987185  \\
            -5.426959654096997  1.068261068204194  \\
            -5.401776546653392  1.091257682300758  \\
            -5.3765934392097865  1.113562269461747  \\
            -5.35141033176618  1.1351606851131053  \\
            -5.326227224322575  1.1560392325032396  \\
            -5.30104411687897  1.1761846713888944  \\
            -5.275861009435364  1.195584226431518  \\
            -5.250677901991758  1.2142255952988157  \\
            -5.225494794548153  1.232096956466337  \\
            -5.200311687104548  1.249186976714162  \\
            -5.175128579660941  1.2654848183139225  \\
            -5.149945472217336  1.280980145901604  \\
            -5.124762364773731  1.2956631330317763  \\
            -5.0995792573301255  1.3095244684090839  \\
            -5.074396149886519  1.3225553617930554  \\
            -5.049213042442914  1.3347475495724803  \\
            -5.024029934999309  1.3460933000058246  \\
            -4.9988468275557025  1.356585418124355  \\
            -4.973663720112097  1.3662172502948668  \\
            -4.948480612668492  1.3749826884391227  \\
            -4.923297505224887  1.3828761739073228  \\
            -4.89811439778128  1.3898927010031508  \\
            -4.872931290337675  1.3960278201581655  \\
            -4.84774818289407  1.401277640753518  \\
            -4.822565075450464  1.4056388335872074  \\
            -4.797381968006858  1.4091086329853137  \\
            -4.772198860563253  1.411684838555864  \\
            -4.747015753119648  1.4133658165842233  \\
            -4.7218326456760416  1.4141505010691224  \\
            -4.696649538232436  1.41403839439867  \\
            -4.671466430788831  1.413029567665915  \\
            -4.646283323345225  1.4111246606237624  \\
            -4.6211002159016195  1.4083248812792704  \\
            -4.595917108458014  1.4046320051275876  \\
            -4.570734001014409  1.4000483740260108  \\
            -4.545550893570803  1.394576894708886  \\
            -4.520367786127197  1.3882210369442853  \\
            -4.495184678683592  1.3809848313336364  \\
            -4.470001571239986  1.372872866755693  \\
            -4.444818463796381  1.3638902874564758  \\
            -4.419635356352775  1.354042789787017  \\
            -4.39445224890917  1.343336618590992  \\
            -4.369269141465564  1.3317785632445163  \\
            -4.3440860340219585  1.319375953350628  \\
            -4.318902926578353  1.306136654091178  \\
            -4.293719819134747  1.2920690612390837  \\
            -4.268536711691142  1.2771820958341067  \\
            -4.243353604247536  1.2614851985255229  \\
            -4.218170496803931  1.244988323585287  \\
            -4.192987389360325  1.227701932595477  \\
            -4.16780428191672  1.2096369878140256  \\
            -4.142621174473114  1.1908049452229441  \\
            -4.117438067029508  1.1712177472634497  \\
            -4.092254959585903  1.150887815262606  \\
            -4.0670718521422975  1.1298280415562656  \\
            -4.041888744698691  1.108051781313329  \\
            -4.016705637255086  1.0855728440664942  \\
            -3.9915225298114807  1.0624054849548632  \\
            -3.966339422367875  1.0385643956839707  \\
            -3.9411563149242697  1.0140646952089616  \\
            -3.915973207480664  0.9889219201468197  \\
            -3.8907901000370586  0.963152014923744  \\
            -3.865606992593453  0.9367713216638998  \\
            -3.840423885149847  0.9097965698259763  \\
            -3.815240777706242  0.8822448655941093  \\
            -3.790057670262636  0.8541336810299003  \\
            -3.7648745628190308  0.8254808429924184  \\
            -3.739691455375425  0.7963045218331976  \\
            -3.7145083479318197  0.7666232198734141  \\
            -3.689325240488214  0.7364557596705369  \\
            -3.6641421330446082  0.7058212720819033  \\
            -3.638959025601003  0.6747391841327829  \\
            -3.613775918157397  0.6432292066966222  \\
            -3.588592810713792  0.6113113219952925  \\
            -3.563409703270186  0.5790057709272516  \\
            -3.538226595826581  0.5463330402316734  \\
            -3.513043488382975  0.5133138494966676  \\
            -3.4878603809393693  0.47996913801984553  \\
            -3.462677273495764  0.4463200515295495  \\
            -3.4374941660521583  0.41238792877517416  \\
            -3.412311058608553  0.3781942879950873  \\
            -3.3871279511649472  0.3437608132707189  \\
            -3.361944843721342  0.3091093407754882  \\
            -3.336761736277736  0.2742618449272726  \\
            -3.3115786288341305  0.2392404244532161  \\
            -3.286395521390525  0.20406728837570084  \\
            -3.2612124139469194  0.16876474192837382  \\
            -3.236029306503314  0.1333551724111676  \\
            -3.2108461990597084  0.0978610349932682  \\
            -3.185663091616103  0.06230483847305384  \\
            -3.1604799841724973  0.026709131004014106  \\
            -3.1352968767288916  -0.00890351420427857  \\
            -3.1101137692852863  -0.04451051320109319  \\
            -3.0849306618416805  -0.08008928561627607  \\
            -3.059747554398075  -0.11561726897970971  \\
            -3.0345644469544695  -0.15107193302942987  \\
            -3.0093813395108637  -0.18643079399930793  \\
            -2.9841982320672584  -0.2216714288772543  \\
            -2.9590151246236527  -0.25677148962489416  \\
            -2.9338320171800474  -0.2917087173496918  \\
            -2.9086489097364416  -0.32646095642055234  \\
            -2.8834658022928363  -0.3610061685179295  \\
            -2.8582826948492306  -0.39532244660954935  \\
            -2.833099587405625  -0.42938802884286886  \\
            -2.8079164799620195  -0.46318131234547355  \\
            -2.782733372518414  -0.49668086692465707  \\
            -2.7575502650748085  -0.529865448657489  \\
            -2.7323671576312027  -0.562714013362768  \\
            -2.7071840501875974  -0.5952057299462982  \\
            -2.6820009427439917  -0.6273199936110435  \\
            -2.656817835300386  -0.6590364389237675  \\
            -2.6316347278567807  -0.6903349527298837  \\
            -2.606451620413175  -0.7211956869083227  \\
            -2.5812685129695696  -0.7515990709583217  \\
            -2.556085405525964  -0.781525824410166  \\
            -2.5309022980823586  -0.8109569690520001  \\
            -2.505719190638753  -0.8398738409649653  \\
            -2.480536083195147  -0.8682581023590226  \\
            -2.4553529757515418  -0.8960917532019613  \\
            -2.430169868307936  -0.9233571426342179  \\
            -2.4049867608643307  -0.9500369801622607  \\
            -2.379803653420725  -0.9761143466234535  \\
            -2.3546205459771197  -1.0015727049154293  \\
            -2.329437438533514  -1.0263959104831868  \\
            -2.304254331089908  -1.0505682215572432  \\
            -2.279071223646303  -1.0740743091363645  \\
            -2.253888116202697  -1.0968992667085347  \\
            -2.228705008759092  -1.1190286197039978  \\
            -2.203521901315486  -1.1404483346743874  \\
            -2.178338793871881  -1.161144828192111  \\
            -2.153155686428275  -1.1811049754643557  \\
            -2.1279725789846693  -1.2003161186562445  \\
            -2.102789471541064  -1.2187660749178717  \\
            -2.0776063640974582  -1.2364431441101222  \\
            -2.052423256653853  -1.253336116224378  \\
            -2.027240149210247  -1.2694342784914057  \\
            -2.002057041766642  -1.2847274221749156  \\
            -1.9768739343230362  -1.2992058490454892  \\
            -1.9516908268794306  -1.3128603775307606  \\
            -1.926507719435825  -1.3256823485379623  \\
            -1.9013246119922196  -1.3376636309451349  \\
            -1.8761415045486138  -1.3487966267575215  \\
            -1.8509583971050083  -1.3590742759258772  \\
            -1.8257752896614028  -1.3684900608236374  \\
            -1.8005921822177973  -1.377038010380106  \\
            -1.7754090747741917  -1.3847127038670417  \\
            -1.7502259673305862  -1.391509274336242  \\
            -1.7250428598869807  -1.397423411705945  \\
            -1.699859752443375  -1.4024513654940902  \\
            -1.6746766449997694  -1.4065899471967078  \\
            -1.649493537556164  -1.4098365323099251  \\
            -1.6243104301125584  -1.4121890619943103  \\
            -1.5991273226689529  -1.4136460443804955  \\
            -1.5739442152253473  -1.4142065555152545  \\
            -1.5487611077817416  -1.4138702399474334  \\
            -1.523578000338136  -1.41263731095336  \\
            -1.4983948928945305  -1.4105085504015957  \\
            -1.473211785450925  -1.4074853082571075  \\
            -1.4480286780073195  -1.4035695017251808  \\
            -1.422845570563714  -1.398763614035615  \\
            -1.3976624631201084  -1.393070692867967  \\
            -1.3724793556765027  -1.3864943484188514  \\
            -1.3472962482328972  -1.3790387511125142  \\
            -1.3221131407892917  -1.3707086289561343  \\
            -1.2969300333456861  -1.3615092645415352  \\
            -1.2717469259020806  -1.3514464916951978  \\
            -1.246563818458475  -1.3405266917787098  \\
            -1.2213807110148696  -1.3287567896419907  \\
            -1.1961976035712638  -1.3161442492318607  \\
            -1.1710144961276583  -1.3026970688587385  \\
            -1.1458313886840528  -1.2884237761244697  \\
            -1.1206482812404472  -1.2733334225145023  \\
            -1.0954651737968417  -1.2574355776578388  \\
            -1.0702820663532362  -1.2407403232584036  \\
            -1.0450989589096307  -1.223258246701677  \\
            -1.019915851466025  -1.2050004343406469  \\
            -0.9947327440224195  -1.1859784644653395  \\
            -0.9695496365788139  -1.1662043999603826  \\
            -0.9443665291352084  -1.1456907806552643  \\
            -0.9191834216916028  -1.1244506153721312  \\
            -0.8940003142479972  -1.1024973736761743  \\
            -0.8688172068043917  -1.079844977333832  \\
            -0.8436340993607861  -1.056507791484226  \\
            -0.8184509919171806  -1.032500615529432  \\
            -0.793267884473575  -1.0078386737493585  \\
            -0.7680847770299695  -0.9825376056471884  \\
            -0.7429016695863639  -0.9566134560315029  \\
            -0.7177185621427583  -0.9300826648413806  \\
            -0.6925354546991528  -0.902962056720921  \\
            -0.6673523472555473  -0.8752688303498063  \\
            -0.6421692398119416  -0.8470205475366656  \\
            -0.6169861323683361  -0.8182351220821601  \\
            -0.5918030249247306  -0.7889308084188489  \\
            -0.5666199174811251  -0.7591261900350436  \\
            -0.5414368100375194  -0.7288401676899875  \\
            -0.5162537025939139  -0.6980919474278392  \\
            -0.4910705951503083  -0.6669010283980547  \\
            -0.4658874877067028  -0.6352871904898977  \\
            -0.4407043802630972  -0.6032704817889156  \\
            -0.4155212728194917  -0.5708712058633392  \\
            -0.3903381653758861  -0.5381099088884642  \\
            -0.36515505793228054  -0.5050073666171846  \\
            -0.339971950488675  -0.47158457120493635  \\
            -0.31478884304506943  -0.4378627178974096  \\
            -0.2896057356014639  -0.40386319158946915  \\
            -0.26442262815785833  -0.36960755326380795  \\
            -0.23923952071425278  -0.3351175263179345  \\
            -0.21405641327064723  -0.30041498278816287  \\
            -0.18887330582704168  -0.26552192947934306  \\
            -0.16369019838343613  -0.23046049400912746  \\
            -0.13850709093983055  -0.19525291077562285  \\
            -0.11332398349622501  -0.15992150685732703  \\
            -0.08814087605261944  -0.12448868785429185  \\
            -0.06295776860901389  -0.08897692367949127  \\
            -0.037774661165408334  -0.05340873430940502  \\
            -0.012591553721802777  -0.01780667550285427  \\
            0.012591553721802777  0.01780667550285427  \\
            0.037774661165408334  0.05340873430940502  \\
            0.06295776860901389  0.08897692367949127  \\
            0.08814087605261944  0.12448868785429185  \\
            0.11332398349622501  0.15992150685732703  \\
            0.13850709093983055  0.19525291077562285  \\
            0.16369019838343613  0.23046049400912746  \\
            0.18887330582704168  0.26552192947934306  \\
            0.21405641327064723  0.30041498278816287  \\
            0.23923952071425278  0.3351175263179345  \\
            0.26442262815785833  0.36960755326380795  \\
            0.2896057356014639  0.40386319158946915  \\
            0.31478884304506943  0.4378627178974096  \\
            0.339971950488675  0.47158457120493635  \\
            0.36515505793228054  0.5050073666171846  \\
            0.3903381653758861  0.5381099088884642  \\
            0.4155212728194917  0.5708712058633392  \\
            0.4407043802630972  0.6032704817889156  \\
            0.4658874877067028  0.6352871904898977  \\
            0.4910705951503083  0.6669010283980547  \\
            0.5162537025939139  0.6980919474278392  \\
            0.5414368100375194  0.7288401676899875  \\
            0.5666199174811251  0.7591261900350436  \\
            0.5918030249247306  0.7889308084188489  \\
            0.6169861323683361  0.8182351220821601  \\
            0.6421692398119416  0.8470205475366656  \\
            0.6673523472555473  0.8752688303498063  \\
            0.6925354546991528  0.902962056720921  \\
            0.7177185621427583  0.9300826648413806  \\
            0.7429016695863639  0.9566134560315029  \\
            0.7680847770299695  0.9825376056471884  \\
            0.793267884473575  1.0078386737493585  \\
            0.8184509919171806  1.032500615529432  \\
            0.8436340993607861  1.056507791484226  \\
            0.8688172068043917  1.079844977333832  \\
            0.8940003142479972  1.1024973736761743  \\
            0.9191834216916028  1.1244506153721312  \\
            0.9443665291352084  1.1456907806552643  \\
            0.9695496365788139  1.1662043999603826  \\
            0.9947327440224195  1.1859784644653395  \\
            1.019915851466025  1.2050004343406469  \\
            1.0450989589096307  1.223258246701677  \\
            1.0702820663532362  1.2407403232584036  \\
            1.0954651737968417  1.2574355776578388  \\
            1.1206482812404472  1.2733334225145023  \\
            1.1458313886840528  1.2884237761244697  \\
            1.1710144961276583  1.3026970688587385  \\
            1.1961976035712638  1.3161442492318607  \\
            1.2213807110148696  1.3287567896419907  \\
            1.246563818458475  1.3405266917787098  \\
            1.2717469259020806  1.3514464916951978  \\
            1.2969300333456861  1.3615092645415352  \\
            1.3221131407892917  1.3707086289561343  \\
            1.3472962482328972  1.3790387511125142  \\
            1.3724793556765027  1.3864943484188514  \\
            1.3976624631201084  1.393070692867967  \\
            1.422845570563714  1.398763614035615  \\
            1.4480286780073195  1.4035695017251808  \\
            1.473211785450925  1.4074853082571075  \\
            1.4983948928945305  1.4105085504015957  \\
            1.523578000338136  1.41263731095336  \\
            1.5487611077817416  1.4138702399474334  \\
            1.5739442152253473  1.4142065555152545  \\
            1.5991273226689529  1.4136460443804955  \\
            1.6243104301125584  1.4121890619943103  \\
            1.649493537556164  1.4098365323099251  \\
            1.6746766449997694  1.4065899471967078  \\
            1.699859752443375  1.4024513654940902  \\
            1.7250428598869807  1.397423411705945  \\
            1.7502259673305862  1.391509274336242  \\
            1.7754090747741917  1.3847127038670417  \\
            1.8005921822177973  1.377038010380106  \\
            1.8257752896614028  1.3684900608236374  \\
            1.8509583971050083  1.3590742759258772  \\
            1.8761415045486138  1.3487966267575215  \\
            1.9013246119922196  1.3376636309451349  \\
            1.926507719435825  1.3256823485379623  \\
            1.9516908268794306  1.3128603775307606  \\
            1.9768739343230362  1.2992058490454892  \\
            2.002057041766642  1.2847274221749156  \\
            2.027240149210247  1.2694342784914057  \\
            2.052423256653853  1.253336116224378  \\
            2.0776063640974582  1.2364431441101222  \\
            2.102789471541064  1.2187660749178717  \\
            2.1279725789846693  1.2003161186562445  \\
            2.153155686428275  1.1811049754643557  \\
            2.178338793871881  1.161144828192111  \\
            2.203521901315486  1.1404483346743874  \\
            2.228705008759092  1.1190286197039978  \\
            2.253888116202697  1.0968992667085347  \\
            2.279071223646303  1.0740743091363645  \\
            2.304254331089908  1.0505682215572432  \\
            2.329437438533514  1.0263959104831868  \\
            2.3546205459771197  1.0015727049154293  \\
            2.379803653420725  0.9761143466234535  \\
            2.4049867608643307  0.9500369801622607  \\
            2.430169868307936  0.9233571426342179  \\
            2.4553529757515418  0.8960917532019613  \\
            2.480536083195147  0.8682581023590226  \\
            2.505719190638753  0.8398738409649653  \\
            2.5309022980823586  0.8109569690520001  \\
            2.556085405525964  0.781525824410166  \\
            2.5812685129695696  0.7515990709583217  \\
            2.606451620413175  0.7211956869083227  \\
            2.6316347278567807  0.6903349527298837  \\
            2.656817835300386  0.6590364389237675  \\
            2.6820009427439917  0.6273199936110435  \\
            2.7071840501875974  0.5952057299462982  \\
            2.7323671576312027  0.562714013362768  \\
            2.7575502650748085  0.529865448657489  \\
            2.782733372518414  0.49668086692465707  \\
            2.8079164799620195  0.46318131234547355  \\
            2.833099587405625  0.42938802884286886  \\
            2.8582826948492306  0.39532244660954935  \\
            2.8834658022928363  0.3610061685179295  \\
            2.9086489097364416  0.32646095642055234  \\
            2.9338320171800474  0.2917087173496918  \\
            2.9590151246236527  0.25677148962489416  \\
            2.9841982320672584  0.2216714288772543  \\
            3.0093813395108637  0.18643079399930793  \\
            3.0345644469544695  0.15107193302942987  \\
            3.059747554398075  0.11561726897970971  \\
            3.0849306618416805  0.08008928561627607  \\
            3.1101137692852863  0.04451051320109319  \\
            3.1352968767288916  0.00890351420427857  \\
            3.1604799841724973  -0.026709131004014106  \\
            3.185663091616103  -0.06230483847305384  \\
            3.2108461990597084  -0.0978610349932682  \\
            3.236029306503314  -0.1333551724111676  \\
            3.2612124139469194  -0.16876474192837382  \\
            3.286395521390525  -0.20406728837570084  \\
            3.3115786288341305  -0.2392404244532161  \\
            3.336761736277736  -0.2742618449272726  \\
            3.361944843721342  -0.3091093407754882  \\
            3.3871279511649472  -0.3437608132707189  \\
            3.412311058608553  -0.3781942879950873  \\
            3.4374941660521583  -0.41238792877517416  \\
            3.462677273495764  -0.4463200515295495  \\
            3.4878603809393693  -0.47996913801984553  \\
            3.513043488382975  -0.5133138494966676  \\
            3.538226595826581  -0.5463330402316734  \\
            3.563409703270186  -0.5790057709272516  \\
            3.588592810713792  -0.6113113219952925  \\
            3.613775918157397  -0.6432292066966222  \\
            3.638959025601003  -0.6747391841327829  \\
            3.6641421330446082  -0.7058212720819033  \\
            3.689325240488214  -0.7364557596705369  \\
            3.7145083479318197  -0.7666232198734141  \\
            3.739691455375425  -0.7963045218331976  \\
            3.7648745628190308  -0.8254808429924184  \\
            3.790057670262636  -0.8541336810299003  \\
            3.815240777706242  -0.8822448655941093  \\
            3.840423885149847  -0.9097965698259763  \\
            3.865606992593453  -0.9367713216638998  \\
            3.8907901000370586  -0.963152014923744  \\
            3.915973207480664  -0.9889219201468197  \\
            3.9411563149242697  -1.0140646952089616  \\
            3.966339422367875  -1.0385643956839707  \\
            3.9915225298114807  -1.0624054849548632  \\
            4.016705637255086  -1.0855728440664942  \\
            4.041888744698691  -1.108051781313329  \\
            4.0670718521422975  -1.1298280415562656  \\
            4.092254959585903  -1.150887815262606  \\
            4.117438067029508  -1.1712177472634497  \\
            4.142621174473114  -1.1908049452229441  \\
            4.16780428191672  -1.2096369878140256  \\
            4.192987389360325  -1.227701932595477  \\
            4.218170496803931  -1.244988323585287  \\
            4.243353604247536  -1.2614851985255229  \\
            4.268536711691142  -1.2771820958341067  \\
            4.293719819134747  -1.2920690612390837  \\
            4.318902926578353  -1.306136654091178  \\
            4.3440860340219585  -1.319375953350628  \\
            4.369269141465564  -1.3317785632445163  \\
            4.39445224890917  -1.343336618590992  \\
            4.419635356352775  -1.354042789787017  \\
            4.444818463796381  -1.3638902874564758  \\
            4.470001571239986  -1.372872866755693  \\
            4.495184678683592  -1.3809848313336364  \\
            4.520367786127197  -1.3882210369442853  \\
            4.545550893570803  -1.394576894708886  \\
            4.570734001014409  -1.4000483740260108  \\
            4.595917108458014  -1.4046320051275876  \\
            4.6211002159016195  -1.4083248812792704  \\
            4.646283323345225  -1.4111246606237624  \\
            4.671466430788831  -1.413029567665915  \\
            4.696649538232436  -1.41403839439867  \\
            4.7218326456760416  -1.4141505010691224  \\
            4.747015753119648  -1.4133658165842233  \\
            4.772198860563253  -1.411684838555864  \\
            4.797381968006858  -1.4091086329853137  \\
            4.822565075450464  -1.4056388335872074  \\
            4.84774818289407  -1.401277640753518  \\
            4.872931290337675  -1.3960278201581655  \\
            4.89811439778128  -1.3898927010031508  \\
            4.923297505224887  -1.3828761739073228  \\
            4.948480612668492  -1.3749826884391227  \\
            4.973663720112097  -1.3662172502948668  \\
            4.9988468275557025  -1.356585418124355  \\
            5.024029934999309  -1.3460933000058246  \\
            5.049213042442914  -1.3347475495724803  \\
            5.074396149886519  -1.3225553617930554  \\
            5.0995792573301255  -1.3095244684090839  \\
            5.124762364773731  -1.2956631330317763  \\
            5.149945472217336  -1.280980145901604  \\
            5.175128579660941  -1.2654848183139225  \\
            5.200311687104548  -1.249186976714162  \\
            5.225494794548153  -1.232096956466337  \\
            5.250677901991758  -1.2142255952988157  \\
            5.275861009435364  -1.195584226431518  \\
            5.30104411687897  -1.1761846713888944  \\
            5.326227224322575  -1.1560392325032396  \\
            5.35141033176618  -1.1351606851131053  \\
            5.3765934392097865  -1.113562269461747  \\
            5.401776546653392  -1.091257682300758  \\
            5.426959654096997  -1.068261068204194  \\
            5.452142761540603  -1.0445870105987185  \\
            5.477325868984209  -1.0202505225154472  \\
            5.502508976427814  -0.9952670370693472  \\
            5.527692083871419  -0.9696523976722483  \\
            5.552875191315025  -0.9434228479856563  \\
            5.578058298758631  -0.9165950216197513  \\
            5.603241406202236  -0.889185931585088  \\
            5.628424513645842  -0.8612129595037068  \\
            5.6536076210894475  -0.8326938445864878  \\
            5.678790728533053  -0.8036466723837278  \\
            5.703973835976658  -0.7740898633160964  \\
            5.729156943420264  -0.7440421609932238  \\
            5.75434005086387  -0.7135226203273451  \\
            5.779523158307475  -0.6825505954495179  \\
            5.804706265751081  -0.6511457274360996  \\
            5.829889373194686  -0.619327931853256  \\
            5.855072480638292  -0.5871173861273914  \\
            5.880255588081897  -0.5545345167495294  \\
            5.905438695525503  -0.521599986321741  \\
            5.9306218029691085  -0.48833468045384953  \\
            5.955804910412714  -0.45475969451870124  \\
            5.98098801785632  -0.4208963202744246  \\
            6.006171125299925  -0.38676603236215074  \\
            6.0313542327435306  -0.35239047468774726  \\
            6.056537340187136  -0.3177914466962233  \\
            6.081720447630742  -0.2829908895474916  \\
            6.106903555074347  -0.24801087220226903  \\
            6.132086662517953  -0.21287357742691873  \\
            6.157269769961559  -0.17760128772613312  \\
            6.182452877405164  -0.14221637121236702  \\
            6.207635984848769  -0.10674126742097173  \\
            6.232819092292375  -0.0711984730800474  \\
            6.258002199735981  -0.03561052784401945  \\
            6.283185307179586  -3.4638242249419736e-16  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/triangle_activation.tex <==
\begin{tikzpicture}
\begin{axis}[no markers, ymin={-2.5}, ymax={2.5}, xticklabels={}]
    \addplot+[color={mycolor2},line width=1.5pt]
        table[row sep={\\}]
        {
            \\
            -6.283185307179586  0.0  \\
            -6.258002199735981  0.027971399597750735  \\
            -6.232819092292375  0.055942799195502456  \\
            -6.207635984848769  0.0839141987932532  \\
            -6.182452877405164  0.11188559839100393  \\
            -6.157269769961559  0.13985699798875467  \\
            -6.132086662517953  0.1678283975865064  \\
            -6.106903555074347  0.19579979718425713  \\
            -6.081720447630742  0.22377119678200785  \\
            -6.056537340187136  0.2517425963797596  \\
            -6.0313542327435306  0.2797139959775103  \\
            -6.006171125299925  0.30768539557526103  \\
            -5.98098801785632  0.3356567951730118  \\
            -5.955804910412714  0.3636281947707635  \\
            -5.9306218029691085  0.39159959436851427  \\
            -5.905438695525503  0.41957099396626496  \\
            -5.880255588081897  0.4475423935640167  \\
            -5.855072480638292  0.47551379316176745  \\
            -5.829889373194686  0.5034851927595182  \\
            -5.804706265751081  0.5314565923572689  \\
            -5.779523158307475  0.5594279919550206  \\
            -5.75434005086387  0.5873993915527713  \\
            -5.729156943420264  0.6153707911505221  \\
            -5.703973835976658  0.6433421907482738  \\
            -5.678790728533053  0.6713135903460246  \\
            -5.6536076210894475  0.6992849899437753  \\
            -5.628424513645842  0.727256389541526  \\
            -5.603241406202236  0.7552277891392778  \\
            -5.578058298758631  0.7831991887370285  \\
            -5.552875191315025  0.8111705883347792  \\
            -5.527692083871419  0.8391419879325309  \\
            -5.502508976427814  0.8671133875302817  \\
            -5.477325868984209  0.8950847871280324  \\
            -5.452142761540603  0.9230561867257832  \\
            -5.426959654096997  0.9510275863235349  \\
            -5.401776546653392  0.9789989859212856  \\
            -5.3765934392097865  1.0069703855190364  \\
            -5.35141033176618  1.0349417851167881  \\
            -5.326227224322575  1.0629131847145388  \\
            -5.30104411687897  1.0908845843122896  \\
            -5.275861009435364  1.1188559839100403  \\
            -5.250677901991758  1.146827383507792  \\
            -5.225494794548153  1.1747987831055426  \\
            -5.200311687104548  1.2027701827032935  \\
            -5.175128579660941  1.2307415823010452  \\
            -5.149945472217336  1.2587129818987959  \\
            -5.124762364773731  1.2866843814965467  \\
            -5.0995792573301255  1.3146557810942974  \\
            -5.074396149886519  1.3426271806920491  \\
            -5.049213042442914  1.3705985802897998  \\
            -5.024029934999309  1.3985699798875506  \\
            -4.9988468275557025  1.4265413794853024  \\
            -4.973663720112097  1.454512779083053  \\
            -4.948480612668492  1.4824841786808038  \\
            -4.923297505224887  1.5104555782785545  \\
            -4.89811439778128  1.5384269778763062  \\
            -4.872931290337675  1.566398377474057  \\
            -4.84774818289407  1.5943697770718077  \\
            -4.822565075450464  1.6223411766695595  \\
            -4.797381968006858  1.65031257626731  \\
            -4.772198860563253  1.678283975865061  \\
            -4.747015753119648  1.7062553754628116  \\
            -4.7218326456760416  1.7342267750605633  \\
            -4.696649538232436  1.7272339251611255  \\
            -4.671466430788831  1.6992625255633746  \\
            -4.646283323345225  1.671291125965623  \\
            -4.6211002159016195  1.6433197263678723  \\
            -4.595917108458014  1.6153483267701214  \\
            -4.570734001014409  1.5873769271723708  \\
            -4.545550893570803  1.559405527574619  \\
            -4.520367786127197  1.5314341279768684  \\
            -4.495184678683592  1.5034627283791175  \\
            -4.470001571239986  1.4754913287813658  \\
            -4.444818463796381  1.4475199291836152  \\
            -4.419635356352775  1.4195485295858643  \\
            -4.39445224890917  1.3915771299881137  \\
            -4.369269141465564  1.363605730390362  \\
            -4.3440860340219585  1.3356343307926113  \\
            -4.318902926578353  1.3076629311948604  \\
            -4.293719819134747  1.2796915315971087  \\
            -4.268536711691142  1.251720131999358  \\
            -4.243353604247536  1.2237487324016072  \\
            -4.218170496803931  1.1957773328038566  \\
            -4.192987389360325  1.1678059332061048  \\
            -4.16780428191672  1.139834533608354  \\
            -4.142621174473114  1.1118631340106033  \\
            -4.117438067029508  1.0838917344128516  \\
            -4.092254959585903  1.055920334815101  \\
            -4.0670718521422975  1.02794893521735  \\
            -4.041888744698691  0.9999775356195985  \\
            -4.016705637255086  0.9720061360218477  \\
            -3.9915225298114807  0.944034736424097  \\
            -3.966339422367875  0.9160633368263457  \\
            -3.9411563149242697  0.888091937228595  \\
            -3.915973207480664  0.8601205376308437  \\
            -3.8907901000370586  0.832149138033093  \\
            -3.865606992593453  0.8041777384353418  \\
            -3.840423885149847  0.7762063388375906  \\
            -3.815240777706242  0.7482349392398399  \\
            -3.790057670262636  0.7202635396420886  \\
            -3.7648745628190308  0.6922921400443378  \\
            -3.739691455375425  0.6643207404465866  \\
            -3.7145083479318197  0.6363493408488359  \\
            -3.689325240488214  0.6083779412510847  \\
            -3.6641421330446082  0.5804065416533334  \\
            -3.638959025601003  0.5524351420555828  \\
            -3.613775918157397  0.5244637424578314  \\
            -3.588592810713792  0.49649234286008076  \\
            -3.563409703270186  0.4685209432623295  \\
            -3.538226595826581  0.44054954366457877  \\
            -3.513043488382975  0.4125781440668275  \\
            -3.4878603809393693  0.38460674446907633  \\
            -3.462677273495764  0.3566353448713256  \\
            -3.4374941660521583  0.32866394527357434  \\
            -3.412311058608553  0.3006925456758236  \\
            -3.3871279511649472  0.2727211460780724  \\
            -3.361944843721342  0.24474974648032166  \\
            -3.336761736277736  0.21677834688257042  \\
            -3.3115786288341305  0.1888069472848192  \\
            -3.286395521390525  0.16083554768706845  \\
            -3.2612124139469194  0.13286414808931724  \\
            -3.236029306503314  0.10489274849156649  \\
            -3.2108461990597084  0.07692134889381526  \\
            -3.185663091616103  0.04894994929606453  \\
            -3.1604799841724973  0.0209785496983133  \\
            -3.1352968767288916  -0.00699284989943793  \\
            -3.1101137692852863  -0.03496424949718867  \\
            -3.0849306618416805  -0.0629356490949399  \\
            -3.059747554398075  -0.09090704869269063  \\
            -3.0345644469544695  -0.11887844829044186  \\
            -3.0093813395108637  -0.14684984788819308  \\
            -2.9841982320672584  -0.17482124748594383  \\
            -2.9590151246236527  -0.20279264708369504  \\
            -2.9338320171800474  -0.2307640466814458  \\
            -2.9086489097364416  -0.25873544627919703  \\
            -2.8834658022928363  -0.2867068458769477  \\
            -2.8582826948492306  -0.31467824547469897  \\
            -2.833099587405625  -0.3426496450724502  \\
            -2.8079164799620195  -0.37062104467020096  \\
            -2.782733372518414  -0.39859244426795215  \\
            -2.7575502650748085  -0.4265638438657029  \\
            -2.7323671576312027  -0.45453524346345414  \\
            -2.7071840501875974  -0.4825066430612049  \\
            -2.6820009427439917  -0.5104780426589561  \\
            -2.656817835300386  -0.5384494422567073  \\
            -2.6316347278567807  -0.5664208418544581  \\
            -2.606451620413175  -0.5943922414522093  \\
            -2.5812685129695696  -0.62236364104996  \\
            -2.556085405525964  -0.6503350406477113  \\
            -2.5309022980823586  -0.6783064402454619  \\
            -2.505719190638753  -0.7062778398432132  \\
            -2.480536083195147  -0.7342492394409644  \\
            -2.4553529757515418  -0.7622206390387152  \\
            -2.430169868307936  -0.7901920386364664  \\
            -2.4049867608643307  -0.8181634382342171  \\
            -2.379803653420725  -0.8461348378319684  \\
            -2.3546205459771197  -0.8741062374297192  \\
            -2.329437438533514  -0.9020776370274703  \\
            -2.304254331089908  -0.9300490366252215  \\
            -2.279071223646303  -0.9580204362229723  \\
            -2.253888116202697  -0.9859918358207236  \\
            -2.228705008759092  -1.0139632354184742  \\
            -2.203521901315486  -1.0419346350162255  \\
            -2.178338793871881  -1.0699060346139762  \\
            -2.153155686428275  -1.0978774342117275  \\
            -2.1279725789846693  -1.1258488338094788  \\
            -2.102789471541064  -1.1538202334072294  \\
            -2.0776063640974582  -1.1817916330049807  \\
            -2.052423256653853  -1.2097630326027313  \\
            -2.027240149210247  -1.2377344322004826  \\
            -2.002057041766642  -1.2657058317982333  \\
            -1.9768739343230362  -1.2936772313959846  \\
            -1.9516908268794306  -1.3216486309937356  \\
            -1.926507719435825  -1.3496200305914865  \\
            -1.9013246119922196  -1.3775914301892376  \\
            -1.8761415045486138  -1.4055628297869887  \\
            -1.8509583971050083  -1.4335342293847397  \\
            -1.8257752896614028  -1.4615056289824908  \\
            -1.8005921822177973  -1.4894770285802417  \\
            -1.7754090747741917  -1.5174484281779927  \\
            -1.7502259673305862  -1.5454198277757436  \\
            -1.7250428598869807  -1.5733912273734947  \\
            -1.699859752443375  -1.601362626971246  \\
            -1.6746766449997694  -1.6293340265689968  \\
            -1.649493537556164  -1.657305426166748  \\
            -1.6243104301125584  -1.6852768257644988  \\
            -1.5991273226689529  -1.7132482253622499  \\
            -1.5739442152253473  -1.7412196249600007  \\
            -1.5487611077817416  -1.7202410752616875  \\
            -1.523578000338136  -1.6922696756639366  \\
            -1.4983948928945305  -1.6642982760661855  \\
            -1.473211785450925  -1.6363268764684344  \\
            -1.4480286780073195  -1.6083554768706836  \\
            -1.422845570563714  -1.5803840772729325  \\
            -1.3976624631201084  -1.5524126776751817  \\
            -1.3724793556765027  -1.5244412780774304  \\
            -1.3472962482328972  -1.4964698784796795  \\
            -1.3221131407892917  -1.4684984788819284  \\
            -1.2969300333456861  -1.4405270792841773  \\
            -1.2717469259020806  -1.4125556796864265  \\
            -1.246563818458475  -1.3845842800886754  \\
            -1.2213807110148696  -1.3566128804909245  \\
            -1.1961976035712638  -1.3286414808931732  \\
            -1.1710144961276583  -1.3006700812954222  \\
            -1.1458313886840528  -1.2726986816976713  \\
            -1.1206482812404472  -1.2447272820999202  \\
            -1.0954651737968417  -1.2167558825021694  \\
            -1.0702820663532362  -1.1887844829044183  \\
            -1.0450989589096307  -1.1608130833066674  \\
            -1.019915851466025  -1.1328416837089161  \\
            -0.9947327440224195  -1.1048702841111653  \\
            -0.9695496365788139  -1.0768988845134142  \\
            -0.9443665291352084  -1.0489274849156631  \\
            -0.9191834216916028  -1.0209560853179123  \\
            -0.8940003142479972  -0.9929846857201611  \\
            -0.8688172068043917  -0.9650132861224101  \\
            -0.8436340993607861  -0.9370418865246591  \\
            -0.8184509919171806  -0.9090704869269082  \\
            -0.793267884473575  -0.8810990873291571  \\
            -0.7680847770299695  -0.853127687731406  \\
            -0.7429016695863639  -0.825156288133655  \\
            -0.7177185621427583  -0.797184888535904  \\
            -0.6925354546991528  -0.769213488938153  \\
            -0.6673523472555473  -0.741242089340402  \\
            -0.6421692398119416  -0.713270689742651  \\
            -0.6169861323683361  -0.6852992901448999  \\
            -0.5918030249247306  -0.6573278905471489  \\
            -0.5666199174811251  -0.6293564909493979  \\
            -0.5414368100375194  -0.6013850913516469  \\
            -0.5162537025939139  -0.5734136917538959  \\
            -0.4910705951503083  -0.5454422921561448  \\
            -0.4658874877067028  -0.5174708925583938  \\
            -0.4407043802630972  -0.4894994929606428  \\
            -0.4155212728194917  -0.4615280933628918  \\
            -0.3903381653758861  -0.4335566937651408  \\
            -0.36515505793228054  -0.40558529416738975  \\
            -0.339971950488675  -0.37761389456963873  \\
            -0.31478884304506943  -0.3496424949718877  \\
            -0.2896057356014639  -0.32167109537413674  \\
            -0.26442262815785833  -0.29369969577638566  \\
            -0.23923952071425278  -0.2657282961786347  \\
            -0.21405641327064723  -0.23775689658088367  \\
            -0.18887330582704168  -0.20978549698313265  \\
            -0.16369019838343613  -0.18181409738538162  \\
            -0.13850709093983055  -0.1538426977876306  \\
            -0.11332398349622501  -0.12587129818987958  \\
            -0.08814087605261944  -0.09789989859212857  \\
            -0.06295776860901389  -0.06992849899437754  \\
            -0.037774661165408334  -0.04195709939662653  \\
            -0.012591553721802777  -0.013985699798875508  \\
            0.012591553721802777  0.013985699798875508  \\
            0.037774661165408334  0.04195709939662653  \\
            0.06295776860901389  0.06992849899437754  \\
            0.08814087605261944  0.09789989859212857  \\
            0.11332398349622501  0.12587129818987958  \\
            0.13850709093983055  0.1538426977876306  \\
            0.16369019838343613  0.18181409738538162  \\
            0.18887330582704168  0.20978549698313265  \\
            0.21405641327064723  0.23775689658088367  \\
            0.23923952071425278  0.2657282961786347  \\
            0.26442262815785833  0.29369969577638566  \\
            0.2896057356014639  0.32167109537413674  \\
            0.31478884304506943  0.3496424949718877  \\
            0.339971950488675  0.37761389456963873  \\
            0.36515505793228054  0.40558529416738975  \\
            0.3903381653758861  0.4335566937651408  \\
            0.4155212728194917  0.4615280933628918  \\
            0.4407043802630972  0.4894994929606428  \\
            0.4658874877067028  0.5174708925583938  \\
            0.4910705951503083  0.5454422921561448  \\
            0.5162537025939139  0.5734136917538959  \\
            0.5414368100375194  0.6013850913516469  \\
            0.5666199174811251  0.6293564909493979  \\
            0.5918030249247306  0.6573278905471489  \\
            0.6169861323683361  0.6852992901448999  \\
            0.6421692398119416  0.713270689742651  \\
            0.6673523472555473  0.741242089340402  \\
            0.6925354546991528  0.769213488938153  \\
            0.7177185621427583  0.797184888535904  \\
            0.7429016695863639  0.825156288133655  \\
            0.7680847770299695  0.853127687731406  \\
            0.793267884473575  0.8810990873291571  \\
            0.8184509919171806  0.9090704869269082  \\
            0.8436340993607861  0.9370418865246591  \\
            0.8688172068043917  0.9650132861224101  \\
            0.8940003142479972  0.9929846857201611  \\
            0.9191834216916028  1.0209560853179123  \\
            0.9443665291352084  1.0489274849156631  \\
            0.9695496365788139  1.0768988845134142  \\
            0.9947327440224195  1.1048702841111653  \\
            1.019915851466025  1.1328416837089161  \\
            1.0450989589096307  1.1608130833066674  \\
            1.0702820663532362  1.1887844829044183  \\
            1.0954651737968417  1.2167558825021694  \\
            1.1206482812404472  1.2447272820999202  \\
            1.1458313886840528  1.2726986816976713  \\
            1.1710144961276583  1.3006700812954222  \\
            1.1961976035712638  1.3286414808931732  \\
            1.2213807110148696  1.3566128804909245  \\
            1.246563818458475  1.3845842800886754  \\
            1.2717469259020806  1.4125556796864265  \\
            1.2969300333456861  1.4405270792841773  \\
            1.3221131407892917  1.4684984788819284  \\
            1.3472962482328972  1.4964698784796795  \\
            1.3724793556765027  1.5244412780774304  \\
            1.3976624631201084  1.5524126776751817  \\
            1.422845570563714  1.5803840772729325  \\
            1.4480286780073195  1.6083554768706836  \\
            1.473211785450925  1.6363268764684344  \\
            1.4983948928945305  1.6642982760661855  \\
            1.523578000338136  1.6922696756639366  \\
            1.5487611077817416  1.7202410752616875  \\
            1.5739442152253473  1.7412196249600007  \\
            1.5991273226689529  1.7132482253622499  \\
            1.6243104301125584  1.6852768257644988  \\
            1.649493537556164  1.657305426166748  \\
            1.6746766449997694  1.6293340265689968  \\
            1.699859752443375  1.601362626971246  \\
            1.7250428598869807  1.5733912273734947  \\
            1.7502259673305862  1.5454198277757436  \\
            1.7754090747741917  1.5174484281779927  \\
            1.8005921822177973  1.4894770285802417  \\
            1.8257752896614028  1.4615056289824908  \\
            1.8509583971050083  1.4335342293847397  \\
            1.8761415045486138  1.4055628297869887  \\
            1.9013246119922196  1.3775914301892376  \\
            1.926507719435825  1.3496200305914865  \\
            1.9516908268794306  1.3216486309937356  \\
            1.9768739343230362  1.2936772313959846  \\
            2.002057041766642  1.2657058317982333  \\
            2.027240149210247  1.2377344322004826  \\
            2.052423256653853  1.2097630326027313  \\
            2.0776063640974582  1.1817916330049807  \\
            2.102789471541064  1.1538202334072294  \\
            2.1279725789846693  1.1258488338094788  \\
            2.153155686428275  1.0978774342117275  \\
            2.178338793871881  1.0699060346139762  \\
            2.203521901315486  1.0419346350162255  \\
            2.228705008759092  1.0139632354184742  \\
            2.253888116202697  0.9859918358207236  \\
            2.279071223646303  0.9580204362229723  \\
            2.304254331089908  0.9300490366252215  \\
            2.329437438533514  0.9020776370274703  \\
            2.3546205459771197  0.8741062374297192  \\
            2.379803653420725  0.8461348378319684  \\
            2.4049867608643307  0.8181634382342171  \\
            2.430169868307936  0.7901920386364664  \\
            2.4553529757515418  0.7622206390387152  \\
            2.480536083195147  0.7342492394409644  \\
            2.505719190638753  0.7062778398432132  \\
            2.5309022980823586  0.6783064402454619  \\
            2.556085405525964  0.6503350406477113  \\
            2.5812685129695696  0.62236364104996  \\
            2.606451620413175  0.5943922414522093  \\
            2.6316347278567807  0.5664208418544581  \\
            2.656817835300386  0.5384494422567073  \\
            2.6820009427439917  0.5104780426589561  \\
            2.7071840501875974  0.4825066430612049  \\
            2.7323671576312027  0.45453524346345414  \\
            2.7575502650748085  0.4265638438657029  \\
            2.782733372518414  0.39859244426795215  \\
            2.8079164799620195  0.37062104467020096  \\
            2.833099587405625  0.3426496450724502  \\
            2.8582826948492306  0.31467824547469897  \\
            2.8834658022928363  0.2867068458769477  \\
            2.9086489097364416  0.25873544627919703  \\
            2.9338320171800474  0.2307640466814458  \\
            2.9590151246236527  0.20279264708369504  \\
            2.9841982320672584  0.17482124748594383  \\
            3.0093813395108637  0.14684984788819308  \\
            3.0345644469544695  0.11887844829044186  \\
            3.059747554398075  0.09090704869269063  \\
            3.0849306618416805  0.0629356490949399  \\
            3.1101137692852863  0.03496424949718867  \\
            3.1352968767288916  0.00699284989943793  \\
            3.1604799841724973  -0.0209785496983133  \\
            3.185663091616103  -0.04894994929606453  \\
            3.2108461990597084  -0.07692134889381526  \\
            3.236029306503314  -0.10489274849156649  \\
            3.2612124139469194  -0.13286414808931724  \\
            3.286395521390525  -0.16083554768706845  \\
            3.3115786288341305  -0.1888069472848192  \\
            3.336761736277736  -0.21677834688257042  \\
            3.361944843721342  -0.24474974648032166  \\
            3.3871279511649472  -0.2727211460780724  \\
            3.412311058608553  -0.3006925456758236  \\
            3.4374941660521583  -0.32866394527357434  \\
            3.462677273495764  -0.3566353448713256  \\
            3.4878603809393693  -0.38460674446907633  \\
            3.513043488382975  -0.4125781440668275  \\
            3.538226595826581  -0.44054954366457877  \\
            3.563409703270186  -0.4685209432623295  \\
            3.588592810713792  -0.49649234286008076  \\
            3.613775918157397  -0.5244637424578314  \\
            3.638959025601003  -0.5524351420555828  \\
            3.6641421330446082  -0.5804065416533334  \\
            3.689325240488214  -0.6083779412510847  \\
            3.7145083479318197  -0.6363493408488359  \\
            3.739691455375425  -0.6643207404465866  \\
            3.7648745628190308  -0.6922921400443378  \\
            3.790057670262636  -0.7202635396420886  \\
            3.815240777706242  -0.7482349392398399  \\
            3.840423885149847  -0.7762063388375906  \\
            3.865606992593453  -0.8041777384353418  \\
            3.8907901000370586  -0.832149138033093  \\
            3.915973207480664  -0.8601205376308437  \\
            3.9411563149242697  -0.888091937228595  \\
            3.966339422367875  -0.9160633368263457  \\
            3.9915225298114807  -0.944034736424097  \\
            4.016705637255086  -0.9720061360218477  \\
            4.041888744698691  -0.9999775356195985  \\
            4.0670718521422975  -1.02794893521735  \\
            4.092254959585903  -1.055920334815101  \\
            4.117438067029508  -1.0838917344128516  \\
            4.142621174473114  -1.1118631340106033  \\
            4.16780428191672  -1.139834533608354  \\
            4.192987389360325  -1.1678059332061048  \\
            4.218170496803931  -1.1957773328038566  \\
            4.243353604247536  -1.2237487324016072  \\
            4.268536711691142  -1.251720131999358  \\
            4.293719819134747  -1.2796915315971087  \\
            4.318902926578353  -1.3076629311948604  \\
            4.3440860340219585  -1.3356343307926113  \\
            4.369269141465564  -1.363605730390362  \\
            4.39445224890917  -1.3915771299881137  \\
            4.419635356352775  -1.4195485295858643  \\
            4.444818463796381  -1.4475199291836152  \\
            4.470001571239986  -1.4754913287813658  \\
            4.495184678683592  -1.5034627283791175  \\
            4.520367786127197  -1.5314341279768684  \\
            4.545550893570803  -1.559405527574619  \\
            4.570734001014409  -1.5873769271723708  \\
            4.595917108458014  -1.6153483267701214  \\
            4.6211002159016195  -1.6433197263678723  \\
            4.646283323345225  -1.671291125965623  \\
            4.671466430788831  -1.6992625255633746  \\
            4.696649538232436  -1.7272339251611255  \\
            4.7218326456760416  -1.7342267750605633  \\
            4.747015753119648  -1.7062553754628116  \\
            4.772198860563253  -1.678283975865061  \\
            4.797381968006858  -1.65031257626731  \\
            4.822565075450464  -1.6223411766695595  \\
            4.84774818289407  -1.5943697770718077  \\
            4.872931290337675  -1.566398377474057  \\
            4.89811439778128  -1.5384269778763062  \\
            4.923297505224887  -1.5104555782785545  \\
            4.948480612668492  -1.4824841786808038  \\
            4.973663720112097  -1.454512779083053  \\
            4.9988468275557025  -1.4265413794853024  \\
            5.024029934999309  -1.3985699798875506  \\
            5.049213042442914  -1.3705985802897998  \\
            5.074396149886519  -1.3426271806920491  \\
            5.0995792573301255  -1.3146557810942974  \\
            5.124762364773731  -1.2866843814965467  \\
            5.149945472217336  -1.2587129818987959  \\
            5.175128579660941  -1.2307415823010452  \\
            5.200311687104548  -1.2027701827032935  \\
            5.225494794548153  -1.1747987831055426  \\
            5.250677901991758  -1.146827383507792  \\
            5.275861009435364  -1.1188559839100403  \\
            5.30104411687897  -1.0908845843122896  \\
            5.326227224322575  -1.0629131847145388  \\
            5.35141033176618  -1.0349417851167881  \\
            5.3765934392097865  -1.0069703855190364  \\
            5.401776546653392  -0.9789989859212856  \\
            5.426959654096997  -0.9510275863235349  \\
            5.452142761540603  -0.9230561867257832  \\
            5.477325868984209  -0.8950847871280324  \\
            5.502508976427814  -0.8671133875302817  \\
            5.527692083871419  -0.8391419879325309  \\
            5.552875191315025  -0.8111705883347792  \\
            5.578058298758631  -0.7831991887370285  \\
            5.603241406202236  -0.7552277891392778  \\
            5.628424513645842  -0.727256389541526  \\
            5.6536076210894475  -0.6992849899437753  \\
            5.678790728533053  -0.6713135903460246  \\
            5.703973835976658  -0.6433421907482738  \\
            5.729156943420264  -0.6153707911505221  \\
            5.75434005086387  -0.5873993915527713  \\
            5.779523158307475  -0.5594279919550206  \\
            5.804706265751081  -0.5314565923572689  \\
            5.829889373194686  -0.5034851927595182  \\
            5.855072480638292  -0.47551379316176745  \\
            5.880255588081897  -0.4475423935640167  \\
            5.905438695525503  -0.41957099396626496  \\
            5.9306218029691085  -0.39159959436851427  \\
            5.955804910412714  -0.3636281947707635  \\
            5.98098801785632  -0.3356567951730118  \\
            6.006171125299925  -0.30768539557526103  \\
            6.0313542327435306  -0.2797139959775103  \\
            6.056537340187136  -0.2517425963797596  \\
            6.081720447630742  -0.22377119678200785  \\
            6.106903555074347  -0.19579979718425713  \\
            6.132086662517953  -0.1678283975865064  \\
            6.157269769961559  -0.13985699798875467  \\
            6.182452877405164  -0.11188559839100393  \\
            6.207635984848769  -0.0839141987932532  \\
            6.232819092292375  -0.055942799195502456  \\
            6.258002199735981  -0.027971399597750735  \\
            6.283185307179586  0.0  \\
        }
        ;
    %\addlegendentry {Triangle Wave}
\end{axis}
\end{tikzpicture}

